Multilevel communication optimal LU and QR factorizations for hierarchical platforms

This study focuses on the performance of two classical dense linear algebra algorithms, the LU and the QR factorizations, on multilevel hierarchical platforms. We first introduce a new model called Hierarchical Cluster Platform (HCP), encapsulating the characteristics of such platforms. The focus is set on reducing the communication requirements of studied algorithms at each level of the hierarchy. Lower bounds on communications are therefore extended with respect to the HCP model. We then introduce multilevel LU and QR algorithms tailored for those platforms, and provide a detailed performance analysis. We also provide a set of numerical experiments and performance predictions demonstrating the need for such algorithms on large platforms.

==> figures/better_elimination.tikz <==

\begin{tikzpicture}[auto,transform shape]

\node[elim,minimum width = 12em, minimum height = 12em] (k+2){};
\node[elim,minimum width = 4em, minimum height = 4em, anchor = south east] at (k+2.south east) (k+1){};
\node[elim,minimum width = 4em, minimum height = 4em, anchor = north west] at (k+2.north west) (k+1){};
\node[elim,minimum width = 4em, minimum height = 4em, anchor = north west] at (k+1.south east) (k+1){};

\begin{scope}[scale=.5]
\node[elim,fill=gray!50,anchor=south east] (b33) at (k+2.south east){};
\node[elim,fill=gray!50, above of = b33] (b23) {};
\node[elim,fill=gray!10, above of = b23] (b13) {};
%\node[elim,left of = b23] (b22) {};
%\node[elim,above of = b22] (b12) {};
%\node[elim, left of = b12] (b11) {};
\node[elim,fill=gray!10,anchor=south east] (b33_2) at (k+2.east){};
\node[elim,fill=gray!50, above of = b33_2] (b23_2) {};
\node[elim,fill=gray!50, above of = b23_2] (b13_2) {};
\node[elim,fill=gray!10, above of = b13_2] (b33_4) {};
\node[elim,fill=gray!10, above of = b33_4] (b23_4) {};
\node[elim,fill=gray!50, above of = b23_4] (b13_4) {};
\node[elim,fill=gray!50, above of = b13_4] (b33_3) {};
\node[elim,fill=gray!10, above of = b33_3] (b23_3) {};
\node[elim,fill=gray!10, above of = b23_3] (b13_3) {};

\node[elim,fill=gray!10, below of = b33] (b13_5) {};
\node[elim,fill=gray!10, below of = b13_5] (b23_5) {};
\node[elim,fill=gray!50, below of = b23_5] (b33_5) {};
\node[elim,fill=gray!50, below of = b33_5] (b13_6) {};
\node[elim,fill=gray!10, below of = b13_6] (b23_6) {};
\node[elim,fill=gray!10, below of = b23_6] (b33_6) {};

\node[elim,fill=gray!50, below of = b33_6] (b13_7) {};
\node[elim,fill=gray!50, below of = b13_7] (b23_7) {};
\node[elim,fill=gray!10, below of = b23_7] (b33_7) {};
\node[elim,fill=gray!10, below of = b33_7] (b13_8) {};
\node[elim,fill=gray!50, below of = b13_8] (b23_8) {};
\node[elim,fill=gray!50, below of = b23_8] (b33_8) {};



\end{scope}



\node[elim,minimum width = 12em, minimum height = 12em, anchor = south east] at (b33_4.south east) (k+2){};
\node[elim,minimum width = 4em, minimum height = 4em, anchor = south east] at (b33_4.south east) (k+1){};
\node[elim,minimum width = 4em, minimum height = 4em, anchor = north west] at (k+2.north west) (k+1){};
\node[elim,minimum width = 4em, minimum height = 4em, anchor = north west] at (k+1.south east) (k+1){};





%start the tree


\node[elim,minimum width = 2em, minimum height = 2em, fill=gray!50, right= 2em of b23] (b23_b33) {};
\node[elim,minimum width = 2em, minimum height = 2em, fill=gray!10, right= 2em of b33_2] (b33_2_b13) {};

\draw [-latex] (b33) to (b23_b33);
\draw [-latex] (b23) to (b23_b33);

\node[elim,minimum width = 2em, minimum height = 2em, fill=gray!10, right= 2em of b33_2_b13] (b33_2_b23) {};

\draw [-latex,blue,thick] (b23_b33) to (b33_2_b23);
\draw [transform canvas={shift={(0.25em,-0.5em)}},-latex] (b23_b33) to (b33_2_b23);

\draw [transform canvas={shift={(0em,-0.25em)}},-latex,blue,thick] (b33_2_b13) to (b33_2_b23);
\draw [transform canvas={shift={(0em,0.25em)}},-latex] (b33_2_b13) to (b33_2_b23);


\node[elim,minimum width = 2em, minimum height = 2em, fill=gray!10, right= 6em of b13_2] (b13_2_b23_2) {};
\node[elim,minimum width = 2em, minimum height = 2em, fill=gray!10, right= 2em of b13_2_b23_2] (b13_2_b33_2) {};


\draw [-latex,blue,thick] (b33_2_b23) to (b13_2_b33_2);
\draw [transform canvas={shift={(0.25em,-0.5em)}},-latex] (b33_2_b23) to (b13_2_b33_2);

\draw [transform canvas={shift={(0em,-0.25em)}},-latex,blue,thick] (b13_2_b23_2) to (b13_2_b33_2);
\draw [transform canvas={shift={(0em,0.25em)}},-latex] (b13_2_b23_2) to (b13_2_b33_2);



\node[elim,minimum width = 2em, minimum height = 2em, fill=gray!10, right= 18em of b33_4] (b33_4_b13_2) {};


\draw [transform canvas={shift={(0.05em,-0.25em)}},-latex,red,ultra thick] (b13_2_b33_2) to (b33_4_b13_2);
\draw [transform canvas={shift={(0.05em,-0.5em)}},-latex,blue,thick] (b13_2_b33_2) to (b33_4_b13_2);
\draw [transform canvas={shift={(0.05em,-0.75em)}},-latex] (b13_2_b33_2) to (b33_4_b13_2);


\draw [transform canvas={shift={(0em,-0em)}},-latex,red,ultra thick] (b33_4) to (b33_4_b13_2);
\draw [transform canvas={shift={(0em,0.25em)}},-latex,blue,thick] (b33_4) to (b33_4_b13_2);
\draw [transform canvas={shift={(0em,0.5em)}},-latex] (b33_4) to (b33_4_b13_2);



















\begin{scope}[scale=.5]
\node[elim,fill=gray!10, below of = b33] (b13_5) {};
\node[elim,fill=gray!10, below of = b13_5] (b23_5) {};
\node[elim,fill=gray!50, below of = b23_5] (b33_5) {};
\node[elim,fill=gray!50, below of = b33_5] (b13_6) {};
\node[elim,fill=gray!10, below of = b13_6] (b23_6) {};
\node[elim,fill=gray!10, below of = b23_6] (b33_6) {};

\node[elim,fill=gray!50, below of = b33_6] (b13_7) {};
\node[elim,fill=gray!50, below of = b13_7] (b23_7) {};
\node[elim,fill=gray!10, below of = b23_7] (b33_7) {};
\node[elim,fill=gray!10, below of = b33_7] (b13_8) {};
\node[elim,fill=gray!50, below of = b13_8] (b23_8) {};
\node[elim,fill=gray!50, below of = b23_8] (b33_8) {};
\end{scope}




\node[elim,minimum width = 12em, minimum height = 12em, anchor= south east] at (b33_6.south east) (k+2){};
\node[elim,minimum width = 4em, minimum height = 4em, anchor = south east] at (k+2.south east) (k+1){};
\node[elim,minimum width = 4em, minimum height = 4em, anchor = north west] at (k+2.north west) (k+1){};
\node[elim,minimum width = 4em, minimum height = 4em, anchor = north west] at (k+1.south east) (k+1){};

\node[elim,minimum width = 12em, minimum height = 12em, anchor= south east] at (b33_8.south east) (k+2){};
\node[elim,minimum width = 4em, minimum height = 4em, anchor = south east] at (k+2.south east) (k+1){};
\node[elim,minimum width = 4em, minimum height = 4em, anchor = north west] at (k+2.north west) (k+1){};
\node[elim,minimum width = 4em, minimum height = 4em, anchor = north west] at (k+1.south east) (k+1){};



%start the tree






\node[elim,minimum width = 2em, minimum height = 2em, fill=gray!50, right= 2em of b23_8] (b23_8_b33_8) {};
\node[elim,minimum width = 2em, minimum height = 2em, fill=gray!10, right= 2em of b33_7] (b33_7_b13_8) {};

\draw [-latex] (b33_8) to (b23_8_b33_8);
\draw [-latex] (b23_8) to (b23_8_b33_8);

\node[elim,minimum width = 2em, minimum height = 2em, fill=gray!10, right= 2em of b33_7_b13_8] (b33_7_b23_8) {};

\draw [-latex,blue,thick] (b23_8_b33_8) to (b33_7_b23_8);
\draw [transform canvas={shift={(0.25em,-0.5em)}},-latex] (b23_8_b33_8) to (b33_7_b23_8);

\draw [transform canvas={shift={(0em,-0.25em)}},-latex,blue,thick] (b33_7_b13_8) to (b33_7_b23_8);
\draw [transform canvas={shift={(0em,0.25em)}},-latex] (b33_7_b13_8) to (b33_7_b23_8);






\node[elim,minimum width = 2em, minimum height = 2em, fill=gray!10, right= 6em of b13_7] (b13_7_b23_7) {};
\node[elim,minimum width = 2em, minimum height = 2em, fill=gray!10, right= 2em of b13_7_b23_7] (b13_7_b33_7) {};


\draw [-latex,blue,thick] (b33_7_b23_8) to (b13_7_b33_7);
\draw [transform canvas={shift={(0.25em,-0.5em)}},-latex] (b33_7_b23_8) to (b13_7_b33_7);

\draw [transform canvas={shift={(0em,-0.25em)}},-latex,blue,thick] (b13_7_b23_7) to (b13_7_b33_7);
\draw [transform canvas={shift={(0em,0.25em)}},-latex] (b13_7_b23_7) to (b13_7_b33_7);





\node[elim,minimum width = 2em, minimum height = 2em, fill=gray!10, right= 10em of b13_5] (b13_5) {};

\node[elim,minimum width = 2em, minimum height = 2em, fill=gray!10, right= 6em of b13_5] (b13_5_b13_7) {};


\draw [-latex,red,ultra thick] (b13_7_b33_7) to (b13_5_b13_7);
\draw [transform canvas={shift={(0.25em,-0.25em)}},-latex,blue,thick] (b13_7_b33_7) to (b13_5_b13_7);
\draw [transform canvas={shift={(0.5em,-0.5em)}},-latex] (b13_7_b33_7) to (b13_5_b13_7);


\draw [transform canvas={shift={(0em,-0.25em)}},-latex,red,ultra thick] (b13_5) to (b13_5_b13_7);
\draw [transform canvas={shift={(0em,0em)}},-latex,blue,thick] (b13_5) to (b13_5_b13_7);
\draw [transform canvas={shift={(0em,0.25em)}},-latex] (b13_5) to (b13_5_b13_7);





\node[elim,minimum width = 2em, minimum height = 2em, fill=gray!10, right= 6em of b33_4_b13_2] (b33_4_b13_5) {};


\draw [-latex,red,ultra thick] (b13_5_b13_7) to (b33_4_b13_5);
\draw [transform canvas={shift={(0.25em,-0.25em)}},-latex,blue,thick] (b13_5_b13_7) to (b33_4_b13_5);
\draw [transform canvas={shift={(0.5em,-0.5em)}},-latex] (b13_5_b13_7) to (b33_4_b13_5);


\draw [transform canvas={shift={(0em,-0.25em)}},-latex,red,ultra thick] (b33_4_b13_2) to (b33_4_b13_5);
\draw [transform canvas={shift={(0em,0em)}},-latex,blue,thick] (b33_4_b13_2) to (b33_4_b13_5);
\draw [transform canvas={shift={(0em,0.25em)}},-latex] (b33_4_b13_2) to (b33_4_b13_5);


\node[elim,minimum width = 12em, minimum height = 12em,anchor=south east] at (b33_4_b13_5.south east) (k+2){};

\node[elim,minimum width = 4em, minimum height = 4em, anchor = north west] at (k+2.north west) (k+1){};
\node[elim,minimum width = 4em, minimum height = 4em, anchor = north west] at (k+1.south east) (k+1){};
\node[elim,minimum width = 4em, minimum height = 4em, anchor = south east] at (b33_4_b13_5.south east) (k+1){};









\draw [latex-latex] ($(b33_8.south -| b23_8_b33_8.east)+(0,-0.25)$) to ($(b33_8.south -| b13_7_b33_7.east)+(0,-0.25)$);
\node[text centered ] at ($(b33_8.south -| b23_8_b33_8.east) - 0.5*(b33_8.south -| b23_8_b33_8.east) + 0.5*(b33_8.south -| b13_7_b33_7.east) +(0,-0.75) $) {$\log{\Prow{2}}$};


\draw [latex-latex] ($(b33_8.south east)+(0,-0.25)$) to ($(b33_8.south -| b23_8_b33_8.east)+(0,-0.25)$);
\node[text centered ] at ($(b33_8.south -| b33_8.east) - 0.5*(b33_8.south -| b33_8.east) + 0.5*(b33_8.south -| b23_8_b33_8.east) +(0,-0.75) $) {$\log{\Prow{1}}$};



\draw[latex-latex] ($(b33_8.south -| b13_7_b33_7.east)+(0,-0.25)$) to ($(b33_8.south -| b33_4_b13_5.east)+(0,-0.25)$);
\node[text centered ] at ($(b33_8.south -| b13_7_b33_7.east) - 0.5*(b33_8.south -| b13_7_b33_7.east) + 0.5*(b33_8.south -| b33_4_b13_5.east) +(0,-0.75) $) {$\log{\Prow{3}}$};

\end{tikzpicture}




==> figures/blockleaf.tikz <==
\begin{tikzpicture}
\draw [xstep=6mm, ystep=8mm, thick, red]  (0,0) grid  (3.6,4.8);
 \draw[xstep=12mm, ystep=16mm, very thick, blue] (0,0) grid  (3.6,4.8);
\draw[green,very thick] (0,0) rectangle  (3.6,4.8);
\draw[color=red,decorate,decoration={brace}]
(0,5) -- (0.6,5) node[above,red] at(0.3,5) {$b_1$};
\draw[color=blue,decorate,decoration={brace}]
(0,5.4) -- (1.2,5.4) node[above,blue] at(0.6,5.4) {$b_2$};
\draw[color=green,decorate,decoration={brace}]
(0,5.8) -- (3.6,5.8) node[above,green] at(1.8,5.8) {$b_3$};
\draw[color=red,decorate,decoration={brace}]
(3.7,4.8) --  (3.7,4) node[above,red] at(4.5,4) {$\frac{m}{\Prow{3}\Prow{2}\Prow{1}}$};
\draw[color=blue,decorate,decoration={brace}]
 (3.7,3.2)  -- (3.7,1.6)node[sloped,above,blue] at(4.5,2) {$\frac{m}{\Prow{3}\Prow{2}}$};
\draw[color=green,decorate,decoration={brace}]
(-0.5,0) --  (-0.5,4.8)  node[sloped, above,green] at(-1, 2) {$\frac{m}{\Prow{3}}$};
\end{tikzpicture}


==> figures/blocks.tikz <==
\begin{tikzpicture}[gnuplot, scale= 0.6]

%% generated with GNUPLOT 4.6p1 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Ven  7 déc 10:04:08 2012
\path (0.000,0.000) rectangle (20.000,15.000);
\gpcolor{rgb color={0.565,1.000,0.439}}
\gpsetlinewidth{1.00}
\gpsetpointsize{20.00}
\gppoint{gp mark 5}{(4.852,3.905)}
\gppoint{gp mark 5}{(4.852,4.246)}
\gppoint{gp mark 5}{(4.852,4.587)}
\gppoint{gp mark 5}{(5.320,4.587)}
\gpcolor{rgb color={0.000,0.000,0.565}}
\gppoint{gp mark 5}{(4.852,4.928)}
\gpcolor{rgb color={0.565,1.000,0.439}}
\gppoint{gp mark 5}{(5.320,4.928)}
\gppoint{gp mark 5}{(5.788,4.928)}
\gpcolor{rgb color={0.000,0.000,0.565}}
\gppoint{gp mark 5}{(4.852,5.268)}
\gpcolor{rgb color={0.565,1.000,0.439}}
\gppoint{gp mark 5}{(5.320,5.268)}
\gppoint{gp mark 5}{(5.788,5.268)}
\gppoint{gp mark 5}{(6.256,5.268)}
\gppoint{gp mark 5}{(6.724,5.268)}
\gpcolor{rgb color={0.000,0.000,0.565}}
\gppoint{gp mark 5}{(4.852,5.609)}
\gppoint{gp mark 5}{(5.320,5.609)}
\gpcolor{rgb color={0.565,1.000,0.439}}
\gppoint{gp mark 5}{(5.788,5.609)}
\gppoint{gp mark 5}{(6.256,5.609)}
\gppoint{gp mark 5}{(6.724,5.609)}
\gppoint{gp mark 5}{(7.192,5.609)}
\gpcolor{rgb color={0.000,0.000,0.565}}
\gppoint{gp mark 5}{(4.852,5.950)}
\gppoint{gp mark 5}{(5.320,5.950)}
\gppoint{gp mark 5}{(5.788,5.950)}
\gpcolor{rgb color={0.565,1.000,0.439}}
\gppoint{gp mark 5}{(6.256,5.950)}
\gppoint{gp mark 5}{(6.724,5.950)}
\gppoint{gp mark 5}{(7.192,5.950)}
\gppoint{gp mark 5}{(7.660,5.950)}
\gpcolor{rgb color={0.000,0.000,0.565}}
\gppoint{gp mark 5}{(4.852,6.291)}
\gppoint{gp mark 5}{(5.320,6.291)}
\gppoint{gp mark 5}{(5.788,6.291)}
\gppoint{gp mark 5}{(6.256,6.291)}
\gppoint{gp mark 5}{(6.724,6.291)}
\gpcolor{rgb color={0.565,1.000,0.439}}
\gppoint{gp mark 5}{(7.192,6.291)}
\gppoint{gp mark 5}{(7.660,6.291)}
\gpcolor{rgb color={0.977,0.290,0.000}}
\gppoint{gp mark 5}{(8.128,6.291)}
\gpcolor{rgb color={0.000,0.000,0.565}}
\gppoint{gp mark 5}{(4.852,6.632)}
\gppoint{gp mark 5}{(5.320,6.632)}
\gppoint{gp mark 5}{(5.788,6.632)}
\gppoint{gp mark 5}{(6.256,6.632)}
\gppoint{gp mark 5}{(6.724,6.632)}
\gppoint{gp mark 5}{(7.192,6.632)}
\gpcolor{rgb color={0.565,1.000,0.439}}
\gppoint{gp mark 5}{(7.660,6.632)}
\gpcolor{rgb color={0.977,0.290,0.000}}
\gppoint{gp mark 5}{(8.128,6.632)}
\gppoint{gp mark 5}{(8.596,6.632)}
\gppoint{gp mark 5}{(9.064,6.632)}
\gpcolor{rgb color={0.000,0.000,0.565}}
\gppoint{gp mark 5}{(4.852,6.973)}
\gppoint{gp mark 5}{(5.320,6.973)}
\gppoint{gp mark 5}{(5.788,6.973)}
\gppoint{gp mark 5}{(6.256,6.973)}
\gppoint{gp mark 5}{(6.724,6.973)}
\gppoint{gp mark 5}{(7.192,6.973)}
\gppoint{gp mark 5}{(7.660,6.973)}
\gpcolor{rgb color={0.565,1.000,0.439}}
\gppoint{gp mark 5}{(8.128,6.973)}
\gppoint{gp mark 5}{(8.596,6.973)}
\gpcolor{rgb color={0.977,0.290,0.000}}
\gppoint{gp mark 5}{(9.064,6.973)}
\gppoint{gp mark 5}{(9.532,6.973)}
\gpcolor{rgb color={0.000,0.000,0.565}}
\gppoint{gp mark 5}{(4.852,7.314)}
\gppoint{gp mark 5}{(5.320,7.314)}
\gppoint{gp mark 5}{(5.788,7.314)}
\gppoint{gp mark 5}{(6.256,7.314)}
\gppoint{gp mark 5}{(6.724,7.314)}
\gppoint{gp mark 5}{(7.192,7.314)}
\gppoint{gp mark 5}{(7.660,7.314)}
\gpcolor{rgb color={0.565,1.000,0.439}}
\gppoint{gp mark 5}{(8.128,7.314)}
\gppoint{gp mark 5}{(8.596,7.314)}
\gppoint{gp mark 5}{(9.064,7.314)}
\gpcolor{rgb color={0.977,0.290,0.000}}
\gppoint{gp mark 5}{(9.532,7.314)}
\gppoint{gp mark 5}{(10.000,7.314)}
\gppoint{gp mark 5}{(10.468,7.314)}
\gpcolor{rgb color={0.000,0.000,0.565}}
\gppoint{gp mark 5}{(4.852,7.654)}
\gppoint{gp mark 5}{(5.320,7.654)}
\gppoint{gp mark 5}{(5.788,7.654)}
\gppoint{gp mark 5}{(6.256,7.654)}
\gppoint{gp mark 5}{(6.724,7.654)}
\gppoint{gp mark 5}{(7.192,7.654)}
\gppoint{gp mark 5}{(7.660,7.654)}
\gpcolor{rgb color={0.565,1.000,0.439}}
\gppoint{gp mark 5}{(8.128,7.654)}
\gppoint{gp mark 5}{(8.596,7.654)}
\gppoint{gp mark 5}{(9.064,7.654)}
\gppoint{gp mark 5}{(9.532,7.654)}
\gpcolor{rgb color={0.977,0.290,0.000}}
\gppoint{gp mark 5}{(10.000,7.654)}
\gppoint{gp mark 5}{(10.468,7.654)}
\gppoint{gp mark 5}{(10.936,7.654)}
\gpcolor{rgb color={0.000,0.000,0.565}}
\gppoint{gp mark 5}{(5.320,7.994)}
\gppoint{gp mark 5}{(5.788,7.994)}
\gppoint{gp mark 5}{(6.256,7.994)}
\gppoint{gp mark 5}{(6.724,7.994)}
\gppoint{gp mark 5}{(7.192,7.994)}
\gppoint{gp mark 5}{(7.660,7.994)}
\gppoint{gp mark 5}{(8.128,7.994)}
\gppoint{gp mark 5}{(8.596,7.994)}
\gpcolor{rgb color={0.565,1.000,0.439}}
\gppoint{gp mark 5}{(9.064,7.994)}
\gppoint{gp mark 5}{(9.532,7.994)}
\gppoint{gp mark 5}{(10.000,7.994)}
\gpcolor{rgb color={0.977,0.290,0.000}}
\gppoint{gp mark 5}{(10.468,7.994)}
\gppoint{gp mark 5}{(10.936,7.994)}
\gppoint{gp mark 5}{(11.404,7.994)}
\gppoint{gp mark 5}{(11.872,7.994)}
\gpcolor{rgb color={0.000,0.000,0.565}}
\gppoint{gp mark 5}{(6.256,8.335)}
\gppoint{gp mark 5}{(6.724,8.335)}
\gppoint{gp mark 5}{(7.192,8.335)}
\gppoint{gp mark 5}{(7.660,8.335)}
\gppoint{gp mark 5}{(8.128,8.335)}
\gppoint{gp mark 5}{(8.596,8.335)}
\gppoint{gp mark 5}{(9.064,8.335)}
\gpcolor{rgb color={0.565,1.000,0.439}}
\gppoint{gp mark 5}{(9.532,8.335)}
\gppoint{gp mark 5}{(10.000,8.335)}
\gpcolor{rgb color={0.977,0.290,0.000}}
\gppoint{gp mark 5}{(10.468,8.335)}
\gppoint{gp mark 5}{(10.936,8.335)}
\gppoint{gp mark 5}{(11.404,8.335)}
\gppoint{gp mark 5}{(11.872,8.335)}
\gppoint{gp mark 5}{(12.340,8.335)}
\gpcolor{rgb color={0.000,0.000,0.565}}
\gppoint{gp mark 5}{(7.192,8.676)}
\gppoint{gp mark 5}{(7.660,8.676)}
\gppoint{gp mark 5}{(8.128,8.676)}
\gppoint{gp mark 5}{(8.596,8.676)}
\gppoint{gp mark 5}{(9.064,8.676)}
\gppoint{gp mark 5}{(9.532,8.676)}
\gpcolor{rgb color={0.565,1.000,0.439}}
\gppoint{gp mark 5}{(10.000,8.676)}
\gppoint{gp mark 5}{(10.468,8.676)}
\gpcolor{rgb color={0.977,0.290,0.000}}
\gppoint{gp mark 5}{(10.936,8.676)}
\gppoint{gp mark 5}{(11.404,8.676)}
\gppoint{gp mark 5}{(11.872,8.676)}
\gppoint{gp mark 5}{(12.340,8.676)}
\gppoint{gp mark 5}{(12.808,8.676)}
\gppoint{gp mark 5}{(13.276,8.676)}
\gpcolor{rgb color={0.000,0.000,0.565}}
\gppoint{gp mark 5}{(8.128,9.017)}
\gppoint{gp mark 5}{(8.596,9.017)}
\gppoint{gp mark 5}{(9.064,9.017)}
\gppoint{gp mark 5}{(9.532,9.017)}
\gppoint{gp mark 5}{(10.000,9.017)}
\gpcolor{rgb color={0.565,1.000,0.439}}
\gppoint{gp mark 5}{(10.468,9.017)}
\gppoint{gp mark 5}{(10.936,9.017)}
\gpcolor{rgb color={0.977,0.290,0.000}}
\gppoint{gp mark 5}{(11.404,9.017)}
\gppoint{gp mark 5}{(11.872,9.017)}
\gppoint{gp mark 5}{(12.340,9.017)}
\gppoint{gp mark 5}{(12.808,9.017)}
\gppoint{gp mark 5}{(13.276,9.017)}
\gppoint{gp mark 5}{(13.744,9.017)}
\gpcolor{rgb color={0.000,0.000,0.565}}
\gppoint{gp mark 5}{(9.064,9.358)}
\gppoint{gp mark 5}{(9.532,9.358)}
\gppoint{gp mark 5}{(10.000,9.358)}
\gpcolor{rgb color={0.565,1.000,0.439}}
\gppoint{gp mark 5}{(10.468,9.358)}
\gppoint{gp mark 5}{(10.936,9.358)}
\gppoint{gp mark 5}{(11.404,9.358)}
\gpcolor{rgb color={0.977,0.290,0.000}}
\gppoint{gp mark 5}{(11.872,9.358)}
\gppoint{gp mark 5}{(12.340,9.358)}
\gppoint{gp mark 5}{(12.808,9.358)}
\gppoint{gp mark 5}{(13.276,9.358)}
\gppoint{gp mark 5}{(13.744,9.358)}
\gppoint{gp mark 5}{(14.212,9.358)}
\gppoint{gp mark 5}{(14.680,9.358)}
\gpcolor{rgb color={0.000,0.000,0.565}}
\gppoint{gp mark 5}{(10.000,9.699)}
\gppoint{gp mark 5}{(10.468,9.699)}
\gpcolor{rgb color={0.565,1.000,0.439}}
\gppoint{gp mark 5}{(10.936,9.699)}
\gppoint{gp mark 5}{(11.404,9.699)}
\gppoint{gp mark 5}{(11.872,9.699)}
\gpcolor{rgb color={0.977,0.290,0.000}}
\gppoint{gp mark 5}{(12.340,9.699)}
\gppoint{gp mark 5}{(12.808,9.699)}
\gppoint{gp mark 5}{(13.276,9.699)}
\gppoint{gp mark 5}{(13.744,9.699)}
\gppoint{gp mark 5}{(14.212,9.699)}
\gppoint{gp mark 5}{(14.680,9.699)}
\gppoint{gp mark 5}{(15.148,9.699)}
\gpcolor{rgb color={0.000,0.000,0.565}}
\gppoint{gp mark 5}{(10.936,10.040)}
\gpcolor{rgb color={0.565,1.000,0.439}}
\gppoint{gp mark 5}{(11.404,10.040)}
\gppoint{gp mark 5}{(11.872,10.040)}
\gppoint{gp mark 5}{(12.340,10.040)}
\gpcolor{rgb color={0.977,0.290,0.000}}
\gppoint{gp mark 5}{(12.808,10.040)}
\gppoint{gp mark 5}{(13.276,10.040)}
\gppoint{gp mark 5}{(13.744,10.040)}
\gppoint{gp mark 5}{(14.212,10.040)}
\gppoint{gp mark 5}{(14.680,10.040)}
\gppoint{gp mark 5}{(15.148,10.040)}
\gppoint{gp mark 5}{(15.617,10.040)}
\gppoint{gp mark 5}{(16.085,10.040)}
\gpcolor{rgb color={0.565,1.000,0.439}}
\gppoint{gp mark 5}{(11.872,10.380)}
\gppoint{gp mark 5}{(12.340,10.380)}
\gppoint{gp mark 5}{(12.808,10.380)}
\gpcolor{rgb color={0.977,0.290,0.000}}
\gppoint{gp mark 5}{(13.276,10.380)}
\gppoint{gp mark 5}{(13.744,10.380)}
\gppoint{gp mark 5}{(14.212,10.380)}
\gppoint{gp mark 5}{(14.680,10.380)}
\gppoint{gp mark 5}{(15.148,10.380)}
\gppoint{gp mark 5}{(15.617,10.380)}
\gppoint{gp mark 5}{(16.085,10.380)}
\gppoint{gp mark 5}{(16.553,10.380)}
\gppoint{gp mark 5}{(17.021,10.380)}
\gpcolor{rgb color={0.565,1.000,0.439}}
\gppoint{gp mark 5}{(12.808,10.721)}
\gppoint{gp mark 5}{(13.276,10.721)}
\gpcolor{rgb color={0.977,0.290,0.000}}
\gppoint{gp mark 5}{(13.744,10.721)}
\gppoint{gp mark 5}{(14.212,10.721)}
\gppoint{gp mark 5}{(14.680,10.721)}
\gppoint{gp mark 5}{(15.148,10.721)}
\gppoint{gp mark 5}{(15.617,10.721)}
\gppoint{gp mark 5}{(16.085,10.721)}
\gppoint{gp mark 5}{(16.553,10.721)}
\gppoint{gp mark 5}{(17.021,10.721)}
\gpcolor{rgb color={0.565,1.000,0.439}}
\gppoint{gp mark 5}{(13.744,11.062)}
\gpcolor{rgb color={0.977,0.290,0.000}}
\gppoint{gp mark 5}{(14.212,11.062)}
\gppoint{gp mark 5}{(14.680,11.062)}
\gppoint{gp mark 5}{(15.148,11.062)}
\gppoint{gp mark 5}{(15.617,11.062)}
\gppoint{gp mark 5}{(16.085,11.062)}
\gppoint{gp mark 5}{(16.553,11.062)}
\gppoint{gp mark 5}{(17.021,11.062)}
\gppoint{gp mark 5}{(14.680,11.403)}
\gppoint{gp mark 5}{(15.148,11.403)}
\gppoint{gp mark 5}{(15.617,11.403)}
\gppoint{gp mark 5}{(16.085,11.403)}
\gppoint{gp mark 5}{(16.553,11.403)}
\gppoint{gp mark 5}{(17.021,11.403)}
\gppoint{gp mark 5}{(15.617,11.744)}
\gppoint{gp mark 5}{(16.085,11.744)}
\gppoint{gp mark 5}{(16.553,11.744)}
\gppoint{gp mark 5}{(17.021,11.744)}
\gppoint{gp mark 5}{(16.553,12.085)}
\gppoint{gp mark 5}{(17.021,12.085)}
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (2.979,12.766)--(2.979,2.542)--(17.021,2.542);
\draw[gp path] (2.979,2.542)--(2.979,2.366);
\node[gp node center] at (2.979,1.966) { 0};
\draw[gp path] (5.320,2.542)--(5.320,2.366);
\node[gp node center] at (5.320,1.966) { 5};
\draw[gp path] (7.660,2.542)--(7.660,2.366);
\node[gp node center] at (7.660,1.966) { 10};
\draw[gp path] (10.000,2.542)--(10.000,2.366);
\node[gp node center] at (10.000,1.966) { 15};
\draw[gp path] (12.340,2.542)--(12.340,2.366);
\node[gp node center] at (12.340,1.966) { 20};
\draw[gp path] (14.680,2.542)--(14.680,2.366);
\node[gp node center] at (14.680,1.966) { 25};
\draw[gp path] (17.021,2.542)--(17.021,2.366);
\node[gp node center] at (17.021,1.966) { 30};
\gpcolor{color=gp lt color border}
\node[gp node center,font=\small] at (10.000,1.000) {Log2(Number of nodes)};
\gpcolor{rgb color={0.000,0.000,0.000}}
\draw[gp path] (2.979,2.542)--(2.804,2.542);
\node[gp node right] at (2.565,2.542) { 0};
\draw[gp path] (2.979,4.246)--(2.804,4.246);
\node[gp node right] at (2.565,4.246) { 5};
\draw[gp path] (2.979,5.950)--(2.804,5.950);
\node[gp node right] at (2.565,5.950) { 10};
\draw[gp path] (2.979,7.654)--(2.804,7.654);
\node[gp node right] at (2.565,7.654) { 15};
\draw[gp path] (2.979,9.358)--(2.804,9.358);
\node[gp node right] at (2.565,9.358) { 20};
\draw[gp path] (2.979,11.062)--(2.804,11.062);
\node[gp node right] at (2.565,11.062) { 25};
\draw[gp path] (2.979,12.766)--(2.804,12.766);
\node[gp node right] at (2.565,12.766) { 30};
\gpcolor{color=gp lt color border}
\node[gp node center,rotate=-270,  font=\small] at (1.000,7.654) {Log2(n) (matrix size)};
\begin{tabular}{l l }

    \gpcolor{rgb color={0.000,0.000,0.565}}
     \filldraw[ draw = black] (11.500,3.000) rectangle (12.000,3.500);


 &\node[right, font=\small] at (11.500,3.250) {"best" experimental panel size of multilevel CALU};  \\
    \gpcolor{rgb color={0.565,1.000,0.439}}
    \filldraw[ draw = black] (11.500,5.000) rectangle (12.000,5.500);


 &\node[right, font=\small] at (11.500,5.250) {$8 \times$ "best" experimental panel size of multilevel CALU };\\
     \gpcolor{rgb color={0.977,0.290,0.000}}
     \filldraw[ draw = black] (11.500,7.000) rectangle (12.000,7.500);

 & \node[right, font=\small] at (11.500,7.250) {optimal panel size of CALU};\\

\end{tabular}
\node[font=\small] at (12.000,12.500) {level 3};
\node[font=\small] at (9.000,12.500) {level 2};
\node[font=\small] at (6.500,12.500) {level 1};
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path](7.660,2.542)--(7.660,12.766);
\draw[gp path](10.000,2.542)--(10.000,12.766);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{2.979cm}{2.542cm}}{\pgfpoint{17.021cm}{12.766cm}}
\end{tikzpicture}
%% gnuplot variables



==> figures/broadcast.tikz <==
\begin{tikzpicture}[scale=0.8]

\fill[green!20,fill opacity=.9] (0,0) rectangle  (3.6,3.6);
\fill[red,fill opacity=.9] (0,3) rectangle  (0.6,3.6);
\fill[red,fill opacity=.9] (0.6,2.4) rectangle  (1.2,3);
\fill[red,fill opacity=.9] (1.2,1.8) rectangle  (1.8,2.4);
\fill[red,fill opacity=.9] (1.8,1.2) rectangle  (2.4,1.8);
\fill[red,fill opacity=.9] (2.4,0.6) rectangle  (3,1.2);
\fill[red,fill opacity=.9] (3,0) rectangle  (3.6,0.6);
\fill[blue!20,fill opacity=.9] (0,2.4) rectangle  (0.6,3);
\fill[blue!20,fill opacity=.9] (0.6,3) rectangle  (1.2,3.6);
\fill[blue!20,fill opacity=.9] (1.2,1.2) rectangle  (1.8,1.8);
\fill[blue!20,fill opacity=.9] (1.8,1.8) rectangle  (2.4,2.4);
\fill[blue!20,fill opacity=.9] (2.4,0) rectangle  (3,0.6);
\fill[blue!20,fill opacity=.9] (3,0.6) rectangle  (3.6,1.2);
\draw [xstep=6mm, ystep=6mm, thick, red]  (0,0) grid  (3.6,3.6);
\draw[xstep=12mm, ystep=12mm, very thick, blue] (0,0) grid  (3.6,3.6);
\draw[green,very thick] (0,0) rectangle  (3.6,3.6);
\node[above] at(1.8,3.7) {$b_3$ selected pivot rows};




\draw [xstep=6mm, ystep=6mm, thick, red]  (7.2,0) grid  (14.4,3.6);
\draw[xstep=12mm, ystep=12mm, very thick, blue] (7.2,0)grid  (14.4,3.6);
\draw[xstep=36mm, ystep=36mm, very thick, green] (7.2,0) grid  (14.4,3.6);

\draw[-latex,thick,green](3.6,3.6).. controls(4.8,5)..(7.2,3.6);
\draw[-latex,thick,green](3.6,3.6).. controls(4.8,5)..(10.8,3.6);

\draw[-latex](0.3,3.3).. controls(4.8,2.4).. (7.5,3.3);
\draw[-latex](0.3,3.3).. controls(4.8,1.5).. (11.1,3.3);
\draw[-latex, blue](7.5,3.3).. controls(8,4.2).. (8.7,3.3);
\draw[-latex, red](8.7,3.3).. controls(8.9,2.7).. (9.3,3.3);
\draw[-latex, blue](7.5,3.3).. controls(8,4.2).. (9.9,3.3);
\draw[-latex, red](9.9,3.3).. controls(10.1,2.7).. (10.5,3.3);
\draw[-latex, red](7.5,3.3).. controls(8,2.7).. (8.1,3.3);
\draw[-latex, blue](11.1,3.3).. controls(11.6,4.2).. (12.3,3.3);
\draw[-latex, red](12.3,3.3).. controls(12.7,2.7).. (12.9,3.3);
\draw[-latex, blue](11.1,3.3).. controls(11.6,4.2).. (13.5,3.3);
\draw[-latex, red](13.5,3.3).. controls(13.9,2.7).. (14.1,3.3);
\draw[-latex, red](11.1,3.3).. controls(11.5,2.7).. (11.7,3.3);

\end{tikzpicture}

==> figures/broadcast_bis.tikz <==
\begin{tikzpicture}[scale=0.8]

\fill[green!20,fill opacity=.9] (0,0) rectangle  (3.6,3.6);
\fill[red,fill opacity=.9] (0,3) rectangle  (0.6,3.6);
\fill[red,fill opacity=.9] (0.6,2.4) rectangle  (1.2,3);
\fill[red,fill opacity=.9] (1.2,1.8) rectangle  (1.8,2.4);
\fill[red,fill opacity=.9] (1.8,1.2) rectangle  (2.4,1.8);
\fill[red,fill opacity=.9] (2.4,0.6) rectangle  (3,1.2);
\fill[red,fill opacity=.9] (3,0) rectangle  (3.6,0.6);
\fill[blue!20,fill opacity=.9] (0,2.4) rectangle  (0.6,3);
\fill[blue!20,fill opacity=.9] (0.6,3) rectangle  (1.2,3.6);
\fill[blue!20,fill opacity=.9] (1.2,1.2) rectangle  (1.8,1.8);
\fill[blue!20,fill opacity=.9] (1.8,1.8) rectangle  (2.4,2.4);
\fill[blue!20,fill opacity=.9] (2.4,0) rectangle  (3,0.6);
\fill[blue!20,fill opacity=.9] (3,0.6) rectangle  (3.6,1.2);
\draw [xstep=6mm, ystep=6mm, thick, red]  (0,0) grid  (3.6,3.6);
\draw[xstep=12mm, ystep=12mm, very thick, blue] (0,0) grid  (3.6,3.6);
\draw[green,very thick] (0,0) rectangle  (3.6,3.6);
\node[above] at(1.8,3.7) {$b_3$ selected pivot rows};




\draw [xstep=6mm, ystep=6mm, thick, red]  (7.2,0) grid  (14.4,3.6);
\draw[xstep=12mm, ystep=12mm, very thick, blue] (7.2,0)grid  (14.4,3.6);
\draw[xstep=36mm, ystep=36mm, very thick, green] (7.2,0) grid  (14.4,3.6);

\draw[-latex,thick,green](3.6,3.6).. controls(4.8,5)..(7.2,3.6);
\draw[-latex,thick,green](3.6,3.6).. controls(4.8,5)..(10.8,3.6);

\draw[-latex](0.3,3.3).. controls(4.8,1.5).. (7.5,3.3);
\draw[-latex](0.3,3.3).. controls(4.8,1.5).. (11.1,3.3);
\draw[-latex](0.3,3.3).. controls(4.8,1.5).. (8.7,3.3);
\draw[-latex](0.3,3.3).. controls(4.8,1.5).. (9.3,3.3);
\draw[-latex](0.3,3.3).. controls(4.8,1.5).. (9.9,3.3);
\draw[-latex](0.3,3.3).. controls(4.8,1.5).. (10.5,3.3);
\draw[-latex](0.3,3.3).. controls(4.8,1.5).. (8.1,3.3);
\draw[-latex](0.3,3.3).. controls(4.8,1.5).. (12.3,3.3);
\draw[-latex](0.3,3.3).. controls(4.8,1.5).. (12.9,3.3);
\draw[-latex](0.3,3.3).. controls(4.8,1.5).. (13.5,3.3);
\draw[-latex](0.3,3.3).. controls(4.8,1.5).. (14.1,3.3);
\draw[-latex](0.3,3.3).. controls(4.8,1.5).. (11.7,3.3);

\end{tikzpicture}

==> figures/caluCompFraction.tikz <==
\begin{tikzpicture}[gnuplot, scale= 0.55]
  \tikzstyle{every node}=[font=\fontsize{4.5}{4.5}\selectfont]
%% generated with GNUPLOT 4.6p1 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Ven  7 déc 12:00:55 2012
\path (0.000,0.000) rectangle (20.000,15.000);
\gpfill{rgb color={0.502,0.000,0.000}} (4.852,4.587)--(4.852,4.928)--(5.320,4.928)--(5.320,4.587)--cycle;
\gpfill{rgb color={0.501,0.000,0.000}} (5.320,4.928)--(5.320,5.268)--(5.788,5.268)--(5.788,4.928)--cycle;
\gpfill{rgb color={0.500,0.000,0.000}} (4.852,4.928)--(4.852,5.268)--(5.320,5.268)--(5.320,4.928)--cycle;
\gpfill{rgb color={0.504,0.000,0.000}} (6.256,5.268)--(6.256,5.609)--(6.724,5.609)--(6.724,5.268)--cycle;
\gpfill{rgb color={0.501,0.000,0.000}} (5.788,5.268)--(5.788,5.609)--(6.256,5.609)--(6.256,5.268)--cycle;
\gpfill{rgb color={0.500,0.000,0.000}} (5.320,5.268)--(5.320,5.609)--(5.788,5.609)--(5.788,5.268)--cycle;
\gpfill{rgb color={0.499,0.000,0.000}} (4.852,5.268)--(4.852,5.609)--(5.320,5.609)--(5.320,5.268)--cycle;
\gpfill{rgb color={0.502,0.000,0.000}} (6.724,5.609)--(6.724,5.950)--(7.192,5.950)--(7.192,5.609)--cycle;
\gpfill{rgb color={0.500,0.000,0.000}} (6.256,5.609)--(6.256,5.950)--(6.724,5.950)--(6.724,5.609)--cycle;
\gpfill{rgb color={0.499,0.000,0.000}} (5.788,5.609)--(5.788,5.950)--(6.256,5.950)--(6.256,5.609)--cycle;
\gpfill{rgb color={0.499,0.000,0.000}} (5.320,5.609)--(5.320,5.950)--(5.788,5.950)--(5.788,5.609)--cycle;
\gpfill{rgb color={0.499,0.000,0.000}} (4.852,5.609)--(4.852,5.950)--(5.320,5.950)--(5.320,5.609)--cycle;
\gpfill{rgb color={0.501,0.000,0.000}} (7.192,5.950)--(7.192,6.291)--(7.660,6.291)--(7.660,5.950)--cycle;
\gpfill{rgb color={0.500,0.000,0.000}} (6.724,5.950)--(6.724,6.291)--(7.192,6.291)--(7.192,5.950)--cycle;
\gpfill{rgb color={0.499,0.000,0.000}} (6.256,5.950)--(6.256,6.291)--(6.724,6.291)--(6.724,5.950)--cycle;
\gpfill{rgb color={0.499,0.000,0.000}} (5.788,5.950)--(5.788,6.291)--(6.256,6.291)--(6.256,5.950)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (5.320,5.950)--(5.320,6.291)--(5.788,6.291)--(5.788,5.950)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (4.852,5.950)--(4.852,6.291)--(5.320,6.291)--(5.320,5.950)--cycle;
\gpfill{rgb color={0.718,0.000,0.000}} (7.660,6.291)--(7.660,6.632)--(8.128,6.632)--(8.128,6.291)--cycle;
\gpfill{rgb color={0.499,0.000,0.000}} (7.192,6.291)--(7.192,6.632)--(7.660,6.632)--(7.660,6.291)--cycle;
\gpfill{rgb color={0.499,0.000,0.000}} (6.724,6.291)--(6.724,6.632)--(7.192,6.632)--(7.192,6.291)--cycle;
\gpfill{rgb color={0.499,0.000,0.000}} (6.256,6.291)--(6.256,6.632)--(6.724,6.632)--(6.724,6.291)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (5.788,6.291)--(5.788,6.632)--(6.256,6.632)--(6.256,6.291)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (5.320,6.291)--(5.320,6.632)--(5.788,6.632)--(5.788,6.291)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (4.852,6.291)--(4.852,6.632)--(5.320,6.632)--(5.320,6.291)--cycle;
\gpfill{rgb color={0.976,0.278,0.000}} (8.596,6.632)--(8.596,6.973)--(9.064,6.973)--(9.064,6.632)--cycle;
\gpfill{rgb color={0.900,0.000,0.000}} (8.128,6.632)--(8.128,6.973)--(8.596,6.973)--(8.596,6.632)--cycle;
\gpfill{rgb color={0.633,0.000,0.000}} (7.660,6.632)--(7.660,6.973)--(8.128,6.973)--(8.128,6.632)--cycle;
\gpfill{rgb color={0.499,0.000,0.000}} (7.192,6.632)--(7.192,6.973)--(7.660,6.973)--(7.660,6.632)--cycle;
\gpfill{rgb color={0.499,0.000,0.000}} (6.724,6.632)--(6.724,6.973)--(7.192,6.973)--(7.192,6.632)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (6.256,6.632)--(6.256,6.973)--(6.724,6.973)--(6.724,6.632)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (5.788,6.632)--(5.788,6.973)--(6.256,6.973)--(6.256,6.632)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (5.320,6.632)--(5.320,6.973)--(5.788,6.973)--(5.788,6.632)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (4.852,6.632)--(4.852,6.973)--(5.320,6.973)--(5.320,6.632)--cycle;
\gpfill{rgb color={0.997,0.422,0.000}} (9.064,6.973)--(9.064,7.314)--(9.532,7.314)--(9.532,6.973)--cycle;
\gpfill{rgb color={0.944,0.070,0.000}} (8.596,6.973)--(8.596,7.314)--(9.064,7.314)--(9.064,6.973)--cycle;
\gpfill{rgb color={0.750,0.000,0.000}} (8.128,6.973)--(8.128,7.314)--(8.596,7.314)--(8.596,6.973)--cycle;
\gpfill{rgb color={0.575,0.000,0.000}} (7.660,6.973)--(7.660,7.314)--(8.128,7.314)--(8.128,6.973)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (7.192,6.973)--(7.192,7.314)--(7.660,7.314)--(7.660,6.973)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (6.724,6.973)--(6.724,7.314)--(7.192,7.314)--(7.192,6.973)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (6.256,6.973)--(6.256,7.314)--(6.724,7.314)--(6.724,6.973)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (5.788,6.973)--(5.788,7.314)--(6.256,7.314)--(6.256,6.973)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (5.320,6.973)--(5.320,7.314)--(5.788,7.314)--(5.788,6.973)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (4.852,6.973)--(4.852,7.314)--(5.320,7.314)--(5.320,6.973)--cycle;
\gpfill{rgb color={0.782,0.967,0.220}} (10.000,7.314)--(10.000,7.654)--(10.468,7.654)--(10.468,7.314)--cycle;
\gpfill{rgb color={1.000,0.445,0.000}} (9.532,7.314)--(9.532,7.654)--(10.000,7.654)--(10.000,7.314)--cycle;
\gpfill{rgb color={0.963,0.195,0.000}} (9.064,7.314)--(9.064,7.654)--(9.532,7.654)--(9.532,7.314)--cycle;
\gpfill{rgb color={0.831,0.000,0.000}} (8.596,7.314)--(8.596,7.654)--(9.064,7.654)--(9.064,7.314)--cycle;
\gpfill{rgb color={0.646,0.000,0.000}} (8.128,7.314)--(8.128,7.654)--(8.596,7.654)--(8.596,7.314)--cycle;
\gpfill{rgb color={0.540,0.000,0.000}} (7.660,7.314)--(7.660,7.654)--(8.128,7.654)--(8.128,7.314)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (7.192,7.314)--(7.192,7.654)--(7.660,7.654)--(7.660,7.314)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (6.724,7.314)--(6.724,7.654)--(7.192,7.654)--(7.192,7.314)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (6.256,7.314)--(6.256,7.654)--(6.724,7.654)--(6.724,7.314)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (5.788,7.314)--(5.788,7.654)--(6.256,7.654)--(6.256,7.314)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (5.320,7.314)--(5.320,7.654)--(5.788,7.654)--(5.788,7.314)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (4.852,7.314)--(4.852,7.654)--(5.320,7.654)--(5.320,7.314)--cycle;
\gpfill{rgb color={0.200,1.000,0.795}} (10.468,7.654)--(10.468,7.994)--(10.936,7.994)--(10.936,7.654)--cycle;
\gpfill{rgb color={1.000,0.892,0.000}} (10.000,7.654)--(10.000,7.994)--(10.468,7.994)--(10.468,7.654)--cycle;
\gpfill{rgb color={0.965,0.209,0.000}} (9.532,7.654)--(9.532,7.994)--(10.000,7.994)--(10.000,7.654)--cycle;
\gpfill{rgb color={0.931,0.000,0.000}} (9.064,7.654)--(9.064,7.994)--(9.532,7.994)--(9.532,7.654)--cycle;
\gpfill{rgb color={0.702,0.000,0.000}} (8.596,7.654)--(8.596,7.994)--(9.064,7.994)--(9.064,7.654)--cycle;
\gpfill{rgb color={0.580,0.000,0.000}} (8.128,7.654)--(8.128,7.994)--(8.596,7.994)--(8.596,7.654)--cycle;
\gpfill{rgb color={0.520,0.000,0.000}} (7.660,7.654)--(7.660,7.994)--(8.128,7.994)--(8.128,7.654)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (7.192,7.654)--(7.192,7.994)--(7.660,7.994)--(7.660,7.654)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (6.724,7.654)--(6.724,7.994)--(7.192,7.994)--(7.192,7.654)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (6.256,7.654)--(6.256,7.994)--(6.724,7.994)--(6.724,7.654)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (5.788,7.654)--(5.788,7.994)--(6.256,7.994)--(6.256,7.654)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (5.320,7.654)--(5.320,7.994)--(5.788,7.994)--(5.788,7.654)--cycle;
\gpfill{rgb color={0.000,0.486,1.000}} (11.404,7.994)--(11.404,8.335)--(11.872,8.335)--(11.872,7.994)--cycle;
\gpfill{rgb color={0.052,0.947,0.941}} (10.936,7.994)--(10.936,8.335)--(11.404,8.335)--(11.404,7.994)--cycle;
\gpfill{rgb color={0.521,1.000,0.481}} (10.468,7.994)--(10.468,8.335)--(10.936,8.335)--(10.936,7.994)--cycle;
\gpfill{rgb color={1.000,0.613,0.000}} (10.000,7.994)--(10.000,8.335)--(10.468,8.335)--(10.468,7.994)--cycle;
\gpfill{rgb color={0.934,0.004,0.000}} (9.532,7.994)--(9.532,8.335)--(10.000,8.335)--(10.000,7.994)--cycle;
\gpfill{rgb color={0.775,0.000,0.000}} (9.064,7.994)--(9.064,8.335)--(9.532,8.335)--(9.532,7.994)--cycle;
\gpfill{rgb color={0.616,0.000,0.000}} (8.596,7.994)--(8.596,8.335)--(9.064,8.335)--(9.064,7.994)--cycle;
\gpfill{rgb color={0.541,0.000,0.000}} (8.128,7.994)--(8.128,8.335)--(8.596,8.335)--(8.596,7.994)--cycle;
\gpfill{rgb color={0.509,0.000,0.000}} (7.660,7.994)--(7.660,8.335)--(8.128,8.335)--(8.128,7.994)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (7.192,7.994)--(7.192,8.335)--(7.660,8.335)--(7.660,7.994)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (6.724,7.994)--(6.724,8.335)--(7.192,8.335)--(7.192,7.994)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (6.256,7.994)--(6.256,8.335)--(6.724,8.335)--(6.724,7.994)--cycle;
\gpfill{rgb color={0.000,0.453,1.000}} (11.872,8.335)--(11.872,8.676)--(12.340,8.676)--(12.340,8.335)--cycle;
\gpfill{rgb color={0.029,0.776,0.968}} (11.404,8.335)--(11.404,8.676)--(11.872,8.676)--(11.872,8.335)--cycle;
\gpfill{rgb color={0.324,1.000,0.674}} (10.936,8.335)--(10.936,8.676)--(11.404,8.676)--(11.404,8.335)--cycle;
\gpfill{rgb color={0.806,0.963,0.196}} (10.468,8.335)--(10.468,8.676)--(10.936,8.676)--(10.936,8.335)--cycle;
\gpfill{rgb color={0.989,0.366,0.000}} (10.000,8.335)--(10.000,8.676)--(10.468,8.676)--(10.468,8.335)--cycle;
\gpfill{rgb color={0.776,0.000,0.000}} (9.532,8.335)--(9.532,8.676)--(10.000,8.676)--(10.000,8.335)--cycle;
\gpfill{rgb color={0.664,0.000,0.000}} (9.064,8.335)--(9.064,8.676)--(9.532,8.676)--(9.532,8.335)--cycle;
\gpfill{rgb color={0.562,0.000,0.000}} (8.596,8.335)--(8.596,8.676)--(9.064,8.676)--(9.064,8.335)--cycle;
\gpfill{rgb color={0.520,0.000,0.000}} (8.128,8.335)--(8.128,8.676)--(8.596,8.676)--(8.596,8.335)--cycle;
\gpfill{rgb color={0.504,0.000,0.000}} (7.660,8.335)--(7.660,8.676)--(8.128,8.676)--(8.128,8.335)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (7.192,8.335)--(7.192,8.676)--(7.660,8.676)--(7.660,8.335)--cycle;
\gpfill{rgb color={0.000,0.406,1.000}} (12.808,8.676)--(12.808,9.017)--(13.276,9.017)--(13.276,8.676)--cycle;
\gpfill{rgb color={0.003,0.588,0.996}} (12.340,8.676)--(12.340,9.017)--(12.808,9.017)--(12.808,8.676)--cycle;
\gpfill{rgb color={0.025,0.751,0.971}} (11.872,8.676)--(11.872,9.017)--(12.340,9.017)--(12.340,8.676)--cycle;
\gpfill{rgb color={0.128,1.000,0.866}} (11.404,8.676)--(11.404,9.017)--(11.872,9.017)--(11.872,8.676)--cycle;
\gpfill{rgb color={0.640,0.988,0.363}} (10.936,8.676)--(10.936,9.017)--(11.404,9.017)--(11.404,8.676)--cycle;
\gpfill{rgb color={1.000,0.842,0.000}} (10.468,8.676)--(10.468,9.017)--(10.936,9.017)--(10.936,8.676)--cycle;
\gpfill{rgb color={0.959,0.166,0.000}} (10.000,8.676)--(10.000,9.017)--(10.468,9.017)--(10.468,8.676)--cycle;
\gpfill{rgb color={0.662,0.000,0.000}} (9.532,8.676)--(9.532,9.017)--(10.000,9.017)--(10.000,8.676)--cycle;
\gpfill{rgb color={0.591,0.000,0.000}} (9.064,8.676)--(9.064,9.017)--(9.532,9.017)--(9.532,8.676)--cycle;
\gpfill{rgb color={0.532,0.000,0.000}} (8.596,8.676)--(8.596,9.017)--(9.064,9.017)--(9.064,8.676)--cycle;
\gpfill{rgb color={0.509,0.000,0.000}} (8.128,8.676)--(8.128,9.017)--(8.596,9.017)--(8.596,8.676)--cycle;
\gpfill{rgb color={0.000,0.547,1.000}} (13.276,9.017)--(13.276,9.358)--(13.744,9.358)--(13.744,9.017)--cycle;
\gpfill{rgb color={0.020,0.710,0.978}} (12.808,9.017)--(12.808,9.358)--(13.276,9.358)--(13.276,9.017)--cycle;
\gpfill{rgb color={0.042,0.873,0.953}} (12.340,9.017)--(12.340,9.358)--(12.808,9.358)--(12.808,9.017)--cycle;
\gpfill{rgb color={0.102,1.000,0.891}} (11.872,9.017)--(11.872,9.358)--(12.340,9.358)--(12.340,9.017)--cycle;
\gpfill{rgb color={0.459,1.000,0.542}} (11.404,9.017)--(11.404,9.358)--(11.872,9.358)--(11.872,9.017)--cycle;
\gpfill{rgb color={0.919,0.946,0.081}} (10.936,9.017)--(10.936,9.358)--(11.404,9.358)--(11.404,9.017)--cycle;
\gpfill{rgb color={1.000,0.543,0.000}} (10.468,9.017)--(10.468,9.358)--(10.936,9.358)--(10.936,9.017)--cycle;
\gpfill{rgb color={0.930,0.000,0.000}} (10.000,9.017)--(10.000,9.358)--(10.468,9.358)--(10.468,9.017)--cycle;
\gpfill{rgb color={0.589,0.000,0.000}} (9.532,9.017)--(9.532,9.358)--(10.000,9.358)--(10.000,9.017)--cycle;
\gpfill{rgb color={0.548,0.000,0.000}} (9.064,9.017)--(9.064,9.358)--(9.532,9.358)--(9.532,9.017)--cycle;
\gpfill{rgb color={0.000,0.506,1.000}} (14.212,9.358)--(14.212,9.699)--(14.680,9.699)--(14.680,9.358)--cycle;
\gpfill{rgb color={0.015,0.673,0.983}} (13.744,9.358)--(13.744,9.699)--(14.212,9.699)--(14.212,9.358)--cycle;
\gpfill{rgb color={0.036,0.834,0.959}} (13.276,9.358)--(13.276,9.699)--(13.744,9.699)--(13.744,9.358)--cycle;
\gpfill{rgb color={0.058,0.996,0.934}} (12.808,9.358)--(12.808,9.699)--(13.276,9.699)--(13.276,9.358)--cycle;
\gpfill{rgb color={0.244,1.000,0.753}} (12.340,9.358)--(12.340,9.699)--(12.808,9.699)--(12.808,9.358)--cycle;
\gpfill{rgb color={0.434,1.000,0.567}} (11.872,9.358)--(11.872,9.699)--(12.340,9.699)--(12.340,9.358)--cycle;
\gpfill{rgb color={0.757,0.971,0.245}} (11.404,9.358)--(11.404,9.699)--(11.872,9.699)--(11.872,9.358)--cycle;
\gpfill{rgb color={1.000,0.716,0.000}} (10.936,9.358)--(10.936,9.699)--(11.404,9.699)--(11.404,9.358)--cycle;
\gpfill{rgb color={0.977,0.285,0.000}} (10.468,9.358)--(10.468,9.699)--(10.936,9.699)--(10.936,9.358)--cycle;
\gpfill{rgb color={0.793,0.000,0.000}} (10.000,9.358)--(10.000,9.699)--(10.468,9.699)--(10.468,9.358)--cycle;
\gpfill{rgb color={0.010,0.639,0.989}} (14.680,9.699)--(14.680,10.040)--(15.148,10.040)--(15.148,9.699)--cycle;
\gpfill{rgb color={0.032,0.799,0.964}} (14.212,9.699)--(14.212,10.040)--(14.680,10.040)--(14.680,9.699)--cycle;
\gpfill{rgb color={0.053,0.959,0.940}} (13.744,9.699)--(13.744,10.040)--(14.212,10.040)--(14.212,9.699)--cycle;
\gpfill{rgb color={0.199,1.000,0.796}} (13.276,9.699)--(13.276,10.040)--(13.744,10.040)--(13.744,9.699)--cycle;
\gpfill{rgb color={0.387,1.000,0.613}} (12.808,9.699)--(12.808,10.040)--(13.276,10.040)--(13.276,9.699)--cycle;
\gpfill{rgb color={0.574,0.999,0.430}} (12.340,9.699)--(12.340,10.040)--(12.808,10.040)--(12.808,9.699)--cycle;
\gpfill{rgb color={0.736,0.974,0.266}} (11.872,9.699)--(11.872,10.040)--(12.340,10.040)--(12.340,9.699)--cycle;
\gpfill{rgb color={1.000,0.894,0.000}} (11.404,9.699)--(11.404,10.040)--(11.872,10.040)--(11.872,9.699)--cycle;
\gpfill{rgb color={0.998,0.426,0.000}} (10.936,9.699)--(10.936,10.040)--(11.404,10.040)--(11.404,9.699)--cycle;
\gpfill{rgb color={0.006,0.608,0.993}} (15.617,10.040)--(15.617,10.380)--(16.085,10.380)--(16.085,10.040)--cycle;
\gpfill{rgb color={0.027,0.766,0.969}} (15.148,10.040)--(15.148,10.380)--(15.617,10.380)--(15.617,10.040)--cycle;
\gpfill{rgb color={0.049,0.925,0.945}} (14.680,10.040)--(14.680,10.380)--(15.148,10.380)--(15.148,10.040)--cycle;
\gpfill{rgb color={0.158,1.000,0.837}} (14.212,10.040)--(14.212,10.380)--(14.680,10.380)--(14.680,10.040)--cycle;
\gpfill{rgb color={0.344,1.000,0.654}} (13.744,10.040)--(13.744,10.380)--(14.212,10.380)--(14.212,10.040)--cycle;
\gpfill{rgb color={0.531,1.000,0.472}} (13.276,10.040)--(13.276,10.380)--(13.744,10.380)--(13.744,10.040)--cycle;
\gpfill{rgb color={0.697,0.980,0.306}} (12.808,10.040)--(12.808,10.380)--(13.276,10.380)--(13.276,10.040)--cycle;
\gpfill{rgb color={0.857,0.955,0.145}} (12.340,10.040)--(12.340,10.380)--(12.808,10.380)--(12.808,10.040)--cycle;
\gpfill{rgb color={1.000,0.915,0.000}} (11.872,10.040)--(11.872,10.380)--(12.340,10.380)--(12.340,10.040)--cycle;
\gpfill{rgb color={0.002,0.579,0.998}} (16.553,10.380)--(16.553,10.721)--(17.021,10.721)--(17.021,10.380)--cycle;
\gpfill{rgb color={0.023,0.736,0.974}} (16.085,10.380)--(16.085,10.721)--(16.553,10.721)--(16.553,10.380)--cycle;
\gpfill{rgb color={0.044,0.894,0.950}} (15.617,10.380)--(15.617,10.721)--(16.085,10.721)--(16.085,10.380)--cycle;
\gpfill{rgb color={0.120,1.000,0.874}} (15.148,10.380)--(15.148,10.721)--(15.617,10.721)--(15.617,10.380)--cycle;
\gpfill{rgb color={0.305,1.000,0.693}} (14.680,10.380)--(14.680,10.721)--(15.148,10.721)--(15.148,10.380)--cycle;
\gpfill{rgb color={0.490,1.000,0.512}} (14.212,10.380)--(14.212,10.721)--(14.680,10.721)--(14.680,10.380)--cycle;
\gpfill{rgb color={0.660,0.985,0.343}} (13.744,10.380)--(13.744,10.721)--(14.212,10.721)--(14.212,10.380)--cycle;
\gpfill{rgb color={0.819,0.961,0.183}} (13.276,10.380)--(13.276,10.721)--(13.744,10.721)--(13.744,10.380)--cycle;
\gpfill{rgb color={0.977,0.937,0.023}} (12.808,10.380)--(12.808,10.721)--(13.276,10.721)--(13.276,10.380)--cycle;
\gpfill{rgb color={0.041,0.865,0.954}} (16.553,10.721)--(16.553,11.062)--(17.021,11.062)--(17.021,10.721)--cycle;
\gpfill{rgb color={0.085,1.000,0.908}} (16.085,10.721)--(16.085,11.062)--(16.553,11.062)--(16.553,10.721)--cycle;
\gpfill{rgb color={0.269,1.000,0.728}} (15.617,10.721)--(15.617,11.062)--(16.085,11.062)--(16.085,10.721)--cycle;
\gpfill{rgb color={0.453,1.000,0.549}} (15.148,10.721)--(15.148,11.062)--(15.617,11.062)--(15.617,10.721)--cycle;
\gpfill{rgb color={0.627,0.991,0.377}} (14.680,10.721)--(14.680,11.062)--(15.148,11.062)--(15.148,10.721)--cycle;
\gpfill{rgb color={0.784,0.966,0.218}} (14.212,10.721)--(14.212,11.062)--(14.680,11.062)--(14.680,10.721)--cycle;
\gpfill{rgb color={0.941,0.942,0.059}} (13.744,10.721)--(13.744,11.062)--(14.212,11.062)--(14.212,10.721)--cycle;
\gpfill{rgb color={0.235,1.000,0.762}} (16.553,11.062)--(16.553,11.403)--(17.021,11.403)--(17.021,11.062)--cycle;
\gpfill{rgb color={0.418,1.000,0.583}} (16.085,11.062)--(16.085,11.403)--(16.553,11.403)--(16.553,11.062)--cycle;
\gpfill{rgb color={0.596,0.995,0.408}} (15.617,11.062)--(15.617,11.403)--(16.085,11.403)--(16.085,11.062)--cycle;
\gpfill{rgb color={0.752,0.971,0.250}} (15.148,11.062)--(15.148,11.403)--(15.617,11.403)--(15.617,11.062)--cycle;
\gpfill{rgb color={0.908,0.947,0.092}} (14.680,11.062)--(14.680,11.403)--(15.148,11.403)--(15.148,11.062)--cycle;
\gpfill{rgb color={0.567,1.000,0.437}} (16.553,11.403)--(16.553,11.744)--(17.021,11.744)--(17.021,11.403)--cycle;
\gpfill{rgb color={0.723,0.976,0.280}} (16.085,11.403)--(16.085,11.744)--(16.553,11.744)--(16.553,11.403)--cycle;
\gpfill{rgb color={0.878,0.952,0.123}} (15.617,11.403)--(15.617,11.744)--(16.085,11.744)--(16.085,11.403)--cycle;
\gpfill{rgb color={0.850,0.956,0.152}} (16.553,11.744)--(16.553,12.085)--(17.021,12.085)--(17.021,11.744)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node center] at (5.125,4.786) {1.0};
\node[gp node center] at (5.125,5.127) {1.0};
\node[gp node center] at (5.593,5.127) {1.0};
\node[gp node center] at (5.125,5.468) {1.0};
\node[gp node center] at (5.593,5.468) {1.0};
\node[gp node center] at (6.062,5.468) {1.0};
\node[gp node center] at (6.530,5.468) {1.0};
\node[gp node center] at (5.125,5.809) {1.0};
\node[gp node center] at (5.593,5.809) {1.0};
\node[gp node center] at (6.062,5.809) {1.0};
\node[gp node center] at (6.530,5.809) {1.0};
\node[gp node center] at (6.998,5.809) {1.0};
\node[gp node center] at (5.125,6.150) {1.0};
\node[gp node center] at (5.593,6.150) {1.0};
\node[gp node center] at (6.062,6.150) {1.0};
\node[gp node center] at (6.530,6.150) {1.0};
\node[gp node center] at (6.998,6.150) {1.0};
\node[gp node center] at (7.466,6.150) {1.0};
\node[gp node center] at (5.125,6.490) {1.0};
\node[gp node center] at (5.593,6.490) {1.0};
\node[gp node center] at (6.062,6.490) {1.0};
\node[gp node center] at (6.530,6.490) {1.0};
\node[gp node center] at (6.998,6.490) {1.0};
\node[gp node center] at (7.466,6.490) {1.0};
\node[gp node center] at (7.934,6.490) {0.7};
\node[gp node center] at (5.125,6.831) {1.0};
\node[gp node center] at (5.593,6.831) {1.0};
\node[gp node center] at (6.062,6.831) {1.0};
\node[gp node center] at (6.530,6.831) {1.0};
\node[gp node center] at (6.998,6.831) {1.0};
\node[gp node center] at (7.466,6.831) {1.0};
\node[gp node center] at (7.934,6.831) {0.8};
\node[gp node center] at (8.402,6.831) {0.4};
\node[gp node center] at (8.870,6.831) {0.2};
\node[gp node center] at (5.125,7.172) {1.0};
\node[gp node center] at (5.593,7.172) {1.0};
\node[gp node center] at (6.062,7.172) {1.0};
\node[gp node center] at (6.530,7.172) {1.0};
\node[gp node center] at (6.998,7.172) {1.0};
\node[gp node center] at (7.466,7.172) {1.0};
\node[gp node center] at (7.934,7.172) {0.8};
\node[gp node center] at (8.402,7.172) {0.6};
\node[gp node center] at (8.870,7.172) {0.3};
\node[gp node center] at (9.338,7.172) {0.1};
\node[gp node center] at (5.125,7.513) {1.0};
\node[gp node center] at (5.593,7.513) {1.0};
\node[gp node center] at (6.062,7.513) {1.0};
\node[gp node center] at (6.530,7.513) {1.0};
\node[gp node center] at (6.998,7.513) {1.0};
\node[gp node center] at (7.466,7.513) {1.0};
\node[gp node center] at (7.934,7.513) {0.9};
\node[gp node center] at (8.402,7.513) {0.7};
\node[gp node center] at (8.870,7.513) {0.5};
\node[gp node center] at (9.338,7.513) {0.2};
\node[gp node center] at (9.806,7.513) {0.1};
\node[gp node center] at (10.273,7.513) {0.1};
\node[gp node center] at (5.593,7.853) {1.0};
\node[gp node center] at (6.062,7.853) {1.0};
\node[gp node center] at (6.530,7.853) {1.0};
\node[gp node center] at (6.998,7.853) {1.0};
\node[gp node center] at (7.466,7.853) {1.0};
\node[gp node center] at (7.934,7.853) {1.0};
\node[gp node center] at (8.402,7.853) {0.8};
\node[gp node center] at (8.870,7.853) {0.6};
\node[gp node center] at (9.338,7.853) {0.4};
\node[gp node center] at (9.806,7.853) {0.2};
\node[gp node center] at (10.273,7.853) {0.1};
\node[gp node center] at (10.741,7.853) {0.0};
\node[gp node center] at (6.530,8.194) {1.0};
\node[gp node center] at (6.998,8.194) {1.0};
\node[gp node center] at (7.466,8.194) {1.0};
\node[gp node center] at (7.934,8.194) {1.0};
\node[gp node center] at (8.402,8.194) {0.9};
\node[gp node center] at (8.870,8.194) {0.8};
\node[gp node center] at (9.338,8.194) {0.5};
\node[gp node center] at (9.806,8.194) {0.4};
\node[gp node center] at (10.273,8.194) {0.2};
\node[gp node center] at (10.741,8.194) {0.0};
\node[gp node center] at (11.209,8.194) {0.0};
\node[gp node center] at (11.678,8.194) {0.0};
\node[gp node center] at (7.466,8.535) {1.0};
\node[gp node center] at (7.934,8.535) {1.0};
\node[gp node center] at (8.402,8.535) {0.9};
\node[gp node center] at (8.870,8.535) {0.9};
\node[gp node center] at (9.338,8.535) {0.7};
\node[gp node center] at (9.806,8.535) {0.5};
\node[gp node center] at (10.273,8.535) {0.3};
\node[gp node center] at (10.741,8.535) {0.0};
\node[gp node center] at (11.209,8.535) {0.0};
\node[gp node center] at (11.678,8.535) {0.0};
\node[gp node center] at (12.146,8.535) {0.0};
\node[gp node center] at (8.402,8.875) {1.0};
\node[gp node center] at (8.870,8.875) {0.9};
\node[gp node center] at (9.338,8.875) {0.8};
\node[gp node center] at (9.806,8.875) {0.7};
\node[gp node center] at (10.273,8.875) {0.4};
\node[gp node center] at (10.741,8.875) {0.1};
\node[gp node center] at (11.209,8.875) {0.0};
\node[gp node center] at (11.678,8.875) {0.0};
\node[gp node center] at (12.146,8.875) {0.0};
\node[gp node center] at (12.614,8.875) {0.0};
\node[gp node center] at (13.082,8.875) {0.0};
\node[gp node center] at (9.338,9.216) {0.9};
\node[gp node center] at (9.806,9.216) {0.8};
\node[gp node center] at (10.273,9.216) {0.5};
\node[gp node center] at (10.741,9.216) {0.1};
\node[gp node center] at (11.209,9.216) {0.0};
\node[gp node center] at (11.678,9.216) {0.0};
\node[gp node center] at (12.146,9.216) {0.0};
\node[gp node center] at (12.614,9.216) {0.0};
\node[gp node center] at (13.082,9.216) {0.0};
\node[gp node center] at (13.550,9.216) {0.0};
\node[gp node center] at (10.273,9.557) {0.6};
\node[gp node center] at (10.741,9.557) {0.2};
\node[gp node center] at (11.209,9.557) {0.1};
\node[gp node center] at (11.678,9.557) {0.0};
\node[gp node center] at (12.146,9.557) {0.0};
\node[gp node center] at (12.614,9.557) {0.0};
\node[gp node center] at (13.082,9.557) {0.0};
\node[gp node center] at (13.550,9.557) {0.0};
\node[gp node center] at (14.018,9.557) {0.0};
\node[gp node center] at (14.486,9.557) {0.0};
\node[gp node center] at (11.209,9.898) {0.1};
\node[gp node center] at (11.678,9.898) {0.1};
\node[gp node center] at (12.146,9.898) {0.0};
\node[gp node center] at (12.614,9.898) {0.0};
\node[gp node center] at (13.082,9.898) {0.0};
\node[gp node center] at (13.550,9.898) {0.0};
\node[gp node center] at (14.018,9.898) {0.0};
\node[gp node center] at (14.486,9.898) {0.0};
\node[gp node center] at (14.954,9.898) {0.0};
\node[gp node center] at (12.146,10.239) {0.0};
\node[gp node center] at (12.614,10.239) {0.0};
\node[gp node center] at (13.082,10.239) {0.0};
\node[gp node center] at (13.550,10.239) {0.0};
\node[gp node center] at (14.018,10.239) {0.0};
\node[gp node center] at (14.486,10.239) {0.0};
\node[gp node center] at (14.954,10.239) {0.0};
\node[gp node center] at (15.422,10.239) {0.0};
\node[gp node center] at (15.890,10.239) {0.0};
\node[gp node center] at (13.082,10.580) {0.0};
\node[gp node center] at (13.550,10.580) {0.0};
\node[gp node center] at (14.018,10.580) {0.0};
\node[gp node center] at (14.486,10.580) {0.0};
\node[gp node center] at (14.954,10.580) {0.0};
\node[gp node center] at (15.422,10.580) {0.0};
\node[gp node center] at (15.890,10.580) {0.0};
\node[gp node center] at (16.358,10.580) {0.0};
\node[gp node center] at (16.827,10.580) {0.0};
\node[gp node center] at (14.018,10.921) {0.0};
\node[gp node center] at (14.486,10.921) {0.0};
\node[gp node center] at (14.954,10.921) {0.0};
\node[gp node center] at (15.422,10.921) {0.0};
\node[gp node center] at (15.890,10.921) {0.0};
\node[gp node center] at (16.358,10.921) {0.0};
\node[gp node center] at (16.827,10.921) {0.0};
\node[gp node center] at (14.954,11.261) {0.0};
\node[gp node center] at (15.422,11.261) {0.0};
\node[gp node center] at (15.890,11.261) {0.0};
\node[gp node center] at (16.358,11.261) {0.0};
\node[gp node center] at (16.827,11.261) {0.0};
\node[gp node center] at (15.890,11.602) {0.0};
\node[gp node center] at (16.358,11.602) {0.0};
\node[gp node center] at (16.827,11.602) {0.0};
\node[gp node center] at (16.827,11.943) {0.0};
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{1.00}
\draw[gp path] (2.979,12.766)--(2.979,2.542)--(17.021,2.542);
\draw[gp path] (2.979,2.542)--(2.979,2.366);
\node[gp node center] at (2.979,1.966) { 0};
\draw[gp path] (5.320,2.542)--(5.320,2.366);
\node[gp node center] at (5.320,1.966) { 5};
\draw[gp path] (7.660,2.542)--(7.660,2.366);
\node[gp node center] at (7.660,1.966) { 10};
\draw[gp path] (10.000,2.542)--(10.000,2.366);
\node[gp node center] at (10.000,1.966) { 15};
\draw[gp path] (12.340,2.542)--(12.340,2.366);
\node[gp node center] at (12.340,1.966) { 20};
\draw[gp path] (14.680,2.542)--(14.680,2.366);
\node[gp node center] at (14.680,1.966) { 25};
\draw[gp path] (17.021,2.542)--(17.021,2.366);
\node[gp node center] at (17.021,1.966) { 30};
\draw[gp path] (2.979,2.542)--(2.804,2.542);
\node[gp node right] at (2.565,2.542) { 0};
\draw[gp path] (2.979,4.246)--(2.804,4.246);
\node[gp node right] at (2.565,4.246) { 5};
\draw[gp path] (2.979,5.950)--(2.804,5.950);
\node[gp node right] at (2.565,5.950) { 10};
\draw[gp path] (2.979,7.654)--(2.804,7.654);
\node[gp node right] at (2.565,7.654) { 15};
\draw[gp path] (2.979,9.358)--(2.804,9.358);
\node[gp node right] at (2.565,9.358) { 20};
\draw[gp path] (2.979,11.062)--(2.804,11.062);
\node[gp node right] at (2.565,11.062) { 25};
\draw[gp path] (2.979,12.766)--(2.804,12.766);
\node[gp node right] at (2.565,12.766) { 30};
\draw[gp path] (2.979,12.766)--(2.979,2.542)--(17.021,2.542);
\gpfill{rgb color={0.000,0.000,0.565}} (17.372,2.542)--(18.074,2.542)--(18.074,2.622)--(17.372,2.622)--cycle;
\gpfill{rgb color={0.000,0.004,0.592}} (17.372,2.621)--(18.074,2.621)--(18.074,2.702)--(17.372,2.702)--cycle;
\gpfill{rgb color={0.000,0.007,0.619}} (17.372,2.701)--(18.074,2.701)--(18.074,2.782)--(17.372,2.782)--cycle;
\gpfill{rgb color={0.000,0.011,0.646}} (17.372,2.781)--(18.074,2.781)--(18.074,2.862)--(17.372,2.862)--cycle;
\gpfill{rgb color={0.000,0.015,0.674}} (17.372,2.861)--(18.074,2.861)--(18.074,2.942)--(17.372,2.942)--cycle;
\gpfill{rgb color={0.000,0.018,0.701}} (17.372,2.941)--(18.074,2.941)--(18.074,3.022)--(17.372,3.022)--cycle;
\gpfill{rgb color={0.000,0.022,0.728}} (17.372,3.021)--(18.074,3.021)--(18.074,3.102)--(17.372,3.102)--cycle;
\gpfill{rgb color={0.000,0.026,0.755}} (17.372,3.101)--(18.074,3.101)--(18.074,3.182)--(17.372,3.182)--cycle;
\gpfill{rgb color={0.000,0.029,0.783}} (17.372,3.181)--(18.074,3.181)--(18.074,3.261)--(17.372,3.261)--cycle;
\gpfill{rgb color={0.000,0.033,0.810}} (17.372,3.260)--(18.074,3.260)--(18.074,3.341)--(17.372,3.341)--cycle;
\gpfill{rgb color={0.000,0.037,0.837}} (17.372,3.340)--(18.074,3.340)--(18.074,3.421)--(17.372,3.421)--cycle;
\gpfill{rgb color={0.000,0.040,0.864}} (17.372,3.420)--(18.074,3.420)--(18.074,3.501)--(17.372,3.501)--cycle;
\gpfill{rgb color={0.000,0.044,0.891}} (17.372,3.500)--(18.074,3.500)--(18.074,3.581)--(17.372,3.581)--cycle;
\gpfill{rgb color={0.000,0.048,0.919}} (17.372,3.580)--(18.074,3.580)--(18.074,3.661)--(17.372,3.661)--cycle;
\gpfill{rgb color={0.000,0.052,0.946}} (17.372,3.660)--(18.074,3.660)--(18.074,3.741)--(17.372,3.741)--cycle;
\gpfill{rgb color={0.000,0.055,0.973}} (17.372,3.740)--(18.074,3.740)--(18.074,3.821)--(17.372,3.821)--cycle;
\gpfill{rgb color={0.000,0.059,1.000}} (17.372,3.820)--(18.074,3.820)--(18.074,3.900)--(17.372,3.900)--cycle;
\gpfill{rgb color={0.000,0.090,1.000}} (17.372,3.899)--(18.074,3.899)--(18.074,3.980)--(17.372,3.980)--cycle;
\gpfill{rgb color={0.000,0.122,1.000}} (17.372,3.979)--(18.074,3.979)--(18.074,4.060)--(17.372,4.060)--cycle;
\gpfill{rgb color={0.000,0.154,1.000}} (17.372,4.059)--(18.074,4.059)--(18.074,4.140)--(17.372,4.140)--cycle;
\gpfill{rgb color={0.000,0.185,1.000}} (17.372,4.139)--(18.074,4.139)--(18.074,4.220)--(17.372,4.220)--cycle;
\gpfill{rgb color={0.000,0.217,1.000}} (17.372,4.219)--(18.074,4.219)--(18.074,4.300)--(17.372,4.300)--cycle;
\gpfill{rgb color={0.000,0.249,1.000}} (17.372,4.299)--(18.074,4.299)--(18.074,4.380)--(17.372,4.380)--cycle;
\gpfill{rgb color={0.000,0.280,1.000}} (17.372,4.379)--(18.074,4.379)--(18.074,4.460)--(17.372,4.460)--cycle;
\gpfill{rgb color={0.000,0.312,1.000}} (17.372,4.459)--(18.074,4.459)--(18.074,4.539)--(17.372,4.539)--cycle;
\gpfill{rgb color={0.000,0.343,1.000}} (17.372,4.538)--(18.074,4.538)--(18.074,4.619)--(17.372,4.619)--cycle;
\gpfill{rgb color={0.000,0.375,1.000}} (17.372,4.618)--(18.074,4.618)--(18.074,4.699)--(17.372,4.699)--cycle;
\gpfill{rgb color={0.000,0.407,1.000}} (17.372,4.698)--(18.074,4.698)--(18.074,4.779)--(17.372,4.779)--cycle;
\gpfill{rgb color={0.000,0.438,1.000}} (17.372,4.778)--(18.074,4.778)--(18.074,4.859)--(17.372,4.859)--cycle;
\gpfill{rgb color={0.000,0.470,1.000}} (17.372,4.858)--(18.074,4.858)--(18.074,4.939)--(17.372,4.939)--cycle;
\gpfill{rgb color={0.000,0.502,1.000}} (17.372,4.938)--(18.074,4.938)--(18.074,5.019)--(17.372,5.019)--cycle;
\gpfill{rgb color={0.000,0.533,1.000}} (17.372,5.018)--(18.074,5.018)--(18.074,5.099)--(17.372,5.099)--cycle;
\gpfill{rgb color={0.000,0.565,1.000}} (17.372,5.098)--(18.074,5.098)--(18.074,5.178)--(17.372,5.178)--cycle;
\gpfill{rgb color={0.004,0.592,0.996}} (17.372,5.177)--(18.074,5.177)--(18.074,5.258)--(17.372,5.258)--cycle;
\gpfill{rgb color={0.007,0.619,0.992}} (17.372,5.257)--(18.074,5.257)--(18.074,5.338)--(17.372,5.338)--cycle;
\gpfill{rgb color={0.011,0.646,0.987}} (17.372,5.337)--(18.074,5.337)--(18.074,5.418)--(17.372,5.418)--cycle;
\gpfill{rgb color={0.015,0.674,0.983}} (17.372,5.417)--(18.074,5.417)--(18.074,5.498)--(17.372,5.498)--cycle;
\gpfill{rgb color={0.018,0.701,0.979}} (17.372,5.497)--(18.074,5.497)--(18.074,5.578)--(17.372,5.578)--cycle;
\gpfill{rgb color={0.022,0.728,0.975}} (17.372,5.577)--(18.074,5.577)--(18.074,5.658)--(17.372,5.658)--cycle;
\gpfill{rgb color={0.026,0.755,0.971}} (17.372,5.657)--(18.074,5.657)--(18.074,5.738)--(17.372,5.738)--cycle;
\gpfill{rgb color={0.029,0.783,0.967}} (17.372,5.737)--(18.074,5.737)--(18.074,5.817)--(17.372,5.817)--cycle;
\gpfill{rgb color={0.033,0.810,0.962}} (17.372,5.816)--(18.074,5.816)--(18.074,5.897)--(17.372,5.897)--cycle;
\gpfill{rgb color={0.037,0.837,0.958}} (17.372,5.896)--(18.074,5.896)--(18.074,5.977)--(17.372,5.977)--cycle;
\gpfill{rgb color={0.040,0.864,0.954}} (17.372,5.976)--(18.074,5.976)--(18.074,6.057)--(17.372,6.057)--cycle;
\gpfill{rgb color={0.044,0.891,0.950}} (17.372,6.056)--(18.074,6.056)--(18.074,6.137)--(17.372,6.137)--cycle;
\gpfill{rgb color={0.048,0.919,0.946}} (17.372,6.136)--(18.074,6.136)--(18.074,6.217)--(17.372,6.217)--cycle;
\gpfill{rgb color={0.052,0.946,0.942}} (17.372,6.216)--(18.074,6.216)--(18.074,6.297)--(17.372,6.297)--cycle;
\gpfill{rgb color={0.055,0.973,0.937}} (17.372,6.296)--(18.074,6.296)--(18.074,6.377)--(17.372,6.377)--cycle;
\gpfill{rgb color={0.059,1.000,0.933}} (17.372,6.376)--(18.074,6.376)--(18.074,6.456)--(17.372,6.456)--cycle;
\gpfill{rgb color={0.090,1.000,0.902}} (17.372,6.455)--(18.074,6.455)--(18.074,6.536)--(17.372,6.536)--cycle;
\gpfill{rgb color={0.122,1.000,0.871}} (17.372,6.535)--(18.074,6.535)--(18.074,6.616)--(17.372,6.616)--cycle;
\gpfill{rgb color={0.154,1.000,0.841}} (17.372,6.615)--(18.074,6.615)--(18.074,6.696)--(17.372,6.696)--cycle;
\gpfill{rgb color={0.185,1.000,0.810}} (17.372,6.695)--(18.074,6.695)--(18.074,6.776)--(17.372,6.776)--cycle;
\gpfill{rgb color={0.217,1.000,0.779}} (17.372,6.775)--(18.074,6.775)--(18.074,6.856)--(17.372,6.856)--cycle;
\gpfill{rgb color={0.249,1.000,0.748}} (17.372,6.855)--(18.074,6.855)--(18.074,6.936)--(17.372,6.936)--cycle;
\gpfill{rgb color={0.280,1.000,0.717}} (17.372,6.935)--(18.074,6.935)--(18.074,7.016)--(17.372,7.016)--cycle;
\gpfill{rgb color={0.312,1.000,0.686}} (17.372,7.015)--(18.074,7.015)--(18.074,7.095)--(17.372,7.095)--cycle;
\gpfill{rgb color={0.343,1.000,0.655}} (17.372,7.094)--(18.074,7.094)--(18.074,7.175)--(17.372,7.175)--cycle;
\gpfill{rgb color={0.375,1.000,0.624}} (17.372,7.174)--(18.074,7.174)--(18.074,7.255)--(17.372,7.255)--cycle;
\gpfill{rgb color={0.407,1.000,0.593}} (17.372,7.254)--(18.074,7.254)--(18.074,7.335)--(17.372,7.335)--cycle;
\gpfill{rgb color={0.438,1.000,0.563}} (17.372,7.334)--(18.074,7.334)--(18.074,7.415)--(17.372,7.415)--cycle;
\gpfill{rgb color={0.470,1.000,0.532}} (17.372,7.414)--(18.074,7.414)--(18.074,7.495)--(17.372,7.495)--cycle;
\gpfill{rgb color={0.502,1.000,0.501}} (17.372,7.494)--(18.074,7.494)--(18.074,7.575)--(17.372,7.575)--cycle;
\gpfill{rgb color={0.533,1.000,0.470}} (17.372,7.574)--(18.074,7.574)--(18.074,7.655)--(17.372,7.655)--cycle;
\gpfill{rgb color={0.565,1.000,0.439}} (17.372,7.654)--(18.074,7.654)--(18.074,7.734)--(17.372,7.734)--cycle;
\gpfill{rgb color={0.592,0.996,0.412}} (17.372,7.733)--(18.074,7.733)--(18.074,7.814)--(17.372,7.814)--cycle;
\gpfill{rgb color={0.619,0.992,0.384}} (17.372,7.813)--(18.074,7.813)--(18.074,7.894)--(17.372,7.894)--cycle;
\gpfill{rgb color={0.646,0.987,0.357}} (17.372,7.893)--(18.074,7.893)--(18.074,7.974)--(17.372,7.974)--cycle;
\gpfill{rgb color={0.674,0.983,0.329}} (17.372,7.973)--(18.074,7.973)--(18.074,8.054)--(17.372,8.054)--cycle;
\gpfill{rgb color={0.701,0.979,0.302}} (17.372,8.053)--(18.074,8.053)--(18.074,8.134)--(17.372,8.134)--cycle;
\gpfill{rgb color={0.728,0.975,0.274}} (17.372,8.133)--(18.074,8.133)--(18.074,8.214)--(17.372,8.214)--cycle;
\gpfill{rgb color={0.755,0.971,0.247}} (17.372,8.213)--(18.074,8.213)--(18.074,8.294)--(17.372,8.294)--cycle;
\gpfill{rgb color={0.783,0.967,0.219}} (17.372,8.293)--(18.074,8.293)--(18.074,8.373)--(17.372,8.373)--cycle;
\gpfill{rgb color={0.810,0.962,0.192}} (17.372,8.372)--(18.074,8.372)--(18.074,8.453)--(17.372,8.453)--cycle;
\gpfill{rgb color={0.837,0.958,0.165}} (17.372,8.452)--(18.074,8.452)--(18.074,8.533)--(17.372,8.533)--cycle;
\gpfill{rgb color={0.864,0.954,0.137}} (17.372,8.532)--(18.074,8.532)--(18.074,8.613)--(17.372,8.613)--cycle;
\gpfill{rgb color={0.891,0.950,0.110}} (17.372,8.612)--(18.074,8.612)--(18.074,8.693)--(17.372,8.693)--cycle;
\gpfill{rgb color={0.919,0.946,0.082}} (17.372,8.692)--(18.074,8.692)--(18.074,8.773)--(17.372,8.773)--cycle;
\gpfill{rgb color={0.946,0.942,0.055}} (17.372,8.772)--(18.074,8.772)--(18.074,8.853)--(17.372,8.853)--cycle;
\gpfill{rgb color={0.973,0.937,0.027}} (17.372,8.852)--(18.074,8.852)--(18.074,8.933)--(17.372,8.933)--cycle;
\gpfill{rgb color={1.000,0.933,0.000}} (17.372,8.932)--(18.074,8.932)--(18.074,9.012)--(17.372,9.012)--cycle;
\gpfill{rgb color={1.000,0.902,0.000}} (17.372,9.011)--(18.074,9.011)--(18.074,9.092)--(17.372,9.092)--cycle;
\gpfill{rgb color={1.000,0.871,0.000}} (17.372,9.091)--(18.074,9.091)--(18.074,9.172)--(17.372,9.172)--cycle;
\gpfill{rgb color={1.000,0.841,0.000}} (17.372,9.171)--(18.074,9.171)--(18.074,9.252)--(17.372,9.252)--cycle;
\gpfill{rgb color={1.000,0.810,0.000}} (17.372,9.251)--(18.074,9.251)--(18.074,9.332)--(17.372,9.332)--cycle;
\gpfill{rgb color={1.000,0.779,0.000}} (17.372,9.331)--(18.074,9.331)--(18.074,9.412)--(17.372,9.412)--cycle;
\gpfill{rgb color={1.000,0.748,0.000}} (17.372,9.411)--(18.074,9.411)--(18.074,9.492)--(17.372,9.492)--cycle;
\gpfill{rgb color={1.000,0.717,0.000}} (17.372,9.491)--(18.074,9.491)--(18.074,9.572)--(17.372,9.572)--cycle;
\gpfill{rgb color={1.000,0.686,0.000}} (17.372,9.571)--(18.074,9.571)--(18.074,9.651)--(17.372,9.651)--cycle;
\gpfill{rgb color={1.000,0.655,0.000}} (17.372,9.650)--(18.074,9.650)--(18.074,9.731)--(17.372,9.731)--cycle;
\gpfill{rgb color={1.000,0.624,0.000}} (17.372,9.730)--(18.074,9.730)--(18.074,9.811)--(17.372,9.811)--cycle;
\gpfill{rgb color={1.000,0.593,0.000}} (17.372,9.810)--(18.074,9.810)--(18.074,9.891)--(17.372,9.891)--cycle;
\gpfill{rgb color={1.000,0.563,0.000}} (17.372,9.890)--(18.074,9.890)--(18.074,9.971)--(17.372,9.971)--cycle;
\gpfill{rgb color={1.000,0.532,0.000}} (17.372,9.970)--(18.074,9.970)--(18.074,10.051)--(17.372,10.051)--cycle;
\gpfill{rgb color={1.000,0.501,0.000}} (17.372,10.050)--(18.074,10.050)--(18.074,10.131)--(17.372,10.131)--cycle;
\gpfill{rgb color={1.000,0.470,0.000}} (17.372,10.130)--(18.074,10.130)--(18.074,10.211)--(17.372,10.211)--cycle;
\gpfill{rgb color={1.000,0.439,0.000}} (17.372,10.210)--(18.074,10.210)--(18.074,10.290)--(17.372,10.290)--cycle;
\gpfill{rgb color={0.996,0.412,0.000}} (17.372,10.289)--(18.074,10.289)--(18.074,10.370)--(17.372,10.370)--cycle;
\gpfill{rgb color={0.992,0.384,0.000}} (17.372,10.369)--(18.074,10.369)--(18.074,10.450)--(17.372,10.450)--cycle;
\gpfill{rgb color={0.987,0.357,0.000}} (17.372,10.449)--(18.074,10.449)--(18.074,10.530)--(17.372,10.530)--cycle;
\gpfill{rgb color={0.983,0.329,0.000}} (17.372,10.529)--(18.074,10.529)--(18.074,10.610)--(17.372,10.610)--cycle;
\gpfill{rgb color={0.979,0.302,0.000}} (17.372,10.609)--(18.074,10.609)--(18.074,10.690)--(17.372,10.690)--cycle;
\gpfill{rgb color={0.975,0.274,0.000}} (17.372,10.689)--(18.074,10.689)--(18.074,10.770)--(17.372,10.770)--cycle;
\gpfill{rgb color={0.971,0.247,0.000}} (17.372,10.769)--(18.074,10.769)--(18.074,10.850)--(17.372,10.850)--cycle;
\gpfill{rgb color={0.967,0.219,0.000}} (17.372,10.849)--(18.074,10.849)--(18.074,10.929)--(17.372,10.929)--cycle;
\gpfill{rgb color={0.962,0.192,0.000}} (17.372,10.928)--(18.074,10.928)--(18.074,11.009)--(17.372,11.009)--cycle;
\gpfill{rgb color={0.958,0.165,0.000}} (17.372,11.008)--(18.074,11.008)--(18.074,11.089)--(17.372,11.089)--cycle;
\gpfill{rgb color={0.954,0.137,0.000}} (17.372,11.088)--(18.074,11.088)--(18.074,11.169)--(17.372,11.169)--cycle;
\gpfill{rgb color={0.950,0.110,0.000}} (17.372,11.168)--(18.074,11.168)--(18.074,11.249)--(17.372,11.249)--cycle;
\gpfill{rgb color={0.946,0.082,0.000}} (17.372,11.248)--(18.074,11.248)--(18.074,11.329)--(17.372,11.329)--cycle;
\gpfill{rgb color={0.942,0.055,0.000}} (17.372,11.328)--(18.074,11.328)--(18.074,11.409)--(17.372,11.409)--cycle;
\gpfill{rgb color={0.937,0.027,0.000}} (17.372,11.408)--(18.074,11.408)--(18.074,11.489)--(17.372,11.489)--cycle;
\gpfill{rgb color={0.933,0.000,0.000}} (17.372,11.488)--(18.074,11.488)--(18.074,11.568)--(17.372,11.568)--cycle;
\gpfill{rgb color={0.906,0.000,0.000}} (17.372,11.567)--(18.074,11.567)--(18.074,11.648)--(17.372,11.648)--cycle;
\gpfill{rgb color={0.879,0.000,0.000}} (17.372,11.647)--(18.074,11.647)--(18.074,11.728)--(17.372,11.728)--cycle;
\gpfill{rgb color={0.852,0.000,0.000}} (17.372,11.727)--(18.074,11.727)--(18.074,11.808)--(17.372,11.808)--cycle;
\gpfill{rgb color={0.824,0.000,0.000}} (17.372,11.807)--(18.074,11.807)--(18.074,11.888)--(17.372,11.888)--cycle;
\gpfill{rgb color={0.797,0.000,0.000}} (17.372,11.887)--(18.074,11.887)--(18.074,11.968)--(17.372,11.968)--cycle;
\gpfill{rgb color={0.770,0.000,0.000}} (17.372,11.967)--(18.074,11.967)--(18.074,12.048)--(17.372,12.048)--cycle;
\gpfill{rgb color={0.743,0.000,0.000}} (17.372,12.047)--(18.074,12.047)--(18.074,12.128)--(17.372,12.128)--cycle;
\gpfill{rgb color={0.715,0.000,0.000}} (17.372,12.127)--(18.074,12.127)--(18.074,12.207)--(17.372,12.207)--cycle;
\gpfill{rgb color={0.688,0.000,0.000}} (17.372,12.206)--(18.074,12.206)--(18.074,12.287)--(17.372,12.287)--cycle;
\gpfill{rgb color={0.661,0.000,0.000}} (17.372,12.286)--(18.074,12.286)--(18.074,12.367)--(17.372,12.367)--cycle;
\gpfill{rgb color={0.634,0.000,0.000}} (17.372,12.366)--(18.074,12.366)--(18.074,12.447)--(17.372,12.447)--cycle;
\gpfill{rgb color={0.607,0.000,0.000}} (17.372,12.446)--(18.074,12.446)--(18.074,12.527)--(17.372,12.527)--cycle;
\gpfill{rgb color={0.579,0.000,0.000}} (17.372,12.526)--(18.074,12.526)--(18.074,12.607)--(17.372,12.607)--cycle;
\gpfill{rgb color={0.552,0.000,0.000}} (17.372,12.606)--(18.074,12.606)--(18.074,12.687)--(17.372,12.687)--cycle;
\gpfill{rgb color={0.525,0.000,0.000}} (17.372,12.686)--(18.074,12.686)--(18.074,12.766)--(17.372,12.766)--cycle;
\draw[gp path] (17.372,2.542)--(18.074,2.542)--(18.074,12.766)--(17.372,12.766)--cycle;
\node[gp node left] at (18.258,2.542) { 0.000244141};
\node[gp node left] at (18.258,4.246) { 0.000976562};
\node[gp node left] at (18.258,5.950) { 0.00390625};
\node[gp node left] at (18.258,7.654) { 0.015625};
\node[gp node left] at (18.258,9.358) { 0.0625};
\node[gp node left] at (18.258,11.062) { 0.25};
\node[gp node left] at (18.258,12.766) { 1};
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path](7.660,2.542)--(7.660,12.766);
\draw[gp path](10.000,2.542)--(10.000,12.766);
%% coordinates of the plot area
\gpcolor{color=gp lt color border}
\node[gp node center,rotate=-270,  font=\small] at (1.000,7.654) {Log2(n) (matrix size)};
\gpcolor{color=gp lt color border}
\node[gp node center, font=\small] at (10.000,1.000) {Log2(Number of nodes)};
\node[font=\small] at (12.000,12.500) {level 3};
\node[font=\small] at (9.000,12.500) {level 2};
\node[font=\small] at (6.500,12.500) {level 1};
\gpdefrectangularnode{gp plot 1}{\pgfpoint{2.979cm}{2.542cm}}{\pgfpoint{17.021cm}{12.766cm}}
\end{tikzpicture}
%% gnuplot variables



==> figures/caluComptoComm.tikz <==
\begin{tikzpicture}[gnuplot, scale=0.55]
 \tikzstyle{every node}=[font=\tiny]
%% generated with GNUPLOT 4.6p1 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Ven  7 déc 14:39:23 2012
\path (0.000,0.000) rectangle (20.000,15.000);
\gpfill{rgb color={0.404,1.000,0.596}} (3.982,3.272)--(3.982,4.002)--(4.985,4.002)--(4.985,3.272)--cycle;
\gpfill{rgb color={0.234,1.000,0.762}} (4.985,4.002)--(4.985,4.733)--(5.988,4.733)--(5.988,4.002)--cycle;
\gpfill{rgb color={0.679,0.983,0.324}} (3.982,4.002)--(3.982,4.733)--(4.985,4.733)--(4.985,4.002)--cycle;
\gpfill{rgb color={0.060,1.000,0.932}} (5.988,4.733)--(5.988,5.463)--(6.991,5.463)--(6.991,4.733)--cycle;
\gpfill{rgb color={0.523,1.000,0.480}} (4.985,4.733)--(4.985,5.463)--(5.988,5.463)--(5.988,4.733)--cycle;
\gpfill{rgb color={0.929,0.944,0.071}} (3.982,4.733)--(3.982,5.463)--(4.985,5.463)--(4.985,4.733)--cycle;
\gpfill{rgb color={0.055,0.975,0.937}} (6.991,5.463)--(6.991,6.194)--(7.994,6.194)--(7.994,5.463)--cycle;
\gpfill{rgb color={0.347,1.000,0.652}} (5.988,5.463)--(5.988,6.194)--(6.991,6.194)--(6.991,5.463)--cycle;
\gpfill{rgb color={0.777,0.967,0.225}} (4.985,5.463)--(4.985,6.194)--(5.988,6.194)--(5.988,5.463)--cycle;
\gpfill{rgb color={1.000,0.730,0.000}} (3.982,5.463)--(3.982,6.194)--(4.985,6.194)--(4.985,5.463)--cycle;
\gpfill{rgb color={0.317,1.000,0.681}} (6.991,6.194)--(6.991,6.924)--(7.994,6.924)--(7.994,6.194)--cycle;
\gpfill{rgb color={0.626,0.991,0.378}} (5.988,6.194)--(5.988,6.924)--(6.991,6.924)--(6.991,6.194)--cycle;
\gpfill{rgb color={1.000,0.904,0.000}} (4.985,6.194)--(4.985,6.924)--(5.988,6.924)--(5.988,6.194)--cycle;
\gpfill{rgb color={1.000,0.447,0.000}} (3.982,6.194)--(3.982,6.924)--(4.985,6.924)--(4.985,6.194)--cycle;
\gpfill{rgb color={0.042,0.877,0.952}} (7.994,6.924)--(7.994,7.654)--(8.997,7.654)--(8.997,6.924)--cycle;
\gpfill{rgb color={0.600,0.995,0.404}} (6.991,6.924)--(6.991,7.654)--(7.994,7.654)--(7.994,6.924)--cycle;
\gpfill{rgb color={0.874,0.953,0.127}} (5.988,6.924)--(5.988,7.654)--(6.991,7.654)--(6.991,6.924)--cycle;
\gpfill{rgb color={1.000,0.622,0.000}} (4.985,6.924)--(4.985,7.654)--(5.988,7.654)--(5.988,6.924)--cycle;
\gpfill{rgb color={0.963,0.195,0.000}} (3.982,6.924)--(3.982,7.654)--(4.985,7.654)--(4.985,6.924)--cycle;
\gpfill{rgb color={0.000,0.383,1.000}} (8.997,7.654)--(8.997,8.384)--(10.000,8.384)--(10.000,7.654)--cycle;
\gpfill{rgb color={0.204,1.000,0.791}} (7.994,7.654)--(7.994,8.384)--(8.997,8.384)--(8.997,7.654)--cycle;
\gpfill{rgb color={0.848,0.957,0.153}} (6.991,7.654)--(6.991,8.384)--(7.994,8.384)--(7.994,7.654)--cycle;
\gpfill{rgb color={1.000,0.794,0.000}} (5.988,7.654)--(5.988,8.384)--(6.991,8.384)--(6.991,7.654)--cycle;
\gpfill{rgb color={0.000,0.214,1.000}} (10.000,8.384)--(10.000,9.114)--(11.003,9.114)--(11.003,8.384)--cycle;
\gpfill{rgb color={0.012,0.657,0.986}} (8.997,8.384)--(8.997,9.114)--(10.000,9.114)--(10.000,8.384)--cycle;
\gpfill{rgb color={0.493,1.000,0.509}} (7.994,8.384)--(7.994,9.114)--(8.997,9.114)--(8.997,8.384)--cycle;
\gpfill{rgb color={0.000,0.057,0.989}} (11.003,9.114)--(11.003,9.845)--(12.006,9.845)--(12.006,9.114)--cycle;
\gpfill{rgb color={0.000,0.502,1.000}} (10.000,9.114)--(10.000,9.845)--(11.003,9.845)--(11.003,9.114)--cycle;
\gpfill{rgb color={0.000,0.055,0.970}} (12.006,9.845)--(12.006,10.575)--(13.009,10.575)--(13.009,9.845)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node center] at (4.569,3.699) {1.7};
\node[gp node center] at (4.569,4.430) {3.4};
\node[gp node center] at (5.572,4.430) {1.1};
\node[gp node center] at (4.569,5.160) {6.8};
\node[gp node center] at (5.572,5.160) {2.2};
\node[gp node center] at (6.575,5.160) {0.7};
\node[gp node center] at (4.569,5.891) {13.7};
\node[gp node center] at (5.572,5.891) {4.4};
\node[gp node center] at (6.575,5.891) {1.5};
\node[gp node center] at (7.578,5.891) {0.6};
\node[gp node center] at (4.569,6.621) {27.4};
\node[gp node center] at (5.572,6.621) {8.9};
\node[gp node center] at (6.575,6.621) {2.9};
\node[gp node center] at (7.578,6.621) {1.2};
\node[gp node center] at (4.569,7.351) {54.8};
\node[gp node center] at (5.572,7.351) {17.8};
\node[gp node center] at (6.575,7.351) {5.8};
\node[gp node center] at (7.578,7.351) {2.4};
\node[gp node center] at (8.581,7.351) {1.0};
\node[gp node center] at (6.575,8.081) {11.6};
\node[gp node center] at (7.578,8.081) {4.8};
\node[gp node center] at (8.581,8.081) {2.0};
\node[gp node center] at (9.584,8.081) {0.1};
\node[gp node center] at (8.581,8.811) {4.0};
\node[gp node center] at (9.584,8.811) {0.3};
\node[gp node center] at (10.586,8.811) {0.1};
\node[gp node center] at (10.586,9.542) {0.2};
\node[gp node center] at (11.589,9.542) {0.1};
\node[gp node center] at (12.592,10.272) {0.1};
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{1.00}
\draw[gp path] (2.979,12.766)--(2.979,2.542)--(17.021,2.542);
\draw[gp path] (2.979,2.542)--(2.979,2.366);
\node[gp node center] at (2.979,1.966) { 10};
\draw[gp path] (4.985,2.542)--(4.985,2.366);
\node[gp node center] at (4.985,1.966) { 12};
\draw[gp path] (6.991,2.542)--(6.991,2.366);
\node[gp node center] at (6.991,1.966) { 14};
\draw[gp path] (8.997,2.542)--(8.997,2.366);
\node[gp node center] at (8.997,1.966) { 16};
\draw[gp path] (11.003,2.542)--(11.003,2.366);
\node[gp node center] at (11.003,1.966) { 18};
\draw[gp path] (13.009,2.542)--(13.009,2.366);
\node[gp node center] at (13.009,1.966) { 20};
\draw[gp path] (15.015,2.542)--(15.015,2.366);
\node[gp node center] at (15.015,1.966) { 22};
\draw[gp path] (17.021,2.542)--(17.021,2.366);
\node[gp node center] at (17.021,1.966) { 24};
\draw[gp path] (2.979,2.542)--(2.804,2.542);
\node[gp node right] at (2.565,2.542) { 12};
\draw[gp path] (2.979,4.002)--(2.804,4.002);
\node[gp node right] at (2.565,4.002) { 14};
\draw[gp path] (2.979,5.463)--(2.804,5.463);
\node[gp node right] at (2.565,5.463) { 16};
\draw[gp path] (2.979,6.924)--(2.804,6.924);
\node[gp node right] at (2.565,6.924) { 18};
\draw[gp path] (2.979,8.384)--(2.804,8.384);
\node[gp node right] at (2.565,8.384) { 20};
\draw[gp path] (2.979,9.845)--(2.804,9.845);
\node[gp node right] at (2.565,9.845) { 22};
\draw[gp path] (2.979,11.306)--(2.804,11.306);
\node[gp node right] at (2.565,11.306) { 24};
\draw[gp path] (2.979,12.766)--(2.804,12.766);
\node[gp node right] at (2.565,12.766) { 26};
\draw[gp path] (2.979,12.766)--(2.979,2.542)--(17.021,2.542);
\gpfill{rgb color={0.000,0.000,0.565}} (17.372,2.542)--(18.074,2.542)--(18.074,2.622)--(17.372,2.622)--cycle;
\gpfill{rgb color={0.000,0.004,0.592}} (17.372,2.621)--(18.074,2.621)--(18.074,2.702)--(17.372,2.702)--cycle;
\gpfill{rgb color={0.000,0.007,0.619}} (17.372,2.701)--(18.074,2.701)--(18.074,2.782)--(17.372,2.782)--cycle;
\gpfill{rgb color={0.000,0.011,0.646}} (17.372,2.781)--(18.074,2.781)--(18.074,2.862)--(17.372,2.862)--cycle;
\gpfill{rgb color={0.000,0.015,0.674}} (17.372,2.861)--(18.074,2.861)--(18.074,2.942)--(17.372,2.942)--cycle;
\gpfill{rgb color={0.000,0.018,0.701}} (17.372,2.941)--(18.074,2.941)--(18.074,3.022)--(17.372,3.022)--cycle;
\gpfill{rgb color={0.000,0.022,0.728}} (17.372,3.021)--(18.074,3.021)--(18.074,3.102)--(17.372,3.102)--cycle;
\gpfill{rgb color={0.000,0.026,0.755}} (17.372,3.101)--(18.074,3.101)--(18.074,3.182)--(17.372,3.182)--cycle;
\gpfill{rgb color={0.000,0.029,0.783}} (17.372,3.181)--(18.074,3.181)--(18.074,3.261)--(17.372,3.261)--cycle;
\gpfill{rgb color={0.000,0.033,0.810}} (17.372,3.260)--(18.074,3.260)--(18.074,3.341)--(17.372,3.341)--cycle;
\gpfill{rgb color={0.000,0.037,0.837}} (17.372,3.340)--(18.074,3.340)--(18.074,3.421)--(17.372,3.421)--cycle;
\gpfill{rgb color={0.000,0.040,0.864}} (17.372,3.420)--(18.074,3.420)--(18.074,3.501)--(17.372,3.501)--cycle;
\gpfill{rgb color={0.000,0.044,0.891}} (17.372,3.500)--(18.074,3.500)--(18.074,3.581)--(17.372,3.581)--cycle;
\gpfill{rgb color={0.000,0.048,0.919}} (17.372,3.580)--(18.074,3.580)--(18.074,3.661)--(17.372,3.661)--cycle;
\gpfill{rgb color={0.000,0.052,0.946}} (17.372,3.660)--(18.074,3.660)--(18.074,3.741)--(17.372,3.741)--cycle;
\gpfill{rgb color={0.000,0.055,0.973}} (17.372,3.740)--(18.074,3.740)--(18.074,3.821)--(17.372,3.821)--cycle;
\gpfill{rgb color={0.000,0.059,1.000}} (17.372,3.820)--(18.074,3.820)--(18.074,3.900)--(17.372,3.900)--cycle;
\gpfill{rgb color={0.000,0.090,1.000}} (17.372,3.899)--(18.074,3.899)--(18.074,3.980)--(17.372,3.980)--cycle;
\gpfill{rgb color={0.000,0.122,1.000}} (17.372,3.979)--(18.074,3.979)--(18.074,4.060)--(17.372,4.060)--cycle;
\gpfill{rgb color={0.000,0.154,1.000}} (17.372,4.059)--(18.074,4.059)--(18.074,4.140)--(17.372,4.140)--cycle;
\gpfill{rgb color={0.000,0.185,1.000}} (17.372,4.139)--(18.074,4.139)--(18.074,4.220)--(17.372,4.220)--cycle;
\gpfill{rgb color={0.000,0.217,1.000}} (17.372,4.219)--(18.074,4.219)--(18.074,4.300)--(17.372,4.300)--cycle;
\gpfill{rgb color={0.000,0.249,1.000}} (17.372,4.299)--(18.074,4.299)--(18.074,4.380)--(17.372,4.380)--cycle;
\gpfill{rgb color={0.000,0.280,1.000}} (17.372,4.379)--(18.074,4.379)--(18.074,4.460)--(17.372,4.460)--cycle;
\gpfill{rgb color={0.000,0.312,1.000}} (17.372,4.459)--(18.074,4.459)--(18.074,4.539)--(17.372,4.539)--cycle;
\gpfill{rgb color={0.000,0.343,1.000}} (17.372,4.538)--(18.074,4.538)--(18.074,4.619)--(17.372,4.619)--cycle;
\gpfill{rgb color={0.000,0.375,1.000}} (17.372,4.618)--(18.074,4.618)--(18.074,4.699)--(17.372,4.699)--cycle;
\gpfill{rgb color={0.000,0.407,1.000}} (17.372,4.698)--(18.074,4.698)--(18.074,4.779)--(17.372,4.779)--cycle;
\gpfill{rgb color={0.000,0.438,1.000}} (17.372,4.778)--(18.074,4.778)--(18.074,4.859)--(17.372,4.859)--cycle;
\gpfill{rgb color={0.000,0.470,1.000}} (17.372,4.858)--(18.074,4.858)--(18.074,4.939)--(17.372,4.939)--cycle;
\gpfill{rgb color={0.000,0.502,1.000}} (17.372,4.938)--(18.074,4.938)--(18.074,5.019)--(17.372,5.019)--cycle;
\gpfill{rgb color={0.000,0.533,1.000}} (17.372,5.018)--(18.074,5.018)--(18.074,5.099)--(17.372,5.099)--cycle;
\gpfill{rgb color={0.000,0.565,1.000}} (17.372,5.098)--(18.074,5.098)--(18.074,5.178)--(17.372,5.178)--cycle;
\gpfill{rgb color={0.004,0.592,0.996}} (17.372,5.177)--(18.074,5.177)--(18.074,5.258)--(17.372,5.258)--cycle;
\gpfill{rgb color={0.007,0.619,0.992}} (17.372,5.257)--(18.074,5.257)--(18.074,5.338)--(17.372,5.338)--cycle;
\gpfill{rgb color={0.011,0.646,0.987}} (17.372,5.337)--(18.074,5.337)--(18.074,5.418)--(17.372,5.418)--cycle;
\gpfill{rgb color={0.015,0.674,0.983}} (17.372,5.417)--(18.074,5.417)--(18.074,5.498)--(17.372,5.498)--cycle;
\gpfill{rgb color={0.018,0.701,0.979}} (17.372,5.497)--(18.074,5.497)--(18.074,5.578)--(17.372,5.578)--cycle;
\gpfill{rgb color={0.022,0.728,0.975}} (17.372,5.577)--(18.074,5.577)--(18.074,5.658)--(17.372,5.658)--cycle;
\gpfill{rgb color={0.026,0.755,0.971}} (17.372,5.657)--(18.074,5.657)--(18.074,5.738)--(17.372,5.738)--cycle;
\gpfill{rgb color={0.029,0.783,0.967}} (17.372,5.737)--(18.074,5.737)--(18.074,5.817)--(17.372,5.817)--cycle;
\gpfill{rgb color={0.033,0.810,0.962}} (17.372,5.816)--(18.074,5.816)--(18.074,5.897)--(17.372,5.897)--cycle;
\gpfill{rgb color={0.037,0.837,0.958}} (17.372,5.896)--(18.074,5.896)--(18.074,5.977)--(17.372,5.977)--cycle;
\gpfill{rgb color={0.040,0.864,0.954}} (17.372,5.976)--(18.074,5.976)--(18.074,6.057)--(17.372,6.057)--cycle;
\gpfill{rgb color={0.044,0.891,0.950}} (17.372,6.056)--(18.074,6.056)--(18.074,6.137)--(17.372,6.137)--cycle;
\gpfill{rgb color={0.048,0.919,0.946}} (17.372,6.136)--(18.074,6.136)--(18.074,6.217)--(17.372,6.217)--cycle;
\gpfill{rgb color={0.052,0.946,0.942}} (17.372,6.216)--(18.074,6.216)--(18.074,6.297)--(17.372,6.297)--cycle;
\gpfill{rgb color={0.055,0.973,0.937}} (17.372,6.296)--(18.074,6.296)--(18.074,6.377)--(17.372,6.377)--cycle;
\gpfill{rgb color={0.059,1.000,0.933}} (17.372,6.376)--(18.074,6.376)--(18.074,6.456)--(17.372,6.456)--cycle;
\gpfill{rgb color={0.090,1.000,0.902}} (17.372,6.455)--(18.074,6.455)--(18.074,6.536)--(17.372,6.536)--cycle;
\gpfill{rgb color={0.122,1.000,0.871}} (17.372,6.535)--(18.074,6.535)--(18.074,6.616)--(17.372,6.616)--cycle;
\gpfill{rgb color={0.154,1.000,0.841}} (17.372,6.615)--(18.074,6.615)--(18.074,6.696)--(17.372,6.696)--cycle;
\gpfill{rgb color={0.185,1.000,0.810}} (17.372,6.695)--(18.074,6.695)--(18.074,6.776)--(17.372,6.776)--cycle;
\gpfill{rgb color={0.217,1.000,0.779}} (17.372,6.775)--(18.074,6.775)--(18.074,6.856)--(17.372,6.856)--cycle;
\gpfill{rgb color={0.249,1.000,0.748}} (17.372,6.855)--(18.074,6.855)--(18.074,6.936)--(17.372,6.936)--cycle;
\gpfill{rgb color={0.280,1.000,0.717}} (17.372,6.935)--(18.074,6.935)--(18.074,7.016)--(17.372,7.016)--cycle;
\gpfill{rgb color={0.312,1.000,0.686}} (17.372,7.015)--(18.074,7.015)--(18.074,7.095)--(17.372,7.095)--cycle;
\gpfill{rgb color={0.343,1.000,0.655}} (17.372,7.094)--(18.074,7.094)--(18.074,7.175)--(17.372,7.175)--cycle;
\gpfill{rgb color={0.375,1.000,0.624}} (17.372,7.174)--(18.074,7.174)--(18.074,7.255)--(17.372,7.255)--cycle;
\gpfill{rgb color={0.407,1.000,0.593}} (17.372,7.254)--(18.074,7.254)--(18.074,7.335)--(17.372,7.335)--cycle;
\gpfill{rgb color={0.438,1.000,0.563}} (17.372,7.334)--(18.074,7.334)--(18.074,7.415)--(17.372,7.415)--cycle;
\gpfill{rgb color={0.470,1.000,0.532}} (17.372,7.414)--(18.074,7.414)--(18.074,7.495)--(17.372,7.495)--cycle;
\gpfill{rgb color={0.502,1.000,0.501}} (17.372,7.494)--(18.074,7.494)--(18.074,7.575)--(17.372,7.575)--cycle;
\gpfill{rgb color={0.533,1.000,0.470}} (17.372,7.574)--(18.074,7.574)--(18.074,7.655)--(17.372,7.655)--cycle;
\gpfill{rgb color={0.565,1.000,0.439}} (17.372,7.654)--(18.074,7.654)--(18.074,7.734)--(17.372,7.734)--cycle;
\gpfill{rgb color={0.592,0.996,0.412}} (17.372,7.733)--(18.074,7.733)--(18.074,7.814)--(17.372,7.814)--cycle;
\gpfill{rgb color={0.619,0.992,0.384}} (17.372,7.813)--(18.074,7.813)--(18.074,7.894)--(17.372,7.894)--cycle;
\gpfill{rgb color={0.646,0.987,0.357}} (17.372,7.893)--(18.074,7.893)--(18.074,7.974)--(17.372,7.974)--cycle;
\gpfill{rgb color={0.674,0.983,0.329}} (17.372,7.973)--(18.074,7.973)--(18.074,8.054)--(17.372,8.054)--cycle;
\gpfill{rgb color={0.701,0.979,0.302}} (17.372,8.053)--(18.074,8.053)--(18.074,8.134)--(17.372,8.134)--cycle;
\gpfill{rgb color={0.728,0.975,0.274}} (17.372,8.133)--(18.074,8.133)--(18.074,8.214)--(17.372,8.214)--cycle;
\gpfill{rgb color={0.755,0.971,0.247}} (17.372,8.213)--(18.074,8.213)--(18.074,8.294)--(17.372,8.294)--cycle;
\gpfill{rgb color={0.783,0.967,0.219}} (17.372,8.293)--(18.074,8.293)--(18.074,8.373)--(17.372,8.373)--cycle;
\gpfill{rgb color={0.810,0.962,0.192}} (17.372,8.372)--(18.074,8.372)--(18.074,8.453)--(17.372,8.453)--cycle;
\gpfill{rgb color={0.837,0.958,0.165}} (17.372,8.452)--(18.074,8.452)--(18.074,8.533)--(17.372,8.533)--cycle;
\gpfill{rgb color={0.864,0.954,0.137}} (17.372,8.532)--(18.074,8.532)--(18.074,8.613)--(17.372,8.613)--cycle;
\gpfill{rgb color={0.891,0.950,0.110}} (17.372,8.612)--(18.074,8.612)--(18.074,8.693)--(17.372,8.693)--cycle;
\gpfill{rgb color={0.919,0.946,0.082}} (17.372,8.692)--(18.074,8.692)--(18.074,8.773)--(17.372,8.773)--cycle;
\gpfill{rgb color={0.946,0.942,0.055}} (17.372,8.772)--(18.074,8.772)--(18.074,8.853)--(17.372,8.853)--cycle;
\gpfill{rgb color={0.973,0.937,0.027}} (17.372,8.852)--(18.074,8.852)--(18.074,8.933)--(17.372,8.933)--cycle;
\gpfill{rgb color={1.000,0.933,0.000}} (17.372,8.932)--(18.074,8.932)--(18.074,9.012)--(17.372,9.012)--cycle;
\gpfill{rgb color={1.000,0.902,0.000}} (17.372,9.011)--(18.074,9.011)--(18.074,9.092)--(17.372,9.092)--cycle;
\gpfill{rgb color={1.000,0.871,0.000}} (17.372,9.091)--(18.074,9.091)--(18.074,9.172)--(17.372,9.172)--cycle;
\gpfill{rgb color={1.000,0.841,0.000}} (17.372,9.171)--(18.074,9.171)--(18.074,9.252)--(17.372,9.252)--cycle;
\gpfill{rgb color={1.000,0.810,0.000}} (17.372,9.251)--(18.074,9.251)--(18.074,9.332)--(17.372,9.332)--cycle;
\gpfill{rgb color={1.000,0.779,0.000}} (17.372,9.331)--(18.074,9.331)--(18.074,9.412)--(17.372,9.412)--cycle;
\gpfill{rgb color={1.000,0.748,0.000}} (17.372,9.411)--(18.074,9.411)--(18.074,9.492)--(17.372,9.492)--cycle;
\gpfill{rgb color={1.000,0.717,0.000}} (17.372,9.491)--(18.074,9.491)--(18.074,9.572)--(17.372,9.572)--cycle;
\gpfill{rgb color={1.000,0.686,0.000}} (17.372,9.571)--(18.074,9.571)--(18.074,9.651)--(17.372,9.651)--cycle;
\gpfill{rgb color={1.000,0.655,0.000}} (17.372,9.650)--(18.074,9.650)--(18.074,9.731)--(17.372,9.731)--cycle;
\gpfill{rgb color={1.000,0.624,0.000}} (17.372,9.730)--(18.074,9.730)--(18.074,9.811)--(17.372,9.811)--cycle;
\gpfill{rgb color={1.000,0.593,0.000}} (17.372,9.810)--(18.074,9.810)--(18.074,9.891)--(17.372,9.891)--cycle;
\gpfill{rgb color={1.000,0.563,0.000}} (17.372,9.890)--(18.074,9.890)--(18.074,9.971)--(17.372,9.971)--cycle;
\gpfill{rgb color={1.000,0.532,0.000}} (17.372,9.970)--(18.074,9.970)--(18.074,10.051)--(17.372,10.051)--cycle;
\gpfill{rgb color={1.000,0.501,0.000}} (17.372,10.050)--(18.074,10.050)--(18.074,10.131)--(17.372,10.131)--cycle;
\gpfill{rgb color={1.000,0.470,0.000}} (17.372,10.130)--(18.074,10.130)--(18.074,10.211)--(17.372,10.211)--cycle;
\gpfill{rgb color={1.000,0.439,0.000}} (17.372,10.210)--(18.074,10.210)--(18.074,10.290)--(17.372,10.290)--cycle;
\gpfill{rgb color={0.996,0.412,0.000}} (17.372,10.289)--(18.074,10.289)--(18.074,10.370)--(17.372,10.370)--cycle;
\gpfill{rgb color={0.992,0.384,0.000}} (17.372,10.369)--(18.074,10.369)--(18.074,10.450)--(17.372,10.450)--cycle;
\gpfill{rgb color={0.987,0.357,0.000}} (17.372,10.449)--(18.074,10.449)--(18.074,10.530)--(17.372,10.530)--cycle;
\gpfill{rgb color={0.983,0.329,0.000}} (17.372,10.529)--(18.074,10.529)--(18.074,10.610)--(17.372,10.610)--cycle;
\gpfill{rgb color={0.979,0.302,0.000}} (17.372,10.609)--(18.074,10.609)--(18.074,10.690)--(17.372,10.690)--cycle;
\gpfill{rgb color={0.975,0.274,0.000}} (17.372,10.689)--(18.074,10.689)--(18.074,10.770)--(17.372,10.770)--cycle;
\gpfill{rgb color={0.971,0.247,0.000}} (17.372,10.769)--(18.074,10.769)--(18.074,10.850)--(17.372,10.850)--cycle;
\gpfill{rgb color={0.967,0.219,0.000}} (17.372,10.849)--(18.074,10.849)--(18.074,10.929)--(17.372,10.929)--cycle;
\gpfill{rgb color={0.962,0.192,0.000}} (17.372,10.928)--(18.074,10.928)--(18.074,11.009)--(17.372,11.009)--cycle;
\gpfill{rgb color={0.958,0.165,0.000}} (17.372,11.008)--(18.074,11.008)--(18.074,11.089)--(17.372,11.089)--cycle;
\gpfill{rgb color={0.954,0.137,0.000}} (17.372,11.088)--(18.074,11.088)--(18.074,11.169)--(17.372,11.169)--cycle;
\gpfill{rgb color={0.950,0.110,0.000}} (17.372,11.168)--(18.074,11.168)--(18.074,11.249)--(17.372,11.249)--cycle;
\gpfill{rgb color={0.946,0.082,0.000}} (17.372,11.248)--(18.074,11.248)--(18.074,11.329)--(17.372,11.329)--cycle;
\gpfill{rgb color={0.942,0.055,0.000}} (17.372,11.328)--(18.074,11.328)--(18.074,11.409)--(17.372,11.409)--cycle;
\gpfill{rgb color={0.937,0.027,0.000}} (17.372,11.408)--(18.074,11.408)--(18.074,11.489)--(17.372,11.489)--cycle;
\gpfill{rgb color={0.933,0.000,0.000}} (17.372,11.488)--(18.074,11.488)--(18.074,11.568)--(17.372,11.568)--cycle;
\gpfill{rgb color={0.906,0.000,0.000}} (17.372,11.567)--(18.074,11.567)--(18.074,11.648)--(17.372,11.648)--cycle;
\gpfill{rgb color={0.879,0.000,0.000}} (17.372,11.647)--(18.074,11.647)--(18.074,11.728)--(17.372,11.728)--cycle;
\gpfill{rgb color={0.852,0.000,0.000}} (17.372,11.727)--(18.074,11.727)--(18.074,11.808)--(17.372,11.808)--cycle;
\gpfill{rgb color={0.824,0.000,0.000}} (17.372,11.807)--(18.074,11.807)--(18.074,11.888)--(17.372,11.888)--cycle;
\gpfill{rgb color={0.797,0.000,0.000}} (17.372,11.887)--(18.074,11.887)--(18.074,11.968)--(17.372,11.968)--cycle;
\gpfill{rgb color={0.770,0.000,0.000}} (17.372,11.967)--(18.074,11.967)--(18.074,12.048)--(17.372,12.048)--cycle;
\gpfill{rgb color={0.743,0.000,0.000}} (17.372,12.047)--(18.074,12.047)--(18.074,12.128)--(17.372,12.128)--cycle;
\gpfill{rgb color={0.715,0.000,0.000}} (17.372,12.127)--(18.074,12.127)--(18.074,12.207)--(17.372,12.207)--cycle;
\gpfill{rgb color={0.688,0.000,0.000}} (17.372,12.206)--(18.074,12.206)--(18.074,12.287)--(17.372,12.287)--cycle;
\gpfill{rgb color={0.661,0.000,0.000}} (17.372,12.286)--(18.074,12.286)--(18.074,12.367)--(17.372,12.367)--cycle;
\gpfill{rgb color={0.634,0.000,0.000}} (17.372,12.366)--(18.074,12.366)--(18.074,12.447)--(17.372,12.447)--cycle;
\gpfill{rgb color={0.607,0.000,0.000}} (17.372,12.446)--(18.074,12.446)--(18.074,12.527)--(17.372,12.527)--cycle;
\gpfill{rgb color={0.579,0.000,0.000}} (17.372,12.526)--(18.074,12.526)--(18.074,12.607)--(17.372,12.607)--cycle;
\gpfill{rgb color={0.552,0.000,0.000}} (17.372,12.606)--(18.074,12.606)--(18.074,12.687)--(17.372,12.687)--cycle;
\gpfill{rgb color={0.525,0.000,0.000}} (17.372,12.686)--(18.074,12.686)--(18.074,12.766)--(17.372,12.766)--cycle;
\draw[gp path] (17.372,2.542)--(18.074,2.542)--(18.074,12.766)--(17.372,12.766)--cycle;
\node[gp node left] at (18.258,2.542) { 0.015625};
\node[gp node left] at (18.258,4.002) { 0.0625};
\node[gp node left] at (18.258,5.463) { 0.25};
\node[gp node left] at (18.258,6.923) { 1};
\node[gp node left] at (18.258,8.384) { 4};
\node[gp node left] at (18.258,9.844) { 16};
\node[gp node left] at (18.258,11.305) { 64};
\node[gp node left] at (18.258,12.766) { 256};
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path](3.982,2.542)--(3.982,12.766);
\draw[gp path](7.994,2.542)--(7.994,12.766);
%% coordinates of the plot area
\node[font=\small] at (12.000,12.500) {level 3};
\node[font=\small] at (6.500,12.500) {level 2};
%% coordinates of the plot area
\gpcolor{color=gp lt color border}
\node[gp node center,rotate=-270,  font=\small] at (1.000,7.654) {Log2(n) (matrix size)};
\gpcolor{color=gp lt color border}
\node[gp node center, font=\small] at (10.000,1.000) {Log2(Number of nodes)};
\gpdefrectangularnode{gp plot 1}{\pgfpoint{2.979cm}{2.542cm}}{\pgfpoint{17.021cm}{12.766cm}}
\end{tikzpicture}
%% gnuplot variables



==> figures/calubandwidthFraction.tikz <==
\begin{tikzpicture}[gnuplot, scale= 0.55]
  \tikzstyle{every node}=[font=\fontsize{4.5}{4.5}\selectfont]
%% generated with GNUPLOT 4.6p1 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Ven  7 déc 12:01:36 2012
\path (0.000,0.000) rectangle (20.000,15.000);
\gpfill{rgb color={0.720,0.976,0.283}} (4.852,4.587)--(4.852,4.928)--(5.320,4.928)--(5.320,4.587)--cycle;
\gpfill{rgb color={0.681,0.982,0.322}} (5.320,4.928)--(5.320,5.268)--(5.788,5.268)--(5.788,4.928)--cycle;
\gpfill{rgb color={0.534,1.000,0.470}} (4.852,4.928)--(4.852,5.268)--(5.320,5.268)--(5.320,4.928)--cycle;
\gpfill{rgb color={0.819,0.961,0.183}} (6.256,5.268)--(6.256,5.609)--(6.724,5.609)--(6.724,5.268)--cycle;
\gpfill{rgb color={0.651,0.987,0.353}} (5.788,5.268)--(5.788,5.609)--(6.256,5.609)--(6.256,5.268)--cycle;
\gpfill{rgb color={0.476,1.000,0.526}} (5.320,5.268)--(5.320,5.609)--(5.788,5.609)--(5.788,5.268)--cycle;
\gpfill{rgb color={0.309,1.000,0.689}} (4.852,5.268)--(4.852,5.609)--(5.320,5.609)--(5.320,5.268)--cycle;
\gpfill{rgb color={0.761,0.970,0.241}} (6.724,5.609)--(6.724,5.950)--(7.192,5.950)--(7.192,5.609)--cycle;
\gpfill{rgb color={0.603,0.994,0.400}} (6.256,5.609)--(6.256,5.950)--(6.724,5.950)--(6.724,5.609)--cycle;
\gpfill{rgb color={0.432,1.000,0.569}} (5.788,5.609)--(5.788,5.950)--(6.256,5.950)--(6.256,5.609)--cycle;
\gpfill{rgb color={0.270,1.000,0.727}} (5.320,5.609)--(5.320,5.950)--(5.788,5.950)--(5.788,5.609)--cycle;
\gpfill{rgb color={0.083,1.000,0.910}} (4.852,5.609)--(4.852,5.950)--(5.320,5.950)--(5.320,5.609)--cycle;
\gpfill{rgb color={0.696,0.980,0.307}} (7.192,5.950)--(7.192,6.291)--(7.660,6.291)--(7.660,5.950)--cycle;
\gpfill{rgb color={0.553,1.000,0.451}} (6.724,5.950)--(6.724,6.291)--(7.192,6.291)--(7.192,5.950)--cycle;
\gpfill{rgb color={0.383,1.000,0.617}} (6.256,5.950)--(6.256,6.291)--(6.724,6.291)--(6.724,5.950)--cycle;
\gpfill{rgb color={0.213,1.000,0.783}} (5.788,5.950)--(5.788,6.291)--(6.256,6.291)--(6.256,5.950)--cycle;
\gpfill{rgb color={0.056,0.981,0.936}} (5.320,5.950)--(5.320,6.291)--(5.788,6.291)--(5.788,5.950)--cycle;
\gpfill{rgb color={0.032,0.803,0.963}} (4.852,5.950)--(4.852,6.291)--(5.320,6.291)--(5.320,5.950)--cycle;
\gpfill{rgb color={1.000,0.564,0.000}} (7.660,6.291)--(7.660,6.632)--(8.128,6.632)--(8.128,6.291)--cycle;
\gpfill{rgb color={0.474,1.000,0.528}} (7.192,6.291)--(7.192,6.632)--(7.660,6.632)--(7.660,6.291)--cycle;
\gpfill{rgb color={0.320,1.000,0.678}} (6.724,6.291)--(6.724,6.632)--(7.192,6.632)--(7.192,6.291)--cycle;
\gpfill{rgb color={0.155,1.000,0.839}} (6.256,6.291)--(6.256,6.632)--(6.724,6.632)--(6.724,6.291)--cycle;
\gpfill{rgb color={0.049,0.928,0.944}} (5.788,6.291)--(5.788,6.632)--(6.256,6.632)--(6.256,6.291)--cycle;
\gpfill{rgb color={0.027,0.763,0.970}} (5.320,6.291)--(5.320,6.632)--(5.788,6.632)--(5.788,6.291)--cycle;
\gpfill{rgb color={0.003,0.586,0.997}} (4.852,6.291)--(4.852,6.632)--(5.320,6.632)--(5.320,6.291)--cycle;
\gpfill{rgb color={0.595,0.000,0.000}} (8.596,6.632)--(8.596,6.973)--(9.064,6.973)--(9.064,6.632)--cycle;
\gpfill{rgb color={0.705,0.000,0.000}} (8.128,6.632)--(8.128,6.973)--(8.596,6.973)--(8.596,6.632)--cycle;
\gpfill{rgb color={1.000,0.721,0.000}} (7.660,6.632)--(7.660,6.973)--(8.128,6.973)--(8.128,6.632)--cycle;
\gpfill{rgb color={0.237,1.000,0.759}} (7.192,6.632)--(7.192,6.973)--(7.660,6.973)--(7.660,6.632)--cycle;
\gpfill{rgb color={0.076,1.000,0.916}} (6.724,6.632)--(6.724,6.973)--(7.192,6.973)--(7.192,6.632)--cycle;
\gpfill{rgb color={0.041,0.866,0.954}} (6.256,6.632)--(6.256,6.973)--(6.724,6.973)--(6.724,6.632)--cycle;
\gpfill{rgb color={0.020,0.710,0.978}} (5.788,6.632)--(5.788,6.973)--(6.256,6.973)--(6.256,6.632)--cycle;
\gpfill{rgb color={0.000,0.543,1.000}} (5.320,6.632)--(5.320,6.973)--(5.788,6.973)--(5.788,6.632)--cycle;
\gpfill{rgb color={0.000,0.336,1.000}} (4.852,6.632)--(4.852,6.973)--(5.320,6.973)--(5.320,6.632)--cycle;
\gpfill{rgb color={0.558,0.000,0.000}} (9.064,6.973)--(9.064,7.314)--(9.532,7.314)--(9.532,6.973)--cycle;
\gpfill{rgb color={0.641,0.000,0.000}} (8.596,6.973)--(8.596,7.314)--(9.064,7.314)--(9.064,6.973)--cycle;
\gpfill{rgb color={0.799,0.000,0.000}} (8.128,6.973)--(8.128,7.314)--(8.596,7.314)--(8.596,6.973)--cycle;
\gpfill{rgb color={1.000,0.907,0.000}} (7.660,6.973)--(7.660,7.314)--(8.128,7.314)--(8.128,6.973)--cycle;
\gpfill{rgb color={0.051,0.942,0.942}} (7.192,6.973)--(7.192,7.314)--(7.660,7.314)--(7.660,6.973)--cycle;
\gpfill{rgb color={0.031,0.797,0.964}} (6.724,6.973)--(6.724,7.314)--(7.192,7.314)--(7.192,6.973)--cycle;
\gpfill{rgb color={0.011,0.648,0.987}} (6.256,6.973)--(6.256,7.314)--(6.724,7.314)--(6.724,6.973)--cycle;
\gpfill{rgb color={0.000,0.481,1.000}} (5.788,6.973)--(5.788,7.314)--(6.256,7.314)--(6.256,6.973)--cycle;
\gpfill{rgb color={0.000,0.290,1.000}} (5.320,6.973)--(5.320,7.314)--(5.788,7.314)--(5.788,6.973)--cycle;
\gpfill{rgb color={0.000,0.083,1.000}} (4.852,6.973)--(4.852,7.314)--(5.320,7.314)--(5.320,6.973)--cycle;
\gpfill{rgb color={0.520,0.000,0.000}} (10.000,7.314)--(10.000,7.654)--(10.468,7.654)--(10.468,7.314)--cycle;
\gpfill{rgb color={0.546,0.000,0.000}} (9.532,7.314)--(9.532,7.654)--(10.000,7.654)--(10.000,7.314)--cycle;
\gpfill{rgb color={0.596,0.000,0.000}} (9.064,7.314)--(9.064,7.654)--(9.532,7.654)--(9.532,7.314)--cycle;
\gpfill{rgb color={0.722,0.000,0.000}} (8.596,7.314)--(8.596,7.654)--(9.064,7.654)--(9.064,7.314)--cycle;
\gpfill{rgb color={0.933,0.001,0.000}} (8.128,7.314)--(8.128,7.654)--(8.596,7.654)--(8.596,7.314)--cycle;
\gpfill{rgb color={0.834,0.959,0.168}} (7.660,7.314)--(7.660,7.654)--(8.128,7.654)--(8.128,7.314)--cycle;
\gpfill{rgb color={0.022,0.725,0.976}} (7.192,7.314)--(7.192,7.654)--(7.660,7.654)--(7.660,7.314)--cycle;
\gpfill{rgb color={0.002,0.580,0.998}} (6.724,7.314)--(6.724,7.654)--(7.192,7.654)--(7.192,7.314)--cycle;
\gpfill{rgb color={0.000,0.409,1.000}} (6.256,7.314)--(6.256,7.654)--(6.724,7.654)--(6.724,7.314)--cycle;
\gpfill{rgb color={0.000,0.228,1.000}} (5.788,7.314)--(5.788,7.654)--(6.256,7.654)--(6.256,7.314)--cycle;
\gpfill{rgb color={0.000,0.056,0.981}} (5.320,7.314)--(5.320,7.654)--(5.788,7.654)--(5.788,7.314)--cycle;
\gpfill{rgb color={0.000,0.032,0.804}} (4.852,7.314)--(4.852,7.654)--(5.320,7.654)--(5.320,7.314)--cycle;
\gpfill{rgb color={0.501,0.000,0.000}} (10.468,7.654)--(10.468,7.994)--(10.936,7.994)--(10.936,7.654)--cycle;
\gpfill{rgb color={0.535,0.000,0.000}} (10.000,7.654)--(10.000,7.994)--(10.468,7.994)--(10.468,7.654)--cycle;
\gpfill{rgb color={0.582,0.000,0.000}} (9.532,7.654)--(9.532,7.994)--(10.000,7.994)--(10.000,7.654)--cycle;
\gpfill{rgb color={0.662,0.000,0.000}} (9.064,7.654)--(9.064,7.994)--(9.532,7.994)--(9.532,7.654)--cycle;
\gpfill{rgb color={0.840,0.000,0.000}} (8.596,7.654)--(8.596,7.994)--(9.064,7.994)--(9.064,7.654)--cycle;
\gpfill{rgb color={0.959,0.168,0.000}} (8.128,7.654)--(8.128,7.994)--(8.596,7.994)--(8.596,7.654)--cycle;
\gpfill{rgb color={0.632,0.990,0.371}} (7.660,7.654)--(7.660,7.994)--(8.128,7.994)--(8.128,7.654)--cycle;
\gpfill{rgb color={0.000,0.498,1.000}} (7.192,7.654)--(7.192,7.994)--(7.660,7.994)--(7.660,7.654)--cycle;
\gpfill{rgb color={0.000,0.329,1.000}} (6.724,7.654)--(6.724,7.994)--(7.192,7.994)--(7.192,7.654)--cycle;
\gpfill{rgb color={0.000,0.156,1.000}} (6.256,7.654)--(6.256,7.994)--(6.724,7.994)--(6.724,7.654)--cycle;
\gpfill{rgb color={0.000,0.049,0.928}} (5.788,7.654)--(5.788,7.994)--(6.256,7.994)--(6.256,7.654)--cycle;
\gpfill{rgb color={0.000,0.027,0.763}} (5.320,7.654)--(5.320,7.994)--(5.788,7.994)--(5.788,7.654)--cycle;
\gpfill{rgb color={0.499,0.000,0.000}} (11.404,7.994)--(11.404,8.335)--(11.872,8.335)--(11.872,7.994)--cycle;
\gpfill{rgb color={0.500,0.000,0.000}} (10.936,7.994)--(10.936,8.335)--(11.404,8.335)--(11.404,7.994)--cycle;
\gpfill{rgb color={0.504,0.000,0.000}} (10.468,7.994)--(10.468,8.335)--(10.936,8.335)--(10.936,7.994)--cycle;
\gpfill{rgb color={0.563,0.000,0.000}} (10.000,7.994)--(10.000,8.335)--(10.468,8.335)--(10.468,7.994)--cycle;
\gpfill{rgb color={0.643,0.000,0.000}} (9.532,7.994)--(9.532,8.335)--(10.000,8.335)--(10.000,7.994)--cycle;
\gpfill{rgb color={0.761,0.000,0.000}} (9.064,7.994)--(9.064,8.335)--(9.532,8.335)--(9.532,7.994)--cycle;
\gpfill{rgb color={0.942,0.058,0.000}} (8.596,7.994)--(8.596,8.335)--(9.064,8.335)--(9.064,7.994)--cycle;
\gpfill{rgb color={0.988,0.358,0.000}} (8.128,7.994)--(8.128,8.335)--(8.596,8.335)--(8.596,7.994)--cycle;
\gpfill{rgb color={0.400,1.000,0.600}} (7.660,7.994)--(7.660,8.335)--(8.128,8.335)--(8.128,7.994)--cycle;
\gpfill{rgb color={0.000,0.245,1.000}} (7.192,7.994)--(7.192,8.335)--(7.660,8.335)--(7.660,7.994)--cycle;
\gpfill{rgb color={0.000,0.077,1.000}} (6.724,7.994)--(6.724,8.335)--(7.192,8.335)--(7.192,7.994)--cycle;
\gpfill{rgb color={0.000,0.041,0.866}} (6.256,7.994)--(6.256,8.335)--(6.724,8.335)--(6.724,7.994)--cycle;
\gpfill{rgb color={0.499,0.000,0.000}} (11.872,8.335)--(11.872,8.676)--(12.340,8.676)--(12.340,8.335)--cycle;
\gpfill{rgb color={0.499,0.000,0.000}} (11.404,8.335)--(11.404,8.676)--(11.872,8.676)--(11.872,8.335)--cycle;
\gpfill{rgb color={0.502,0.000,0.000}} (10.936,8.335)--(10.936,8.676)--(11.404,8.676)--(11.404,8.335)--cycle;
\gpfill{rgb color={0.509,0.000,0.000}} (10.468,8.335)--(10.468,8.676)--(10.936,8.676)--(10.936,8.335)--cycle;
\gpfill{rgb color={0.609,0.000,0.000}} (10.000,8.335)--(10.000,8.676)--(10.468,8.676)--(10.468,8.335)--cycle;
\gpfill{rgb color={0.739,0.000,0.000}} (9.532,8.335)--(9.532,8.676)--(10.000,8.676)--(10.000,8.335)--cycle;
\gpfill{rgb color={0.894,0.000,0.000}} (9.064,8.335)--(9.064,8.676)--(9.532,8.676)--(9.532,8.335)--cycle;
\gpfill{rgb color={0.969,0.237,0.000}} (8.596,8.335)--(8.596,8.676)--(9.064,8.676)--(9.064,8.335)--cycle;
\gpfill{rgb color={1.000,0.576,0.000}} (8.128,8.335)--(8.128,8.676)--(8.596,8.676)--(8.596,8.335)--cycle;
\gpfill{rgb color={0.152,1.000,0.843}} (7.660,8.335)--(7.660,8.676)--(8.128,8.676)--(8.128,8.335)--cycle;
\gpfill{rgb color={0.000,0.051,0.942}} (7.192,8.335)--(7.192,8.676)--(7.660,8.676)--(7.660,8.335)--cycle;
\gpfill{rgb color={0.499,0.000,0.000}} (12.808,8.676)--(12.808,9.017)--(13.276,9.017)--(13.276,8.676)--cycle;
\gpfill{rgb color={0.499,0.000,0.000}} (12.340,8.676)--(12.340,9.017)--(12.808,9.017)--(12.808,8.676)--cycle;
\gpfill{rgb color={0.499,0.000,0.000}} (11.872,8.676)--(11.872,9.017)--(12.340,9.017)--(12.340,8.676)--cycle;
\gpfill{rgb color={0.501,0.000,0.000}} (11.404,8.676)--(11.404,9.017)--(11.872,9.017)--(11.872,8.676)--cycle;
\gpfill{rgb color={0.505,0.000,0.000}} (10.936,8.676)--(10.936,9.017)--(11.404,9.017)--(11.404,8.676)--cycle;
\gpfill{rgb color={0.519,0.000,0.000}} (10.468,8.676)--(10.468,9.017)--(10.936,9.017)--(10.936,8.676)--cycle;
\gpfill{rgb color={0.677,0.000,0.000}} (10.000,8.676)--(10.000,9.017)--(10.468,9.017)--(10.468,8.676)--cycle;
\gpfill{rgb color={0.870,0.000,0.000}} (9.532,8.676)--(9.532,9.017)--(10.000,9.017)--(10.000,8.676)--cycle;
\gpfill{rgb color={0.952,0.124,0.000}} (9.064,8.676)--(9.064,9.017)--(9.532,9.017)--(9.532,8.676)--cycle;
\gpfill{rgb color={0.999,0.433,0.000}} (8.596,8.676)--(8.596,9.017)--(9.064,9.017)--(9.064,8.676)--cycle;
\gpfill{rgb color={1.000,0.813,0.000}} (8.128,8.676)--(8.128,9.017)--(8.596,9.017)--(8.596,8.676)--cycle;
\gpfill{rgb color={0.499,0.000,0.000}} (13.276,9.017)--(13.276,9.358)--(13.744,9.358)--(13.744,9.017)--cycle;
\gpfill{rgb color={0.499,0.000,0.000}} (12.808,9.017)--(12.808,9.358)--(13.276,9.358)--(13.276,9.017)--cycle;
\gpfill{rgb color={0.499,0.000,0.000}} (12.340,9.017)--(12.340,9.358)--(12.808,9.358)--(12.808,9.017)--cycle;
\gpfill{rgb color={0.500,0.000,0.000}} (11.872,9.017)--(11.872,9.358)--(12.340,9.358)--(12.340,9.017)--cycle;
\gpfill{rgb color={0.503,0.000,0.000}} (11.404,9.017)--(11.404,9.358)--(11.872,9.358)--(11.872,9.017)--cycle;
\gpfill{rgb color={0.512,0.000,0.000}} (10.936,9.017)--(10.936,9.358)--(11.404,9.358)--(11.404,9.017)--cycle;
\gpfill{rgb color={0.538,0.000,0.000}} (10.468,9.017)--(10.468,9.358)--(10.936,9.358)--(10.936,9.017)--cycle;
\gpfill{rgb color={0.768,0.000,0.000}} (10.000,9.017)--(10.000,9.358)--(10.468,9.358)--(10.468,9.017)--cycle;
\gpfill{rgb color={0.948,0.100,0.000}} (9.532,9.017)--(9.532,9.358)--(10.000,9.358)--(10.000,9.017)--cycle;
\gpfill{rgb color={0.981,0.311,0.000}} (9.064,9.017)--(9.064,9.358)--(9.532,9.358)--(9.532,9.017)--cycle;
\gpfill{rgb color={0.499,0.000,0.000}} (14.212,9.358)--(14.212,9.699)--(14.680,9.699)--(14.680,9.358)--cycle;
\gpfill{rgb color={0.499,0.000,0.000}} (13.744,9.358)--(13.744,9.699)--(14.212,9.699)--(14.212,9.358)--cycle;
\gpfill{rgb color={0.499,0.000,0.000}} (13.276,9.358)--(13.276,9.699)--(13.744,9.699)--(13.744,9.358)--cycle;
\gpfill{rgb color={0.500,0.000,0.000}} (12.808,9.358)--(12.808,9.699)--(13.276,9.699)--(13.276,9.358)--cycle;
\gpfill{rgb color={0.501,0.000,0.000}} (12.340,9.358)--(12.340,9.699)--(12.808,9.699)--(12.808,9.358)--cycle;
\gpfill{rgb color={0.502,0.000,0.000}} (11.872,9.358)--(11.872,9.699)--(12.340,9.699)--(12.340,9.358)--cycle;
\gpfill{rgb color={0.508,0.000,0.000}} (11.404,9.358)--(11.404,9.699)--(11.872,9.699)--(11.872,9.358)--cycle;
\gpfill{rgb color={0.526,0.000,0.000}} (10.936,9.358)--(10.936,9.699)--(11.404,9.699)--(11.404,9.358)--cycle;
\gpfill{rgb color={0.573,0.000,0.000}} (10.468,9.358)--(10.468,9.699)--(10.936,9.699)--(10.936,9.358)--cycle;
\gpfill{rgb color={0.883,0.000,0.000}} (10.000,9.358)--(10.000,9.699)--(10.468,9.699)--(10.468,9.358)--cycle;
\gpfill{rgb color={0.499,0.000,0.000}} (14.680,9.699)--(14.680,10.040)--(15.148,10.040)--(15.148,9.699)--cycle;
\gpfill{rgb color={0.499,0.000,0.000}} (14.212,9.699)--(14.212,10.040)--(14.680,10.040)--(14.680,9.699)--cycle;
\gpfill{rgb color={0.500,0.000,0.000}} (13.744,9.699)--(13.744,10.040)--(14.212,10.040)--(14.212,9.699)--cycle;
\gpfill{rgb color={0.501,0.000,0.000}} (13.276,9.699)--(13.276,10.040)--(13.744,10.040)--(13.744,9.699)--cycle;
\gpfill{rgb color={0.502,0.000,0.000}} (12.808,9.699)--(12.808,10.040)--(13.276,10.040)--(13.276,9.699)--cycle;
\gpfill{rgb color={0.504,0.000,0.000}} (12.340,9.699)--(12.340,10.040)--(12.808,10.040)--(12.808,9.699)--cycle;
\gpfill{rgb color={0.506,0.000,0.000}} (11.872,9.699)--(11.872,10.040)--(12.340,10.040)--(12.340,9.699)--cycle;
\gpfill{rgb color={0.517,0.000,0.000}} (11.404,9.699)--(11.404,10.040)--(11.872,10.040)--(11.872,9.699)--cycle;
\gpfill{rgb color={0.550,0.000,0.000}} (10.936,9.699)--(10.936,10.040)--(11.404,10.040)--(11.404,9.699)--cycle;
\gpfill{rgb color={0.499,0.000,0.000}} (15.617,10.040)--(15.617,10.380)--(16.085,10.380)--(16.085,10.040)--cycle;
\gpfill{rgb color={0.499,0.000,0.000}} (15.148,10.040)--(15.148,10.380)--(15.617,10.380)--(15.617,10.040)--cycle;
\gpfill{rgb color={0.500,0.000,0.000}} (14.680,10.040)--(14.680,10.380)--(15.148,10.380)--(15.148,10.040)--cycle;
\gpfill{rgb color={0.500,0.000,0.000}} (14.212,10.040)--(14.212,10.380)--(14.680,10.380)--(14.680,10.040)--cycle;
\gpfill{rgb color={0.501,0.000,0.000}} (13.744,10.040)--(13.744,10.380)--(14.212,10.380)--(14.212,10.040)--cycle;
\gpfill{rgb color={0.503,0.000,0.000}} (13.276,10.040)--(13.276,10.380)--(13.744,10.380)--(13.744,10.040)--cycle;
\gpfill{rgb color={0.505,0.000,0.000}} (12.808,10.040)--(12.808,10.380)--(13.276,10.380)--(13.276,10.040)--cycle;
\gpfill{rgb color={0.509,0.000,0.000}} (12.340,10.040)--(12.340,10.380)--(12.808,10.380)--(12.808,10.040)--cycle;
\gpfill{rgb color={0.514,0.000,0.000}} (11.872,10.040)--(11.872,10.380)--(12.340,10.380)--(12.340,10.040)--cycle;
\gpfill{rgb color={0.499,0.000,0.000}} (16.553,10.380)--(16.553,10.721)--(17.021,10.721)--(17.021,10.380)--cycle;
\gpfill{rgb color={0.499,0.000,0.000}} (16.085,10.380)--(16.085,10.721)--(16.553,10.721)--(16.553,10.380)--cycle;
\gpfill{rgb color={0.500,0.000,0.000}} (15.617,10.380)--(15.617,10.721)--(16.085,10.721)--(16.085,10.380)--cycle;
\gpfill{rgb color={0.500,0.000,0.000}} (15.148,10.380)--(15.148,10.721)--(15.617,10.721)--(15.617,10.380)--cycle;
\gpfill{rgb color={0.501,0.000,0.000}} (14.680,10.380)--(14.680,10.721)--(15.148,10.721)--(15.148,10.380)--cycle;
\gpfill{rgb color={0.503,0.000,0.000}} (14.212,10.380)--(14.212,10.721)--(14.680,10.721)--(14.680,10.380)--cycle;
\gpfill{rgb color={0.505,0.000,0.000}} (13.744,10.380)--(13.744,10.721)--(14.212,10.721)--(14.212,10.380)--cycle;
\gpfill{rgb color={0.508,0.000,0.000}} (13.276,10.380)--(13.276,10.721)--(13.744,10.721)--(13.744,10.380)--cycle;
\gpfill{rgb color={0.513,0.000,0.000}} (12.808,10.380)--(12.808,10.721)--(13.276,10.721)--(13.276,10.380)--cycle;
\gpfill{rgb color={0.499,0.000,0.000}} (16.553,10.721)--(16.553,11.062)--(17.021,11.062)--(17.021,10.721)--cycle;
\gpfill{rgb color={0.500,0.000,0.000}} (16.085,10.721)--(16.085,11.062)--(16.553,11.062)--(16.553,10.721)--cycle;
\gpfill{rgb color={0.501,0.000,0.000}} (15.617,10.721)--(15.617,11.062)--(16.085,11.062)--(16.085,10.721)--cycle;
\gpfill{rgb color={0.502,0.000,0.000}} (15.148,10.721)--(15.148,11.062)--(15.617,11.062)--(15.617,10.721)--cycle;
\gpfill{rgb color={0.504,0.000,0.000}} (14.680,10.721)--(14.680,11.062)--(15.148,11.062)--(15.148,10.721)--cycle;
\gpfill{rgb color={0.507,0.000,0.000}} (14.212,10.721)--(14.212,11.062)--(14.680,11.062)--(14.680,10.721)--cycle;
\gpfill{rgb color={0.511,0.000,0.000}} (13.744,10.721)--(13.744,11.062)--(14.212,11.062)--(14.212,10.721)--cycle;
\gpfill{rgb color={0.501,0.000,0.000}} (16.553,11.062)--(16.553,11.403)--(17.021,11.403)--(17.021,11.062)--cycle;
\gpfill{rgb color={0.502,0.000,0.000}} (16.085,11.062)--(16.085,11.403)--(16.553,11.403)--(16.553,11.062)--cycle;
\gpfill{rgb color={0.504,0.000,0.000}} (15.617,11.062)--(15.617,11.403)--(16.085,11.403)--(16.085,11.062)--cycle;
\gpfill{rgb color={0.506,0.000,0.000}} (15.148,11.062)--(15.148,11.403)--(15.617,11.403)--(15.617,11.062)--cycle;
\gpfill{rgb color={0.510,0.000,0.000}} (14.680,11.062)--(14.680,11.403)--(15.148,11.403)--(15.148,11.062)--cycle;
\gpfill{rgb color={0.503,0.000,0.000}} (16.553,11.403)--(16.553,11.744)--(17.021,11.744)--(17.021,11.403)--cycle;
\gpfill{rgb color={0.506,0.000,0.000}} (16.085,11.403)--(16.085,11.744)--(16.553,11.744)--(16.553,11.403)--cycle;
\gpfill{rgb color={0.509,0.000,0.000}} (15.617,11.403)--(15.617,11.744)--(16.085,11.744)--(16.085,11.403)--cycle;
\gpfill{rgb color={0.509,0.000,0.000}} (16.553,11.744)--(16.553,12.085)--(17.021,12.085)--(17.021,11.744)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node center] at (5.125,4.786) {0.0};
\node[gp node center] at (5.125,5.127) {0.0};
\node[gp node center] at (5.593,5.127) {0.0};
\node[gp node center] at (5.125,5.468) {0.0};
\node[gp node center] at (5.593,5.468) {0.0};
\node[gp node center] at (6.062,5.468) {0.0};
\node[gp node center] at (6.530,5.468) {0.0};
\node[gp node center] at (5.125,5.809) {0.0};
\node[gp node center] at (5.593,5.809) {0.0};
\node[gp node center] at (6.062,5.809) {0.0};
\node[gp node center] at (6.530,5.809) {0.0};
\node[gp node center] at (6.998,5.809) {0.0};
\node[gp node center] at (5.125,6.150) {0.0};
\node[gp node center] at (5.593,6.150) {0.0};
\node[gp node center] at (6.062,6.150) {0.0};
\node[gp node center] at (6.530,6.150) {0.0};
\node[gp node center] at (6.998,6.150) {0.0};
\node[gp node center] at (7.466,6.150) {0.0};
\node[gp node center] at (5.125,6.490) {0.0};
\node[gp node center] at (5.593,6.490) {0.0};
\node[gp node center] at (6.062,6.490) {0.0};
\node[gp node center] at (6.530,6.490) {0.0};
\node[gp node center] at (6.998,6.490) {0.0};
\node[gp node center] at (7.466,6.490) {0.0};
\node[gp node center] at (7.934,6.490) {0.3};
\node[gp node center] at (5.125,6.831) {0.0};
\node[gp node center] at (5.593,6.831) {0.0};
\node[gp node center] at (6.062,6.831) {0.0};
\node[gp node center] at (6.530,6.831) {0.0};
\node[gp node center] at (6.998,6.831) {0.0};
\node[gp node center] at (7.466,6.831) {0.0};
\node[gp node center] at (7.934,6.831) {0.2};
\node[gp node center] at (8.402,6.831) {0.5};
\node[gp node center] at (8.870,6.831) {0.7};
\node[gp node center] at (5.125,7.172) {0.0};
\node[gp node center] at (5.593,7.172) {0.0};
\node[gp node center] at (6.062,7.172) {0.0};
\node[gp node center] at (6.530,7.172) {0.0};
\node[gp node center] at (6.998,7.172) {0.0};
\node[gp node center] at (7.466,7.172) {0.0};
\node[gp node center] at (7.934,7.172) {0.1};
\node[gp node center] at (8.402,7.172) {0.4};
\node[gp node center] at (8.870,7.172) {0.6};
\node[gp node center] at (9.338,7.172) {0.8};
\node[gp node center] at (5.125,7.513) {0.0};
\node[gp node center] at (5.593,7.513) {0.0};
\node[gp node center] at (6.062,7.513) {0.0};
\node[gp node center] at (6.530,7.513) {0.0};
\node[gp node center] at (6.998,7.513) {0.0};
\node[gp node center] at (7.466,7.513) {0.0};
\node[gp node center] at (7.934,7.513) {0.1};
\node[gp node center] at (8.402,7.513) {0.3};
\node[gp node center] at (8.870,7.513) {0.5};
\node[gp node center] at (9.338,7.513) {0.7};
\node[gp node center] at (9.806,7.513) {0.9};
\node[gp node center] at (10.273,7.513) {0.9};
\node[gp node center] at (5.593,7.853) {0.0};
\node[gp node center] at (6.062,7.853) {0.0};
\node[gp node center] at (6.530,7.853) {0.0};
\node[gp node center] at (6.998,7.853) {0.0};
\node[gp node center] at (7.466,7.853) {0.0};
\node[gp node center] at (7.934,7.853) {0.0};
\node[gp node center] at (8.402,7.853) {0.2};
\node[gp node center] at (8.870,7.853) {0.4};
\node[gp node center] at (9.338,7.853) {0.6};
\node[gp node center] at (9.806,7.853) {0.8};
\node[gp node center] at (10.273,7.853) {0.9};
\node[gp node center] at (10.741,7.853) {1.0};
\node[gp node center] at (6.530,8.194) {0.0};
\node[gp node center] at (6.998,8.194) {0.0};
\node[gp node center] at (7.466,8.194) {0.0};
\node[gp node center] at (7.934,8.194) {0.0};
\node[gp node center] at (8.402,8.194) {0.1};
\node[gp node center] at (8.870,8.194) {0.2};
\node[gp node center] at (9.338,8.194) {0.5};
\node[gp node center] at (9.806,8.194) {0.6};
\node[gp node center] at (10.273,8.194) {0.8};
\node[gp node center] at (10.741,8.194) {1.0};
\node[gp node center] at (11.209,8.194) {1.0};
\node[gp node center] at (11.678,8.194) {1.0};
\node[gp node center] at (7.466,8.535) {0.0};
\node[gp node center] at (7.934,8.535) {0.0};
\node[gp node center] at (8.402,8.535) {0.1};
\node[gp node center] at (8.870,8.535) {0.1};
\node[gp node center] at (9.338,8.535) {0.3};
\node[gp node center] at (9.806,8.535) {0.5};
\node[gp node center] at (10.273,8.535) {0.7};
\node[gp node center] at (10.741,8.535) {1.0};
\node[gp node center] at (11.209,8.535) {1.0};
\node[gp node center] at (11.678,8.535) {1.0};
\node[gp node center] at (12.146,8.535) {1.0};
\node[gp node center] at (8.402,8.875) {0.0};
\node[gp node center] at (8.870,8.875) {0.1};
\node[gp node center] at (9.338,8.875) {0.2};
\node[gp node center] at (9.806,8.875) {0.3};
\node[gp node center] at (10.273,8.875) {0.6};
\node[gp node center] at (10.741,8.875) {0.9};
\node[gp node center] at (11.209,8.875) {1.0};
\node[gp node center] at (11.678,8.875) {1.0};
\node[gp node center] at (12.146,8.875) {1.0};
\node[gp node center] at (12.614,8.875) {1.0};
\node[gp node center] at (13.082,8.875) {1.0};
\node[gp node center] at (9.338,9.216) {0.1};
\node[gp node center] at (9.806,9.216) {0.2};
\node[gp node center] at (10.273,9.216) {0.5};
\node[gp node center] at (10.741,9.216) {0.9};
\node[gp node center] at (11.209,9.216) {1.0};
\node[gp node center] at (11.678,9.216) {1.0};
\node[gp node center] at (12.146,9.216) {1.0};
\node[gp node center] at (12.614,9.216) {1.0};
\node[gp node center] at (13.082,9.216) {1.0};
\node[gp node center] at (13.550,9.216) {1.0};
\node[gp node center] at (10.273,9.557) {0.4};
\node[gp node center] at (10.741,9.557) {0.8};
\node[gp node center] at (11.209,9.557) {0.9};
\node[gp node center] at (11.678,9.557) {1.0};
\node[gp node center] at (12.146,9.557) {1.0};
\node[gp node center] at (12.614,9.557) {1.0};
\node[gp node center] at (13.082,9.557) {1.0};
\node[gp node center] at (13.550,9.557) {1.0};
\node[gp node center] at (14.018,9.557) {1.0};
\node[gp node center] at (14.486,9.557) {1.0};
\node[gp node center] at (11.209,9.898) {0.9};
\node[gp node center] at (11.678,9.898) {0.9};
\node[gp node center] at (12.146,9.898) {1.0};
\node[gp node center] at (12.614,9.898) {1.0};
\node[gp node center] at (13.082,9.898) {1.0};
\node[gp node center] at (13.550,9.898) {1.0};
\node[gp node center] at (14.018,9.898) {1.0};
\node[gp node center] at (14.486,9.898) {1.0};
\node[gp node center] at (14.954,9.898) {1.0};
\node[gp node center] at (12.146,10.239) {1.0};
\node[gp node center] at (12.614,10.239) {1.0};
\node[gp node center] at (13.082,10.239) {1.0};
\node[gp node center] at (13.550,10.239) {1.0};
\node[gp node center] at (14.018,10.239) {1.0};
\node[gp node center] at (14.486,10.239) {1.0};
\node[gp node center] at (14.954,10.239) {1.0};
\node[gp node center] at (15.422,10.239) {1.0};
\node[gp node center] at (15.890,10.239) {1.0};
\node[gp node center] at (13.082,10.580) {1.0};
\node[gp node center] at (13.550,10.580) {1.0};
\node[gp node center] at (14.018,10.580) {1.0};
\node[gp node center] at (14.486,10.580) {1.0};
\node[gp node center] at (14.954,10.580) {1.0};
\node[gp node center] at (15.422,10.580) {1.0};
\node[gp node center] at (15.890,10.580) {1.0};
\node[gp node center] at (16.358,10.580) {1.0};
\node[gp node center] at (16.827,10.580) {1.0};
\node[gp node center] at (14.018,10.921) {1.0};
\node[gp node center] at (14.486,10.921) {1.0};
\node[gp node center] at (14.954,10.921) {1.0};
\node[gp node center] at (15.422,10.921) {1.0};
\node[gp node center] at (15.890,10.921) {1.0};
\node[gp node center] at (16.358,10.921) {1.0};
\node[gp node center] at (16.827,10.921) {1.0};
\node[gp node center] at (14.954,11.261) {1.0};
\node[gp node center] at (15.422,11.261) {1.0};
\node[gp node center] at (15.890,11.261) {1.0};
\node[gp node center] at (16.358,11.261) {1.0};
\node[gp node center] at (16.827,11.261) {1.0};
\node[gp node center] at (15.890,11.602) {1.0};
\node[gp node center] at (16.358,11.602) {1.0};
\node[gp node center] at (16.827,11.602) {1.0};
\node[gp node center] at (16.827,11.943) {1.0};
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{1.00}
\draw[gp path] (2.979,12.766)--(2.979,2.542)--(17.021,2.542);
\draw[gp path] (2.979,2.542)--(2.979,2.366);
\node[gp node center] at (2.979,1.966) { 0};
\draw[gp path] (5.320,2.542)--(5.320,2.366);
\node[gp node center] at (5.320,1.966) { 5};
\draw[gp path] (7.660,2.542)--(7.660,2.366);
\node[gp node center] at (7.660,1.966) { 10};
\draw[gp path] (10.000,2.542)--(10.000,2.366);
\node[gp node center] at (10.000,1.966) { 15};
\draw[gp path] (12.340,2.542)--(12.340,2.366);
\node[gp node center] at (12.340,1.966) { 20};
\draw[gp path] (14.680,2.542)--(14.680,2.366);
\node[gp node center] at (14.680,1.966) { 25};
\draw[gp path] (17.021,2.542)--(17.021,2.366);
\node[gp node center] at (17.021,1.966) { 30};
\draw[gp path] (2.979,2.542)--(2.804,2.542);
\node[gp node right] at (2.565,2.542) { 0};
\draw[gp path] (2.979,4.246)--(2.804,4.246);
\node[gp node right] at (2.565,4.246) { 5};
\draw[gp path] (2.979,5.950)--(2.804,5.950);
\node[gp node right] at (2.565,5.950) { 10};
\draw[gp path] (2.979,7.654)--(2.804,7.654);
\node[gp node right] at (2.565,7.654) { 15};
\draw[gp path] (2.979,9.358)--(2.804,9.358);
\node[gp node right] at (2.565,9.358) { 20};
\draw[gp path] (2.979,11.062)--(2.804,11.062);
\node[gp node right] at (2.565,11.062) { 25};
\draw[gp path] (2.979,12.766)--(2.804,12.766);
\node[gp node right] at (2.565,12.766) { 30};
\draw[gp path] (2.979,12.766)--(2.979,2.542)--(17.021,2.542);
\gpfill{rgb color={0.000,0.000,0.565}} (17.372,2.542)--(18.074,2.542)--(18.074,2.622)--(17.372,2.622)--cycle;
\gpfill{rgb color={0.000,0.004,0.592}} (17.372,2.621)--(18.074,2.621)--(18.074,2.702)--(17.372,2.702)--cycle;
\gpfill{rgb color={0.000,0.007,0.619}} (17.372,2.701)--(18.074,2.701)--(18.074,2.782)--(17.372,2.782)--cycle;
\gpfill{rgb color={0.000,0.011,0.646}} (17.372,2.781)--(18.074,2.781)--(18.074,2.862)--(17.372,2.862)--cycle;
\gpfill{rgb color={0.000,0.015,0.674}} (17.372,2.861)--(18.074,2.861)--(18.074,2.942)--(17.372,2.942)--cycle;
\gpfill{rgb color={0.000,0.018,0.701}} (17.372,2.941)--(18.074,2.941)--(18.074,3.022)--(17.372,3.022)--cycle;
\gpfill{rgb color={0.000,0.022,0.728}} (17.372,3.021)--(18.074,3.021)--(18.074,3.102)--(17.372,3.102)--cycle;
\gpfill{rgb color={0.000,0.026,0.755}} (17.372,3.101)--(18.074,3.101)--(18.074,3.182)--(17.372,3.182)--cycle;
\gpfill{rgb color={0.000,0.029,0.783}} (17.372,3.181)--(18.074,3.181)--(18.074,3.261)--(17.372,3.261)--cycle;
\gpfill{rgb color={0.000,0.033,0.810}} (17.372,3.260)--(18.074,3.260)--(18.074,3.341)--(17.372,3.341)--cycle;
\gpfill{rgb color={0.000,0.037,0.837}} (17.372,3.340)--(18.074,3.340)--(18.074,3.421)--(17.372,3.421)--cycle;
\gpfill{rgb color={0.000,0.040,0.864}} (17.372,3.420)--(18.074,3.420)--(18.074,3.501)--(17.372,3.501)--cycle;
\gpfill{rgb color={0.000,0.044,0.891}} (17.372,3.500)--(18.074,3.500)--(18.074,3.581)--(17.372,3.581)--cycle;
\gpfill{rgb color={0.000,0.048,0.919}} (17.372,3.580)--(18.074,3.580)--(18.074,3.661)--(17.372,3.661)--cycle;
\gpfill{rgb color={0.000,0.052,0.946}} (17.372,3.660)--(18.074,3.660)--(18.074,3.741)--(17.372,3.741)--cycle;
\gpfill{rgb color={0.000,0.055,0.973}} (17.372,3.740)--(18.074,3.740)--(18.074,3.821)--(17.372,3.821)--cycle;
\gpfill{rgb color={0.000,0.059,1.000}} (17.372,3.820)--(18.074,3.820)--(18.074,3.900)--(17.372,3.900)--cycle;
\gpfill{rgb color={0.000,0.090,1.000}} (17.372,3.899)--(18.074,3.899)--(18.074,3.980)--(17.372,3.980)--cycle;
\gpfill{rgb color={0.000,0.122,1.000}} (17.372,3.979)--(18.074,3.979)--(18.074,4.060)--(17.372,4.060)--cycle;
\gpfill{rgb color={0.000,0.154,1.000}} (17.372,4.059)--(18.074,4.059)--(18.074,4.140)--(17.372,4.140)--cycle;
\gpfill{rgb color={0.000,0.185,1.000}} (17.372,4.139)--(18.074,4.139)--(18.074,4.220)--(17.372,4.220)--cycle;
\gpfill{rgb color={0.000,0.217,1.000}} (17.372,4.219)--(18.074,4.219)--(18.074,4.300)--(17.372,4.300)--cycle;
\gpfill{rgb color={0.000,0.249,1.000}} (17.372,4.299)--(18.074,4.299)--(18.074,4.380)--(17.372,4.380)--cycle;
\gpfill{rgb color={0.000,0.280,1.000}} (17.372,4.379)--(18.074,4.379)--(18.074,4.460)--(17.372,4.460)--cycle;
\gpfill{rgb color={0.000,0.312,1.000}} (17.372,4.459)--(18.074,4.459)--(18.074,4.539)--(17.372,4.539)--cycle;
\gpfill{rgb color={0.000,0.343,1.000}} (17.372,4.538)--(18.074,4.538)--(18.074,4.619)--(17.372,4.619)--cycle;
\gpfill{rgb color={0.000,0.375,1.000}} (17.372,4.618)--(18.074,4.618)--(18.074,4.699)--(17.372,4.699)--cycle;
\gpfill{rgb color={0.000,0.407,1.000}} (17.372,4.698)--(18.074,4.698)--(18.074,4.779)--(17.372,4.779)--cycle;
\gpfill{rgb color={0.000,0.438,1.000}} (17.372,4.778)--(18.074,4.778)--(18.074,4.859)--(17.372,4.859)--cycle;
\gpfill{rgb color={0.000,0.470,1.000}} (17.372,4.858)--(18.074,4.858)--(18.074,4.939)--(17.372,4.939)--cycle;
\gpfill{rgb color={0.000,0.502,1.000}} (17.372,4.938)--(18.074,4.938)--(18.074,5.019)--(17.372,5.019)--cycle;
\gpfill{rgb color={0.000,0.533,1.000}} (17.372,5.018)--(18.074,5.018)--(18.074,5.099)--(17.372,5.099)--cycle;
\gpfill{rgb color={0.000,0.565,1.000}} (17.372,5.098)--(18.074,5.098)--(18.074,5.178)--(17.372,5.178)--cycle;
\gpfill{rgb color={0.004,0.592,0.996}} (17.372,5.177)--(18.074,5.177)--(18.074,5.258)--(17.372,5.258)--cycle;
\gpfill{rgb color={0.007,0.619,0.992}} (17.372,5.257)--(18.074,5.257)--(18.074,5.338)--(17.372,5.338)--cycle;
\gpfill{rgb color={0.011,0.646,0.987}} (17.372,5.337)--(18.074,5.337)--(18.074,5.418)--(17.372,5.418)--cycle;
\gpfill{rgb color={0.015,0.674,0.983}} (17.372,5.417)--(18.074,5.417)--(18.074,5.498)--(17.372,5.498)--cycle;
\gpfill{rgb color={0.018,0.701,0.979}} (17.372,5.497)--(18.074,5.497)--(18.074,5.578)--(17.372,5.578)--cycle;
\gpfill{rgb color={0.022,0.728,0.975}} (17.372,5.577)--(18.074,5.577)--(18.074,5.658)--(17.372,5.658)--cycle;
\gpfill{rgb color={0.026,0.755,0.971}} (17.372,5.657)--(18.074,5.657)--(18.074,5.738)--(17.372,5.738)--cycle;
\gpfill{rgb color={0.029,0.783,0.967}} (17.372,5.737)--(18.074,5.737)--(18.074,5.817)--(17.372,5.817)--cycle;
\gpfill{rgb color={0.033,0.810,0.962}} (17.372,5.816)--(18.074,5.816)--(18.074,5.897)--(17.372,5.897)--cycle;
\gpfill{rgb color={0.037,0.837,0.958}} (17.372,5.896)--(18.074,5.896)--(18.074,5.977)--(17.372,5.977)--cycle;
\gpfill{rgb color={0.040,0.864,0.954}} (17.372,5.976)--(18.074,5.976)--(18.074,6.057)--(17.372,6.057)--cycle;
\gpfill{rgb color={0.044,0.891,0.950}} (17.372,6.056)--(18.074,6.056)--(18.074,6.137)--(17.372,6.137)--cycle;
\gpfill{rgb color={0.048,0.919,0.946}} (17.372,6.136)--(18.074,6.136)--(18.074,6.217)--(17.372,6.217)--cycle;
\gpfill{rgb color={0.052,0.946,0.942}} (17.372,6.216)--(18.074,6.216)--(18.074,6.297)--(17.372,6.297)--cycle;
\gpfill{rgb color={0.055,0.973,0.937}} (17.372,6.296)--(18.074,6.296)--(18.074,6.377)--(17.372,6.377)--cycle;
\gpfill{rgb color={0.059,1.000,0.933}} (17.372,6.376)--(18.074,6.376)--(18.074,6.456)--(17.372,6.456)--cycle;
\gpfill{rgb color={0.090,1.000,0.902}} (17.372,6.455)--(18.074,6.455)--(18.074,6.536)--(17.372,6.536)--cycle;
\gpfill{rgb color={0.122,1.000,0.871}} (17.372,6.535)--(18.074,6.535)--(18.074,6.616)--(17.372,6.616)--cycle;
\gpfill{rgb color={0.154,1.000,0.841}} (17.372,6.615)--(18.074,6.615)--(18.074,6.696)--(17.372,6.696)--cycle;
\gpfill{rgb color={0.185,1.000,0.810}} (17.372,6.695)--(18.074,6.695)--(18.074,6.776)--(17.372,6.776)--cycle;
\gpfill{rgb color={0.217,1.000,0.779}} (17.372,6.775)--(18.074,6.775)--(18.074,6.856)--(17.372,6.856)--cycle;
\gpfill{rgb color={0.249,1.000,0.748}} (17.372,6.855)--(18.074,6.855)--(18.074,6.936)--(17.372,6.936)--cycle;
\gpfill{rgb color={0.280,1.000,0.717}} (17.372,6.935)--(18.074,6.935)--(18.074,7.016)--(17.372,7.016)--cycle;
\gpfill{rgb color={0.312,1.000,0.686}} (17.372,7.015)--(18.074,7.015)--(18.074,7.095)--(17.372,7.095)--cycle;
\gpfill{rgb color={0.343,1.000,0.655}} (17.372,7.094)--(18.074,7.094)--(18.074,7.175)--(17.372,7.175)--cycle;
\gpfill{rgb color={0.375,1.000,0.624}} (17.372,7.174)--(18.074,7.174)--(18.074,7.255)--(17.372,7.255)--cycle;
\gpfill{rgb color={0.407,1.000,0.593}} (17.372,7.254)--(18.074,7.254)--(18.074,7.335)--(17.372,7.335)--cycle;
\gpfill{rgb color={0.438,1.000,0.563}} (17.372,7.334)--(18.074,7.334)--(18.074,7.415)--(17.372,7.415)--cycle;
\gpfill{rgb color={0.470,1.000,0.532}} (17.372,7.414)--(18.074,7.414)--(18.074,7.495)--(17.372,7.495)--cycle;
\gpfill{rgb color={0.502,1.000,0.501}} (17.372,7.494)--(18.074,7.494)--(18.074,7.575)--(17.372,7.575)--cycle;
\gpfill{rgb color={0.533,1.000,0.470}} (17.372,7.574)--(18.074,7.574)--(18.074,7.655)--(17.372,7.655)--cycle;
\gpfill{rgb color={0.565,1.000,0.439}} (17.372,7.654)--(18.074,7.654)--(18.074,7.734)--(17.372,7.734)--cycle;
\gpfill{rgb color={0.592,0.996,0.412}} (17.372,7.733)--(18.074,7.733)--(18.074,7.814)--(17.372,7.814)--cycle;
\gpfill{rgb color={0.619,0.992,0.384}} (17.372,7.813)--(18.074,7.813)--(18.074,7.894)--(17.372,7.894)--cycle;
\gpfill{rgb color={0.646,0.987,0.357}} (17.372,7.893)--(18.074,7.893)--(18.074,7.974)--(17.372,7.974)--cycle;
\gpfill{rgb color={0.674,0.983,0.329}} (17.372,7.973)--(18.074,7.973)--(18.074,8.054)--(17.372,8.054)--cycle;
\gpfill{rgb color={0.701,0.979,0.302}} (17.372,8.053)--(18.074,8.053)--(18.074,8.134)--(17.372,8.134)--cycle;
\gpfill{rgb color={0.728,0.975,0.274}} (17.372,8.133)--(18.074,8.133)--(18.074,8.214)--(17.372,8.214)--cycle;
\gpfill{rgb color={0.755,0.971,0.247}} (17.372,8.213)--(18.074,8.213)--(18.074,8.294)--(17.372,8.294)--cycle;
\gpfill{rgb color={0.783,0.967,0.219}} (17.372,8.293)--(18.074,8.293)--(18.074,8.373)--(17.372,8.373)--cycle;
\gpfill{rgb color={0.810,0.962,0.192}} (17.372,8.372)--(18.074,8.372)--(18.074,8.453)--(17.372,8.453)--cycle;
\gpfill{rgb color={0.837,0.958,0.165}} (17.372,8.452)--(18.074,8.452)--(18.074,8.533)--(17.372,8.533)--cycle;
\gpfill{rgb color={0.864,0.954,0.137}} (17.372,8.532)--(18.074,8.532)--(18.074,8.613)--(17.372,8.613)--cycle;
\gpfill{rgb color={0.891,0.950,0.110}} (17.372,8.612)--(18.074,8.612)--(18.074,8.693)--(17.372,8.693)--cycle;
\gpfill{rgb color={0.919,0.946,0.082}} (17.372,8.692)--(18.074,8.692)--(18.074,8.773)--(17.372,8.773)--cycle;
\gpfill{rgb color={0.946,0.942,0.055}} (17.372,8.772)--(18.074,8.772)--(18.074,8.853)--(17.372,8.853)--cycle;
\gpfill{rgb color={0.973,0.937,0.027}} (17.372,8.852)--(18.074,8.852)--(18.074,8.933)--(17.372,8.933)--cycle;
\gpfill{rgb color={1.000,0.933,0.000}} (17.372,8.932)--(18.074,8.932)--(18.074,9.012)--(17.372,9.012)--cycle;
\gpfill{rgb color={1.000,0.902,0.000}} (17.372,9.011)--(18.074,9.011)--(18.074,9.092)--(17.372,9.092)--cycle;
\gpfill{rgb color={1.000,0.871,0.000}} (17.372,9.091)--(18.074,9.091)--(18.074,9.172)--(17.372,9.172)--cycle;
\gpfill{rgb color={1.000,0.841,0.000}} (17.372,9.171)--(18.074,9.171)--(18.074,9.252)--(17.372,9.252)--cycle;
\gpfill{rgb color={1.000,0.810,0.000}} (17.372,9.251)--(18.074,9.251)--(18.074,9.332)--(17.372,9.332)--cycle;
\gpfill{rgb color={1.000,0.779,0.000}} (17.372,9.331)--(18.074,9.331)--(18.074,9.412)--(17.372,9.412)--cycle;
\gpfill{rgb color={1.000,0.748,0.000}} (17.372,9.411)--(18.074,9.411)--(18.074,9.492)--(17.372,9.492)--cycle;
\gpfill{rgb color={1.000,0.717,0.000}} (17.372,9.491)--(18.074,9.491)--(18.074,9.572)--(17.372,9.572)--cycle;
\gpfill{rgb color={1.000,0.686,0.000}} (17.372,9.571)--(18.074,9.571)--(18.074,9.651)--(17.372,9.651)--cycle;
\gpfill{rgb color={1.000,0.655,0.000}} (17.372,9.650)--(18.074,9.650)--(18.074,9.731)--(17.372,9.731)--cycle;
\gpfill{rgb color={1.000,0.624,0.000}} (17.372,9.730)--(18.074,9.730)--(18.074,9.811)--(17.372,9.811)--cycle;
\gpfill{rgb color={1.000,0.593,0.000}} (17.372,9.810)--(18.074,9.810)--(18.074,9.891)--(17.372,9.891)--cycle;
\gpfill{rgb color={1.000,0.563,0.000}} (17.372,9.890)--(18.074,9.890)--(18.074,9.971)--(17.372,9.971)--cycle;
\gpfill{rgb color={1.000,0.532,0.000}} (17.372,9.970)--(18.074,9.970)--(18.074,10.051)--(17.372,10.051)--cycle;
\gpfill{rgb color={1.000,0.501,0.000}} (17.372,10.050)--(18.074,10.050)--(18.074,10.131)--(17.372,10.131)--cycle;
\gpfill{rgb color={1.000,0.470,0.000}} (17.372,10.130)--(18.074,10.130)--(18.074,10.211)--(17.372,10.211)--cycle;
\gpfill{rgb color={1.000,0.439,0.000}} (17.372,10.210)--(18.074,10.210)--(18.074,10.290)--(17.372,10.290)--cycle;
\gpfill{rgb color={0.996,0.412,0.000}} (17.372,10.289)--(18.074,10.289)--(18.074,10.370)--(17.372,10.370)--cycle;
\gpfill{rgb color={0.992,0.384,0.000}} (17.372,10.369)--(18.074,10.369)--(18.074,10.450)--(17.372,10.450)--cycle;
\gpfill{rgb color={0.987,0.357,0.000}} (17.372,10.449)--(18.074,10.449)--(18.074,10.530)--(17.372,10.530)--cycle;
\gpfill{rgb color={0.983,0.329,0.000}} (17.372,10.529)--(18.074,10.529)--(18.074,10.610)--(17.372,10.610)--cycle;
\gpfill{rgb color={0.979,0.302,0.000}} (17.372,10.609)--(18.074,10.609)--(18.074,10.690)--(17.372,10.690)--cycle;
\gpfill{rgb color={0.975,0.274,0.000}} (17.372,10.689)--(18.074,10.689)--(18.074,10.770)--(17.372,10.770)--cycle;
\gpfill{rgb color={0.971,0.247,0.000}} (17.372,10.769)--(18.074,10.769)--(18.074,10.850)--(17.372,10.850)--cycle;
\gpfill{rgb color={0.967,0.219,0.000}} (17.372,10.849)--(18.074,10.849)--(18.074,10.929)--(17.372,10.929)--cycle;
\gpfill{rgb color={0.962,0.192,0.000}} (17.372,10.928)--(18.074,10.928)--(18.074,11.009)--(17.372,11.009)--cycle;
\gpfill{rgb color={0.958,0.165,0.000}} (17.372,11.008)--(18.074,11.008)--(18.074,11.089)--(17.372,11.089)--cycle;
\gpfill{rgb color={0.954,0.137,0.000}} (17.372,11.088)--(18.074,11.088)--(18.074,11.169)--(17.372,11.169)--cycle;
\gpfill{rgb color={0.950,0.110,0.000}} (17.372,11.168)--(18.074,11.168)--(18.074,11.249)--(17.372,11.249)--cycle;
\gpfill{rgb color={0.946,0.082,0.000}} (17.372,11.248)--(18.074,11.248)--(18.074,11.329)--(17.372,11.329)--cycle;
\gpfill{rgb color={0.942,0.055,0.000}} (17.372,11.328)--(18.074,11.328)--(18.074,11.409)--(17.372,11.409)--cycle;
\gpfill{rgb color={0.937,0.027,0.000}} (17.372,11.408)--(18.074,11.408)--(18.074,11.489)--(17.372,11.489)--cycle;
\gpfill{rgb color={0.933,0.000,0.000}} (17.372,11.488)--(18.074,11.488)--(18.074,11.568)--(17.372,11.568)--cycle;
\gpfill{rgb color={0.906,0.000,0.000}} (17.372,11.567)--(18.074,11.567)--(18.074,11.648)--(17.372,11.648)--cycle;
\gpfill{rgb color={0.879,0.000,0.000}} (17.372,11.647)--(18.074,11.647)--(18.074,11.728)--(17.372,11.728)--cycle;
\gpfill{rgb color={0.852,0.000,0.000}} (17.372,11.727)--(18.074,11.727)--(18.074,11.808)--(17.372,11.808)--cycle;
\gpfill{rgb color={0.824,0.000,0.000}} (17.372,11.807)--(18.074,11.807)--(18.074,11.888)--(17.372,11.888)--cycle;
\gpfill{rgb color={0.797,0.000,0.000}} (17.372,11.887)--(18.074,11.887)--(18.074,11.968)--(17.372,11.968)--cycle;
\gpfill{rgb color={0.770,0.000,0.000}} (17.372,11.967)--(18.074,11.967)--(18.074,12.048)--(17.372,12.048)--cycle;
\gpfill{rgb color={0.743,0.000,0.000}} (17.372,12.047)--(18.074,12.047)--(18.074,12.128)--(17.372,12.128)--cycle;
\gpfill{rgb color={0.715,0.000,0.000}} (17.372,12.127)--(18.074,12.127)--(18.074,12.207)--(17.372,12.207)--cycle;
\gpfill{rgb color={0.688,0.000,0.000}} (17.372,12.206)--(18.074,12.206)--(18.074,12.287)--(17.372,12.287)--cycle;
\gpfill{rgb color={0.661,0.000,0.000}} (17.372,12.286)--(18.074,12.286)--(18.074,12.367)--(17.372,12.367)--cycle;
\gpfill{rgb color={0.634,0.000,0.000}} (17.372,12.366)--(18.074,12.366)--(18.074,12.447)--(17.372,12.447)--cycle;
\gpfill{rgb color={0.607,0.000,0.000}} (17.372,12.446)--(18.074,12.446)--(18.074,12.527)--(17.372,12.527)--cycle;
\gpfill{rgb color={0.579,0.000,0.000}} (17.372,12.526)--(18.074,12.526)--(18.074,12.607)--(17.372,12.607)--cycle;
\gpfill{rgb color={0.552,0.000,0.000}} (17.372,12.606)--(18.074,12.606)--(18.074,12.687)--(17.372,12.687)--cycle;
\gpfill{rgb color={0.525,0.000,0.000}} (17.372,12.686)--(18.074,12.686)--(18.074,12.766)--(17.372,12.766)--cycle;
\draw[gp path] (17.372,2.542)--(18.074,2.542)--(18.074,12.766)--(17.372,12.766)--cycle;
\node[gp node left] at (18.258,2.542) { 1.52588e-05};
\node[gp node left] at (18.258,3.820) { 6.10352e-05};
\node[gp node left] at (18.258,5.098) { 0.000244141};
\node[gp node left] at (18.258,6.376) { 0.000976562};
\node[gp node left] at (18.258,7.654) { 0.00390625};
\node[gp node left] at (18.258,8.932) { 0.015625};
\node[gp node left] at (18.258,10.210) { 0.0625};
\node[gp node left] at (18.258,11.488) { 0.25};
\node[gp node left] at (18.258,12.766) { 1};
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path](7.660,2.542)--(7.660,12.766);
\draw[gp path](10.000,2.542)--(10.000,12.766);
%% coordinates of the plot area
\gpcolor{color=gp lt color border}
\node[gp node center,rotate=-270,  font=\small] at (1.000,7.654) {Log2(n) (matrix size)};
\gpcolor{color=gp lt color border}
\node[gp node center, font=\small] at (10.000,1.000) {Log2(Number of nodes)};
\node[font=\small] at (12.000,12.500) {level 3};
\node[font=\small] at (9.000,12.500) {level 2};
\node[font=\small] at (6.500,12.500) {level 1};
\gpdefrectangularnode{gp plot 1}{\pgfpoint{2.979cm}{2.542cm}}{\pgfpoint{17.021cm}{12.766cm}}
\end{tikzpicture}
%% gnuplot variables



==> figures/calulatency2Fraction.tikz <==
\begin{tikzpicture}[gnuplot, scale=0.55]
  \tikzstyle{every node}=[font=\fontsize{4.5}{4.5}\selectfont]
%% generated with GNUPLOT 4.6p1 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Jeu  6 déc 10:44:57 2012
\path (0.000,0.000) rectangle (20.000,15.000);
\gpfill{rgb color={0.498,0.000,0.000}} (16.553,3.126)--(16.553,3.418)--(17.021,3.418)--(17.021,3.126)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (16.085,3.126)--(16.085,3.418)--(16.553,3.418)--(16.553,3.126)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (15.617,3.126)--(15.617,3.418)--(16.085,3.418)--(16.085,3.126)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (15.148,3.126)--(15.148,3.418)--(15.617,3.418)--(15.617,3.126)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (14.680,3.126)--(14.680,3.418)--(15.148,3.418)--(15.148,3.126)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (14.212,3.126)--(14.212,3.418)--(14.680,3.418)--(14.680,3.126)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (13.744,3.126)--(13.744,3.418)--(14.212,3.418)--(14.212,3.126)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (13.276,3.126)--(13.276,3.418)--(13.744,3.418)--(13.744,3.126)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (12.808,3.126)--(12.808,3.418)--(13.276,3.418)--(13.276,3.126)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (12.340,3.126)--(12.340,3.418)--(12.808,3.418)--(12.808,3.126)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (11.872,3.126)--(11.872,3.418)--(12.340,3.418)--(12.340,3.126)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (11.404,3.126)--(11.404,3.418)--(11.872,3.418)--(11.872,3.126)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (10.936,3.126)--(10.936,3.418)--(11.404,3.418)--(11.404,3.126)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (10.468,3.126)--(10.468,3.418)--(10.936,3.418)--(10.936,3.126)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (10.000,3.126)--(10.000,3.418)--(10.468,3.418)--(10.468,3.126)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (9.532,3.126)--(9.532,3.418)--(10.000,3.418)--(10.000,3.126)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (9.064,3.126)--(9.064,3.418)--(9.532,3.418)--(9.532,3.126)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (8.596,3.126)--(8.596,3.418)--(9.064,3.418)--(9.064,3.126)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (8.128,3.126)--(8.128,3.418)--(8.596,3.418)--(8.596,3.126)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (7.660,3.126)--(7.660,3.418)--(8.128,3.418)--(8.128,3.126)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (7.192,3.126)--(7.192,3.418)--(7.660,3.418)--(7.660,3.126)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (6.724,3.126)--(6.724,3.418)--(7.192,3.418)--(7.192,3.126)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (6.256,3.126)--(6.256,3.418)--(6.724,3.418)--(6.724,3.126)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (5.788,3.126)--(5.788,3.418)--(6.256,3.418)--(6.256,3.126)--cycle;
\gpfill{rgb color={0.499,0.000,0.000}} (5.320,3.126)--(5.320,3.418)--(5.788,3.418)--(5.788,3.126)--cycle;
\gpfill{rgb color={0.502,0.000,0.000}} (4.852,3.126)--(4.852,3.418)--(5.320,3.418)--(5.320,3.126)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (16.553,3.418)--(16.553,3.710)--(17.021,3.710)--(17.021,3.418)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (16.085,3.418)--(16.085,3.710)--(16.553,3.710)--(16.553,3.418)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (15.617,3.418)--(15.617,3.710)--(16.085,3.710)--(16.085,3.418)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (15.148,3.418)--(15.148,3.710)--(15.617,3.710)--(15.617,3.418)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (14.680,3.418)--(14.680,3.710)--(15.148,3.710)--(15.148,3.418)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (14.212,3.418)--(14.212,3.710)--(14.680,3.710)--(14.680,3.418)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (13.744,3.418)--(13.744,3.710)--(14.212,3.710)--(14.212,3.418)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (13.276,3.418)--(13.276,3.710)--(13.744,3.710)--(13.744,3.418)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (12.808,3.418)--(12.808,3.710)--(13.276,3.710)--(13.276,3.418)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (12.340,3.418)--(12.340,3.710)--(12.808,3.710)--(12.808,3.418)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (11.872,3.418)--(11.872,3.710)--(12.340,3.710)--(12.340,3.418)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (11.404,3.418)--(11.404,3.710)--(11.872,3.710)--(11.872,3.418)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (10.936,3.418)--(10.936,3.710)--(11.404,3.710)--(11.404,3.418)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (10.468,3.418)--(10.468,3.710)--(10.936,3.710)--(10.936,3.418)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (10.000,3.418)--(10.000,3.710)--(10.468,3.710)--(10.468,3.418)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (9.532,3.418)--(9.532,3.710)--(10.000,3.710)--(10.000,3.418)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (9.064,3.418)--(9.064,3.710)--(9.532,3.710)--(9.532,3.418)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (8.596,3.418)--(8.596,3.710)--(9.064,3.710)--(9.064,3.418)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (8.128,3.418)--(8.128,3.710)--(8.596,3.710)--(8.596,3.418)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (7.660,3.418)--(7.660,3.710)--(8.128,3.710)--(8.128,3.418)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (7.192,3.418)--(7.192,3.710)--(7.660,3.710)--(7.660,3.418)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (6.724,3.418)--(6.724,3.710)--(7.192,3.710)--(7.192,3.418)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (6.256,3.418)--(6.256,3.710)--(6.724,3.710)--(6.724,3.418)--cycle;
\gpfill{rgb color={0.499,0.000,0.000}} (5.788,3.418)--(5.788,3.710)--(6.256,3.710)--(6.256,3.418)--cycle;
\gpfill{rgb color={0.503,0.000,0.000}} (5.320,3.418)--(5.320,3.710)--(5.788,3.710)--(5.788,3.418)--cycle;
\gpfill{rgb color={0.521,0.000,0.000}} (4.852,3.418)--(4.852,3.710)--(5.320,3.710)--(5.320,3.418)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (16.553,3.710)--(16.553,4.002)--(17.021,4.002)--(17.021,3.710)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (16.085,3.710)--(16.085,4.002)--(16.553,4.002)--(16.553,3.710)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (15.617,3.710)--(15.617,4.002)--(16.085,4.002)--(16.085,3.710)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (15.148,3.710)--(15.148,4.002)--(15.617,4.002)--(15.617,3.710)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (14.680,3.710)--(14.680,4.002)--(15.148,4.002)--(15.148,3.710)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (14.212,3.710)--(14.212,4.002)--(14.680,4.002)--(14.680,3.710)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (13.744,3.710)--(13.744,4.002)--(14.212,4.002)--(14.212,3.710)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (13.276,3.710)--(13.276,4.002)--(13.744,4.002)--(13.744,3.710)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (12.808,3.710)--(12.808,4.002)--(13.276,4.002)--(13.276,3.710)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (12.340,3.710)--(12.340,4.002)--(12.808,4.002)--(12.808,3.710)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (11.872,3.710)--(11.872,4.002)--(12.340,4.002)--(12.340,3.710)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (11.404,3.710)--(11.404,4.002)--(11.872,4.002)--(11.872,3.710)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (10.936,3.710)--(10.936,4.002)--(11.404,4.002)--(11.404,3.710)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (10.468,3.710)--(10.468,4.002)--(10.936,4.002)--(10.936,3.710)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (10.000,3.710)--(10.000,4.002)--(10.468,4.002)--(10.468,3.710)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (9.532,3.710)--(9.532,4.002)--(10.000,4.002)--(10.000,3.710)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (9.064,3.710)--(9.064,4.002)--(9.532,4.002)--(9.532,3.710)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (8.596,3.710)--(8.596,4.002)--(9.064,4.002)--(9.064,3.710)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (8.128,3.710)--(8.128,4.002)--(8.596,4.002)--(8.596,3.710)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (7.660,3.710)--(7.660,4.002)--(8.128,4.002)--(8.128,3.710)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (7.192,3.710)--(7.192,4.002)--(7.660,4.002)--(7.660,3.710)--cycle;
\gpfill{rgb color={0.499,0.000,0.000}} (6.724,3.710)--(6.724,4.002)--(7.192,4.002)--(7.192,3.710)--cycle;
\gpfill{rgb color={0.500,0.000,0.000}} (6.256,3.710)--(6.256,4.002)--(6.724,4.002)--(6.724,3.710)--cycle;
\gpfill{rgb color={0.506,0.000,0.000}} (5.788,3.710)--(5.788,4.002)--(6.256,4.002)--(6.256,3.710)--cycle;
\gpfill{rgb color={0.529,0.000,0.000}} (5.320,3.710)--(5.320,4.002)--(5.788,4.002)--(5.788,3.710)--cycle;
\gpfill{rgb color={0.591,0.000,0.000}} (4.852,3.710)--(4.852,4.002)--(5.320,4.002)--(5.320,3.710)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (16.553,4.002)--(16.553,4.295)--(17.021,4.295)--(17.021,4.002)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (16.085,4.002)--(16.085,4.295)--(16.553,4.295)--(16.553,4.002)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (15.617,4.002)--(15.617,4.295)--(16.085,4.295)--(16.085,4.002)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (15.148,4.002)--(15.148,4.295)--(15.617,4.295)--(15.617,4.002)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (14.680,4.002)--(14.680,4.295)--(15.148,4.295)--(15.148,4.002)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (14.212,4.002)--(14.212,4.295)--(14.680,4.295)--(14.680,4.002)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (13.744,4.002)--(13.744,4.295)--(14.212,4.295)--(14.212,4.002)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (13.276,4.002)--(13.276,4.295)--(13.744,4.295)--(13.744,4.002)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (12.808,4.002)--(12.808,4.295)--(13.276,4.295)--(13.276,4.002)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (12.340,4.002)--(12.340,4.295)--(12.808,4.295)--(12.808,4.002)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (11.872,4.002)--(11.872,4.295)--(12.340,4.295)--(12.340,4.002)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (11.404,4.002)--(11.404,4.295)--(11.872,4.295)--(11.872,4.002)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (10.936,4.002)--(10.936,4.295)--(11.404,4.295)--(11.404,4.002)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (10.468,4.002)--(10.468,4.295)--(10.936,4.295)--(10.936,4.002)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (10.000,4.002)--(10.000,4.295)--(10.468,4.295)--(10.468,4.002)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (9.532,4.002)--(9.532,4.295)--(10.000,4.295)--(10.000,4.002)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (9.064,4.002)--(9.064,4.295)--(9.532,4.295)--(9.532,4.002)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (8.596,4.002)--(8.596,4.295)--(9.064,4.295)--(9.064,4.002)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (8.128,4.002)--(8.128,4.295)--(8.596,4.295)--(8.596,4.002)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (7.660,4.002)--(7.660,4.295)--(8.128,4.295)--(8.128,4.002)--cycle;
\gpfill{rgb color={0.499,0.000,0.000}} (7.192,4.002)--(7.192,4.295)--(7.660,4.295)--(7.660,4.002)--cycle;
\gpfill{rgb color={0.502,0.000,0.000}} (6.724,4.002)--(6.724,4.295)--(7.192,4.295)--(7.192,4.002)--cycle;
\gpfill{rgb color={0.512,0.000,0.000}} (6.256,4.002)--(6.256,4.295)--(6.724,4.295)--(6.724,4.002)--cycle;
\gpfill{rgb color={0.543,0.000,0.000}} (5.788,4.002)--(5.788,4.295)--(6.256,4.295)--(6.256,4.002)--cycle;
\gpfill{rgb color={0.612,0.000,0.000}} (5.320,4.002)--(5.320,4.295)--(5.788,4.295)--(5.788,4.002)--cycle;
\gpfill{rgb color={0.732,0.000,0.000}} (4.852,4.002)--(4.852,4.295)--(5.320,4.295)--(5.320,4.002)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (16.553,4.295)--(16.553,4.587)--(17.021,4.587)--(17.021,4.295)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (16.085,4.295)--(16.085,4.587)--(16.553,4.587)--(16.553,4.295)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (15.617,4.295)--(15.617,4.587)--(16.085,4.587)--(16.085,4.295)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (15.148,4.295)--(15.148,4.587)--(15.617,4.587)--(15.617,4.295)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (14.680,4.295)--(14.680,4.587)--(15.148,4.587)--(15.148,4.295)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (14.212,4.295)--(14.212,4.587)--(14.680,4.587)--(14.680,4.295)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (13.744,4.295)--(13.744,4.587)--(14.212,4.587)--(14.212,4.295)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (13.276,4.295)--(13.276,4.587)--(13.744,4.587)--(13.744,4.295)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (12.808,4.295)--(12.808,4.587)--(13.276,4.587)--(13.276,4.295)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (12.340,4.295)--(12.340,4.587)--(12.808,4.587)--(12.808,4.295)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (11.872,4.295)--(11.872,4.587)--(12.340,4.587)--(12.340,4.295)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (11.404,4.295)--(11.404,4.587)--(11.872,4.587)--(11.872,4.295)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (10.936,4.295)--(10.936,4.587)--(11.404,4.587)--(11.404,4.295)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (10.468,4.295)--(10.468,4.587)--(10.936,4.587)--(10.936,4.295)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (10.000,4.295)--(10.000,4.587)--(10.468,4.587)--(10.468,4.295)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (9.532,4.295)--(9.532,4.587)--(10.000,4.587)--(10.000,4.295)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (9.064,4.295)--(9.064,4.587)--(9.532,4.587)--(9.532,4.295)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (8.596,4.295)--(8.596,4.587)--(9.064,4.587)--(9.064,4.295)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (8.128,4.295)--(8.128,4.587)--(8.596,4.587)--(8.596,4.295)--cycle;
\gpfill{rgb color={0.500,0.000,0.000}} (7.660,4.295)--(7.660,4.587)--(8.128,4.587)--(8.128,4.295)--cycle;
\gpfill{rgb color={0.505,0.000,0.000}} (7.192,4.295)--(7.192,4.587)--(7.660,4.587)--(7.660,4.295)--cycle;
\gpfill{rgb color={0.522,0.000,0.000}} (6.724,4.295)--(6.724,4.587)--(7.192,4.587)--(7.192,4.295)--cycle;
\gpfill{rgb color={0.564,0.000,0.000}} (6.256,4.295)--(6.256,4.587)--(6.724,4.587)--(6.724,4.295)--cycle;
\gpfill{rgb color={0.644,0.000,0.000}} (5.788,4.295)--(5.788,4.587)--(6.256,4.587)--(6.256,4.295)--cycle;
\gpfill{rgb color={0.767,0.000,0.000}} (5.320,4.295)--(5.320,4.587)--(5.788,4.587)--(5.788,4.295)--cycle;
\gpfill{rgb color={0.922,0.000,0.000}} (4.852,4.295)--(4.852,4.587)--(5.320,4.587)--(5.320,4.295)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (16.553,4.587)--(16.553,4.879)--(17.021,4.879)--(17.021,4.587)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (16.085,4.587)--(16.085,4.879)--(16.553,4.879)--(16.553,4.587)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (15.617,4.587)--(15.617,4.879)--(16.085,4.879)--(16.085,4.587)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (15.148,4.587)--(15.148,4.879)--(15.617,4.879)--(15.617,4.587)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (14.680,4.587)--(14.680,4.879)--(15.148,4.879)--(15.148,4.587)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (14.212,4.587)--(14.212,4.879)--(14.680,4.879)--(14.680,4.587)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (13.744,4.587)--(13.744,4.879)--(14.212,4.879)--(14.212,4.587)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (13.276,4.587)--(13.276,4.879)--(13.744,4.879)--(13.744,4.587)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (12.808,4.587)--(12.808,4.879)--(13.276,4.879)--(13.276,4.587)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (12.340,4.587)--(12.340,4.879)--(12.808,4.879)--(12.808,4.587)--cycle;
\gpfill{rgb color={0.499,0.000,0.000}} (11.872,4.587)--(11.872,4.879)--(12.340,4.879)--(12.340,4.587)--cycle;
\gpfill{rgb color={0.499,0.000,0.000}} (11.404,4.587)--(11.404,4.879)--(11.872,4.879)--(11.872,4.587)--cycle;
\gpfill{rgb color={0.499,0.000,0.000}} (10.936,4.587)--(10.936,4.879)--(11.404,4.879)--(11.404,4.587)--cycle;
\gpfill{rgb color={0.499,0.000,0.000}} (10.468,4.587)--(10.468,4.879)--(10.936,4.879)--(10.936,4.587)--cycle;
\gpfill{rgb color={0.499,0.000,0.000}} (10.000,4.587)--(10.000,4.879)--(10.468,4.879)--(10.468,4.587)--cycle;
\gpfill{rgb color={0.499,0.000,0.000}} (9.532,4.587)--(9.532,4.879)--(10.000,4.879)--(10.000,4.587)--cycle;
\gpfill{rgb color={0.499,0.000,0.000}} (9.064,4.587)--(9.064,4.879)--(9.532,4.879)--(9.532,4.587)--cycle;
\gpfill{rgb color={0.499,0.000,0.000}} (8.596,4.587)--(8.596,4.879)--(9.064,4.879)--(9.064,4.587)--cycle;
\gpfill{rgb color={0.499,0.000,0.000}} (8.128,4.587)--(8.128,4.879)--(8.596,4.879)--(8.596,4.587)--cycle;
\gpfill{rgb color={0.509,0.000,0.000}} (7.660,4.587)--(7.660,4.879)--(8.128,4.879)--(8.128,4.587)--cycle;
\gpfill{rgb color={0.538,0.000,0.000}} (7.192,4.587)--(7.192,4.879)--(7.660,4.879)--(7.660,4.587)--cycle;
\gpfill{rgb color={0.594,0.000,0.000}} (6.724,4.587)--(6.724,4.879)--(7.192,4.879)--(7.192,4.587)--cycle;
\gpfill{rgb color={0.687,0.000,0.000}} (6.256,4.587)--(6.256,4.879)--(6.724,4.879)--(6.724,4.587)--cycle;
\gpfill{rgb color={0.813,0.000,0.000}} (5.788,4.587)--(5.788,4.879)--(6.256,4.879)--(6.256,4.587)--cycle;
\gpfill{rgb color={0.938,0.029,0.000}} (5.320,4.587)--(5.320,4.879)--(5.788,4.879)--(5.788,4.587)--cycle;
\gpfill{rgb color={0.963,0.196,0.000}} (4.852,4.587)--(4.852,4.879)--(5.320,4.879)--(5.320,4.587)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (16.553,4.879)--(16.553,5.171)--(17.021,5.171)--(17.021,4.879)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (16.085,4.879)--(16.085,5.171)--(16.553,5.171)--(16.553,4.879)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (15.617,4.879)--(15.617,5.171)--(16.085,5.171)--(16.085,4.879)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (15.148,4.879)--(15.148,5.171)--(15.617,5.171)--(15.617,4.879)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (14.680,4.879)--(14.680,5.171)--(15.148,5.171)--(15.148,4.879)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (14.212,4.879)--(14.212,5.171)--(14.680,5.171)--(14.680,4.879)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (13.744,4.879)--(13.744,5.171)--(14.212,5.171)--(14.212,4.879)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (13.276,4.879)--(13.276,5.171)--(13.744,5.171)--(13.744,4.879)--cycle;
\gpfill{rgb color={0.499,0.000,0.000}} (12.808,4.879)--(12.808,5.171)--(13.276,5.171)--(13.276,4.879)--cycle;
\gpfill{rgb color={0.499,0.000,0.000}} (12.340,4.879)--(12.340,5.171)--(12.808,5.171)--(12.808,4.879)--cycle;
\gpfill{rgb color={0.501,0.000,0.000}} (11.872,4.879)--(11.872,5.171)--(12.340,5.171)--(12.340,4.879)--cycle;
\gpfill{rgb color={0.502,0.000,0.000}} (11.404,4.879)--(11.404,5.171)--(11.872,5.171)--(11.872,4.879)--cycle;
\gpfill{rgb color={0.503,0.000,0.000}} (10.936,4.879)--(10.936,5.171)--(11.404,5.171)--(11.404,4.879)--cycle;
\gpfill{rgb color={0.503,0.000,0.000}} (10.468,4.879)--(10.468,5.171)--(10.936,5.171)--(10.936,4.879)--cycle;
\gpfill{rgb color={0.502,0.000,0.000}} (10.000,4.879)--(10.000,5.171)--(10.468,5.171)--(10.468,4.879)--cycle;
\gpfill{rgb color={0.501,0.000,0.000}} (9.532,4.879)--(9.532,5.171)--(10.000,5.171)--(10.000,4.879)--cycle;
\gpfill{rgb color={0.502,0.000,0.000}} (9.064,4.879)--(9.064,5.171)--(9.532,5.171)--(9.532,4.879)--cycle;
\gpfill{rgb color={0.503,0.000,0.000}} (8.596,4.879)--(8.596,5.171)--(9.064,5.171)--(9.064,4.879)--cycle;
\gpfill{rgb color={0.504,0.000,0.000}} (8.128,4.879)--(8.128,5.171)--(8.596,5.171)--(8.596,4.879)--cycle;
\gpfill{rgb color={0.548,0.000,0.000}} (7.660,4.879)--(7.660,5.171)--(8.128,5.171)--(8.128,4.879)--cycle;
\gpfill{rgb color={0.636,0.000,0.000}} (7.192,4.879)--(7.192,5.171)--(7.660,5.171)--(7.660,4.879)--cycle;
\gpfill{rgb color={0.740,0.000,0.000}} (6.724,4.879)--(6.724,5.171)--(7.192,5.171)--(7.192,4.879)--cycle;
\gpfill{rgb color={0.870,0.000,0.000}} (6.256,4.879)--(6.256,5.171)--(6.724,5.171)--(6.724,4.879)--cycle;
\gpfill{rgb color={0.946,0.081,0.000}} (5.788,4.879)--(5.788,5.171)--(6.256,5.171)--(6.256,4.879)--cycle;
\gpfill{rgb color={0.969,0.237,0.000}} (5.320,4.879)--(5.320,5.171)--(5.788,5.171)--(5.788,4.879)--cycle;
\gpfill{rgb color={0.995,0.406,0.000}} (4.852,4.879)--(4.852,5.171)--(5.320,5.171)--(5.320,4.879)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (16.553,5.171)--(16.553,5.463)--(17.021,5.463)--(17.021,5.171)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (16.085,5.171)--(16.085,5.463)--(16.553,5.463)--(16.553,5.171)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (15.617,5.171)--(15.617,5.463)--(16.085,5.463)--(16.085,5.171)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (15.148,5.171)--(15.148,5.463)--(15.617,5.463)--(15.617,5.171)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (14.680,5.171)--(14.680,5.463)--(15.148,5.463)--(15.148,5.171)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (14.212,5.171)--(14.212,5.463)--(14.680,5.463)--(14.680,5.171)--cycle;
\gpfill{rgb color={0.499,0.000,0.000}} (13.744,5.171)--(13.744,5.463)--(14.212,5.463)--(14.212,5.171)--cycle;
\gpfill{rgb color={0.499,0.000,0.000}} (13.276,5.171)--(13.276,5.463)--(13.744,5.463)--(13.744,5.171)--cycle;
\gpfill{rgb color={0.500,0.000,0.000}} (12.808,5.171)--(12.808,5.463)--(13.276,5.463)--(13.276,5.171)--cycle;
\gpfill{rgb color={0.503,0.000,0.000}} (12.340,5.171)--(12.340,5.463)--(12.808,5.463)--(12.808,5.171)--cycle;
\gpfill{rgb color={0.509,0.000,0.000}} (11.872,5.171)--(11.872,5.463)--(12.340,5.463)--(12.340,5.171)--cycle;
\gpfill{rgb color={0.514,0.000,0.000}} (11.404,5.171)--(11.404,5.463)--(11.872,5.463)--(11.872,5.171)--cycle;
\gpfill{rgb color={0.515,0.000,0.000}} (10.936,5.171)--(10.936,5.463)--(11.404,5.463)--(11.404,5.171)--cycle;
\gpfill{rgb color={0.517,0.000,0.000}} (10.468,5.171)--(10.468,5.463)--(10.936,5.463)--(10.936,5.171)--cycle;
\gpfill{rgb color={0.511,0.000,0.000}} (10.000,5.171)--(10.000,5.463)--(10.468,5.463)--(10.468,5.171)--cycle;
\gpfill{rgb color={0.508,0.000,0.000}} (9.532,5.171)--(9.532,5.463)--(10.000,5.463)--(10.000,5.171)--cycle;
\gpfill{rgb color={0.513,0.000,0.000}} (9.064,5.171)--(9.064,5.463)--(9.532,5.463)--(9.532,5.171)--cycle;
\gpfill{rgb color={0.515,0.000,0.000}} (8.596,5.171)--(8.596,5.463)--(9.064,5.463)--(9.064,5.171)--cycle;
\gpfill{rgb color={0.519,0.000,0.000}} (8.128,5.171)--(8.128,5.463)--(8.596,5.463)--(8.596,5.171)--cycle;
\gpfill{rgb color={0.631,0.000,0.000}} (7.660,5.171)--(7.660,5.463)--(8.128,5.463)--(8.128,5.171)--cycle;
\gpfill{rgb color={0.802,0.000,0.000}} (7.192,5.171)--(7.192,5.463)--(7.660,5.463)--(7.660,5.171)--cycle;
\gpfill{rgb color={0.933,0.000,0.000}} (6.724,5.171)--(6.724,5.463)--(7.192,5.463)--(7.192,5.171)--cycle;
\gpfill{rgb color={0.955,0.141,0.000}} (6.256,5.171)--(6.256,5.463)--(6.724,5.463)--(6.724,5.171)--cycle;
\gpfill{rgb color={0.977,0.290,0.000}} (5.788,5.171)--(5.788,5.463)--(6.256,5.463)--(6.256,5.171)--cycle;
\gpfill{rgb color={1.000,0.449,0.000}} (5.320,5.171)--(5.320,5.463)--(5.788,5.463)--(5.788,5.171)--cycle;
\gpfill{rgb color={1.000,0.639,0.000}} (4.852,5.171)--(4.852,5.463)--(5.320,5.463)--(5.320,5.171)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (16.553,5.463)--(16.553,5.755)--(17.021,5.755)--(17.021,5.463)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (16.085,5.463)--(16.085,5.755)--(16.553,5.755)--(16.553,5.463)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (15.617,5.463)--(15.617,5.755)--(16.085,5.755)--(16.085,5.463)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (15.148,5.463)--(15.148,5.755)--(15.617,5.755)--(15.617,5.463)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (14.680,5.463)--(14.680,5.755)--(15.148,5.755)--(15.148,5.463)--cycle;
\gpfill{rgb color={0.499,0.000,0.000}} (14.212,5.463)--(14.212,5.755)--(14.680,5.755)--(14.680,5.463)--cycle;
\gpfill{rgb color={0.500,0.000,0.000}} (13.744,5.463)--(13.744,5.755)--(14.212,5.755)--(14.212,5.463)--cycle;
\gpfill{rgb color={0.502,0.000,0.000}} (13.276,5.463)--(13.276,5.755)--(13.744,5.755)--(13.744,5.463)--cycle;
\gpfill{rgb color={0.507,0.000,0.000}} (12.808,5.463)--(12.808,5.755)--(13.276,5.755)--(13.276,5.463)--cycle;
\gpfill{rgb color={0.517,0.000,0.000}} (12.340,5.463)--(12.340,5.755)--(12.808,5.755)--(12.808,5.463)--cycle;
\gpfill{rgb color={0.534,0.000,0.000}} (11.872,5.463)--(11.872,5.755)--(12.340,5.755)--(12.340,5.463)--cycle;
\gpfill{rgb color={0.547,0.000,0.000}} (11.404,5.463)--(11.404,5.755)--(11.872,5.755)--(11.872,5.463)--cycle;
\gpfill{rgb color={0.552,0.000,0.000}} (10.936,5.463)--(10.936,5.755)--(11.404,5.755)--(11.404,5.463)--cycle;
\gpfill{rgb color={0.557,0.000,0.000}} (10.468,5.463)--(10.468,5.755)--(10.936,5.755)--(10.936,5.463)--cycle;
\gpfill{rgb color={0.540,0.000,0.000}} (10.000,5.463)--(10.000,5.755)--(10.468,5.755)--(10.468,5.463)--cycle;
\gpfill{rgb color={0.532,0.000,0.000}} (9.532,5.463)--(9.532,5.755)--(10.000,5.755)--(10.000,5.463)--cycle;
\gpfill{rgb color={0.546,0.000,0.000}} (9.064,5.463)--(9.064,5.755)--(9.532,5.755)--(9.532,5.463)--cycle;
\gpfill{rgb color={0.553,0.000,0.000}} (8.596,5.463)--(8.596,5.755)--(9.064,5.755)--(9.064,5.463)--cycle;
\gpfill{rgb color={0.565,0.000,0.000}} (8.128,5.463)--(8.128,5.755)--(8.596,5.755)--(8.596,5.463)--cycle;
\gpfill{rgb color={0.754,0.000,0.000}} (7.660,5.463)--(7.660,5.755)--(8.128,5.755)--(8.128,5.463)--cycle;
\gpfill{rgb color={0.944,0.069,0.000}} (7.192,5.463)--(7.192,5.755)--(7.660,5.755)--(7.660,5.463)--cycle;
\gpfill{rgb color={0.965,0.207,0.000}} (6.724,5.463)--(6.724,5.755)--(7.192,5.755)--(7.192,5.463)--cycle;
\gpfill{rgb color={0.987,0.351,0.000}} (6.256,5.463)--(6.256,5.755)--(6.724,5.755)--(6.724,5.463)--cycle;
\gpfill{rgb color={1.000,0.508,0.000}} (5.788,5.463)--(5.788,5.755)--(6.256,5.755)--(6.256,5.463)--cycle;
\gpfill{rgb color={1.000,0.686,0.000}} (5.320,5.463)--(5.320,5.755)--(5.788,5.755)--(5.788,5.463)--cycle;
\gpfill{rgb color={1.000,0.876,0.000}} (4.852,5.463)--(4.852,5.755)--(5.320,5.755)--(5.320,5.463)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (16.553,5.755)--(16.553,6.048)--(17.021,6.048)--(17.021,5.755)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (16.085,5.755)--(16.085,6.048)--(16.553,6.048)--(16.553,5.755)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (15.617,5.755)--(15.617,6.048)--(16.085,6.048)--(16.085,5.755)--cycle;
\gpfill{rgb color={0.499,0.000,0.000}} (15.148,5.755)--(15.148,6.048)--(15.617,6.048)--(15.617,5.755)--cycle;
\gpfill{rgb color={0.500,0.000,0.000}} (14.680,5.755)--(14.680,6.048)--(15.148,6.048)--(15.148,5.755)--cycle;
\gpfill{rgb color={0.502,0.000,0.000}} (14.212,5.755)--(14.212,6.048)--(14.680,6.048)--(14.680,5.755)--cycle;
\gpfill{rgb color={0.506,0.000,0.000}} (13.744,5.755)--(13.744,6.048)--(14.212,6.048)--(14.212,5.755)--cycle;
\gpfill{rgb color={0.514,0.000,0.000}} (13.276,5.755)--(13.276,6.048)--(13.744,6.048)--(13.744,5.755)--cycle;
\gpfill{rgb color={0.529,0.000,0.000}} (12.808,5.755)--(12.808,6.048)--(13.276,6.048)--(13.276,5.755)--cycle;
\gpfill{rgb color={0.554,0.000,0.000}} (12.340,5.755)--(12.340,6.048)--(12.808,6.048)--(12.808,5.755)--cycle;
\gpfill{rgb color={0.593,0.000,0.000}} (11.872,5.755)--(11.872,6.048)--(12.340,6.048)--(12.340,5.755)--cycle;
\gpfill{rgb color={0.620,0.000,0.000}} (11.404,5.755)--(11.404,6.048)--(11.872,6.048)--(11.872,5.755)--cycle;
\gpfill{rgb color={0.628,0.000,0.000}} (10.936,5.755)--(10.936,6.048)--(11.404,6.048)--(11.404,5.755)--cycle;
\gpfill{rgb color={0.636,0.000,0.000}} (10.468,5.755)--(10.468,6.048)--(10.936,6.048)--(10.936,5.755)--cycle;
\gpfill{rgb color={0.603,0.000,0.000}} (10.000,5.755)--(10.000,6.048)--(10.468,6.048)--(10.468,5.755)--cycle;
\gpfill{rgb color={0.589,0.000,0.000}} (9.532,5.755)--(9.532,6.048)--(10.000,6.048)--(10.000,5.755)--cycle;
\gpfill{rgb color={0.618,0.000,0.000}} (9.064,5.755)--(9.064,6.048)--(9.532,6.048)--(9.532,5.755)--cycle;
\gpfill{rgb color={0.634,0.000,0.000}} (8.596,5.755)--(8.596,6.048)--(9.064,6.048)--(9.064,5.755)--cycle;
\gpfill{rgb color={0.659,0.000,0.000}} (8.128,5.755)--(8.128,6.048)--(8.596,6.048)--(8.596,5.755)--cycle;
\gpfill{rgb color={0.908,0.000,0.000}} (7.660,5.755)--(7.660,6.048)--(8.128,6.048)--(8.128,5.755)--cycle;
\gpfill{rgb color={0.976,0.278,0.000}} (7.192,5.755)--(7.192,6.048)--(7.660,6.048)--(7.660,5.755)--cycle;
\gpfill{rgb color={0.997,0.418,0.000}} (6.724,5.755)--(6.724,6.048)--(7.192,6.048)--(7.192,5.755)--cycle;
\gpfill{rgb color={1.000,0.577,0.000}} (6.256,5.755)--(6.256,6.048)--(6.724,6.048)--(6.724,5.755)--cycle;
\gpfill{rgb color={1.000,0.745,0.000}} (5.788,5.755)--(5.788,6.048)--(6.256,6.048)--(6.256,5.755)--cycle;
\gpfill{rgb color={1.000,0.923,0.000}} (5.320,5.755)--(5.320,6.048)--(5.788,6.048)--(5.788,5.755)--cycle;
\gpfill{rgb color={0.842,0.958,0.160}} (4.852,5.755)--(4.852,6.048)--(5.320,6.048)--(5.320,5.755)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (16.553,6.048)--(16.553,6.340)--(17.021,6.340)--(17.021,6.048)--cycle;
\gpfill{rgb color={0.499,0.000,0.000}} (16.085,6.048)--(16.085,6.340)--(16.553,6.340)--(16.553,6.048)--cycle;
\gpfill{rgb color={0.499,0.000,0.000}} (15.617,6.048)--(15.617,6.340)--(16.085,6.340)--(16.085,6.048)--cycle;
\gpfill{rgb color={0.501,0.000,0.000}} (15.148,6.048)--(15.148,6.340)--(15.617,6.340)--(15.617,6.048)--cycle;
\gpfill{rgb color={0.505,0.000,0.000}} (14.680,6.048)--(14.680,6.340)--(15.148,6.340)--(15.148,6.048)--cycle;
\gpfill{rgb color={0.511,0.000,0.000}} (14.212,6.048)--(14.212,6.340)--(14.680,6.340)--(14.680,6.048)--cycle;
\gpfill{rgb color={0.525,0.000,0.000}} (13.744,6.048)--(13.744,6.340)--(14.212,6.340)--(14.212,6.048)--cycle;
\gpfill{rgb color={0.547,0.000,0.000}} (13.276,6.048)--(13.276,6.340)--(13.744,6.340)--(13.744,6.048)--cycle;
\gpfill{rgb color={0.582,0.000,0.000}} (12.808,6.048)--(12.808,6.340)--(13.276,6.340)--(13.276,6.048)--cycle;
\gpfill{rgb color={0.631,0.000,0.000}} (12.340,6.048)--(12.340,6.340)--(12.808,6.340)--(12.808,6.048)--cycle;
\gpfill{rgb color={0.692,0.000,0.000}} (11.872,6.048)--(11.872,6.340)--(12.340,6.340)--(12.340,6.048)--cycle;
\gpfill{rgb color={0.729,0.000,0.000}} (11.404,6.048)--(11.404,6.340)--(11.872,6.340)--(11.872,6.048)--cycle;
\gpfill{rgb color={0.739,0.000,0.000}} (10.936,6.048)--(10.936,6.340)--(11.404,6.340)--(11.404,6.048)--cycle;
\gpfill{rgb color={0.750,0.000,0.000}} (10.468,6.048)--(10.468,6.340)--(10.936,6.340)--(10.936,6.048)--cycle;
\gpfill{rgb color={0.704,0.000,0.000}} (10.000,6.048)--(10.000,6.340)--(10.468,6.340)--(10.468,6.048)--cycle;
\gpfill{rgb color={0.686,0.000,0.000}} (9.532,6.048)--(9.532,6.340)--(10.000,6.340)--(10.000,6.048)--cycle;
\gpfill{rgb color={0.730,0.000,0.000}} (9.064,6.048)--(9.064,6.340)--(9.532,6.340)--(9.532,6.048)--cycle;
\gpfill{rgb color={0.754,0.000,0.000}} (8.596,6.048)--(8.596,6.340)--(9.064,6.340)--(9.064,6.048)--cycle;
\gpfill{rgb color={0.796,0.000,0.000}} (8.128,6.048)--(8.128,6.340)--(8.596,6.340)--(8.596,6.048)--cycle;
\gpfill{rgb color={0.957,0.154,0.000}} (7.660,6.048)--(7.660,6.340)--(8.128,6.340)--(8.128,6.048)--cycle;
\gpfill{rgb color={1.000,0.495,0.000}} (7.192,6.048)--(7.192,6.340)--(7.660,6.340)--(7.660,6.048)--cycle;
\gpfill{rgb color={1.000,0.652,0.000}} (6.724,6.048)--(6.724,6.340)--(7.192,6.340)--(7.192,6.048)--cycle;
\gpfill{rgb color={1.000,0.814,0.000}} (6.256,6.048)--(6.256,6.340)--(6.724,6.340)--(6.724,6.048)--cycle;
\gpfill{rgb color={0.957,0.940,0.044}} (5.788,6.048)--(5.788,6.340)--(6.256,6.340)--(6.256,6.048)--cycle;
\gpfill{rgb color={0.800,0.964,0.201}} (5.320,6.048)--(5.320,6.340)--(5.788,6.340)--(5.788,6.048)--cycle;
\gpfill{rgb color={0.633,0.990,0.371}} (4.852,6.048)--(4.852,6.340)--(5.320,6.340)--(5.320,6.048)--cycle;
\gpfill{rgb color={0.499,0.000,0.000}} (16.553,6.340)--(16.553,6.632)--(17.021,6.632)--(17.021,6.340)--cycle;
\gpfill{rgb color={0.501,0.000,0.000}} (16.085,6.340)--(16.085,6.632)--(16.553,6.632)--(16.553,6.340)--cycle;
\gpfill{rgb color={0.504,0.000,0.000}} (15.617,6.340)--(15.617,6.632)--(16.085,6.632)--(16.085,6.340)--cycle;
\gpfill{rgb color={0.510,0.000,0.000}} (15.148,6.340)--(15.148,6.632)--(15.617,6.632)--(15.617,6.340)--cycle;
\gpfill{rgb color={0.521,0.000,0.000}} (14.680,6.340)--(14.680,6.632)--(15.148,6.632)--(15.148,6.340)--cycle;
\gpfill{rgb color={0.541,0.000,0.000}} (14.212,6.340)--(14.212,6.632)--(14.680,6.632)--(14.680,6.340)--cycle;
\gpfill{rgb color={0.573,0.000,0.000}} (13.744,6.340)--(13.744,6.632)--(14.212,6.632)--(14.212,6.340)--cycle;
\gpfill{rgb color={0.618,0.000,0.000}} (13.276,6.340)--(13.276,6.632)--(13.744,6.632)--(13.744,6.340)--cycle;
\gpfill{rgb color={0.676,0.000,0.000}} (12.808,6.340)--(12.808,6.632)--(13.276,6.632)--(13.276,6.340)--cycle;
\gpfill{rgb color={0.743,0.000,0.000}} (12.340,6.340)--(12.340,6.632)--(12.808,6.632)--(12.808,6.340)--cycle;
\gpfill{rgb color={0.816,0.000,0.000}} (11.872,6.340)--(11.872,6.632)--(12.340,6.632)--(12.340,6.340)--cycle;
\gpfill{rgb color={0.859,0.000,0.000}} (11.404,6.340)--(11.404,6.632)--(11.872,6.632)--(11.872,6.340)--cycle;
\gpfill{rgb color={0.870,0.000,0.000}} (10.936,6.340)--(10.936,6.632)--(11.404,6.632)--(11.404,6.340)--cycle;
\gpfill{rgb color={0.882,0.000,0.000}} (10.468,6.340)--(10.468,6.632)--(10.936,6.632)--(10.936,6.340)--cycle;
\gpfill{rgb color={0.829,0.000,0.000}} (10.000,6.340)--(10.000,6.632)--(10.468,6.632)--(10.468,6.340)--cycle;
\gpfill{rgb color={0.812,0.000,0.000}} (9.532,6.340)--(9.532,6.632)--(10.000,6.632)--(10.000,6.340)--cycle;
\gpfill{rgb color={0.865,0.000,0.000}} (9.064,6.340)--(9.064,6.632)--(9.532,6.632)--(9.532,6.340)--cycle;
\gpfill{rgb color={0.900,0.000,0.000}} (8.596,6.340)--(8.596,6.632)--(9.064,6.632)--(9.064,6.340)--cycle;
\gpfill{rgb color={0.937,0.025,0.000}} (8.128,6.340)--(8.128,6.632)--(8.596,6.632)--(8.596,6.340)--cycle;
\gpfill{rgb color={0.986,0.346,0.000}} (7.660,6.340)--(7.660,6.632)--(8.128,6.632)--(8.128,6.340)--cycle;
\gpfill{rgb color={1.000,0.732,0.000}} (7.192,6.340)--(7.192,6.632)--(7.660,6.632)--(7.660,6.340)--cycle;
\gpfill{rgb color={1.000,0.889,0.000}} (6.724,6.340)--(6.724,6.632)--(7.192,6.632)--(7.192,6.340)--cycle;
\gpfill{rgb color={0.896,0.949,0.105}} (6.256,6.340)--(6.256,6.632)--(6.724,6.632)--(6.724,6.340)--cycle;
\gpfill{rgb color={0.748,0.972,0.255}} (5.788,6.340)--(5.788,6.632)--(6.256,6.632)--(6.256,6.340)--cycle;
\gpfill{rgb color={0.591,0.996,0.412}} (5.320,6.340)--(5.320,6.632)--(5.788,6.632)--(5.788,6.340)--cycle;
\gpfill{rgb color={0.401,1.000,0.599}} (4.852,6.340)--(4.852,6.632)--(5.320,6.632)--(5.320,6.340)--cycle;
\gpfill{rgb color={0.503,0.000,0.000}} (16.553,6.632)--(16.553,6.924)--(17.021,6.924)--(17.021,6.632)--cycle;
\gpfill{rgb color={0.508,0.000,0.000}} (16.085,6.632)--(16.085,6.924)--(16.553,6.924)--(16.553,6.632)--cycle;
\gpfill{rgb color={0.518,0.000,0.000}} (15.617,6.632)--(15.617,6.924)--(16.085,6.924)--(16.085,6.632)--cycle;
\gpfill{rgb color={0.536,0.000,0.000}} (15.148,6.632)--(15.148,6.924)--(15.617,6.924)--(15.617,6.632)--cycle;
\gpfill{rgb color={0.565,0.000,0.000}} (14.680,6.632)--(14.680,6.924)--(15.148,6.924)--(15.148,6.632)--cycle;
\gpfill{rgb color={0.607,0.000,0.000}} (14.212,6.632)--(14.212,6.924)--(14.680,6.924)--(14.680,6.632)--cycle;
\gpfill{rgb color={0.662,0.000,0.000}} (13.744,6.632)--(13.744,6.924)--(14.212,6.924)--(14.212,6.632)--cycle;
\gpfill{rgb color={0.726,0.000,0.000}} (13.276,6.632)--(13.276,6.924)--(13.744,6.924)--(13.744,6.632)--cycle;
\gpfill{rgb color={0.797,0.000,0.000}} (12.808,6.632)--(12.808,6.924)--(13.276,6.924)--(13.276,6.632)--cycle;
\gpfill{rgb color={0.873,0.000,0.000}} (12.340,6.632)--(12.340,6.924)--(12.808,6.924)--(12.808,6.632)--cycle;
\gpfill{rgb color={0.936,0.018,0.000}} (11.872,6.632)--(11.872,6.924)--(12.340,6.924)--(12.340,6.632)--cycle;
\gpfill{rgb color={0.943,0.063,0.000}} (11.404,6.632)--(11.404,6.924)--(11.872,6.924)--(11.872,6.632)--cycle;
\gpfill{rgb color={0.945,0.074,0.000}} (10.936,6.632)--(10.936,6.924)--(11.404,6.924)--(11.404,6.632)--cycle;
\gpfill{rgb color={0.946,0.086,0.000}} (10.468,6.632)--(10.468,6.924)--(10.936,6.924)--(10.936,6.632)--cycle;
\gpfill{rgb color={0.938,0.034,0.000}} (10.000,6.632)--(10.000,6.924)--(10.468,6.924)--(10.468,6.632)--cycle;
\gpfill{rgb color={0.936,0.018,0.000}} (9.532,6.632)--(9.532,6.924)--(10.000,6.924)--(10.000,6.632)--cycle;
\gpfill{rgb color={0.945,0.079,0.000}} (9.064,6.632)--(9.064,6.924)--(9.532,6.924)--(9.532,6.632)--cycle;
\gpfill{rgb color={0.953,0.128,0.000}} (8.596,6.632)--(8.596,6.924)--(9.064,6.924)--(9.064,6.632)--cycle;
\gpfill{rgb color={0.964,0.205,0.000}} (8.128,6.632)--(8.128,6.924)--(8.596,6.924)--(8.596,6.632)--cycle;
\gpfill{rgb color={1.000,0.560,0.000}} (7.660,6.632)--(7.660,6.924)--(8.128,6.924)--(8.128,6.632)--cycle;
\gpfill{rgb color={0.969,0.938,0.032}} (7.192,6.632)--(7.192,6.924)--(7.660,6.924)--(7.660,6.632)--cycle;
\gpfill{rgb color={0.830,0.959,0.171}} (6.724,6.632)--(6.724,6.924)--(7.192,6.924)--(7.192,6.632)--cycle;
\gpfill{rgb color={0.687,0.981,0.315}} (6.256,6.632)--(6.256,6.924)--(6.724,6.924)--(6.724,6.632)--cycle;
\gpfill{rgb color={0.535,1.000,0.469}} (5.788,6.632)--(5.788,6.924)--(6.256,6.924)--(6.256,6.632)--cycle;
\gpfill{rgb color={0.353,1.000,0.646}} (5.320,6.632)--(5.320,6.924)--(5.788,6.924)--(5.788,6.632)--cycle;
\gpfill{rgb color={0.158,1.000,0.836}} (4.852,6.632)--(4.852,6.924)--(5.320,6.924)--(5.320,6.632)--cycle;
\gpfill{rgb color={0.516,0.000,0.000}} (16.553,6.924)--(16.553,7.216)--(17.021,7.216)--(17.021,6.924)--cycle;
\gpfill{rgb color={0.532,0.000,0.000}} (16.085,6.924)--(16.085,7.216)--(16.553,7.216)--(16.553,6.924)--cycle;
\gpfill{rgb color={0.559,0.000,0.000}} (15.617,6.924)--(15.617,7.216)--(16.085,7.216)--(16.085,6.924)--cycle;
\gpfill{rgb color={0.598,0.000,0.000}} (15.148,6.924)--(15.148,7.216)--(15.617,7.216)--(15.617,6.924)--cycle;
\gpfill{rgb color={0.649,0.000,0.000}} (14.680,6.924)--(14.680,7.216)--(15.148,7.216)--(15.148,6.924)--cycle;
\gpfill{rgb color={0.711,0.000,0.000}} (14.212,6.924)--(14.212,7.216)--(14.680,7.216)--(14.680,6.924)--cycle;
\gpfill{rgb color={0.781,0.000,0.000}} (13.744,6.924)--(13.744,7.216)--(14.212,7.216)--(14.212,6.924)--cycle;
\gpfill{rgb color={0.855,0.000,0.000}} (13.276,6.924)--(13.276,7.216)--(13.744,7.216)--(13.744,6.924)--cycle;
\gpfill{rgb color={0.931,0.000,0.000}} (12.808,6.924)--(12.808,7.216)--(13.276,7.216)--(13.276,6.924)--cycle;
\gpfill{rgb color={0.945,0.077,0.000}} (12.340,6.924)--(12.340,7.216)--(12.808,7.216)--(12.808,6.924)--cycle;
\gpfill{rgb color={0.957,0.157,0.000}} (11.872,6.924)--(11.872,7.216)--(12.340,7.216)--(12.340,6.924)--cycle;
\gpfill{rgb color={0.964,0.203,0.000}} (11.404,6.924)--(11.404,7.216)--(11.872,7.216)--(11.872,6.924)--cycle;
\gpfill{rgb color={0.966,0.214,0.000}} (10.936,6.924)--(10.936,7.216)--(11.404,7.216)--(11.404,6.924)--cycle;
\gpfill{rgb color={0.968,0.227,0.000}} (10.468,6.924)--(10.468,7.216)--(10.936,7.216)--(10.936,6.924)--cycle;
\gpfill{rgb color={0.960,0.177,0.000}} (10.000,6.924)--(10.000,7.216)--(10.468,7.216)--(10.468,6.924)--cycle;
\gpfill{rgb color={0.959,0.166,0.000}} (9.532,6.924)--(9.532,7.216)--(10.000,7.216)--(10.000,6.924)--cycle;
\gpfill{rgb color={0.969,0.236,0.000}} (9.064,6.924)--(9.064,7.216)--(9.532,7.216)--(9.532,6.924)--cycle;
\gpfill{rgb color={0.979,0.301,0.000}} (8.596,6.924)--(8.596,7.216)--(9.064,7.216)--(9.064,6.924)--cycle;
\gpfill{rgb color={0.993,0.396,0.000}} (8.128,6.924)--(8.128,7.216)--(8.596,7.216)--(8.596,6.924)--cycle;
\gpfill{rgb color={1.000,0.790,0.000}} (7.660,6.924)--(7.660,7.216)--(8.128,7.216)--(8.128,6.924)--cycle;
\gpfill{rgb color={0.760,0.970,0.243}} (7.192,6.924)--(7.192,7.216)--(7.660,7.216)--(7.660,6.924)--cycle;
\gpfill{rgb color={0.621,0.991,0.382}} (6.724,6.924)--(6.724,7.216)--(7.192,7.216)--(7.192,6.924)--cycle;
\gpfill{rgb color={0.464,1.000,0.537}} (6.256,6.924)--(6.256,7.216)--(6.724,7.216)--(6.724,6.924)--cycle;
\gpfill{rgb color={0.292,1.000,0.706}} (5.788,6.924)--(5.788,7.216)--(6.256,7.216)--(6.256,6.924)--cycle;
\gpfill{rgb color={0.110,1.000,0.883}} (5.320,6.924)--(5.320,7.216)--(5.788,7.216)--(5.788,6.924)--cycle;
\gpfill{rgb color={0.042,0.877,0.952}} (4.852,6.924)--(4.852,7.216)--(5.320,7.216)--(5.320,6.924)--cycle;
\gpfill{rgb color={0.553,0.000,0.000}} (16.553,7.216)--(16.553,7.508)--(17.021,7.508)--(17.021,7.216)--cycle;
\gpfill{rgb color={0.589,0.000,0.000}} (16.085,7.216)--(16.085,7.508)--(16.553,7.508)--(16.553,7.216)--cycle;
\gpfill{rgb color={0.638,0.000,0.000}} (15.617,7.216)--(15.617,7.508)--(16.085,7.508)--(16.085,7.216)--cycle;
\gpfill{rgb color={0.698,0.000,0.000}} (15.148,7.216)--(15.148,7.508)--(15.617,7.508)--(15.617,7.216)--cycle;
\gpfill{rgb color={0.766,0.000,0.000}} (14.680,7.216)--(14.680,7.508)--(15.148,7.508)--(15.148,7.216)--cycle;
\gpfill{rgb color={0.838,0.000,0.000}} (14.212,7.216)--(14.212,7.508)--(14.680,7.508)--(14.680,7.216)--cycle;
\gpfill{rgb color={0.914,0.000,0.000}} (13.744,7.216)--(13.744,7.508)--(14.212,7.508)--(14.212,7.216)--cycle;
\gpfill{rgb color={0.942,0.058,0.000}} (13.276,7.216)--(13.276,7.508)--(13.744,7.508)--(13.744,7.216)--cycle;
\gpfill{rgb color={0.954,0.137,0.000}} (12.808,7.216)--(12.808,7.508)--(13.276,7.508)--(13.276,7.216)--cycle;
\gpfill{rgb color={0.966,0.217,0.000}} (12.340,7.216)--(12.340,7.508)--(12.808,7.508)--(12.808,7.216)--cycle;
\gpfill{rgb color={0.978,0.297,0.000}} (11.872,7.216)--(11.872,7.508)--(12.340,7.508)--(12.340,7.216)--cycle;
\gpfill{rgb color={0.985,0.343,0.000}} (11.404,7.216)--(11.404,7.508)--(11.872,7.508)--(11.872,7.216)--cycle;
\gpfill{rgb color={0.987,0.355,0.000}} (10.936,7.216)--(10.936,7.508)--(11.404,7.508)--(11.404,7.216)--cycle;
\gpfill{rgb color={0.989,0.368,0.000}} (10.468,7.216)--(10.468,7.508)--(10.936,7.508)--(10.936,7.216)--cycle;
\gpfill{rgb color={0.983,0.324,0.000}} (10.000,7.216)--(10.000,7.508)--(10.468,7.508)--(10.468,7.216)--cycle;
\gpfill{rgb color={0.982,0.322,0.000}} (9.532,7.216)--(9.532,7.508)--(10.000,7.508)--(10.000,7.216)--cycle;
\gpfill{rgb color={0.995,0.404,0.000}} (9.064,7.216)--(9.064,7.508)--(9.532,7.508)--(9.532,7.216)--cycle;
\gpfill{rgb color={1.000,0.492,0.000}} (8.596,7.216)--(8.596,7.508)--(9.064,7.508)--(9.064,7.216)--cycle;
\gpfill{rgb color={1.000,0.614,0.000}} (8.128,7.216)--(8.128,7.508)--(8.596,7.508)--(8.596,7.216)--cycle;
\gpfill{rgb color={0.921,0.945,0.080}} (7.660,7.216)--(7.660,7.508)--(8.128,7.508)--(8.128,7.216)--cycle;
\gpfill{rgb color={0.548,1.000,0.455}} (7.192,7.216)--(7.192,7.508)--(7.660,7.508)--(7.660,7.216)--cycle;
\gpfill{rgb color={0.388,1.000,0.612}} (6.724,7.216)--(6.724,7.508)--(7.192,7.508)--(7.192,7.216)--cycle;
\gpfill{rgb color={0.222,1.000,0.774}} (6.256,7.216)--(6.256,7.508)--(6.724,7.508)--(6.724,7.216)--cycle;
\gpfill{rgb color={0.058,0.992,0.935}} (5.788,7.216)--(5.788,7.508)--(6.256,7.508)--(6.256,7.216)--cycle;
\gpfill{rgb color={0.037,0.835,0.959}} (5.320,7.216)--(5.320,7.508)--(5.788,7.508)--(5.788,7.216)--cycle;
\gpfill{rgb color={0.014,0.668,0.984}} (4.852,7.216)--(4.852,7.508)--(5.320,7.508)--(5.320,7.216)--cycle;
\gpfill{rgb color={0.628,0.000,0.000}} (16.553,7.508)--(16.553,7.800)--(17.021,7.800)--(17.021,7.508)--cycle;
\gpfill{rgb color={0.686,0.000,0.000}} (16.085,7.508)--(16.085,7.800)--(16.553,7.800)--(16.553,7.508)--cycle;
\gpfill{rgb color={0.752,0.000,0.000}} (15.617,7.508)--(15.617,7.800)--(16.085,7.800)--(16.085,7.508)--cycle;
\gpfill{rgb color={0.823,0.000,0.000}} (15.148,7.508)--(15.148,7.800)--(15.617,7.800)--(15.617,7.508)--cycle;
\gpfill{rgb color={0.898,0.000,0.000}} (14.680,7.508)--(14.680,7.800)--(15.148,7.800)--(15.148,7.508)--cycle;
\gpfill{rgb color={0.940,0.041,0.000}} (14.212,7.508)--(14.212,7.800)--(14.680,7.800)--(14.680,7.508)--cycle;
\gpfill{rgb color={0.951,0.119,0.000}} (13.744,7.508)--(13.744,7.800)--(14.212,7.800)--(14.212,7.508)--cycle;
\gpfill{rgb color={0.963,0.198,0.000}} (13.276,7.508)--(13.276,7.800)--(13.744,7.800)--(13.744,7.508)--cycle;
\gpfill{rgb color={0.975,0.278,0.000}} (12.808,7.508)--(12.808,7.800)--(13.276,7.800)--(13.276,7.508)--cycle;
\gpfill{rgb color={0.988,0.357,0.000}} (12.340,7.508)--(12.340,7.800)--(12.808,7.800)--(12.808,7.508)--cycle;
\gpfill{rgb color={1.000,0.438,0.000}} (11.872,7.508)--(11.872,7.800)--(12.340,7.800)--(12.340,7.508)--cycle;
\gpfill{rgb color={1.000,0.490,0.000}} (11.404,7.508)--(11.404,7.800)--(11.872,7.800)--(11.872,7.508)--cycle;
\gpfill{rgb color={1.000,0.503,0.000}} (10.936,7.508)--(10.936,7.800)--(11.404,7.800)--(11.404,7.508)--cycle;
\gpfill{rgb color={1.000,0.518,0.000}} (10.468,7.508)--(10.468,7.800)--(10.936,7.800)--(10.936,7.508)--cycle;
\gpfill{rgb color={1.000,0.481,0.000}} (10.000,7.508)--(10.000,7.800)--(10.468,7.800)--(10.468,7.508)--cycle;
\gpfill{rgb color={1.000,0.494,0.000}} (9.532,7.508)--(9.532,7.800)--(10.000,7.800)--(10.000,7.508)--cycle;
\gpfill{rgb color={1.000,0.600,0.000}} (9.064,7.508)--(9.064,7.800)--(9.532,7.800)--(9.532,7.508)--cycle;
\gpfill{rgb color={1.000,0.710,0.000}} (8.596,7.508)--(8.596,7.800)--(9.064,7.800)--(9.064,7.508)--cycle;
\gpfill{rgb color={1.000,0.843,0.000}} (8.128,7.508)--(8.128,7.800)--(8.596,7.800)--(8.596,7.508)--cycle;
\gpfill{rgb color={0.714,0.977,0.289}} (7.660,7.508)--(7.660,7.800)--(8.128,7.800)--(8.128,7.508)--cycle;
\gpfill{rgb color={0.306,1.000,0.692}} (7.192,7.508)--(7.192,7.800)--(7.660,7.800)--(7.660,7.508)--cycle;
\gpfill{rgb color={0.145,1.000,0.849}} (6.724,7.508)--(6.724,7.800)--(7.192,7.800)--(7.192,7.508)--cycle;
\gpfill{rgb color={0.050,0.931,0.944}} (6.256,7.508)--(6.256,7.800)--(6.724,7.800)--(6.724,7.508)--cycle;
\gpfill{rgb color={0.029,0.783,0.967}} (5.788,7.508)--(5.788,7.800)--(6.256,7.800)--(6.256,7.508)--cycle;
\gpfill{rgb color={0.008,0.626,0.991}} (5.320,7.508)--(5.320,7.800)--(5.788,7.800)--(5.788,7.508)--cycle;
\gpfill{rgb color={0.000,0.442,1.000}} (4.852,7.508)--(4.852,7.800)--(5.320,7.800)--(5.320,7.508)--cycle;
\gpfill{rgb color={0.739,0.000,0.000}} (16.553,7.800)--(16.553,8.092)--(17.021,8.092)--(17.021,7.800)--cycle;
\gpfill{rgb color={0.809,0.000,0.000}} (16.085,7.800)--(16.085,8.092)--(16.553,8.092)--(16.553,7.800)--cycle;
\gpfill{rgb color={0.883,0.000,0.000}} (15.617,7.800)--(15.617,8.092)--(16.085,8.092)--(16.085,7.800)--cycle;
\gpfill{rgb color={0.937,0.025,0.000}} (15.148,7.800)--(15.148,8.092)--(15.617,8.092)--(15.617,7.800)--cycle;
\gpfill{rgb color={0.949,0.103,0.000}} (14.680,7.800)--(14.680,8.092)--(15.148,8.092)--(15.148,7.800)--cycle;
\gpfill{rgb color={0.961,0.181,0.000}} (14.212,7.800)--(14.212,8.092)--(14.680,8.092)--(14.680,7.800)--cycle;
\gpfill{rgb color={0.973,0.259,0.000}} (13.744,7.800)--(13.744,8.092)--(14.212,8.092)--(14.212,7.800)--cycle;
\gpfill{rgb color={0.985,0.339,0.000}} (13.276,7.800)--(13.276,8.092)--(13.744,8.092)--(13.744,7.800)--cycle;
\gpfill{rgb color={0.997,0.418,0.000}} (12.808,7.800)--(12.808,8.092)--(13.276,8.092)--(13.276,7.800)--cycle;
\gpfill{rgb color={1.000,0.505,0.000}} (12.340,7.800)--(12.340,8.092)--(12.808,8.092)--(12.808,7.800)--cycle;
\gpfill{rgb color={1.000,0.596,0.000}} (11.872,7.800)--(11.872,8.092)--(12.340,8.092)--(12.340,7.800)--cycle;
\gpfill{rgb color={1.000,0.648,0.000}} (11.404,7.800)--(11.404,8.092)--(11.872,8.092)--(11.872,7.800)--cycle;
\gpfill{rgb color={1.000,0.662,0.000}} (10.936,7.800)--(10.936,8.092)--(11.404,8.092)--(11.404,7.800)--cycle;
\gpfill{rgb color={1.000,0.679,0.000}} (10.468,7.800)--(10.468,8.092)--(10.936,8.092)--(10.936,7.800)--cycle;
\gpfill{rgb color={1.000,0.660,0.000}} (10.000,7.800)--(10.000,8.092)--(10.468,8.092)--(10.468,7.800)--cycle;
\gpfill{rgb color={1.000,0.693,0.000}} (9.532,7.800)--(9.532,8.092)--(10.000,8.092)--(10.000,7.800)--cycle;
\gpfill{rgb color={1.000,0.812,0.000}} (9.064,7.800)--(9.064,8.092)--(9.532,8.092)--(9.532,7.800)--cycle;
\gpfill{rgb color={0.998,0.934,0.002}} (8.596,7.800)--(8.596,8.092)--(9.064,8.092)--(9.064,7.800)--cycle;
\gpfill{rgb color={0.874,0.953,0.127}} (8.128,7.800)--(8.128,8.092)--(8.596,8.092)--(8.596,7.800)--cycle;
\gpfill{rgb color={0.496,1.000,0.506}} (7.660,7.800)--(7.660,8.092)--(8.128,8.092)--(8.128,7.800)--cycle;
\gpfill{rgb color={0.063,1.000,0.929}} (7.192,7.800)--(7.192,8.092)--(7.660,8.092)--(7.660,7.800)--cycle;
\gpfill{rgb color={0.041,0.865,0.954}} (6.724,7.800)--(6.724,8.092)--(7.192,8.092)--(7.192,7.800)--cycle;
\gpfill{rgb color={0.021,0.722,0.976}} (6.256,7.800)--(6.256,8.092)--(6.724,8.092)--(6.724,7.800)--cycle;
\gpfill{rgb color={0.001,0.574,0.999}} (5.788,7.800)--(5.788,8.092)--(6.256,8.092)--(6.256,7.800)--cycle;
\gpfill{rgb color={0.000,0.393,1.000}} (5.320,7.800)--(5.320,8.092)--(5.788,8.092)--(5.788,7.800)--cycle;
\gpfill{rgb color={0.000,0.199,1.000}} (4.852,7.800)--(4.852,8.092)--(5.320,8.092)--(5.320,7.800)--cycle;
\gpfill{rgb color={0.869,0.000,0.000}} (16.553,8.092)--(16.553,8.384)--(17.021,8.384)--(17.021,8.092)--cycle;
\gpfill{rgb color={0.935,0.011,0.000}} (16.085,8.092)--(16.085,8.384)--(16.553,8.384)--(16.553,8.092)--cycle;
\gpfill{rgb color={0.947,0.087,0.000}} (15.617,8.092)--(15.617,8.384)--(16.085,8.384)--(16.085,8.092)--cycle;
\gpfill{rgb color={0.958,0.165,0.000}} (15.148,8.092)--(15.148,8.384)--(15.617,8.384)--(15.617,8.092)--cycle;
\gpfill{rgb color={0.970,0.243,0.000}} (14.680,8.092)--(14.680,8.384)--(15.148,8.384)--(15.148,8.092)--cycle;
\gpfill{rgb color={0.982,0.321,0.000}} (14.212,8.092)--(14.212,8.384)--(14.680,8.384)--(14.680,8.092)--cycle;
\gpfill{rgb color={0.994,0.400,0.000}} (13.744,8.092)--(13.744,8.384)--(14.212,8.384)--(14.212,8.092)--cycle;
\gpfill{rgb color={1.000,0.484,0.000}} (13.276,8.092)--(13.276,8.384)--(13.744,8.384)--(13.744,8.092)--cycle;
\gpfill{rgb color={1.000,0.574,0.000}} (12.808,8.092)--(12.808,8.384)--(13.276,8.384)--(13.276,8.092)--cycle;
\gpfill{rgb color={1.000,0.664,0.000}} (12.340,8.092)--(12.340,8.384)--(12.808,8.384)--(12.808,8.092)--cycle;
\gpfill{rgb color={1.000,0.754,0.000}} (11.872,8.092)--(11.872,8.384)--(12.340,8.384)--(12.340,8.092)--cycle;
\gpfill{rgb color={1.000,0.807,0.000}} (11.404,8.092)--(11.404,8.384)--(11.872,8.384)--(11.872,8.092)--cycle;
\gpfill{rgb color={1.000,0.822,0.000}} (10.936,8.092)--(10.936,8.384)--(11.404,8.384)--(11.404,8.092)--cycle;
\gpfill{rgb color={1.000,0.842,0.000}} (10.468,8.092)--(10.468,8.384)--(10.936,8.384)--(10.936,8.092)--cycle;
\gpfill{rgb color={1.000,0.846,0.000}} (10.000,8.092)--(10.000,8.384)--(10.468,8.384)--(10.468,8.092)--cycle;
\gpfill{rgb color={1.000,0.904,0.000}} (9.532,8.092)--(9.532,8.384)--(10.000,8.384)--(10.000,8.092)--cycle;
\gpfill{rgb color={0.912,0.947,0.089}} (9.064,8.092)--(9.064,8.384)--(9.532,8.384)--(9.532,8.092)--cycle;
\gpfill{rgb color={0.794,0.965,0.208}} (8.596,8.092)--(8.596,8.384)--(9.064,8.384)--(9.064,8.092)--cycle;
\gpfill{rgb color={0.667,0.984,0.336}} (8.128,8.092)--(8.128,8.384)--(8.596,8.384)--(8.596,8.092)--cycle;
\gpfill{rgb color={0.254,1.000,0.743}} (7.660,8.092)--(7.660,8.384)--(8.128,8.384)--(8.128,8.092)--cycle;
\gpfill{rgb color={0.031,0.795,0.965}} (7.192,8.092)--(7.192,8.384)--(7.660,8.384)--(7.660,8.092)--cycle;
\gpfill{rgb color={0.012,0.656,0.986}} (6.724,8.092)--(6.724,8.384)--(7.192,8.384)--(7.192,8.092)--cycle;
\gpfill{rgb color={0.000,0.505,1.000}} (6.256,8.092)--(6.256,8.384)--(6.724,8.384)--(6.724,8.092)--cycle;
\gpfill{rgb color={0.000,0.332,1.000}} (5.788,8.092)--(5.788,8.384)--(6.256,8.384)--(6.256,8.092)--cycle;
\gpfill{rgb color={0.000,0.151,1.000}} (5.320,8.092)--(5.320,8.384)--(5.788,8.384)--(5.788,8.092)--cycle;
\gpfill{rgb color={0.000,0.047,0.911}} (4.852,8.092)--(4.852,8.384)--(5.320,8.384)--(5.320,8.092)--cycle;
\gpfill{rgb color={0.944,0.073,0.000}} (16.553,8.384)--(16.553,8.676)--(17.021,8.676)--(17.021,8.384)--cycle;
\gpfill{rgb color={0.956,0.150,0.000}} (16.085,8.384)--(16.085,8.676)--(16.553,8.676)--(16.553,8.384)--cycle;
\gpfill{rgb color={0.968,0.227,0.000}} (15.617,8.384)--(15.617,8.676)--(16.085,8.676)--(16.085,8.384)--cycle;
\gpfill{rgb color={0.980,0.305,0.000}} (15.148,8.384)--(15.148,8.676)--(15.617,8.676)--(15.617,8.384)--cycle;
\gpfill{rgb color={0.992,0.383,0.000}} (14.680,8.384)--(14.680,8.676)--(15.148,8.676)--(15.148,8.384)--cycle;
\gpfill{rgb color={1.000,0.465,0.000}} (14.212,8.384)--(14.212,8.676)--(14.680,8.676)--(14.680,8.384)--cycle;
\gpfill{rgb color={1.000,0.553,0.000}} (13.744,8.384)--(13.744,8.676)--(14.212,8.676)--(14.212,8.384)--cycle;
\gpfill{rgb color={1.000,0.642,0.000}} (13.276,8.384)--(13.276,8.676)--(13.744,8.676)--(13.744,8.384)--cycle;
\gpfill{rgb color={1.000,0.732,0.000}} (12.808,8.384)--(12.808,8.676)--(13.276,8.676)--(13.276,8.384)--cycle;
\gpfill{rgb color={1.000,0.822,0.000}} (12.340,8.384)--(12.340,8.676)--(12.808,8.676)--(12.808,8.384)--cycle;
\gpfill{rgb color={1.000,0.913,0.000}} (11.872,8.384)--(11.872,8.676)--(12.340,8.676)--(12.340,8.384)--cycle;
\gpfill{rgb color={0.971,0.938,0.029}} (11.404,8.384)--(11.404,8.676)--(11.872,8.676)--(11.872,8.384)--cycle;
\gpfill{rgb color={0.956,0.940,0.044}} (10.936,8.384)--(10.936,8.676)--(11.404,8.676)--(11.404,8.384)--cycle;
\gpfill{rgb color={0.933,0.944,0.068}} (10.468,8.384)--(10.468,8.676)--(10.936,8.676)--(10.936,8.384)--cycle;
\gpfill{rgb color={0.905,0.948,0.096}} (10.000,8.384)--(10.000,8.676)--(10.468,8.676)--(10.468,8.384)--cycle;
\gpfill{rgb color={0.830,0.959,0.171}} (9.532,8.384)--(9.532,8.676)--(10.000,8.676)--(10.000,8.384)--cycle;
\gpfill{rgb color={0.711,0.978,0.292}} (9.064,8.384)--(9.064,8.676)--(9.532,8.676)--(9.532,8.384)--cycle;
\gpfill{rgb color={0.588,0.996,0.416}} (8.596,8.384)--(8.596,8.676)--(9.064,8.676)--(9.064,8.384)--cycle;
\gpfill{rgb color={0.442,1.000,0.559}} (8.128,8.384)--(8.128,8.676)--(8.596,8.676)--(8.596,8.384)--cycle;
\gpfill{rgb color={0.053,0.959,0.940}} (7.660,8.384)--(7.660,8.676)--(8.128,8.676)--(8.128,8.384)--cycle;
\gpfill{rgb color={0.003,0.586,0.997}} (7.192,8.384)--(7.192,8.676)--(7.660,8.676)--(7.660,8.384)--cycle;
\gpfill{rgb color={0.000,0.428,1.000}} (6.724,8.384)--(6.724,8.676)--(7.192,8.676)--(7.192,8.384)--cycle;
\gpfill{rgb color={0.000,0.262,1.000}} (6.256,8.384)--(6.256,8.676)--(6.724,8.676)--(6.724,8.384)--cycle;
\gpfill{rgb color={0.000,0.089,1.000}} (5.788,8.384)--(5.788,8.676)--(6.256,8.676)--(6.256,8.384)--cycle;
\gpfill{rgb color={0.000,0.041,0.870}} (5.320,8.384)--(5.320,8.676)--(5.788,8.676)--(5.788,8.384)--cycle;
\gpfill{rgb color={0.966,0.213,0.000}} (16.553,8.676)--(16.553,8.968)--(17.021,8.968)--(17.021,8.676)--cycle;
\gpfill{rgb color={0.977,0.290,0.000}} (16.085,8.676)--(16.085,8.968)--(16.553,8.968)--(16.553,8.676)--cycle;
\gpfill{rgb color={0.989,0.368,0.000}} (15.617,8.676)--(15.617,8.968)--(16.085,8.968)--(16.085,8.676)--cycle;
\gpfill{rgb color={1.000,0.447,0.000}} (15.148,8.676)--(15.148,8.968)--(15.617,8.968)--(15.617,8.676)--cycle;
\gpfill{rgb color={1.000,0.534,0.000}} (14.680,8.676)--(14.680,8.968)--(15.148,8.968)--(15.148,8.676)--cycle;
\gpfill{rgb color={1.000,0.623,0.000}} (14.212,8.676)--(14.212,8.968)--(14.680,8.968)--(14.680,8.676)--cycle;
\gpfill{rgb color={1.000,0.712,0.000}} (13.744,8.676)--(13.744,8.968)--(14.212,8.968)--(14.212,8.676)--cycle;
\gpfill{rgb color={1.000,0.801,0.000}} (13.276,8.676)--(13.276,8.968)--(13.744,8.968)--(13.744,8.676)--cycle;
\gpfill{rgb color={1.000,0.891,0.000}} (12.808,8.676)--(12.808,8.968)--(13.276,8.968)--(13.276,8.676)--cycle;
\gpfill{rgb color={0.958,0.940,0.042}} (12.340,8.676)--(12.340,8.968)--(12.808,8.968)--(12.808,8.676)--cycle;
\gpfill{rgb color={0.878,0.952,0.123}} (11.872,8.676)--(11.872,8.968)--(12.340,8.968)--(12.340,8.676)--cycle;
\gpfill{rgb color={0.830,0.959,0.172}} (11.404,8.676)--(11.404,8.968)--(11.872,8.968)--(11.872,8.676)--cycle;
\gpfill{rgb color={0.811,0.962,0.191}} (10.936,8.676)--(10.936,8.968)--(11.404,8.968)--(11.404,8.676)--cycle;
\gpfill{rgb color={0.780,0.967,0.222}} (10.468,8.676)--(10.468,8.968)--(10.936,8.968)--(10.936,8.676)--cycle;
\gpfill{rgb color={0.725,0.975,0.277}} (10.000,8.676)--(10.000,8.968)--(10.468,8.968)--(10.468,8.676)--cycle;
\gpfill{rgb color={0.629,0.990,0.374}} (9.532,8.676)--(9.532,8.968)--(10.000,8.968)--(10.000,8.676)--cycle;
\gpfill{rgb color={0.497,1.000,0.505}} (9.064,8.676)--(9.064,8.968)--(9.532,8.968)--(9.532,8.676)--cycle;
\gpfill{rgb color={0.351,1.000,0.648}} (8.596,8.676)--(8.596,8.968)--(9.064,8.968)--(9.064,8.676)--cycle;
\gpfill{rgb color={0.200,1.000,0.796}} (8.128,8.676)--(8.128,8.968)--(8.596,8.968)--(8.596,8.676)--cycle;
\gpfill{rgb color={0.025,0.750,0.972}} (7.660,8.676)--(7.660,8.968)--(8.128,8.968)--(8.128,8.676)--cycle;
\gpfill{rgb color={0.000,0.346,1.000}} (7.192,8.676)--(7.192,8.968)--(7.660,8.968)--(7.660,8.676)--cycle;
\gpfill{rgb color={0.000,0.185,1.000}} (6.724,8.676)--(6.724,8.968)--(7.192,8.968)--(7.192,8.676)--cycle;
\gpfill{rgb color={0.000,0.054,0.966}} (6.256,8.676)--(6.256,8.968)--(6.724,8.968)--(6.724,8.676)--cycle;
\gpfill{rgb color={0.987,0.354,0.000}} (16.553,8.968)--(16.553,9.260)--(17.021,9.260)--(17.021,8.968)--cycle;
\gpfill{rgb color={0.999,0.431,0.000}} (16.085,8.968)--(16.085,9.260)--(16.553,9.260)--(16.553,8.968)--cycle;
\gpfill{rgb color={1.000,0.517,0.000}} (15.617,8.968)--(15.617,9.260)--(16.085,9.260)--(16.085,8.968)--cycle;
\gpfill{rgb color={1.000,0.605,0.000}} (15.148,8.968)--(15.148,9.260)--(15.617,9.260)--(15.617,8.968)--cycle;
\gpfill{rgb color={1.000,0.693,0.000}} (14.680,8.968)--(14.680,9.260)--(15.148,9.260)--(15.148,8.968)--cycle;
\gpfill{rgb color={1.000,0.781,0.000}} (14.212,8.968)--(14.212,9.260)--(14.680,9.260)--(14.680,8.968)--cycle;
\gpfill{rgb color={1.000,0.870,0.000}} (13.744,8.968)--(13.744,9.260)--(14.212,9.260)--(14.212,8.968)--cycle;
\gpfill{rgb color={0.977,0.937,0.023}} (13.276,8.968)--(13.276,9.260)--(13.744,9.260)--(13.744,8.968)--cycle;
\gpfill{rgb color={0.898,0.949,0.103}} (12.808,8.968)--(12.808,9.260)--(13.276,9.260)--(13.276,8.968)--cycle;
\gpfill{rgb color={0.818,0.961,0.184}} (12.340,8.968)--(12.340,9.260)--(12.808,9.260)--(12.808,8.968)--cycle;
\gpfill{rgb color={0.737,0.974,0.266}} (11.872,8.968)--(11.872,9.260)--(12.340,9.260)--(12.340,8.968)--cycle;
\gpfill{rgb color={0.687,0.981,0.316}} (11.404,8.968)--(11.404,9.260)--(11.872,9.260)--(11.872,8.968)--cycle;
\gpfill{rgb color={0.661,0.985,0.342}} (10.936,8.968)--(10.936,9.260)--(11.404,9.260)--(11.404,8.968)--cycle;
\gpfill{rgb color={0.618,0.992,0.386}} (10.468,8.968)--(10.468,9.260)--(10.936,9.260)--(10.936,8.968)--cycle;
\gpfill{rgb color={0.534,1.000,0.469}} (10.000,8.968)--(10.000,9.260)--(10.468,9.260)--(10.468,8.968)--cycle;
\gpfill{rgb color={0.402,1.000,0.598}} (9.532,8.968)--(9.532,9.260)--(10.000,9.260)--(10.000,8.968)--cycle;
\gpfill{rgb color={0.257,1.000,0.740}} (9.064,8.968)--(9.064,9.260)--(9.532,9.260)--(9.532,8.968)--cycle;
\gpfill{rgb color={0.109,1.000,0.884}} (8.596,8.968)--(8.596,9.260)--(9.064,9.260)--(9.064,8.968)--cycle;
\gpfill{rgb color={0.047,0.913,0.947}} (8.128,8.968)--(8.128,9.260)--(8.596,9.260)--(8.596,8.968)--cycle;
\gpfill{rgb color={0.000,0.538,1.000}} (7.660,8.968)--(7.660,9.260)--(8.128,9.260)--(8.128,8.968)--cycle;
\gpfill{rgb color={0.000,0.103,1.000}} (7.192,8.968)--(7.192,9.260)--(7.660,9.260)--(7.660,8.968)--cycle;
\gpfill{rgb color={1.000,0.501,0.000}} (16.553,9.260)--(16.553,9.553)--(17.021,9.553)--(17.021,9.260)--cycle;
\gpfill{rgb color={1.000,0.588,0.000}} (16.085,9.260)--(16.085,9.553)--(16.553,9.553)--(16.553,9.260)--cycle;
\gpfill{rgb color={1.000,0.675,0.000}} (15.617,9.260)--(15.617,9.553)--(16.085,9.553)--(16.085,9.260)--cycle;
\gpfill{rgb color={1.000,0.763,0.000}} (15.148,9.260)--(15.148,9.553)--(15.617,9.553)--(15.617,9.260)--cycle;
\gpfill{rgb color={1.000,0.851,0.000}} (14.680,9.260)--(14.680,9.553)--(15.148,9.553)--(15.148,9.260)--cycle;
\gpfill{rgb color={0.994,0.934,0.006}} (14.212,9.260)--(14.212,9.553)--(14.680,9.553)--(14.680,9.260)--cycle;
\gpfill{rgb color={0.916,0.946,0.085}} (13.744,9.260)--(13.744,9.553)--(14.212,9.553)--(14.212,9.260)--cycle;
\gpfill{rgb color={0.837,0.958,0.165}} (13.276,9.260)--(13.276,9.553)--(13.744,9.553)--(13.744,9.260)--cycle;
\gpfill{rgb color={0.757,0.971,0.245}} (12.808,9.260)--(12.808,9.553)--(13.276,9.553)--(13.276,9.260)--cycle;
\gpfill{rgb color={0.676,0.983,0.327}} (12.340,9.260)--(12.340,9.553)--(12.808,9.553)--(12.808,9.260)--cycle;
\gpfill{rgb color={0.594,0.996,0.410}} (11.872,9.260)--(11.872,9.553)--(12.340,9.553)--(12.340,9.260)--cycle;
\gpfill{rgb color={0.536,1.000,0.467}} (11.404,9.260)--(11.404,9.553)--(11.872,9.553)--(11.872,9.260)--cycle;
\gpfill{rgb color={0.495,1.000,0.507}} (10.936,9.260)--(10.936,9.553)--(11.404,9.553)--(11.404,9.260)--cycle;
\gpfill{rgb color={0.426,1.000,0.574}} (10.468,9.260)--(10.468,9.553)--(10.936,9.553)--(10.936,9.260)--cycle;
\gpfill{rgb color={0.309,1.000,0.689}} (10.000,9.260)--(10.000,9.553)--(10.468,9.553)--(10.468,9.260)--cycle;
\gpfill{rgb color={0.161,1.000,0.833}} (9.532,9.260)--(9.532,9.553)--(10.000,9.553)--(10.000,9.260)--cycle;
\gpfill{rgb color={0.054,0.962,0.939}} (9.064,9.260)--(9.064,9.553)--(9.532,9.553)--(9.532,9.260)--cycle;
\gpfill{rgb color={0.036,0.835,0.959}} (8.596,9.260)--(8.596,9.553)--(9.064,9.553)--(9.064,9.260)--cycle;
\gpfill{rgb color={0.019,0.704,0.979}} (8.128,9.260)--(8.128,9.553)--(8.596,9.553)--(8.596,9.260)--cycle;
\gpfill{rgb color={1.000,0.659,0.000}} (16.553,9.553)--(16.553,9.845)--(17.021,9.845)--(17.021,9.553)--cycle;
\gpfill{rgb color={1.000,0.746,0.000}} (16.085,9.553)--(16.085,9.845)--(16.553,9.845)--(16.553,9.553)--cycle;
\gpfill{rgb color={1.000,0.834,0.000}} (15.617,9.553)--(15.617,9.845)--(16.085,9.845)--(16.085,9.553)--cycle;
\gpfill{rgb color={1.000,0.922,0.000}} (15.148,9.553)--(15.148,9.845)--(15.617,9.845)--(15.617,9.553)--cycle;
\gpfill{rgb color={0.932,0.944,0.068}} (14.680,9.553)--(14.680,9.845)--(15.148,9.845)--(15.148,9.553)--cycle;
\gpfill{rgb color={0.854,0.956,0.147}} (14.212,9.553)--(14.212,9.845)--(14.680,9.845)--(14.680,9.553)--cycle;
\gpfill{rgb color={0.775,0.968,0.227}} (13.744,9.553)--(13.744,9.845)--(14.212,9.845)--(14.212,9.553)--cycle;
\gpfill{rgb color={0.695,0.980,0.308}} (13.276,9.553)--(13.276,9.845)--(13.744,9.845)--(13.744,9.553)--cycle;
\gpfill{rgb color={0.614,0.992,0.389}} (12.808,9.553)--(12.808,9.845)--(13.276,9.845)--(13.276,9.553)--cycle;
\gpfill{rgb color={0.527,1.000,0.476}} (12.340,9.553)--(12.340,9.845)--(12.808,9.845)--(12.808,9.553)--cycle;
\gpfill{rgb color={0.430,1.000,0.571}} (11.872,9.553)--(11.872,9.845)--(12.340,9.845)--(12.340,9.553)--cycle;
\gpfill{rgb color={0.359,1.000,0.640}} (11.404,9.553)--(11.404,9.845)--(11.872,9.845)--(11.872,9.553)--cycle;
\gpfill{rgb color={0.302,1.000,0.695}} (10.936,9.553)--(10.936,9.845)--(11.404,9.845)--(11.404,9.553)--cycle;
\gpfill{rgb color={0.214,1.000,0.782}} (10.468,9.553)--(10.468,9.845)--(10.936,9.845)--(10.936,9.553)--cycle;
\gpfill{rgb color={0.077,1.000,0.916}} (10.000,9.553)--(10.000,9.845)--(10.468,9.845)--(10.468,9.553)--cycle;
\gpfill{rgb color={0.043,0.880,0.952}} (9.532,9.553)--(9.532,9.845)--(10.000,9.845)--(10.000,9.553)--cycle;
\gpfill{rgb color={0.026,0.754,0.971}} (9.064,9.553)--(9.064,9.845)--(9.532,9.845)--(9.532,9.553)--cycle;
\gpfill{rgb color={1.000,0.818,0.000}} (16.553,9.845)--(16.553,10.137)--(17.021,10.137)--(17.021,9.845)--cycle;
\gpfill{rgb color={1.000,0.905,0.000}} (16.085,9.845)--(16.085,10.137)--(16.553,10.137)--(16.553,9.845)--cycle;
\gpfill{rgb color={0.948,0.941,0.053}} (15.617,9.845)--(15.617,10.137)--(16.085,10.137)--(16.085,9.845)--cycle;
\gpfill{rgb color={0.870,0.953,0.131}} (15.148,9.845)--(15.148,10.137)--(15.617,10.137)--(15.617,9.845)--cycle;
\gpfill{rgb color={0.792,0.965,0.210}} (14.680,9.845)--(14.680,10.137)--(15.148,10.137)--(15.148,9.845)--cycle;
\gpfill{rgb color={0.713,0.977,0.290}} (14.212,9.845)--(14.212,10.137)--(14.680,10.137)--(14.680,9.845)--cycle;
\gpfill{rgb color={0.633,0.990,0.370}} (13.744,9.845)--(13.744,10.137)--(14.212,10.137)--(14.212,9.845)--cycle;
\gpfill{rgb color={0.550,1.000,0.454}} (13.276,9.845)--(13.276,10.137)--(13.744,10.137)--(13.744,9.845)--cycle;
\gpfill{rgb color={0.454,1.000,0.547}} (12.808,9.845)--(12.808,10.137)--(13.276,10.137)--(13.276,9.845)--cycle;
\gpfill{rgb color={0.356,1.000,0.644}} (12.340,9.845)--(12.340,10.137)--(12.808,10.137)--(12.808,9.845)--cycle;
\gpfill{rgb color={0.254,1.000,0.742}} (11.872,9.845)--(11.872,10.137)--(12.340,10.137)--(12.340,9.845)--cycle;
\gpfill{rgb color={0.173,1.000,0.822}} (11.404,9.845)--(11.404,10.137)--(11.872,10.137)--(11.872,9.845)--cycle;
\gpfill{rgb color={0.097,1.000,0.896}} (10.936,9.845)--(10.936,10.137)--(11.404,10.137)--(11.404,9.845)--cycle;
\gpfill{rgb color={0.051,0.941,0.942}} (10.468,9.845)--(10.468,10.137)--(10.936,10.137)--(10.936,9.845)--cycle;
\gpfill{rgb color={0.033,0.812,0.962}} (10.000,9.845)--(10.000,10.137)--(10.468,10.137)--(10.468,9.845)--cycle;
\gpfill{rgb color={0.962,0.939,0.038}} (16.553,10.137)--(16.553,10.429)--(17.021,10.429)--(17.021,10.137)--cycle;
\gpfill{rgb color={0.885,0.951,0.116}} (16.085,10.137)--(16.085,10.429)--(16.553,10.429)--(16.553,10.137)--cycle;
\gpfill{rgb color={0.807,0.963,0.195}} (15.617,10.137)--(15.617,10.429)--(16.085,10.429)--(16.085,10.137)--cycle;
\gpfill{rgb color={0.729,0.975,0.274}} (15.148,10.137)--(15.148,10.429)--(15.617,10.429)--(15.617,10.137)--cycle;
\gpfill{rgb color={0.650,0.987,0.353}} (14.680,10.137)--(14.680,10.429)--(15.148,10.429)--(15.148,10.137)--cycle;
\gpfill{rgb color={0.570,0.999,0.434}} (14.212,10.137)--(14.212,10.429)--(14.680,10.429)--(14.680,10.137)--cycle;
\gpfill{rgb color={0.476,1.000,0.526}} (13.744,10.137)--(13.744,10.429)--(14.212,10.429)--(14.212,10.137)--cycle;
\gpfill{rgb color={0.379,1.000,0.621}} (13.276,10.137)--(13.276,10.429)--(13.744,10.429)--(13.744,10.137)--cycle;
\gpfill{rgb color={0.280,1.000,0.718}} (12.808,10.137)--(12.808,10.429)--(13.276,10.429)--(13.276,10.137)--cycle;
\gpfill{rgb color={0.177,1.000,0.818}} (12.340,10.137)--(12.340,10.429)--(12.808,10.429)--(12.808,10.137)--cycle;
\gpfill{rgb color={0.070,1.000,0.923}} (11.872,10.137)--(11.872,10.429)--(12.340,10.429)--(12.340,10.137)--cycle;
\gpfill{rgb color={0.049,0.928,0.944}} (11.404,10.137)--(11.404,10.429)--(11.872,10.429)--(11.872,10.137)--cycle;
\gpfill{rgb color={0.038,0.846,0.957}} (10.936,10.137)--(10.936,10.429)--(11.404,10.429)--(11.404,10.137)--cycle;
\gpfill{rgb color={0.821,0.961,0.180}} (16.553,10.429)--(16.553,10.721)--(17.021,10.721)--(17.021,10.429)--cycle;
\gpfill{rgb color={0.744,0.973,0.259}} (16.085,10.429)--(16.085,10.721)--(16.553,10.721)--(16.553,10.429)--cycle;
\gpfill{rgb color={0.665,0.985,0.338}} (15.617,10.429)--(15.617,10.721)--(16.085,10.721)--(16.085,10.429)--cycle;
\gpfill{rgb color={0.586,0.997,0.418}} (15.148,10.429)--(15.148,10.721)--(15.617,10.721)--(15.617,10.429)--cycle;
\gpfill{rgb color={0.496,1.000,0.506}} (14.680,10.429)--(14.680,10.721)--(15.148,10.721)--(15.148,10.429)--cycle;
\gpfill{rgb color={0.401,1.000,0.600}} (14.212,10.429)--(14.212,10.721)--(14.680,10.721)--(14.680,10.429)--cycle;
\gpfill{rgb color={0.303,1.000,0.695}} (13.744,10.429)--(13.744,10.721)--(14.212,10.721)--(14.212,10.429)--cycle;
\gpfill{rgb color={0.202,1.000,0.794}} (13.276,10.429)--(13.276,10.721)--(13.744,10.721)--(13.744,10.429)--cycle;
\gpfill{rgb color={0.097,1.000,0.896}} (12.808,10.429)--(12.808,10.721)--(13.276,10.721)--(13.276,10.429)--cycle;
\gpfill{rgb color={0.051,0.939,0.943}} (12.340,10.429)--(12.340,10.721)--(12.808,10.721)--(12.808,10.429)--cycle;
\gpfill{rgb color={0.037,0.840,0.958}} (11.872,10.429)--(11.872,10.721)--(12.340,10.721)--(12.340,10.429)--cycle;
\gpfill{rgb color={0.680,0.982,0.323}} (16.553,10.721)--(16.553,11.013)--(17.021,11.013)--(17.021,10.721)--cycle;
\gpfill{rgb color={0.601,0.994,0.402}} (16.085,10.721)--(16.085,11.013)--(16.553,11.013)--(16.553,10.721)--cycle;
\gpfill{rgb color={0.515,1.000,0.488}} (15.617,10.721)--(15.617,11.013)--(16.085,11.013)--(16.085,10.721)--cycle;
\gpfill{rgb color={0.420,1.000,0.580}} (15.148,10.721)--(15.148,11.013)--(15.617,11.013)--(15.617,10.721)--cycle;
\gpfill{rgb color={0.323,1.000,0.675}} (14.680,10.721)--(14.680,11.013)--(15.148,11.013)--(15.148,10.721)--cycle;
\gpfill{rgb color={0.224,1.000,0.772}} (14.212,10.721)--(14.212,11.013)--(14.680,11.013)--(14.680,10.721)--cycle;
\gpfill{rgb color={0.121,1.000,0.873}} (13.744,10.721)--(13.744,11.013)--(14.212,11.013)--(14.212,10.721)--cycle;
\gpfill{rgb color={0.054,0.961,0.939}} (13.276,10.721)--(13.276,11.013)--(13.744,11.013)--(13.744,10.721)--cycle;
\gpfill{rgb color={0.041,0.865,0.954}} (12.808,10.721)--(12.808,11.013)--(13.276,11.013)--(13.276,10.721)--cycle;
\gpfill{rgb color={0.532,1.000,0.471}} (16.553,11.013)--(16.553,11.306)--(17.021,11.306)--(17.021,11.013)--cycle;
\gpfill{rgb color={0.438,1.000,0.563}} (16.085,11.013)--(16.085,11.306)--(16.553,11.306)--(16.553,11.013)--cycle;
\gpfill{rgb color={0.343,1.000,0.656}} (15.617,11.013)--(15.617,11.306)--(16.085,11.306)--(16.085,11.013)--cycle;
\gpfill{rgb color={0.245,1.000,0.752}} (15.148,11.013)--(15.148,11.306)--(15.617,11.306)--(15.617,11.013)--cycle;
\gpfill{rgb color={0.143,1.000,0.851}} (14.680,11.013)--(14.680,11.306)--(15.148,11.306)--(15.148,11.013)--cycle;
\gpfill{rgb color={0.056,0.982,0.936}} (14.212,11.013)--(14.212,11.306)--(14.680,11.306)--(14.680,11.013)--cycle;
\gpfill{rgb color={0.044,0.887,0.951}} (13.744,11.013)--(13.744,11.306)--(14.212,11.306)--(14.212,11.013)--cycle;
\gpfill{rgb color={0.360,1.000,0.639}} (16.553,11.306)--(16.553,11.598)--(17.021,11.598)--(17.021,11.306)--cycle;
\gpfill{rgb color={0.263,1.000,0.733}} (16.085,11.306)--(16.085,11.598)--(16.553,11.598)--(16.553,11.306)--cycle;
\gpfill{rgb color={0.163,1.000,0.831}} (15.617,11.306)--(15.617,11.598)--(16.085,11.598)--(16.085,11.306)--cycle;
\gpfill{rgb color={0.060,1.000,0.933}} (15.148,11.306)--(15.148,11.598)--(15.617,11.598)--(15.617,11.306)--cycle;
\gpfill{rgb color={0.046,0.908,0.947}} (14.680,11.306)--(14.680,11.598)--(15.148,11.598)--(15.148,11.306)--cycle;
\gpfill{rgb color={0.182,1.000,0.813}} (16.553,11.598)--(16.553,11.890)--(17.021,11.890)--(17.021,11.598)--cycle;
\gpfill{rgb color={0.080,1.000,0.913}} (16.085,11.598)--(16.085,11.890)--(16.553,11.890)--(16.553,11.598)--cycle;
\gpfill{rgb color={0.049,0.926,0.945}} (15.617,11.598)--(15.617,11.890)--(16.085,11.890)--(16.085,11.598)--cycle;
\gpfill{rgb color={0.051,0.943,0.942}} (16.553,11.890)--(16.553,12.182)--(17.021,12.182)--(17.021,11.890)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node center] at (5.125,3.297) {1.0};
\node[gp node center] at (5.593,3.297) {1.0};
\node[gp node center] at (6.062,3.297) {1.0};
\node[gp node center] at (6.530,3.297) {1.0};
\node[gp node center] at (6.998,3.297) {1.0};
\node[gp node center] at (7.466,3.297) {1.0};
\node[gp node center] at (7.934,3.297) {1.0};
\node[gp node center] at (8.402,3.297) {1.0};
\node[gp node center] at (8.870,3.297) {1.0};
\node[gp node center] at (9.338,3.297) {1.0};
\node[gp node center] at (9.806,3.297) {1.0};
\node[gp node center] at (10.273,3.297) {1.0};
\node[gp node center] at (10.741,3.297) {1.0};
\node[gp node center] at (11.209,3.297) {1.0};
\node[gp node center] at (11.678,3.297) {1.0};
\node[gp node center] at (12.146,3.297) {1.0};
\node[gp node center] at (12.614,3.297) {1.0};
\node[gp node center] at (13.082,3.297) {1.0};
\node[gp node center] at (13.550,3.297) {1.0};
\node[gp node center] at (14.018,3.297) {1.0};
\node[gp node center] at (14.486,3.297) {1.0};
\node[gp node center] at (14.954,3.297) {1.0};
\node[gp node center] at (15.422,3.297) {1.0};
\node[gp node center] at (15.890,3.297) {1.0};
\node[gp node center] at (16.358,3.297) {1.0};
\node[gp node center] at (16.827,3.297) {1.0};
\node[gp node center] at (5.125,3.589) {0.8};
\node[gp node center] at (5.593,3.589) {0.9};
\node[gp node center] at (6.062,3.589) {1.0};
\node[gp node center] at (6.530,3.589) {1.0};
\node[gp node center] at (6.998,3.589) {1.0};
\node[gp node center] at (7.466,3.589) {1.0};
\node[gp node center] at (7.934,3.589) {1.0};
\node[gp node center] at (8.402,3.589) {1.0};
\node[gp node center] at (8.870,3.589) {1.0};
\node[gp node center] at (9.338,3.589) {1.0};
\node[gp node center] at (9.806,3.589) {1.0};
\node[gp node center] at (10.273,3.589) {1.0};
\node[gp node center] at (10.741,3.589) {1.0};
\node[gp node center] at (11.209,3.589) {1.0};
\node[gp node center] at (11.678,3.589) {1.0};
\node[gp node center] at (12.146,3.589) {1.0};
\node[gp node center] at (12.614,3.589) {1.0};
\node[gp node center] at (13.082,3.589) {1.0};
\node[gp node center] at (13.550,3.589) {1.0};
\node[gp node center] at (14.018,3.589) {1.0};
\node[gp node center] at (14.486,3.589) {1.0};
\node[gp node center] at (14.954,3.589) {1.0};
\node[gp node center] at (15.422,3.589) {1.0};
\node[gp node center] at (15.890,3.589) {1.0};
\node[gp node center] at (16.358,3.589) {1.0};
\node[gp node center] at (16.827,3.589) {1.0};
\node[gp node center] at (5.125,3.881) {0.5};
\node[gp node center] at (5.593,3.881) {0.8};
\node[gp node center] at (6.062,3.881) {0.9};
\node[gp node center] at (6.530,3.881) {1.0};
\node[gp node center] at (6.998,3.881) {1.0};
\node[gp node center] at (7.466,3.881) {1.0};
\node[gp node center] at (7.934,3.881) {1.0};
\node[gp node center] at (8.402,3.881) {1.0};
\node[gp node center] at (8.870,3.881) {1.0};
\node[gp node center] at (9.338,3.881) {1.0};
\node[gp node center] at (9.806,3.881) {1.0};
\node[gp node center] at (10.273,3.881) {1.0};
\node[gp node center] at (10.741,3.881) {1.0};
\node[gp node center] at (11.209,3.881) {1.0};
\node[gp node center] at (11.678,3.881) {1.0};
\node[gp node center] at (12.146,3.881) {1.0};
\node[gp node center] at (12.614,3.881) {1.0};
\node[gp node center] at (13.082,3.881) {1.0};
\node[gp node center] at (13.550,3.881) {1.0};
\node[gp node center] at (14.018,3.881) {1.0};
\node[gp node center] at (14.486,3.881) {1.0};
\node[gp node center] at (14.954,3.881) {1.0};
\node[gp node center] at (15.422,3.881) {1.0};
\node[gp node center] at (15.890,3.881) {1.0};
\node[gp node center] at (16.358,3.881) {1.0};
\node[gp node center] at (16.827,3.881) {1.0};
\node[gp node center] at (5.125,4.173) {0.2};
\node[gp node center] at (5.593,4.173) {0.4};
\node[gp node center] at (6.062,4.173) {0.7};
\node[gp node center] at (6.530,4.173) {0.9};
\node[gp node center] at (6.998,4.173) {1.0};
\node[gp node center] at (7.466,4.173) {1.0};
\node[gp node center] at (7.934,4.173) {1.0};
\node[gp node center] at (8.402,4.173) {1.0};
\node[gp node center] at (8.870,4.173) {1.0};
\node[gp node center] at (9.338,4.173) {1.0};
\node[gp node center] at (9.806,4.173) {1.0};
\node[gp node center] at (10.273,4.173) {1.0};
\node[gp node center] at (10.741,4.173) {1.0};
\node[gp node center] at (11.209,4.173) {1.0};
\node[gp node center] at (11.678,4.173) {1.0};
\node[gp node center] at (12.146,4.173) {1.0};
\node[gp node center] at (12.614,4.173) {1.0};
\node[gp node center] at (13.082,4.173) {1.0};
\node[gp node center] at (13.550,4.173) {1.0};
\node[gp node center] at (14.018,4.173) {1.0};
\node[gp node center] at (14.486,4.173) {1.0};
\node[gp node center] at (14.954,4.173) {1.0};
\node[gp node center] at (15.422,4.173) {1.0};
\node[gp node center] at (15.890,4.173) {1.0};
\node[gp node center] at (16.358,4.173) {1.0};
\node[gp node center] at (16.827,4.173) {1.0};
\node[gp node center] at (5.125,4.466) {0.0};
\node[gp node center] at (5.593,4.466) {0.1};
\node[gp node center] at (6.062,4.466) {0.3};
\node[gp node center] at (6.530,4.466) {0.6};
\node[gp node center] at (6.998,4.466) {0.8};
\node[gp node center] at (7.466,4.466) {0.9};
\node[gp node center] at (7.934,4.466) {1.0};
\node[gp node center] at (8.402,4.466) {1.0};
\node[gp node center] at (8.870,4.466) {1.0};
\node[gp node center] at (9.338,4.466) {1.0};
\node[gp node center] at (9.806,4.466) {1.0};
\node[gp node center] at (10.273,4.466) {1.0};
\node[gp node center] at (10.741,4.466) {1.0};
\node[gp node center] at (11.209,4.466) {1.0};
\node[gp node center] at (11.678,4.466) {1.0};
\node[gp node center] at (12.146,4.466) {1.0};
\node[gp node center] at (12.614,4.466) {1.0};
\node[gp node center] at (13.082,4.466) {1.0};
\node[gp node center] at (13.550,4.466) {1.0};
\node[gp node center] at (14.018,4.466) {1.0};
\node[gp node center] at (14.486,4.466) {1.0};
\node[gp node center] at (14.954,4.466) {1.0};
\node[gp node center] at (15.422,4.466) {1.0};
\node[gp node center] at (15.890,4.466) {1.0};
\node[gp node center] at (16.358,4.466) {1.0};
\node[gp node center] at (16.827,4.466) {1.0};
\node[gp node center] at (5.125,4.758) {0.0};
\node[gp node center] at (5.593,4.758) {0.0};
\node[gp node center] at (6.062,4.758) {0.1};
\node[gp node center] at (6.530,4.758) {0.2};
\node[gp node center] at (6.998,4.758) {0.5};
\node[gp node center] at (7.466,4.758) {0.7};
\node[gp node center] at (7.934,4.758) {0.9};
\node[gp node center] at (8.402,4.758) {1.0};
\node[gp node center] at (8.870,4.758) {1.0};
\node[gp node center] at (9.338,4.758) {1.0};
\node[gp node center] at (9.806,4.758) {1.0};
\node[gp node center] at (10.273,4.758) {1.0};
\node[gp node center] at (10.741,4.758) {1.0};
\node[gp node center] at (11.209,4.758) {1.0};
\node[gp node center] at (11.678,4.758) {1.0};
\node[gp node center] at (12.146,4.758) {1.0};
\node[gp node center] at (12.614,4.758) {1.0};
\node[gp node center] at (13.082,4.758) {1.0};
\node[gp node center] at (13.550,4.758) {1.0};
\node[gp node center] at (14.018,4.758) {1.0};
\node[gp node center] at (14.486,4.758) {1.0};
\node[gp node center] at (14.954,4.758) {1.0};
\node[gp node center] at (15.422,4.758) {1.0};
\node[gp node center] at (15.890,4.758) {1.0};
\node[gp node center] at (16.358,4.758) {1.0};
\node[gp node center] at (16.827,4.758) {1.0};
\node[gp node center] at (5.125,5.050) {0.0};
\node[gp node center] at (5.593,5.050) {0.0};
\node[gp node center] at (6.062,5.050) {0.0};
\node[gp node center] at (6.530,5.050) {0.0};
\node[gp node center] at (6.998,5.050) {0.1};
\node[gp node center] at (7.466,5.050) {0.3};
\node[gp node center] at (7.934,5.050) {0.7};
\node[gp node center] at (8.402,5.050) {0.9};
\node[gp node center] at (8.870,5.050) {1.0};
\node[gp node center] at (9.338,5.050) {1.0};
\node[gp node center] at (9.806,5.050) {1.0};
\node[gp node center] at (10.273,5.050) {1.0};
\node[gp node center] at (10.741,5.050) {0.9};
\node[gp node center] at (11.209,5.050) {1.0};
\node[gp node center] at (11.678,5.050) {1.0};
\node[gp node center] at (12.146,5.050) {1.0};
\node[gp node center] at (12.614,5.050) {1.0};
\node[gp node center] at (13.082,5.050) {1.0};
\node[gp node center] at (13.550,5.050) {1.0};
\node[gp node center] at (14.018,5.050) {1.0};
\node[gp node center] at (14.486,5.050) {1.0};
\node[gp node center] at (14.954,5.050) {1.0};
\node[gp node center] at (15.422,5.050) {1.0};
\node[gp node center] at (15.890,5.050) {1.0};
\node[gp node center] at (16.358,5.050) {1.0};
\node[gp node center] at (16.827,5.050) {1.0};
\node[gp node center] at (5.125,5.342) {0.0};
\node[gp node center] at (5.593,5.342) {0.0};
\node[gp node center] at (6.062,5.342) {0.0};
\node[gp node center] at (6.530,5.342) {0.0};
\node[gp node center] at (6.998,5.342) {0.0};
\node[gp node center] at (7.466,5.342) {0.1};
\node[gp node center] at (7.934,5.342) {0.5};
\node[gp node center] at (8.402,5.342) {0.8};
\node[gp node center] at (8.870,5.342) {0.8};
\node[gp node center] at (9.338,5.342) {0.9};
\node[gp node center] at (9.806,5.342) {0.9};
\node[gp node center] at (10.273,5.342) {0.9};
\node[gp node center] at (10.741,5.342) {0.8};
\node[gp node center] at (11.209,5.342) {0.8};
\node[gp node center] at (11.678,5.342) {0.9};
\node[gp node center] at (12.146,5.342) {0.9};
\node[gp node center] at (12.614,5.342) {1.0};
\node[gp node center] at (13.082,5.342) {1.0};
\node[gp node center] at (13.550,5.342) {1.0};
\node[gp node center] at (14.018,5.342) {1.0};
\node[gp node center] at (14.486,5.342) {1.0};
\node[gp node center] at (14.954,5.342) {1.0};
\node[gp node center] at (15.422,5.342) {1.0};
\node[gp node center] at (15.890,5.342) {1.0};
\node[gp node center] at (16.358,5.342) {1.0};
\node[gp node center] at (16.827,5.342) {1.0};
\node[gp node center] at (5.125,5.634) {0.0};
\node[gp node center] at (5.593,5.634) {0.0};
\node[gp node center] at (6.062,5.634) {0.0};
\node[gp node center] at (6.530,5.634) {0.0};
\node[gp node center] at (6.998,5.634) {0.0};
\node[gp node center] at (7.466,5.634) {0.0};
\node[gp node center] at (7.934,5.634) {0.3};
\node[gp node center] at (8.402,5.634) {0.5};
\node[gp node center] at (8.870,5.634) {0.6};
\node[gp node center] at (9.338,5.634) {0.6};
\node[gp node center] at (9.806,5.634) {0.7};
\node[gp node center] at (10.273,5.634) {0.7};
\node[gp node center] at (10.741,5.634) {0.6};
\node[gp node center] at (11.209,5.634) {0.6};
\node[gp node center] at (11.678,5.634) {0.6};
\node[gp node center] at (12.146,5.634) {0.7};
\node[gp node center] at (12.614,5.634) {0.8};
\node[gp node center] at (13.082,5.634) {0.9};
\node[gp node center] at (13.550,5.634) {1.0};
\node[gp node center] at (14.018,5.634) {1.0};
\node[gp node center] at (14.486,5.634) {1.0};
\node[gp node center] at (14.954,5.634) {1.0};
\node[gp node center] at (15.422,5.634) {1.0};
\node[gp node center] at (15.890,5.634) {1.0};
\node[gp node center] at (16.358,5.634) {1.0};
\node[gp node center] at (16.827,5.634) {1.0};
\node[gp node center] at (5.125,5.926) {0.0};
\node[gp node center] at (5.593,5.926) {0.0};
\node[gp node center] at (6.062,5.926) {0.0};
\node[gp node center] at (6.530,5.926) {0.0};
\node[gp node center] at (6.998,5.926) {0.0};
\node[gp node center] at (7.466,5.926) {0.0};
\node[gp node center] at (7.934,5.926) {0.1};
\node[gp node center] at (8.402,5.926) {0.2};
\node[gp node center] at (8.870,5.926) {0.3};
\node[gp node center] at (9.338,5.926) {0.3};
\node[gp node center] at (9.806,5.926) {0.4};
\node[gp node center] at (10.273,5.926) {0.4};
\node[gp node center] at (10.741,5.926) {0.3};
\node[gp node center] at (11.209,5.926) {0.3};
\node[gp node center] at (11.678,5.926) {0.3};
\node[gp node center] at (12.146,5.926) {0.4};
\node[gp node center] at (12.614,5.926) {0.6};
\node[gp node center] at (13.082,5.926) {0.7};
\node[gp node center] at (13.550,5.926) {0.9};
\node[gp node center] at (14.018,5.926) {0.9};
\node[gp node center] at (14.486,5.926) {1.0};
\node[gp node center] at (14.954,5.926) {1.0};
\node[gp node center] at (15.422,5.926) {1.0};
\node[gp node center] at (15.890,5.926) {1.0};
\node[gp node center] at (16.358,5.926) {1.0};
\node[gp node center] at (16.827,5.926) {1.0};
\node[gp node center] at (5.125,6.218) {0.0};
\node[gp node center] at (5.593,6.218) {0.0};
\node[gp node center] at (6.062,6.218) {0.0};
\node[gp node center] at (6.530,6.218) {0.0};
\node[gp node center] at (6.998,6.218) {0.0};
\node[gp node center] at (7.466,6.218) {0.0};
\node[gp node center] at (7.934,6.218) {0.0};
\node[gp node center] at (8.402,6.218) {0.1};
\node[gp node center] at (8.870,6.218) {0.1};
\node[gp node center] at (9.338,6.218) {0.1};
\node[gp node center] at (9.806,6.218) {0.2};
\node[gp node center] at (10.273,6.218) {0.2};
\node[gp node center] at (10.741,6.218) {0.1};
\node[gp node center] at (11.209,6.218) {0.1};
\node[gp node center] at (11.678,6.218) {0.1};
\node[gp node center] at (12.146,6.218) {0.2};
\node[gp node center] at (12.614,6.218) {0.3};
\node[gp node center] at (13.082,6.218) {0.5};
\node[gp node center] at (13.550,6.218) {0.6};
\node[gp node center] at (14.018,6.218) {0.8};
\node[gp node center] at (14.486,6.218) {0.9};
\node[gp node center] at (14.954,6.218) {0.9};
\node[gp node center] at (15.422,6.218) {1.0};
\node[gp node center] at (15.890,6.218) {1.0};
\node[gp node center] at (16.358,6.218) {1.0};
\node[gp node center] at (16.827,6.218) {1.0};
\node[gp node center] at (5.125,6.511) {0.0};
\node[gp node center] at (5.593,6.511) {0.0};
\node[gp node center] at (6.062,6.511) {0.0};
\node[gp node center] at (6.530,6.511) {0.0};
\node[gp node center] at (6.998,6.511) {0.0};
\node[gp node center] at (7.466,6.511) {0.0};
\node[gp node center] at (7.934,6.511) {0.0};
\node[gp node center] at (8.402,6.511) {0.0};
\node[gp node center] at (8.870,6.511) {0.0};
\node[gp node center] at (9.338,6.511) {0.0};
\node[gp node center] at (9.806,6.511) {0.1};
\node[gp node center] at (10.273,6.511) {0.1};
\node[gp node center] at (10.741,6.511) {0.0};
\node[gp node center] at (11.209,6.511) {0.0};
\node[gp node center] at (11.678,6.511) {0.0};
\node[gp node center] at (12.146,6.511) {0.1};
\node[gp node center] at (12.614,6.511) {0.1};
\node[gp node center] at (13.082,6.511) {0.2};
\node[gp node center] at (13.550,6.511) {0.3};
\node[gp node center] at (14.018,6.511) {0.5};
\node[gp node center] at (14.486,6.511) {0.7};
\node[gp node center] at (14.954,6.511) {0.8};
\node[gp node center] at (15.422,6.511) {0.9};
\node[gp node center] at (15.890,6.511) {0.9};
\node[gp node center] at (16.358,6.511) {1.0};
\node[gp node center] at (16.827,6.511) {1.0};
\node[gp node center] at (5.125,6.803) {0.0};
\node[gp node center] at (5.593,6.803) {0.0};
\node[gp node center] at (6.062,6.803) {0.0};
\node[gp node center] at (6.530,6.803) {0.0};
\node[gp node center] at (6.998,6.803) {0.0};
\node[gp node center] at (7.466,6.803) {0.0};
\node[gp node center] at (7.934,6.803) {0.0};
\node[gp node center] at (8.402,6.803) {0.0};
\node[gp node center] at (8.870,6.803) {0.0};
\node[gp node center] at (9.338,6.803) {0.0};
\node[gp node center] at (9.806,6.803) {0.0};
\node[gp node center] at (10.273,6.803) {0.0};
\node[gp node center] at (10.741,6.803) {0.0};
\node[gp node center] at (11.209,6.803) {0.0};
\node[gp node center] at (11.678,6.803) {0.0};
\node[gp node center] at (12.146,6.803) {0.0};
\node[gp node center] at (12.614,6.803) {0.0};
\node[gp node center] at (13.082,6.803) {0.1};
\node[gp node center] at (13.550,6.803) {0.1};
\node[gp node center] at (14.018,6.803) {0.2};
\node[gp node center] at (14.486,6.803) {0.4};
\node[gp node center] at (14.954,6.803) {0.5};
\node[gp node center] at (15.422,6.803) {0.7};
\node[gp node center] at (15.890,6.803) {0.8};
\node[gp node center] at (16.358,6.803) {0.9};
\node[gp node center] at (16.827,6.803) {1.0};
\node[gp node center] at (5.125,7.095) {0.0};
\node[gp node center] at (5.593,7.095) {0.0};
\node[gp node center] at (6.062,7.095) {0.0};
\node[gp node center] at (6.530,7.095) {0.0};
\node[gp node center] at (6.998,7.095) {0.0};
\node[gp node center] at (7.466,7.095) {0.0};
\node[gp node center] at (7.934,7.095) {0.0};
\node[gp node center] at (8.402,7.095) {0.0};
\node[gp node center] at (8.870,7.095) {0.0};
\node[gp node center] at (9.338,7.095) {0.0};
\node[gp node center] at (9.806,7.095) {0.0};
\node[gp node center] at (10.273,7.095) {0.0};
\node[gp node center] at (10.741,7.095) {0.0};
\node[gp node center] at (11.209,7.095) {0.0};
\node[gp node center] at (11.678,7.095) {0.0};
\node[gp node center] at (12.146,7.095) {0.0};
\node[gp node center] at (12.614,7.095) {0.0};
\node[gp node center] at (13.082,7.095) {0.0};
\node[gp node center] at (13.550,7.095) {0.0};
\node[gp node center] at (14.018,7.095) {0.1};
\node[gp node center] at (14.486,7.095) {0.1};
\node[gp node center] at (14.954,7.095) {0.3};
\node[gp node center] at (15.422,7.095) {0.4};
\node[gp node center] at (15.890,7.095) {0.6};
\node[gp node center] at (16.358,7.095) {0.7};
\node[gp node center] at (16.827,7.095) {0.8};
\node[gp node center] at (5.125,7.387) {0.0};
\node[gp node center] at (5.593,7.387) {0.0};
\node[gp node center] at (6.062,7.387) {0.0};
\node[gp node center] at (6.530,7.387) {0.0};
\node[gp node center] at (6.998,7.387) {0.0};
\node[gp node center] at (7.466,7.387) {0.0};
\node[gp node center] at (7.934,7.387) {0.0};
\node[gp node center] at (8.402,7.387) {0.0};
\node[gp node center] at (8.870,7.387) {0.0};
\node[gp node center] at (9.338,7.387) {0.0};
\node[gp node center] at (9.806,7.387) {0.0};
\node[gp node center] at (10.273,7.387) {0.0};
\node[gp node center] at (10.741,7.387) {0.0};
\node[gp node center] at (11.209,7.387) {0.0};
\node[gp node center] at (11.678,7.387) {0.0};
\node[gp node center] at (12.146,7.387) {0.0};
\node[gp node center] at (12.614,7.387) {0.0};
\node[gp node center] at (13.082,7.387) {0.0};
\node[gp node center] at (13.550,7.387) {0.0};
\node[gp node center] at (14.018,7.387) {0.0};
\node[gp node center] at (14.486,7.387) {0.0};
\node[gp node center] at (14.954,7.387) {0.1};
\node[gp node center] at (15.422,7.387) {0.2};
\node[gp node center] at (15.890,7.387) {0.3};
\node[gp node center] at (16.358,7.387) {0.4};
\node[gp node center] at (16.827,7.387) {0.6};
\node[gp node center] at (5.125,7.678) {0.0};
\node[gp node center] at (5.593,7.678) {0.0};
\node[gp node center] at (6.062,7.678) {0.0};
\node[gp node center] at (6.530,7.678) {0.0};
\node[gp node center] at (6.998,7.678) {0.0};
\node[gp node center] at (7.466,7.678) {0.0};
\node[gp node center] at (7.934,7.678) {0.0};
\node[gp node center] at (8.402,7.678) {0.0};
\node[gp node center] at (8.870,7.678) {0.0};
\node[gp node center] at (9.338,7.678) {0.0};
\node[gp node center] at (9.806,7.678) {0.0};
\node[gp node center] at (10.273,7.678) {0.0};
\node[gp node center] at (10.741,7.678) {0.0};
\node[gp node center] at (11.209,7.678) {0.0};
\node[gp node center] at (11.678,7.678) {0.0};
\node[gp node center] at (12.146,7.678) {0.0};
\node[gp node center] at (12.614,7.678) {0.0};
\node[gp node center] at (13.082,7.678) {0.0};
\node[gp node center] at (13.550,7.678) {0.0};
\node[gp node center] at (14.018,7.678) {0.0};
\node[gp node center] at (14.486,7.678) {0.0};
\node[gp node center] at (14.954,7.678) {0.0};
\node[gp node center] at (15.422,7.678) {0.1};
\node[gp node center] at (15.890,7.678) {0.1};
\node[gp node center] at (16.358,7.678) {0.2};
\node[gp node center] at (16.827,7.678) {0.3};
\node[gp node center] at (5.125,7.970) {0.0};
\node[gp node center] at (5.593,7.970) {0.0};
\node[gp node center] at (6.062,7.970) {0.0};
\node[gp node center] at (6.530,7.970) {0.0};
\node[gp node center] at (6.998,7.970) {0.0};
\node[gp node center] at (7.466,7.970) {0.0};
\node[gp node center] at (7.934,7.970) {0.0};
\node[gp node center] at (8.402,7.970) {0.0};
\node[gp node center] at (8.870,7.970) {0.0};
\node[gp node center] at (9.338,7.970) {0.0};
\node[gp node center] at (9.806,7.970) {0.0};
\node[gp node center] at (10.273,7.970) {0.0};
\node[gp node center] at (10.741,7.970) {0.0};
\node[gp node center] at (11.209,7.970) {0.0};
\node[gp node center] at (11.678,7.970) {0.0};
\node[gp node center] at (12.146,7.970) {0.0};
\node[gp node center] at (12.614,7.970) {0.0};
\node[gp node center] at (13.082,7.970) {0.0};
\node[gp node center] at (13.550,7.970) {0.0};
\node[gp node center] at (14.018,7.970) {0.0};
\node[gp node center] at (14.486,7.970) {0.0};
\node[gp node center] at (14.954,7.970) {0.0};
\node[gp node center] at (15.422,7.970) {0.0};
\node[gp node center] at (15.890,7.970) {0.0};
\node[gp node center] at (16.358,7.970) {0.1};
\node[gp node center] at (16.827,7.970) {0.1};
\node[gp node center] at (5.125,8.263) {0.0};
\node[gp node center] at (5.593,8.263) {0.0};
\node[gp node center] at (6.062,8.263) {0.0};
\node[gp node center] at (6.530,8.263) {0.0};
\node[gp node center] at (6.998,8.263) {0.0};
\node[gp node center] at (7.466,8.263) {0.0};
\node[gp node center] at (7.934,8.263) {0.0};
\node[gp node center] at (8.402,8.263) {0.0};
\node[gp node center] at (8.870,8.263) {0.0};
\node[gp node center] at (9.338,8.263) {0.0};
\node[gp node center] at (9.806,8.263) {0.0};
\node[gp node center] at (10.273,8.263) {0.0};
\node[gp node center] at (10.741,8.263) {0.0};
\node[gp node center] at (11.209,8.263) {0.0};
\node[gp node center] at (11.678,8.263) {0.0};
\node[gp node center] at (12.146,8.263) {0.0};
\node[gp node center] at (12.614,8.263) {0.0};
\node[gp node center] at (13.082,8.263) {0.0};
\node[gp node center] at (13.550,8.263) {0.0};
\node[gp node center] at (14.018,8.263) {0.0};
\node[gp node center] at (14.486,8.263) {0.0};
\node[gp node center] at (14.954,8.263) {0.0};
\node[gp node center] at (15.422,8.263) {0.0};
\node[gp node center] at (15.890,8.263) {0.0};
\node[gp node center] at (16.358,8.263) {0.0};
\node[gp node center] at (16.827,8.263) {0.0};
\node[gp node center] at (5.593,8.555) {0.0};
\node[gp node center] at (6.062,8.555) {0.0};
\node[gp node center] at (6.530,8.555) {0.0};
\node[gp node center] at (6.998,8.555) {0.0};
\node[gp node center] at (7.466,8.555) {0.0};
\node[gp node center] at (7.934,8.555) {0.0};
\node[gp node center] at (8.402,8.555) {0.0};
\node[gp node center] at (8.870,8.555) {0.0};
\node[gp node center] at (9.338,8.555) {0.0};
\node[gp node center] at (9.806,8.555) {0.0};
\node[gp node center] at (10.273,8.555) {0.0};
\node[gp node center] at (10.741,8.555) {0.0};
\node[gp node center] at (11.209,8.555) {0.0};
\node[gp node center] at (11.678,8.555) {0.0};
\node[gp node center] at (12.146,8.555) {0.0};
\node[gp node center] at (12.614,8.555) {0.0};
\node[gp node center] at (13.082,8.555) {0.0};
\node[gp node center] at (13.550,8.555) {0.0};
\node[gp node center] at (14.018,8.555) {0.0};
\node[gp node center] at (14.486,8.555) {0.0};
\node[gp node center] at (14.954,8.555) {0.0};
\node[gp node center] at (15.422,8.555) {0.0};
\node[gp node center] at (15.890,8.555) {0.0};
\node[gp node center] at (16.358,8.555) {0.0};
\node[gp node center] at (16.827,8.555) {0.0};
\node[gp node center] at (6.530,8.847) {0.0};
\node[gp node center] at (6.998,8.847) {0.0};
\node[gp node center] at (7.466,8.847) {0.0};
\node[gp node center] at (7.934,8.847) {0.0};
\node[gp node center] at (8.402,8.847) {0.0};
\node[gp node center] at (8.870,8.847) {0.0};
\node[gp node center] at (9.338,8.847) {0.0};
\node[gp node center] at (9.806,8.847) {0.0};
\node[gp node center] at (10.273,8.847) {0.0};
\node[gp node center] at (10.741,8.847) {0.0};
\node[gp node center] at (11.209,8.847) {0.0};
\node[gp node center] at (11.678,8.847) {0.0};
\node[gp node center] at (12.146,8.847) {0.0};
\node[gp node center] at (12.614,8.847) {0.0};
\node[gp node center] at (13.082,8.847) {0.0};
\node[gp node center] at (13.550,8.847) {0.0};
\node[gp node center] at (14.018,8.847) {0.0};
\node[gp node center] at (14.486,8.847) {0.0};
\node[gp node center] at (14.954,8.847) {0.0};
\node[gp node center] at (15.422,8.847) {0.0};
\node[gp node center] at (15.890,8.847) {0.0};
\node[gp node center] at (16.358,8.847) {0.0};
\node[gp node center] at (16.827,8.847) {0.0};
\node[gp node center] at (7.466,9.139) {0.0};
\node[gp node center] at (7.934,9.139) {0.0};
\node[gp node center] at (8.402,9.139) {0.0};
\node[gp node center] at (8.870,9.139) {0.0};
\node[gp node center] at (9.338,9.139) {0.0};
\node[gp node center] at (9.806,9.139) {0.0};
\node[gp node center] at (10.273,9.139) {0.0};
\node[gp node center] at (10.741,9.139) {0.0};
\node[gp node center] at (11.209,9.139) {0.0};
\node[gp node center] at (11.678,9.139) {0.0};
\node[gp node center] at (12.146,9.139) {0.0};
\node[gp node center] at (12.614,9.139) {0.0};
\node[gp node center] at (13.082,9.139) {0.0};
\node[gp node center] at (13.550,9.139) {0.0};
\node[gp node center] at (14.018,9.139) {0.0};
\node[gp node center] at (14.486,9.139) {0.0};
\node[gp node center] at (14.954,9.139) {0.0};
\node[gp node center] at (15.422,9.139) {0.0};
\node[gp node center] at (15.890,9.139) {0.0};
\node[gp node center] at (16.358,9.139) {0.0};
\node[gp node center] at (16.827,9.139) {0.0};
\node[gp node center] at (8.402,9.431) {0.0};
\node[gp node center] at (8.870,9.431) {0.0};
\node[gp node center] at (9.338,9.431) {0.0};
\node[gp node center] at (9.806,9.431) {0.0};
\node[gp node center] at (10.273,9.431) {0.0};
\node[gp node center] at (10.741,9.431) {0.0};
\node[gp node center] at (11.209,9.431) {0.0};
\node[gp node center] at (11.678,9.431) {0.0};
\node[gp node center] at (12.146,9.431) {0.0};
\node[gp node center] at (12.614,9.431) {0.0};
\node[gp node center] at (13.082,9.431) {0.0};
\node[gp node center] at (13.550,9.431) {0.0};
\node[gp node center] at (14.018,9.431) {0.0};
\node[gp node center] at (14.486,9.431) {0.0};
\node[gp node center] at (14.954,9.431) {0.0};
\node[gp node center] at (15.422,9.431) {0.0};
\node[gp node center] at (15.890,9.431) {0.0};
\node[gp node center] at (16.358,9.431) {0.0};
\node[gp node center] at (16.827,9.431) {0.0};
\node[gp node center] at (9.338,9.723) {0.0};
\node[gp node center] at (9.806,9.723) {0.0};
\node[gp node center] at (10.273,9.723) {0.0};
\node[gp node center] at (10.741,9.723) {0.0};
\node[gp node center] at (11.209,9.723) {0.0};
\node[gp node center] at (11.678,9.723) {0.0};
\node[gp node center] at (12.146,9.723) {0.0};
\node[gp node center] at (12.614,9.723) {0.0};
\node[gp node center] at (13.082,9.723) {0.0};
\node[gp node center] at (13.550,9.723) {0.0};
\node[gp node center] at (14.018,9.723) {0.0};
\node[gp node center] at (14.486,9.723) {0.0};
\node[gp node center] at (14.954,9.723) {0.0};
\node[gp node center] at (15.422,9.723) {0.0};
\node[gp node center] at (15.890,9.723) {0.0};
\node[gp node center] at (16.358,9.723) {0.0};
\node[gp node center] at (16.827,9.723) {0.0};
\node[gp node center] at (10.273,10.016) {0.0};
\node[gp node center] at (10.741,10.016) {0.0};
\node[gp node center] at (11.209,10.016) {0.0};
\node[gp node center] at (11.678,10.016) {0.0};
\node[gp node center] at (12.146,10.016) {0.0};
\node[gp node center] at (12.614,10.016) {0.0};
\node[gp node center] at (13.082,10.016) {0.0};
\node[gp node center] at (13.550,10.016) {0.0};
\node[gp node center] at (14.018,10.016) {0.0};
\node[gp node center] at (14.486,10.016) {0.0};
\node[gp node center] at (14.954,10.016) {0.0};
\node[gp node center] at (15.422,10.016) {0.0};
\node[gp node center] at (15.890,10.016) {0.0};
\node[gp node center] at (16.358,10.016) {0.0};
\node[gp node center] at (16.827,10.016) {0.0};
\node[gp node center] at (11.209,10.308) {0.0};
\node[gp node center] at (11.678,10.308) {0.0};
\node[gp node center] at (12.146,10.308) {0.0};
\node[gp node center] at (12.614,10.308) {0.0};
\node[gp node center] at (13.082,10.308) {0.0};
\node[gp node center] at (13.550,10.308) {0.0};
\node[gp node center] at (14.018,10.308) {0.0};
\node[gp node center] at (14.486,10.308) {0.0};
\node[gp node center] at (14.954,10.308) {0.0};
\node[gp node center] at (15.422,10.308) {0.0};
\node[gp node center] at (15.890,10.308) {0.0};
\node[gp node center] at (16.358,10.308) {0.0};
\node[gp node center] at (16.827,10.308) {0.0};
\node[gp node center] at (12.146,10.600) {0.0};
\node[gp node center] at (12.614,10.600) {0.0};
\node[gp node center] at (13.082,10.600) {0.0};
\node[gp node center] at (13.550,10.600) {0.0};
\node[gp node center] at (14.018,10.600) {0.0};
\node[gp node center] at (14.486,10.600) {0.0};
\node[gp node center] at (14.954,10.600) {0.0};
\node[gp node center] at (15.422,10.600) {0.0};
\node[gp node center] at (15.890,10.600) {0.0};
\node[gp node center] at (16.358,10.600) {0.0};
\node[gp node center] at (16.827,10.600) {0.0};
\node[gp node center] at (13.082,10.892) {0.0};
\node[gp node center] at (13.550,10.892) {0.0};
\node[gp node center] at (14.018,10.892) {0.0};
\node[gp node center] at (14.486,10.892) {0.0};
\node[gp node center] at (14.954,10.892) {0.0};
\node[gp node center] at (15.422,10.892) {0.0};
\node[gp node center] at (15.890,10.892) {0.0};
\node[gp node center] at (16.358,10.892) {0.0};
\node[gp node center] at (16.827,10.892) {0.0};
\node[gp node center] at (14.018,11.184) {0.0};
\node[gp node center] at (14.486,11.184) {0.0};
\node[gp node center] at (14.954,11.184) {0.0};
\node[gp node center] at (15.422,11.184) {0.0};
\node[gp node center] at (15.890,11.184) {0.0};
\node[gp node center] at (16.358,11.184) {0.0};
\node[gp node center] at (16.827,11.184) {0.0};
\node[gp node center] at (14.954,11.476) {0.0};
\node[gp node center] at (15.422,11.476) {0.0};
\node[gp node center] at (15.890,11.476) {0.0};
\node[gp node center] at (16.358,11.476) {0.0};
\node[gp node center] at (16.827,11.476) {0.0};
\node[gp node center] at (15.890,11.769) {0.0};
\node[gp node center] at (16.358,11.769) {0.0};
\node[gp node center] at (16.827,11.769) {0.0};
\node[gp node center] at (16.827,12.061) {0.0};
\gpcolor{rgb color={0.125,0.118,0.129}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{1.00}
\draw[gp path] (2.979,12.766)--(2.979,2.542)--(17.021,2.542);
\draw[gp path] (2.979,2.542)--(2.979,2.308);
\node[gp node center] at (2.979,1.907) { 0};
\draw[gp path] (5.320,2.542)--(5.320,2.308);
\node[gp node center] at (5.320,1.907) { 5};
\draw[gp path] (7.660,2.542)--(7.660,2.308);
\node[gp node center] at (7.660,1.907) { 10};
\draw[gp path] (10.000,2.542)--(10.000,2.308);
\node[gp node center] at (10.000,1.907) { 15};
\draw[gp path] (12.340,2.542)--(12.340,2.308);
\node[gp node center] at (12.340,1.907) { 20};
\draw[gp path] (14.680,2.542)--(14.680,2.308);
\node[gp node center] at (14.680,1.907) { 25};
\draw[gp path] (17.021,2.542)--(17.021,2.308);
\node[gp node center] at (17.021,1.907) { 30};
\draw[gp path] (2.979,2.542)--(2.745,2.542);
\node[gp node right] at (2.506,2.542) { 0};
\draw[gp path] (2.979,4.002)--(2.745,4.002);
\node[gp node right] at (2.506,4.002) { 5};
\draw[gp path] (2.979,5.463)--(2.745,5.463);
\node[gp node right] at (2.506,5.463) { 10};
\draw[gp path] (2.979,6.924)--(2.745,6.924);
\node[gp node right] at (2.506,6.924) { 15};
\draw[gp path] (2.979,8.384)--(2.745,8.384);
\node[gp node right] at (2.506,8.384) { 20};
\draw[gp path] (2.979,9.845)--(2.745,9.845);
\node[gp node right] at (2.506,9.845) { 25};
\draw[gp path] (2.979,11.306)--(2.745,11.306);
\node[gp node right] at (2.506,11.306) { 30};
\draw[gp path] (2.979,12.766)--(2.745,12.766);
\node[gp node right] at (2.506,12.766) { 35};
\draw[gp path] (2.979,12.766)--(2.979,2.542)--(17.021,2.542);
\gpfill{rgb color={0.000,0.000,0.565}} (17.372,2.542)--(18.074,2.542)--(18.074,2.622)--(17.372,2.622)--cycle;
\gpfill{rgb color={0.000,0.004,0.592}} (17.372,2.621)--(18.074,2.621)--(18.074,2.702)--(17.372,2.702)--cycle;
\gpfill{rgb color={0.000,0.007,0.619}} (17.372,2.701)--(18.074,2.701)--(18.074,2.782)--(17.372,2.782)--cycle;
\gpfill{rgb color={0.000,0.011,0.646}} (17.372,2.781)--(18.074,2.781)--(18.074,2.862)--(17.372,2.862)--cycle;
\gpfill{rgb color={0.000,0.015,0.674}} (17.372,2.861)--(18.074,2.861)--(18.074,2.942)--(17.372,2.942)--cycle;
\gpfill{rgb color={0.000,0.018,0.701}} (17.372,2.941)--(18.074,2.941)--(18.074,3.022)--(17.372,3.022)--cycle;
\gpfill{rgb color={0.000,0.022,0.728}} (17.372,3.021)--(18.074,3.021)--(18.074,3.102)--(17.372,3.102)--cycle;
\gpfill{rgb color={0.000,0.026,0.755}} (17.372,3.101)--(18.074,3.101)--(18.074,3.182)--(17.372,3.182)--cycle;
\gpfill{rgb color={0.000,0.029,0.783}} (17.372,3.181)--(18.074,3.181)--(18.074,3.261)--(17.372,3.261)--cycle;
\gpfill{rgb color={0.000,0.033,0.810}} (17.372,3.260)--(18.074,3.260)--(18.074,3.341)--(17.372,3.341)--cycle;
\gpfill{rgb color={0.000,0.037,0.837}} (17.372,3.340)--(18.074,3.340)--(18.074,3.421)--(17.372,3.421)--cycle;
\gpfill{rgb color={0.000,0.040,0.864}} (17.372,3.420)--(18.074,3.420)--(18.074,3.501)--(17.372,3.501)--cycle;
\gpfill{rgb color={0.000,0.044,0.891}} (17.372,3.500)--(18.074,3.500)--(18.074,3.581)--(17.372,3.581)--cycle;
\gpfill{rgb color={0.000,0.048,0.919}} (17.372,3.580)--(18.074,3.580)--(18.074,3.661)--(17.372,3.661)--cycle;
\gpfill{rgb color={0.000,0.052,0.946}} (17.372,3.660)--(18.074,3.660)--(18.074,3.741)--(17.372,3.741)--cycle;
\gpfill{rgb color={0.000,0.055,0.973}} (17.372,3.740)--(18.074,3.740)--(18.074,3.821)--(17.372,3.821)--cycle;
\gpfill{rgb color={0.000,0.059,1.000}} (17.372,3.820)--(18.074,3.820)--(18.074,3.900)--(17.372,3.900)--cycle;
\gpfill{rgb color={0.000,0.090,1.000}} (17.372,3.899)--(18.074,3.899)--(18.074,3.980)--(17.372,3.980)--cycle;
\gpfill{rgb color={0.000,0.122,1.000}} (17.372,3.979)--(18.074,3.979)--(18.074,4.060)--(17.372,4.060)--cycle;
\gpfill{rgb color={0.000,0.154,1.000}} (17.372,4.059)--(18.074,4.059)--(18.074,4.140)--(17.372,4.140)--cycle;
\gpfill{rgb color={0.000,0.185,1.000}} (17.372,4.139)--(18.074,4.139)--(18.074,4.220)--(17.372,4.220)--cycle;
\gpfill{rgb color={0.000,0.217,1.000}} (17.372,4.219)--(18.074,4.219)--(18.074,4.300)--(17.372,4.300)--cycle;
\gpfill{rgb color={0.000,0.249,1.000}} (17.372,4.299)--(18.074,4.299)--(18.074,4.380)--(17.372,4.380)--cycle;
\gpfill{rgb color={0.000,0.280,1.000}} (17.372,4.379)--(18.074,4.379)--(18.074,4.460)--(17.372,4.460)--cycle;
\gpfill{rgb color={0.000,0.312,1.000}} (17.372,4.459)--(18.074,4.459)--(18.074,4.539)--(17.372,4.539)--cycle;
\gpfill{rgb color={0.000,0.343,1.000}} (17.372,4.538)--(18.074,4.538)--(18.074,4.619)--(17.372,4.619)--cycle;
\gpfill{rgb color={0.000,0.375,1.000}} (17.372,4.618)--(18.074,4.618)--(18.074,4.699)--(17.372,4.699)--cycle;
\gpfill{rgb color={0.000,0.407,1.000}} (17.372,4.698)--(18.074,4.698)--(18.074,4.779)--(17.372,4.779)--cycle;
\gpfill{rgb color={0.000,0.438,1.000}} (17.372,4.778)--(18.074,4.778)--(18.074,4.859)--(17.372,4.859)--cycle;
\gpfill{rgb color={0.000,0.470,1.000}} (17.372,4.858)--(18.074,4.858)--(18.074,4.939)--(17.372,4.939)--cycle;
\gpfill{rgb color={0.000,0.502,1.000}} (17.372,4.938)--(18.074,4.938)--(18.074,5.019)--(17.372,5.019)--cycle;
\gpfill{rgb color={0.000,0.533,1.000}} (17.372,5.018)--(18.074,5.018)--(18.074,5.099)--(17.372,5.099)--cycle;
\gpfill{rgb color={0.000,0.565,1.000}} (17.372,5.098)--(18.074,5.098)--(18.074,5.178)--(17.372,5.178)--cycle;
\gpfill{rgb color={0.004,0.592,0.996}} (17.372,5.177)--(18.074,5.177)--(18.074,5.258)--(17.372,5.258)--cycle;
\gpfill{rgb color={0.007,0.619,0.992}} (17.372,5.257)--(18.074,5.257)--(18.074,5.338)--(17.372,5.338)--cycle;
\gpfill{rgb color={0.011,0.646,0.987}} (17.372,5.337)--(18.074,5.337)--(18.074,5.418)--(17.372,5.418)--cycle;
\gpfill{rgb color={0.015,0.674,0.983}} (17.372,5.417)--(18.074,5.417)--(18.074,5.498)--(17.372,5.498)--cycle;
\gpfill{rgb color={0.018,0.701,0.979}} (17.372,5.497)--(18.074,5.497)--(18.074,5.578)--(17.372,5.578)--cycle;
\gpfill{rgb color={0.022,0.728,0.975}} (17.372,5.577)--(18.074,5.577)--(18.074,5.658)--(17.372,5.658)--cycle;
\gpfill{rgb color={0.026,0.755,0.971}} (17.372,5.657)--(18.074,5.657)--(18.074,5.738)--(17.372,5.738)--cycle;
\gpfill{rgb color={0.029,0.783,0.967}} (17.372,5.737)--(18.074,5.737)--(18.074,5.817)--(17.372,5.817)--cycle;
\gpfill{rgb color={0.033,0.810,0.962}} (17.372,5.816)--(18.074,5.816)--(18.074,5.897)--(17.372,5.897)--cycle;
\gpfill{rgb color={0.037,0.837,0.958}} (17.372,5.896)--(18.074,5.896)--(18.074,5.977)--(17.372,5.977)--cycle;
\gpfill{rgb color={0.040,0.864,0.954}} (17.372,5.976)--(18.074,5.976)--(18.074,6.057)--(17.372,6.057)--cycle;
\gpfill{rgb color={0.044,0.891,0.950}} (17.372,6.056)--(18.074,6.056)--(18.074,6.137)--(17.372,6.137)--cycle;
\gpfill{rgb color={0.048,0.919,0.946}} (17.372,6.136)--(18.074,6.136)--(18.074,6.217)--(17.372,6.217)--cycle;
\gpfill{rgb color={0.052,0.946,0.942}} (17.372,6.216)--(18.074,6.216)--(18.074,6.297)--(17.372,6.297)--cycle;
\gpfill{rgb color={0.055,0.973,0.937}} (17.372,6.296)--(18.074,6.296)--(18.074,6.377)--(17.372,6.377)--cycle;
\gpfill{rgb color={0.059,1.000,0.933}} (17.372,6.376)--(18.074,6.376)--(18.074,6.456)--(17.372,6.456)--cycle;
\gpfill{rgb color={0.090,1.000,0.902}} (17.372,6.455)--(18.074,6.455)--(18.074,6.536)--(17.372,6.536)--cycle;
\gpfill{rgb color={0.122,1.000,0.871}} (17.372,6.535)--(18.074,6.535)--(18.074,6.616)--(17.372,6.616)--cycle;
\gpfill{rgb color={0.154,1.000,0.841}} (17.372,6.615)--(18.074,6.615)--(18.074,6.696)--(17.372,6.696)--cycle;
\gpfill{rgb color={0.185,1.000,0.810}} (17.372,6.695)--(18.074,6.695)--(18.074,6.776)--(17.372,6.776)--cycle;
\gpfill{rgb color={0.217,1.000,0.779}} (17.372,6.775)--(18.074,6.775)--(18.074,6.856)--(17.372,6.856)--cycle;
\gpfill{rgb color={0.249,1.000,0.748}} (17.372,6.855)--(18.074,6.855)--(18.074,6.936)--(17.372,6.936)--cycle;
\gpfill{rgb color={0.280,1.000,0.717}} (17.372,6.935)--(18.074,6.935)--(18.074,7.016)--(17.372,7.016)--cycle;
\gpfill{rgb color={0.312,1.000,0.686}} (17.372,7.015)--(18.074,7.015)--(18.074,7.095)--(17.372,7.095)--cycle;
\gpfill{rgb color={0.343,1.000,0.655}} (17.372,7.094)--(18.074,7.094)--(18.074,7.175)--(17.372,7.175)--cycle;
\gpfill{rgb color={0.375,1.000,0.624}} (17.372,7.174)--(18.074,7.174)--(18.074,7.255)--(17.372,7.255)--cycle;
\gpfill{rgb color={0.407,1.000,0.593}} (17.372,7.254)--(18.074,7.254)--(18.074,7.335)--(17.372,7.335)--cycle;
\gpfill{rgb color={0.438,1.000,0.563}} (17.372,7.334)--(18.074,7.334)--(18.074,7.415)--(17.372,7.415)--cycle;
\gpfill{rgb color={0.470,1.000,0.532}} (17.372,7.414)--(18.074,7.414)--(18.074,7.495)--(17.372,7.495)--cycle;
\gpfill{rgb color={0.502,1.000,0.501}} (17.372,7.494)--(18.074,7.494)--(18.074,7.575)--(17.372,7.575)--cycle;
\gpfill{rgb color={0.533,1.000,0.470}} (17.372,7.574)--(18.074,7.574)--(18.074,7.655)--(17.372,7.655)--cycle;
\gpfill{rgb color={0.565,1.000,0.439}} (17.372,7.654)--(18.074,7.654)--(18.074,7.734)--(17.372,7.734)--cycle;
\gpfill{rgb color={0.592,0.996,0.412}} (17.372,7.733)--(18.074,7.733)--(18.074,7.814)--(17.372,7.814)--cycle;
\gpfill{rgb color={0.619,0.992,0.384}} (17.372,7.813)--(18.074,7.813)--(18.074,7.894)--(17.372,7.894)--cycle;
\gpfill{rgb color={0.646,0.987,0.357}} (17.372,7.893)--(18.074,7.893)--(18.074,7.974)--(17.372,7.974)--cycle;
\gpfill{rgb color={0.674,0.983,0.329}} (17.372,7.973)--(18.074,7.973)--(18.074,8.054)--(17.372,8.054)--cycle;
\gpfill{rgb color={0.701,0.979,0.302}} (17.372,8.053)--(18.074,8.053)--(18.074,8.134)--(17.372,8.134)--cycle;
\gpfill{rgb color={0.728,0.975,0.274}} (17.372,8.133)--(18.074,8.133)--(18.074,8.214)--(17.372,8.214)--cycle;
\gpfill{rgb color={0.755,0.971,0.247}} (17.372,8.213)--(18.074,8.213)--(18.074,8.294)--(17.372,8.294)--cycle;
\gpfill{rgb color={0.783,0.967,0.219}} (17.372,8.293)--(18.074,8.293)--(18.074,8.373)--(17.372,8.373)--cycle;
\gpfill{rgb color={0.810,0.962,0.192}} (17.372,8.372)--(18.074,8.372)--(18.074,8.453)--(17.372,8.453)--cycle;
\gpfill{rgb color={0.837,0.958,0.165}} (17.372,8.452)--(18.074,8.452)--(18.074,8.533)--(17.372,8.533)--cycle;
\gpfill{rgb color={0.864,0.954,0.137}} (17.372,8.532)--(18.074,8.532)--(18.074,8.613)--(17.372,8.613)--cycle;
\gpfill{rgb color={0.891,0.950,0.110}} (17.372,8.612)--(18.074,8.612)--(18.074,8.693)--(17.372,8.693)--cycle;
\gpfill{rgb color={0.919,0.946,0.082}} (17.372,8.692)--(18.074,8.692)--(18.074,8.773)--(17.372,8.773)--cycle;
\gpfill{rgb color={0.946,0.942,0.055}} (17.372,8.772)--(18.074,8.772)--(18.074,8.853)--(17.372,8.853)--cycle;
\gpfill{rgb color={0.973,0.937,0.027}} (17.372,8.852)--(18.074,8.852)--(18.074,8.933)--(17.372,8.933)--cycle;
\gpfill{rgb color={1.000,0.933,0.000}} (17.372,8.932)--(18.074,8.932)--(18.074,9.012)--(17.372,9.012)--cycle;
\gpfill{rgb color={1.000,0.902,0.000}} (17.372,9.011)--(18.074,9.011)--(18.074,9.092)--(17.372,9.092)--cycle;
\gpfill{rgb color={1.000,0.871,0.000}} (17.372,9.091)--(18.074,9.091)--(18.074,9.172)--(17.372,9.172)--cycle;
\gpfill{rgb color={1.000,0.841,0.000}} (17.372,9.171)--(18.074,9.171)--(18.074,9.252)--(17.372,9.252)--cycle;
\gpfill{rgb color={1.000,0.810,0.000}} (17.372,9.251)--(18.074,9.251)--(18.074,9.332)--(17.372,9.332)--cycle;
\gpfill{rgb color={1.000,0.779,0.000}} (17.372,9.331)--(18.074,9.331)--(18.074,9.412)--(17.372,9.412)--cycle;
\gpfill{rgb color={1.000,0.748,0.000}} (17.372,9.411)--(18.074,9.411)--(18.074,9.492)--(17.372,9.492)--cycle;
\gpfill{rgb color={1.000,0.717,0.000}} (17.372,9.491)--(18.074,9.491)--(18.074,9.572)--(17.372,9.572)--cycle;
\gpfill{rgb color={1.000,0.686,0.000}} (17.372,9.571)--(18.074,9.571)--(18.074,9.651)--(17.372,9.651)--cycle;
\gpfill{rgb color={1.000,0.655,0.000}} (17.372,9.650)--(18.074,9.650)--(18.074,9.731)--(17.372,9.731)--cycle;
\gpfill{rgb color={1.000,0.624,0.000}} (17.372,9.730)--(18.074,9.730)--(18.074,9.811)--(17.372,9.811)--cycle;
\gpfill{rgb color={1.000,0.593,0.000}} (17.372,9.810)--(18.074,9.810)--(18.074,9.891)--(17.372,9.891)--cycle;
\gpfill{rgb color={1.000,0.563,0.000}} (17.372,9.890)--(18.074,9.890)--(18.074,9.971)--(17.372,9.971)--cycle;
\gpfill{rgb color={1.000,0.532,0.000}} (17.372,9.970)--(18.074,9.970)--(18.074,10.051)--(17.372,10.051)--cycle;
\gpfill{rgb color={1.000,0.501,0.000}} (17.372,10.050)--(18.074,10.050)--(18.074,10.131)--(17.372,10.131)--cycle;
\gpfill{rgb color={1.000,0.470,0.000}} (17.372,10.130)--(18.074,10.130)--(18.074,10.211)--(17.372,10.211)--cycle;
\gpfill{rgb color={1.000,0.439,0.000}} (17.372,10.210)--(18.074,10.210)--(18.074,10.290)--(17.372,10.290)--cycle;
\gpfill{rgb color={0.996,0.412,0.000}} (17.372,10.289)--(18.074,10.289)--(18.074,10.370)--(17.372,10.370)--cycle;
\gpfill{rgb color={0.992,0.384,0.000}} (17.372,10.369)--(18.074,10.369)--(18.074,10.450)--(17.372,10.450)--cycle;
\gpfill{rgb color={0.987,0.357,0.000}} (17.372,10.449)--(18.074,10.449)--(18.074,10.530)--(17.372,10.530)--cycle;
\gpfill{rgb color={0.983,0.329,0.000}} (17.372,10.529)--(18.074,10.529)--(18.074,10.610)--(17.372,10.610)--cycle;
\gpfill{rgb color={0.979,0.302,0.000}} (17.372,10.609)--(18.074,10.609)--(18.074,10.690)--(17.372,10.690)--cycle;
\gpfill{rgb color={0.975,0.274,0.000}} (17.372,10.689)--(18.074,10.689)--(18.074,10.770)--(17.372,10.770)--cycle;
\gpfill{rgb color={0.971,0.247,0.000}} (17.372,10.769)--(18.074,10.769)--(18.074,10.850)--(17.372,10.850)--cycle;
\gpfill{rgb color={0.967,0.219,0.000}} (17.372,10.849)--(18.074,10.849)--(18.074,10.929)--(17.372,10.929)--cycle;
\gpfill{rgb color={0.962,0.192,0.000}} (17.372,10.928)--(18.074,10.928)--(18.074,11.009)--(17.372,11.009)--cycle;
\gpfill{rgb color={0.958,0.165,0.000}} (17.372,11.008)--(18.074,11.008)--(18.074,11.089)--(17.372,11.089)--cycle;
\gpfill{rgb color={0.954,0.137,0.000}} (17.372,11.088)--(18.074,11.088)--(18.074,11.169)--(17.372,11.169)--cycle;
\gpfill{rgb color={0.950,0.110,0.000}} (17.372,11.168)--(18.074,11.168)--(18.074,11.249)--(17.372,11.249)--cycle;
\gpfill{rgb color={0.946,0.082,0.000}} (17.372,11.248)--(18.074,11.248)--(18.074,11.329)--(17.372,11.329)--cycle;
\gpfill{rgb color={0.942,0.055,0.000}} (17.372,11.328)--(18.074,11.328)--(18.074,11.409)--(17.372,11.409)--cycle;
\gpfill{rgb color={0.937,0.027,0.000}} (17.372,11.408)--(18.074,11.408)--(18.074,11.489)--(17.372,11.489)--cycle;
\gpfill{rgb color={0.933,0.000,0.000}} (17.372,11.488)--(18.074,11.488)--(18.074,11.568)--(17.372,11.568)--cycle;
\gpfill{rgb color={0.906,0.000,0.000}} (17.372,11.567)--(18.074,11.567)--(18.074,11.648)--(17.372,11.648)--cycle;
\gpfill{rgb color={0.879,0.000,0.000}} (17.372,11.647)--(18.074,11.647)--(18.074,11.728)--(17.372,11.728)--cycle;
\gpfill{rgb color={0.852,0.000,0.000}} (17.372,11.727)--(18.074,11.727)--(18.074,11.808)--(17.372,11.808)--cycle;
\gpfill{rgb color={0.824,0.000,0.000}} (17.372,11.807)--(18.074,11.807)--(18.074,11.888)--(17.372,11.888)--cycle;
\gpfill{rgb color={0.797,0.000,0.000}} (17.372,11.887)--(18.074,11.887)--(18.074,11.968)--(17.372,11.968)--cycle;
\gpfill{rgb color={0.770,0.000,0.000}} (17.372,11.967)--(18.074,11.967)--(18.074,12.048)--(17.372,12.048)--cycle;
\gpfill{rgb color={0.743,0.000,0.000}} (17.372,12.047)--(18.074,12.047)--(18.074,12.128)--(17.372,12.128)--cycle;
\gpfill{rgb color={0.715,0.000,0.000}} (17.372,12.127)--(18.074,12.127)--(18.074,12.207)--(17.372,12.207)--cycle;
\gpfill{rgb color={0.688,0.000,0.000}} (17.372,12.206)--(18.074,12.206)--(18.074,12.287)--(17.372,12.287)--cycle;
\gpfill{rgb color={0.661,0.000,0.000}} (17.372,12.286)--(18.074,12.286)--(18.074,12.367)--(17.372,12.367)--cycle;
\gpfill{rgb color={0.634,0.000,0.000}} (17.372,12.366)--(18.074,12.366)--(18.074,12.447)--(17.372,12.447)--cycle;
\gpfill{rgb color={0.607,0.000,0.000}} (17.372,12.446)--(18.074,12.446)--(18.074,12.527)--(17.372,12.527)--cycle;
\gpfill{rgb color={0.579,0.000,0.000}} (17.372,12.526)--(18.074,12.526)--(18.074,12.607)--(17.372,12.607)--cycle;
\gpfill{rgb color={0.552,0.000,0.000}} (17.372,12.606)--(18.074,12.606)--(18.074,12.687)--(17.372,12.687)--cycle;
\gpfill{rgb color={0.525,0.000,0.000}} (17.372,12.686)--(18.074,12.686)--(18.074,12.766)--(17.372,12.766)--cycle;
\draw[gp path] (17.372,2.542)--(18.074,2.542)--(18.074,12.766)--(17.372,12.766)--cycle;
\node[gp node left] at (18.258,2.542) { 8.88178e-16};
\node[gp node left] at (18.258,3.564) { 2.84217e-14};
\node[gp node left] at (18.258,4.586) { 9.09495e-13};
\node[gp node left] at (18.258,5.609) { 2.91038e-11};
\node[gp node left] at (18.258,6.631) { 9.31323e-10};
\node[gp node left] at (18.258,7.654) { 2.98023e-08};
\node[gp node left] at (18.258,8.676) { 9.53674e-07};
\node[gp node left] at (18.258,9.698) { 3.05176e-05};
\node[gp node left] at (18.258,10.721) { 0.000976562};
\node[gp node left] at (18.258,11.743) { 0.03125};
\node[gp node left] at (18.258,12.766) { 1};
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path](7.660,2.542)--(7.660,12.766);
\draw[gp path](10.000,2.542)--(10.000,12.766);
\node[font=\small] at (12.000,12.500) {level 3};
\node[font=\small] at (9.000,12.500) {level 2};
\node[font=\small] at (6.500,12.500) {level 1};
%% coordinates of the plot area
\gpcolor{color=gp lt color border}
\node[gp node center,rotate=-270,  font=\small] at (1.000,7.654) {Log2(n) (matrix size)};
\gpcolor{color=gp lt color border}
\node[gp node center, font=\small] at (10.000,1.000) {Log2(Number of nodes)};
\gpdefrectangularnode{gp plot 1}{\pgfpoint{2.979cm}{2.542cm}}{\pgfpoint{17.021cm}{12.766cm}}
\end{tikzpicture}
%% gnuplot variables


==> figures/calulatencyFraction.tikz <==
\begin{tikzpicture}[gnuplot, scale= 0.55]
 \tikzstyle{every node}=[font=\fontsize{4.5}{4.5}\selectfont]
%% generated with GNUPLOT 4.6p1 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Ven  7 déc 11:59:46 2012
\path (0.000,0.000) rectangle (20.000,15.000);
\gpfill{rgb color={1.000,0.504,0.000}} (4.852,4.587)--(4.852,4.928)--(5.320,4.928)--(5.320,4.587)--cycle;
\gpfill{rgb color={1.000,0.655,0.000}} (5.320,4.928)--(5.320,5.268)--(5.788,5.268)--(5.788,4.928)--cycle;
\gpfill{rgb color={1.000,0.736,0.000}} (4.852,4.928)--(4.852,5.268)--(5.320,5.268)--(5.320,4.928)--cycle;
\gpfill{rgb color={1.000,0.477,0.000}} (6.256,5.268)--(6.256,5.609)--(6.724,5.609)--(6.724,5.268)--cycle;
\gpfill{rgb color={1.000,0.726,0.000}} (5.788,5.268)--(5.788,5.609)--(6.256,5.609)--(6.256,5.268)--cycle;
\gpfill{rgb color={1.000,0.894,0.000}} (5.320,5.268)--(5.320,5.609)--(5.788,5.609)--(5.788,5.268)--cycle;
\gpfill{rgb color={0.964,0.939,0.037}} (4.852,5.268)--(4.852,5.609)--(5.320,5.609)--(5.320,5.268)--cycle;
\gpfill{rgb color={1.000,0.578,0.000}} (6.724,5.609)--(6.724,5.950)--(7.192,5.950)--(7.192,5.609)--cycle;
\gpfill{rgb color={1.000,0.815,0.000}} (6.256,5.609)--(6.256,5.950)--(6.724,5.950)--(6.724,5.609)--cycle;
\gpfill{rgb color={0.969,0.938,0.032}} (5.788,5.609)--(5.788,5.950)--(6.256,5.950)--(6.256,5.609)--cycle;
\gpfill{rgb color={0.908,0.947,0.093}} (5.320,5.609)--(5.320,5.950)--(5.788,5.950)--(5.788,5.609)--cycle;
\gpfill{rgb color={0.753,0.971,0.249}} (4.852,5.609)--(4.852,5.950)--(5.320,5.950)--(5.320,5.609)--cycle;
\gpfill{rgb color={1.000,0.687,0.000}} (7.192,5.950)--(7.192,6.291)--(7.660,6.291)--(7.660,5.950)--cycle;
\gpfill{rgb color={1.000,0.825,0.000}} (6.724,5.950)--(6.724,6.291)--(7.192,6.291)--(7.192,5.950)--cycle;
\gpfill{rgb color={0.968,0.938,0.032}} (6.256,5.950)--(6.256,6.291)--(6.724,6.291)--(6.724,5.950)--cycle;
\gpfill{rgb color={0.836,0.959,0.166}} (5.788,5.950)--(5.788,6.291)--(6.256,6.291)--(6.256,5.950)--cycle;
\gpfill{rgb color={0.694,0.980,0.309}} (5.320,5.950)--(5.320,6.291)--(5.788,6.291)--(5.788,5.950)--cycle;
\gpfill{rgb color={0.437,1.000,0.564}} (4.852,5.950)--(4.852,6.291)--(5.320,6.291)--(5.320,5.950)--cycle;
\gpfill{rgb color={0.989,0.367,0.000}} (7.660,6.291)--(7.660,6.632)--(8.128,6.632)--(8.128,6.291)--cycle;
\gpfill{rgb color={0.998,0.934,0.002}} (7.192,6.291)--(7.192,6.632)--(7.660,6.632)--(7.660,6.291)--cycle;
\gpfill{rgb color={0.956,0.940,0.044}} (6.724,6.291)--(6.724,6.632)--(7.192,6.632)--(7.192,6.291)--cycle;
\gpfill{rgb color={0.831,0.959,0.171}} (6.256,6.291)--(6.256,6.632)--(6.724,6.632)--(6.724,6.291)--cycle;
\gpfill{rgb color={0.619,0.992,0.385}} (5.788,6.291)--(5.788,6.632)--(6.256,6.632)--(6.256,6.291)--cycle;
\gpfill{rgb color={0.368,1.000,0.631}} (5.320,6.291)--(5.320,6.632)--(5.788,6.632)--(5.788,6.291)--cycle;
\gpfill{rgb color={0.090,1.000,0.903}} (4.852,6.291)--(4.852,6.632)--(5.320,6.632)--(5.320,6.291)--cycle;
\gpfill{rgb color={0.931,0.000,0.000}} (8.596,6.632)--(8.596,6.973)--(9.064,6.973)--(9.064,6.632)--cycle;
\gpfill{rgb color={0.931,0.000,0.000}} (8.128,6.632)--(8.128,6.973)--(8.596,6.973)--(8.596,6.632)--cycle;
\gpfill{rgb color={1.000,0.513,0.000}} (7.660,6.632)--(7.660,6.973)--(8.128,6.973)--(8.128,6.632)--cycle;
\gpfill{rgb color={0.856,0.955,0.145}} (7.192,6.632)--(7.192,6.973)--(7.660,6.973)--(7.660,6.632)--cycle;
\gpfill{rgb color={0.736,0.974,0.266}} (6.724,6.632)--(6.724,6.973)--(7.192,6.973)--(7.192,6.632)--cycle;
\gpfill{rgb color={0.527,1.000,0.476}} (6.256,6.632)--(6.256,6.973)--(6.724,6.973)--(6.724,6.632)--cycle;
\gpfill{rgb color={0.281,1.000,0.717}} (5.788,6.632)--(5.788,6.973)--(6.256,6.973)--(6.256,6.632)--cycle;
\gpfill{rgb color={0.054,0.968,0.938}} (5.320,6.632)--(5.320,6.973)--(5.788,6.973)--(5.788,6.632)--cycle;
\gpfill{rgb color={0.022,0.728,0.975}} (4.852,6.632)--(4.852,6.973)--(5.320,6.973)--(5.320,6.632)--cycle;
\gpfill{rgb color={0.953,0.131,0.000}} (9.064,6.973)--(9.064,7.314)--(9.532,7.314)--(9.532,6.973)--cycle;
\gpfill{rgb color={0.951,0.118,0.000}} (8.596,6.973)--(8.596,7.314)--(9.064,7.314)--(9.064,6.973)--cycle;
\gpfill{rgb color={0.955,0.140,0.000}} (8.128,6.973)--(8.128,7.314)--(8.596,7.314)--(8.596,6.973)--cycle;
\gpfill{rgb color={1.000,0.682,0.000}} (7.660,6.973)--(7.660,7.314)--(8.128,7.314)--(8.128,6.973)--cycle;
\gpfill{rgb color={0.636,0.989,0.368}} (7.192,6.973)--(7.192,7.314)--(7.660,7.314)--(7.660,6.973)--cycle;
\gpfill{rgb color={0.417,1.000,0.583}} (6.724,6.973)--(6.724,7.314)--(7.192,7.314)--(7.192,6.973)--cycle;
\gpfill{rgb color={0.180,1.000,0.815}} (6.256,6.973)--(6.256,7.314)--(6.724,7.314)--(6.724,6.973)--cycle;
\gpfill{rgb color={0.044,0.892,0.950}} (5.788,6.973)--(5.788,7.314)--(6.256,7.314)--(6.256,6.973)--cycle;
\gpfill{rgb color={0.014,0.669,0.984}} (5.320,6.973)--(5.320,7.314)--(5.788,7.314)--(5.788,6.973)--cycle;
\gpfill{rgb color={0.000,0.408,1.000}} (4.852,6.973)--(4.852,7.314)--(5.320,7.314)--(5.320,6.973)--cycle;
\gpfill{rgb color={0.981,0.314,0.000}} (10.000,7.314)--(10.000,7.654)--(10.468,7.654)--(10.468,7.314)--cycle;
\gpfill{rgb color={0.967,0.225,0.000}} (9.532,7.314)--(9.532,7.654)--(10.000,7.654)--(10.000,7.314)--cycle;
\gpfill{rgb color={0.971,0.247,0.000}} (9.064,7.314)--(9.064,7.654)--(9.532,7.654)--(9.532,7.314)--cycle;
\gpfill{rgb color={0.972,0.255,0.000}} (8.596,7.314)--(8.596,7.654)--(9.064,7.654)--(9.064,7.314)--cycle;
\gpfill{rgb color={0.979,0.302,0.000}} (8.128,7.314)--(8.128,7.654)--(8.596,7.654)--(8.596,7.314)--cycle;
\gpfill{rgb color={0.986,0.935,0.014}} (7.660,7.314)--(7.660,7.654)--(8.128,7.654)--(8.128,7.314)--cycle;
\gpfill{rgb color={0.300,1.000,0.697}} (7.192,7.314)--(7.192,7.654)--(7.660,7.654)--(7.660,7.314)--cycle;
\gpfill{rgb color={0.071,1.000,0.922}} (6.724,7.314)--(6.724,7.654)--(7.192,7.654)--(7.192,7.314)--cycle;
\gpfill{rgb color={0.033,0.806,0.963}} (6.256,7.314)--(6.256,7.654)--(6.724,7.654)--(6.724,7.314)--cycle;
\gpfill{rgb color={0.004,0.594,0.996}} (5.788,7.314)--(5.788,7.654)--(6.256,7.654)--(6.256,7.314)--cycle;
\gpfill{rgb color={0.000,0.339,1.000}} (5.320,7.314)--(5.320,7.654)--(5.788,7.654)--(5.788,7.314)--cycle;
\gpfill{rgb color={0.000,0.061,1.000}} (4.852,7.314)--(4.852,7.654)--(5.320,7.654)--(5.320,7.314)--cycle;
\gpfill{rgb color={1.000,0.570,0.000}} (10.468,7.654)--(10.468,7.994)--(10.936,7.994)--(10.936,7.654)--cycle;
\gpfill{rgb color={0.997,0.420,0.000}} (10.000,7.654)--(10.000,7.994)--(10.468,7.994)--(10.468,7.654)--cycle;
\gpfill{rgb color={0.985,0.341,0.000}} (9.532,7.654)--(9.532,7.994)--(10.000,7.994)--(10.000,7.654)--cycle;
\gpfill{rgb color={0.991,0.378,0.000}} (9.064,7.654)--(9.064,7.994)--(9.532,7.994)--(9.532,7.654)--cycle;
\gpfill{rgb color={0.995,0.409,0.000}} (8.596,7.654)--(8.596,7.994)--(9.064,7.994)--(9.064,7.654)--cycle;
\gpfill{rgb color={1.000,0.484,0.000}} (8.128,7.654)--(8.128,7.994)--(8.596,7.994)--(8.596,7.654)--cycle;
\gpfill{rgb color={0.745,0.972,0.258}} (7.660,7.654)--(7.660,7.994)--(8.128,7.994)--(8.128,7.654)--cycle;
\gpfill{rgb color={0.047,0.909,0.947}} (7.192,7.654)--(7.192,7.994)--(7.660,7.994)--(7.660,7.654)--cycle;
\gpfill{rgb color={0.020,0.712,0.977}} (6.724,7.654)--(6.724,7.994)--(7.192,7.994)--(7.192,7.654)--cycle;
\gpfill{rgb color={0.000,0.498,1.000}} (6.256,7.654)--(6.256,7.994)--(6.724,7.994)--(6.724,7.654)--cycle;
\gpfill{rgb color={0.000,0.252,1.000}} (5.788,7.654)--(5.788,7.994)--(6.256,7.994)--(6.256,7.654)--cycle;
\gpfill{rgb color={0.000,0.051,0.943}} (5.320,7.654)--(5.320,7.994)--(5.788,7.994)--(5.788,7.654)--cycle;
\gpfill{rgb color={1.000,0.795,0.000}} (11.404,7.994)--(11.404,8.335)--(11.872,8.335)--(11.872,7.994)--cycle;
\gpfill{rgb color={1.000,0.738,0.000}} (10.936,7.994)--(10.936,8.335)--(11.404,8.335)--(11.404,7.994)--cycle;
\gpfill{rgb color={1.000,0.683,0.000}} (10.468,7.994)--(10.468,8.335)--(10.936,8.335)--(10.936,7.994)--cycle;
\gpfill{rgb color={1.000,0.545,0.000}} (10.000,7.994)--(10.000,8.335)--(10.468,8.335)--(10.468,7.994)--cycle;
\gpfill{rgb color={1.000,0.473,0.000}} (9.532,7.994)--(9.532,8.335)--(10.000,8.335)--(10.000,7.994)--cycle;
\gpfill{rgb color={1.000,0.534,0.000}} (9.064,7.994)--(9.064,8.335)--(9.532,8.335)--(9.532,7.994)--cycle;
\gpfill{rgb color={1.000,0.597,0.000}} (8.596,7.994)--(8.596,8.335)--(9.064,8.335)--(9.064,7.994)--cycle;
\gpfill{rgb color={1.000,0.694,0.000}} (8.128,7.994)--(8.128,8.335)--(8.596,8.335)--(8.596,7.994)--cycle;
\gpfill{rgb color={0.489,1.000,0.513}} (7.660,7.994)--(7.660,8.335)--(8.128,8.335)--(8.128,7.994)--cycle;
\gpfill{rgb color={0.006,0.611,0.993}} (7.192,7.994)--(7.192,8.335)--(7.660,8.335)--(7.660,7.994)--cycle;
\gpfill{rgb color={0.000,0.389,1.000}} (6.724,7.994)--(6.724,8.335)--(7.192,8.335)--(7.192,7.994)--cycle;
\gpfill{rgb color={0.000,0.151,1.000}} (6.256,7.994)--(6.256,8.335)--(6.724,8.335)--(6.724,7.994)--cycle;
\gpfill{rgb color={1.000,0.907,0.000}} (11.872,8.335)--(11.872,8.676)--(12.340,8.676)--(12.340,8.335)--cycle;
\gpfill{rgb color={1.000,0.907,0.000}} (11.404,8.335)--(11.404,8.676)--(11.872,8.676)--(11.872,8.335)--cycle;
\gpfill{rgb color={1.000,0.851,0.000}} (10.936,8.335)--(10.936,8.676)--(11.404,8.676)--(11.404,8.335)--cycle;
\gpfill{rgb color={1.000,0.798,0.000}} (10.468,8.335)--(10.468,8.676)--(10.936,8.676)--(10.936,8.335)--cycle;
\gpfill{rgb color={1.000,0.681,0.000}} (10.000,8.335)--(10.000,8.676)--(10.468,8.676)--(10.468,8.335)--cycle;
\gpfill{rgb color={1.000,0.635,0.000}} (9.532,8.335)--(9.532,8.676)--(10.000,8.676)--(10.000,8.335)--cycle;
\gpfill{rgb color={1.000,0.716,0.000}} (9.064,8.335)--(9.064,8.676)--(9.532,8.676)--(9.532,8.335)--cycle;
\gpfill{rgb color={1.000,0.801,0.000}} (8.596,8.335)--(8.596,8.676)--(9.064,8.676)--(9.064,8.335)--cycle;
\gpfill{rgb color={1.000,0.912,0.000}} (8.128,8.335)--(8.128,8.676)--(8.596,8.676)--(8.596,8.335)--cycle;
\gpfill{rgb color={0.203,1.000,0.793}} (7.660,8.335)--(7.660,8.676)--(8.128,8.676)--(8.128,8.335)--cycle;
\gpfill{rgb color={0.000,0.272,1.000}} (7.192,8.335)--(7.192,8.676)--(7.660,8.676)--(7.660,8.335)--cycle;
\gpfill{rgb color={1.000,0.907,0.000}} (12.808,8.676)--(12.808,9.017)--(13.276,9.017)--(13.276,8.676)--cycle;
\gpfill{rgb color={0.974,0.937,0.026}} (12.340,8.676)--(12.340,9.017)--(12.808,9.017)--(12.808,8.676)--cycle;
\gpfill{rgb color={0.924,0.945,0.077}} (11.872,8.676)--(11.872,9.017)--(12.340,9.017)--(12.340,8.676)--cycle;
\gpfill{rgb color={0.924,0.945,0.077}} (11.404,8.676)--(11.404,9.017)--(11.872,9.017)--(11.872,8.676)--cycle;
\gpfill{rgb color={0.971,0.938,0.029}} (10.936,8.676)--(10.936,9.017)--(11.404,9.017)--(11.404,8.676)--cycle;
\gpfill{rgb color={1.000,0.917,0.000}} (10.468,8.676)--(10.468,9.017)--(10.936,9.017)--(10.936,8.676)--cycle;
\gpfill{rgb color={1.000,0.829,0.000}} (10.000,8.676)--(10.000,9.017)--(10.468,9.017)--(10.468,8.676)--cycle;
\gpfill{rgb color={1.000,0.816,0.000}} (9.532,8.676)--(9.532,9.017)--(10.000,9.017)--(10.000,8.676)--cycle;
\gpfill{rgb color={1.000,0.913,0.000}} (9.064,8.676)--(9.064,9.017)--(9.532,9.017)--(9.532,8.676)--cycle;
\gpfill{rgb color={0.928,0.944,0.073}} (8.596,8.676)--(8.596,9.017)--(9.064,9.017)--(9.064,8.676)--cycle;
\gpfill{rgb color={0.824,0.960,0.177}} (8.128,8.676)--(8.128,9.017)--(8.596,9.017)--(8.596,8.676)--cycle;
\gpfill{rgb color={0.974,0.937,0.026}} (13.276,9.017)--(13.276,9.358)--(13.744,9.358)--(13.744,9.017)--cycle;
\gpfill{rgb color={0.924,0.945,0.077}} (12.808,9.017)--(12.808,9.358)--(13.276,9.358)--(13.276,9.017)--cycle;
\gpfill{rgb color={0.874,0.953,0.127}} (12.340,9.017)--(12.340,9.358)--(12.808,9.358)--(12.808,9.017)--cycle;
\gpfill{rgb color={0.824,0.960,0.177}} (11.872,9.017)--(11.872,9.358)--(12.340,9.358)--(12.340,9.017)--cycle;
\gpfill{rgb color={0.823,0.960,0.178}} (11.404,9.017)--(11.404,9.358)--(11.872,9.358)--(11.872,9.017)--cycle;
\gpfill{rgb color={0.869,0.953,0.132}} (10.936,9.017)--(10.936,9.358)--(11.404,9.358)--(11.404,9.017)--cycle;
\gpfill{rgb color={0.907,0.948,0.094}} (10.468,9.017)--(10.468,9.358)--(10.936,9.358)--(10.936,9.017)--cycle;
\gpfill{rgb color={0.951,0.941,0.050}} (10.000,9.017)--(10.000,9.358)--(10.468,9.358)--(10.468,9.017)--cycle;
\gpfill{rgb color={0.930,0.944,0.071}} (9.532,9.017)--(9.532,9.358)--(10.000,9.358)--(10.000,9.017)--cycle;
\gpfill{rgb color={0.834,0.959,0.168}} (9.064,9.017)--(9.064,9.358)--(9.532,9.358)--(9.532,9.017)--cycle;
\gpfill{rgb color={0.974,0.937,0.026}} (14.212,9.358)--(14.212,9.699)--(14.680,9.699)--(14.680,9.358)--cycle;
\gpfill{rgb color={0.924,0.945,0.076}} (13.744,9.358)--(13.744,9.699)--(14.212,9.699)--(14.212,9.358)--cycle;
\gpfill{rgb color={0.874,0.953,0.127}} (13.276,9.358)--(13.276,9.699)--(13.744,9.699)--(13.744,9.358)--cycle;
\gpfill{rgb color={0.825,0.960,0.177}} (12.808,9.358)--(12.808,9.699)--(13.276,9.699)--(13.276,9.358)--cycle;
\gpfill{rgb color={0.774,0.968,0.228}} (12.340,9.358)--(12.340,9.699)--(12.808,9.699)--(12.808,9.358)--cycle;
\gpfill{rgb color={0.724,0.976,0.278}} (11.872,9.358)--(11.872,9.699)--(12.340,9.699)--(12.340,9.358)--cycle;
\gpfill{rgb color={0.722,0.976,0.281}} (11.404,9.358)--(11.404,9.699)--(11.872,9.699)--(11.872,9.358)--cycle;
\gpfill{rgb color={0.763,0.970,0.239}} (10.936,9.358)--(10.936,9.699)--(11.404,9.699)--(11.404,9.358)--cycle;
\gpfill{rgb color={0.791,0.965,0.210}} (10.468,9.358)--(10.468,9.699)--(10.936,9.699)--(10.936,9.358)--cycle;
\gpfill{rgb color={0.799,0.964,0.203}} (10.000,9.358)--(10.000,9.699)--(10.468,9.699)--(10.468,9.358)--cycle;
\gpfill{rgb color={0.924,0.945,0.076}} (14.680,9.699)--(14.680,10.040)--(15.148,10.040)--(15.148,9.699)--cycle;
\gpfill{rgb color={0.874,0.953,0.127}} (14.212,9.699)--(14.212,10.040)--(14.680,10.040)--(14.680,9.699)--cycle;
\gpfill{rgb color={0.825,0.960,0.177}} (13.744,9.699)--(13.744,10.040)--(14.212,10.040)--(14.212,9.699)--cycle;
\gpfill{rgb color={0.775,0.968,0.227}} (13.276,9.699)--(13.276,10.040)--(13.744,10.040)--(13.744,9.699)--cycle;
\gpfill{rgb color={0.724,0.976,0.278}} (12.808,9.699)--(12.808,10.040)--(13.276,10.040)--(13.276,9.699)--cycle;
\gpfill{rgb color={0.674,0.983,0.329}} (12.340,9.699)--(12.340,10.040)--(12.808,10.040)--(12.808,9.699)--cycle;
\gpfill{rgb color={0.623,0.991,0.381}} (11.872,9.699)--(11.872,10.040)--(12.340,10.040)--(12.340,9.699)--cycle;
\gpfill{rgb color={0.618,0.992,0.385}} (11.404,9.699)--(11.404,10.040)--(11.872,10.040)--(11.872,9.699)--cycle;
\gpfill{rgb color={0.653,0.987,0.351}} (10.936,9.699)--(10.936,10.040)--(11.404,10.040)--(11.404,9.699)--cycle;
\gpfill{rgb color={0.924,0.945,0.076}} (15.617,10.040)--(15.617,10.380)--(16.085,10.380)--(16.085,10.040)--cycle;
\gpfill{rgb color={0.875,0.953,0.127}} (15.148,10.040)--(15.148,10.380)--(15.617,10.380)--(15.617,10.040)--cycle;
\gpfill{rgb color={0.825,0.960,0.177}} (14.680,10.040)--(14.680,10.380)--(15.148,10.380)--(15.148,10.040)--cycle;
\gpfill{rgb color={0.775,0.968,0.227}} (14.212,10.040)--(14.212,10.380)--(14.680,10.380)--(14.680,10.040)--cycle;
\gpfill{rgb color={0.724,0.976,0.278}} (13.744,10.040)--(13.744,10.380)--(14.212,10.380)--(14.212,10.040)--cycle;
\gpfill{rgb color={0.674,0.983,0.329}} (13.276,10.040)--(13.276,10.380)--(13.744,10.380)--(13.744,10.040)--cycle;
\gpfill{rgb color={0.623,0.991,0.380}} (12.808,10.040)--(12.808,10.380)--(13.276,10.380)--(13.276,10.040)--cycle;
\gpfill{rgb color={0.572,0.999,0.432}} (12.340,10.040)--(12.340,10.380)--(12.808,10.380)--(12.808,10.040)--cycle;
\gpfill{rgb color={0.513,1.000,0.490}} (11.872,10.040)--(11.872,10.380)--(12.340,10.380)--(12.340,10.040)--cycle;
\gpfill{rgb color={0.924,0.945,0.076}} (16.553,10.380)--(16.553,10.721)--(17.021,10.721)--(17.021,10.380)--cycle;
\gpfill{rgb color={0.875,0.953,0.127}} (16.085,10.380)--(16.085,10.721)--(16.553,10.721)--(16.553,10.380)--cycle;
\gpfill{rgb color={0.825,0.960,0.177}} (15.617,10.380)--(15.617,10.721)--(16.085,10.721)--(16.085,10.380)--cycle;
\gpfill{rgb color={0.775,0.968,0.227}} (15.148,10.380)--(15.148,10.721)--(15.617,10.721)--(15.617,10.380)--cycle;
\gpfill{rgb color={0.725,0.976,0.278}} (14.680,10.380)--(14.680,10.721)--(15.148,10.721)--(15.148,10.380)--cycle;
\gpfill{rgb color={0.674,0.983,0.329}} (14.212,10.380)--(14.212,10.721)--(14.680,10.721)--(14.680,10.380)--cycle;
\gpfill{rgb color={0.624,0.991,0.380}} (13.744,10.380)--(13.744,10.721)--(14.212,10.721)--(14.212,10.380)--cycle;
\gpfill{rgb color={0.572,0.999,0.431}} (13.276,10.380)--(13.276,10.721)--(13.744,10.721)--(13.744,10.380)--cycle;
\gpfill{rgb color={0.513,1.000,0.489}} (12.808,10.380)--(12.808,10.721)--(13.276,10.721)--(13.276,10.380)--cycle;
\gpfill{rgb color={0.825,0.960,0.177}} (16.553,10.721)--(16.553,11.062)--(17.021,11.062)--(17.021,10.721)--cycle;
\gpfill{rgb color={0.775,0.968,0.227}} (16.085,10.721)--(16.085,11.062)--(16.553,11.062)--(16.553,10.721)--cycle;
\gpfill{rgb color={0.725,0.975,0.278}} (15.617,10.721)--(15.617,11.062)--(16.085,11.062)--(16.085,10.721)--cycle;
\gpfill{rgb color={0.674,0.983,0.329}} (15.148,10.721)--(15.148,11.062)--(15.617,11.062)--(15.617,10.721)--cycle;
\gpfill{rgb color={0.624,0.991,0.380}} (14.680,10.721)--(14.680,11.062)--(15.148,11.062)--(15.148,10.721)--cycle;
\gpfill{rgb color={0.573,0.999,0.431}} (14.212,10.721)--(14.212,11.062)--(14.680,11.062)--(14.680,10.721)--cycle;
\gpfill{rgb color={0.514,1.000,0.489}} (13.744,10.721)--(13.744,11.062)--(14.212,11.062)--(14.212,10.721)--cycle;
\gpfill{rgb color={0.725,0.975,0.278}} (16.553,11.062)--(16.553,11.403)--(17.021,11.403)--(17.021,11.062)--cycle;
\gpfill{rgb color={0.675,0.983,0.328}} (16.085,11.062)--(16.085,11.403)--(16.553,11.403)--(16.553,11.062)--cycle;
\gpfill{rgb color={0.624,0.991,0.379}} (15.617,11.062)--(15.617,11.403)--(16.085,11.403)--(16.085,11.062)--cycle;
\gpfill{rgb color={0.573,0.999,0.431}} (15.148,11.062)--(15.148,11.403)--(15.617,11.403)--(15.617,11.062)--cycle;
\gpfill{rgb color={0.515,1.000,0.488}} (14.680,11.062)--(14.680,11.403)--(15.148,11.403)--(15.148,11.062)--cycle;
\gpfill{rgb color={0.624,0.991,0.379}} (16.553,11.403)--(16.553,11.744)--(17.021,11.744)--(17.021,11.403)--cycle;
\gpfill{rgb color={0.573,0.999,0.431}} (16.085,11.403)--(16.085,11.744)--(16.553,11.744)--(16.553,11.403)--cycle;
\gpfill{rgb color={0.515,1.000,0.488}} (15.617,11.403)--(15.617,11.744)--(16.085,11.744)--(16.085,11.403)--cycle;
\gpfill{rgb color={0.515,1.000,0.487}} (16.553,11.744)--(16.553,12.085)--(17.021,12.085)--(17.021,11.744)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node center] at (5.125,4.786) {0.0};
\node[gp node center] at (5.125,5.127) {0.0};
\node[gp node center] at (5.593,5.127) {0.0};
\node[gp node center] at (5.125,5.468) {0.0};
\node[gp node center] at (5.593,5.468) {0.0};
\node[gp node center] at (6.062,5.468) {0.0};
\node[gp node center] at (6.530,5.468) {0.0};
\node[gp node center] at (5.125,5.809) {0.0};
\node[gp node center] at (5.593,5.809) {0.0};
\node[gp node center] at (6.062,5.809) {0.0};
\node[gp node center] at (6.530,5.809) {0.0};
\node[gp node center] at (6.998,5.809) {0.0};
\node[gp node center] at (5.125,6.150) {0.0};
\node[gp node center] at (5.593,6.150) {0.0};
\node[gp node center] at (6.062,6.150) {0.0};
\node[gp node center] at (6.530,6.150) {0.0};
\node[gp node center] at (6.998,6.150) {0.0};
\node[gp node center] at (7.466,6.150) {0.0};
\node[gp node center] at (5.125,6.490) {0.0};
\node[gp node center] at (5.593,6.490) {0.0};
\node[gp node center] at (6.062,6.490) {0.0};
\node[gp node center] at (6.530,6.490) {0.0};
\node[gp node center] at (6.998,6.490) {0.0};
\node[gp node center] at (7.466,6.490) {0.0};
\node[gp node center] at (7.934,6.490) {0.1};
\node[gp node center] at (5.125,6.831) {0.0};
\node[gp node center] at (5.593,6.831) {0.0};
\node[gp node center] at (6.062,6.831) {0.0};
\node[gp node center] at (6.530,6.831) {0.0};
\node[gp node center] at (6.998,6.831) {0.0};
\node[gp node center] at (7.466,6.831) {0.0};
\node[gp node center] at (7.934,6.831) {0.0};
\node[gp node center] at (8.402,6.831) {0.1};
\node[gp node center] at (8.870,6.831) {0.1};
\node[gp node center] at (5.125,7.172) {0.0};
\node[gp node center] at (5.593,7.172) {0.0};
\node[gp node center] at (6.062,7.172) {0.0};
\node[gp node center] at (6.530,7.172) {0.0};
\node[gp node center] at (6.998,7.172) {0.0};
\node[gp node center] at (7.466,7.172) {0.0};
\node[gp node center] at (7.934,7.172) {0.0};
\node[gp node center] at (8.402,7.172) {0.0};
\node[gp node center] at (8.870,7.172) {0.0};
\node[gp node center] at (9.338,7.172) {0.0};
\node[gp node center] at (5.125,7.513) {0.0};
\node[gp node center] at (5.593,7.513) {0.0};
\node[gp node center] at (6.062,7.513) {0.0};
\node[gp node center] at (6.530,7.513) {0.0};
\node[gp node center] at (6.998,7.513) {0.0};
\node[gp node center] at (7.466,7.513) {0.0};
\node[gp node center] at (7.934,7.513) {0.0};
\node[gp node center] at (8.402,7.513) {0.0};
\node[gp node center] at (8.870,7.513) {0.0};
\node[gp node center] at (9.338,7.513) {0.0};
\node[gp node center] at (9.806,7.513) {0.0};
\node[gp node center] at (10.273,7.513) {0.0};
\node[gp node center] at (5.593,7.853) {0.0};
\node[gp node center] at (6.062,7.853) {0.0};
\node[gp node center] at (6.530,7.853) {0.0};
\node[gp node center] at (6.998,7.853) {0.0};
\node[gp node center] at (7.466,7.853) {0.0};
\node[gp node center] at (7.934,7.853) {0.0};
\node[gp node center] at (8.402,7.853) {0.0};
\node[gp node center] at (8.870,7.853) {0.0};
\node[gp node center] at (9.338,7.853) {0.0};
\node[gp node center] at (9.806,7.853) {0.0};
\node[gp node center] at (10.273,7.853) {0.0};
\node[gp node center] at (10.741,7.853) {0.0};
\node[gp node center] at (6.530,8.194) {0.0};
\node[gp node center] at (6.998,8.194) {0.0};
\node[gp node center] at (7.466,8.194) {0.0};
\node[gp node center] at (7.934,8.194) {0.0};
\node[gp node center] at (8.402,8.194) {0.0};
\node[gp node center] at (8.870,8.194) {0.0};
\node[gp node center] at (9.338,8.194) {0.0};
\node[gp node center] at (9.806,8.194) {0.0};
\node[gp node center] at (10.273,8.194) {0.0};
\node[gp node center] at (10.741,8.194) {0.0};
\node[gp node center] at (11.209,8.194) {0.0};
\node[gp node center] at (11.678,8.194) {0.0};
\node[gp node center] at (7.466,8.535) {0.0};
\node[gp node center] at (7.934,8.535) {0.0};
\node[gp node center] at (8.402,8.535) {0.0};
\node[gp node center] at (8.870,8.535) {0.0};
\node[gp node center] at (9.338,8.535) {0.0};
\node[gp node center] at (9.806,8.535) {0.0};
\node[gp node center] at (10.273,8.535) {0.0};
\node[gp node center] at (10.741,8.535) {0.0};
\node[gp node center] at (11.209,8.535) {0.0};
\node[gp node center] at (11.678,8.535) {0.0};
\node[gp node center] at (12.146,8.535) {0.0};
\node[gp node center] at (8.402,8.875) {0.0};
\node[gp node center] at (8.870,8.875) {0.0};
\node[gp node center] at (9.338,8.875) {0.0};
\node[gp node center] at (9.806,8.875) {0.0};
\node[gp node center] at (10.273,8.875) {0.0};
\node[gp node center] at (10.741,8.875) {0.0};
\node[gp node center] at (11.209,8.875) {0.0};
\node[gp node center] at (11.678,8.875) {0.0};
\node[gp node center] at (12.146,8.875) {0.0};
\node[gp node center] at (12.614,8.875) {0.0};
\node[gp node center] at (13.082,8.875) {0.0};
\node[gp node center] at (9.338,9.216) {0.0};
\node[gp node center] at (9.806,9.216) {0.0};
\node[gp node center] at (10.273,9.216) {0.0};
\node[gp node center] at (10.741,9.216) {0.0};
\node[gp node center] at (11.209,9.216) {0.0};
\node[gp node center] at (11.678,9.216) {0.0};
\node[gp node center] at (12.146,9.216) {0.0};
\node[gp node center] at (12.614,9.216) {0.0};
\node[gp node center] at (13.082,9.216) {0.0};
\node[gp node center] at (13.550,9.216) {0.0};
\node[gp node center] at (10.273,9.557) {0.0};
\node[gp node center] at (10.741,9.557) {0.0};
\node[gp node center] at (11.209,9.557) {0.0};
\node[gp node center] at (11.678,9.557) {0.0};
\node[gp node center] at (12.146,9.557) {0.0};
\node[gp node center] at (12.614,9.557) {0.0};
\node[gp node center] at (13.082,9.557) {0.0};
\node[gp node center] at (13.550,9.557) {0.0};
\node[gp node center] at (14.018,9.557) {0.0};
\node[gp node center] at (14.486,9.557) {0.0};
\node[gp node center] at (11.209,9.898) {0.0};
\node[gp node center] at (11.678,9.898) {0.0};
\node[gp node center] at (12.146,9.898) {0.0};
\node[gp node center] at (12.614,9.898) {0.0};
\node[gp node center] at (13.082,9.898) {0.0};
\node[gp node center] at (13.550,9.898) {0.0};
\node[gp node center] at (14.018,9.898) {0.0};
\node[gp node center] at (14.486,9.898) {0.0};
\node[gp node center] at (14.954,9.898) {0.0};
\node[gp node center] at (12.146,10.239) {0.0};
\node[gp node center] at (12.614,10.239) {0.0};
\node[gp node center] at (13.082,10.239) {0.0};
\node[gp node center] at (13.550,10.239) {0.0};
\node[gp node center] at (14.018,10.239) {0.0};
\node[gp node center] at (14.486,10.239) {0.0};
\node[gp node center] at (14.954,10.239) {0.0};
\node[gp node center] at (15.422,10.239) {0.0};
\node[gp node center] at (15.890,10.239) {0.0};
\node[gp node center] at (13.082,10.580) {0.0};
\node[gp node center] at (13.550,10.580) {0.0};
\node[gp node center] at (14.018,10.580) {0.0};
\node[gp node center] at (14.486,10.580) {0.0};
\node[gp node center] at (14.954,10.580) {0.0};
\node[gp node center] at (15.422,10.580) {0.0};
\node[gp node center] at (15.890,10.580) {0.0};
\node[gp node center] at (16.358,10.580) {0.0};
\node[gp node center] at (16.827,10.580) {0.0};
\node[gp node center] at (14.018,10.921) {0.0};
\node[gp node center] at (14.486,10.921) {0.0};
\node[gp node center] at (14.954,10.921) {0.0};
\node[gp node center] at (15.422,10.921) {0.0};
\node[gp node center] at (15.890,10.921) {0.0};
\node[gp node center] at (16.358,10.921) {0.0};
\node[gp node center] at (16.827,10.921) {0.0};
\node[gp node center] at (14.954,11.261) {0.0};
\node[gp node center] at (15.422,11.261) {0.0};
\node[gp node center] at (15.890,11.261) {0.0};
\node[gp node center] at (16.358,11.261) {0.0};
\node[gp node center] at (16.827,11.261) {0.0};
\node[gp node center] at (15.890,11.602) {0.0};
\node[gp node center] at (16.358,11.602) {0.0};
\node[gp node center] at (16.827,11.602) {0.0};
\node[gp node center] at (16.827,11.943) {0.0};
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{1.00}
\draw[gp path] (2.979,12.766)--(2.979,2.542)--(17.021,2.542);
\draw[gp path] (2.979,2.542)--(2.979,2.366);
\node[gp node center] at (2.979,1.966) { 0};
\draw[gp path] (5.320,2.542)--(5.320,2.366);
\node[gp node center] at (5.320,1.966) { 5};
\draw[gp path] (7.660,2.542)--(7.660,2.366);
\node[gp node center] at (7.660,1.966) { 10};
\draw[gp path] (10.000,2.542)--(10.000,2.366);
\node[gp node center] at (10.000,1.966) { 15};
\draw[gp path] (12.340,2.542)--(12.340,2.366);
\node[gp node center] at (12.340,1.966) { 20};
\draw[gp path] (14.680,2.542)--(14.680,2.366);
\node[gp node center] at (14.680,1.966) { 25};
\draw[gp path] (17.021,2.542)--(17.021,2.366);
\node[gp node center] at (17.021,1.966) { 30};
\draw[gp path] (2.979,2.542)--(2.804,2.542);
\node[gp node right] at (2.565,2.542) { 0};
\draw[gp path] (2.979,4.246)--(2.804,4.246);
\node[gp node right] at (2.565,4.246) { 5};
\draw[gp path] (2.979,5.950)--(2.804,5.950);
\node[gp node right] at (2.565,5.950) { 10};
\draw[gp path] (2.979,7.654)--(2.804,7.654);
\node[gp node right] at (2.565,7.654) { 15};
\draw[gp path] (2.979,9.358)--(2.804,9.358);
\node[gp node right] at (2.565,9.358) { 20};
\draw[gp path] (2.979,11.062)--(2.804,11.062);
\node[gp node right] at (2.565,11.062) { 25};
\draw[gp path] (2.979,12.766)--(2.804,12.766);
\node[gp node right] at (2.565,12.766) { 30};
\draw[gp path] (2.979,12.766)--(2.979,2.542)--(17.021,2.542);
\gpfill{rgb color={0.000,0.000,0.565}} (17.372,2.542)--(18.074,2.542)--(18.074,2.622)--(17.372,2.622)--cycle;
\gpfill{rgb color={0.000,0.004,0.592}} (17.372,2.621)--(18.074,2.621)--(18.074,2.702)--(17.372,2.702)--cycle;
\gpfill{rgb color={0.000,0.007,0.619}} (17.372,2.701)--(18.074,2.701)--(18.074,2.782)--(17.372,2.782)--cycle;
\gpfill{rgb color={0.000,0.011,0.646}} (17.372,2.781)--(18.074,2.781)--(18.074,2.862)--(17.372,2.862)--cycle;
\gpfill{rgb color={0.000,0.015,0.674}} (17.372,2.861)--(18.074,2.861)--(18.074,2.942)--(17.372,2.942)--cycle;
\gpfill{rgb color={0.000,0.018,0.701}} (17.372,2.941)--(18.074,2.941)--(18.074,3.022)--(17.372,3.022)--cycle;
\gpfill{rgb color={0.000,0.022,0.728}} (17.372,3.021)--(18.074,3.021)--(18.074,3.102)--(17.372,3.102)--cycle;
\gpfill{rgb color={0.000,0.026,0.755}} (17.372,3.101)--(18.074,3.101)--(18.074,3.182)--(17.372,3.182)--cycle;
\gpfill{rgb color={0.000,0.029,0.783}} (17.372,3.181)--(18.074,3.181)--(18.074,3.261)--(17.372,3.261)--cycle;
\gpfill{rgb color={0.000,0.033,0.810}} (17.372,3.260)--(18.074,3.260)--(18.074,3.341)--(17.372,3.341)--cycle;
\gpfill{rgb color={0.000,0.037,0.837}} (17.372,3.340)--(18.074,3.340)--(18.074,3.421)--(17.372,3.421)--cycle;
\gpfill{rgb color={0.000,0.040,0.864}} (17.372,3.420)--(18.074,3.420)--(18.074,3.501)--(17.372,3.501)--cycle;
\gpfill{rgb color={0.000,0.044,0.891}} (17.372,3.500)--(18.074,3.500)--(18.074,3.581)--(17.372,3.581)--cycle;
\gpfill{rgb color={0.000,0.048,0.919}} (17.372,3.580)--(18.074,3.580)--(18.074,3.661)--(17.372,3.661)--cycle;
\gpfill{rgb color={0.000,0.052,0.946}} (17.372,3.660)--(18.074,3.660)--(18.074,3.741)--(17.372,3.741)--cycle;
\gpfill{rgb color={0.000,0.055,0.973}} (17.372,3.740)--(18.074,3.740)--(18.074,3.821)--(17.372,3.821)--cycle;
\gpfill{rgb color={0.000,0.059,1.000}} (17.372,3.820)--(18.074,3.820)--(18.074,3.900)--(17.372,3.900)--cycle;
\gpfill{rgb color={0.000,0.090,1.000}} (17.372,3.899)--(18.074,3.899)--(18.074,3.980)--(17.372,3.980)--cycle;
\gpfill{rgb color={0.000,0.122,1.000}} (17.372,3.979)--(18.074,3.979)--(18.074,4.060)--(17.372,4.060)--cycle;
\gpfill{rgb color={0.000,0.154,1.000}} (17.372,4.059)--(18.074,4.059)--(18.074,4.140)--(17.372,4.140)--cycle;
\gpfill{rgb color={0.000,0.185,1.000}} (17.372,4.139)--(18.074,4.139)--(18.074,4.220)--(17.372,4.220)--cycle;
\gpfill{rgb color={0.000,0.217,1.000}} (17.372,4.219)--(18.074,4.219)--(18.074,4.300)--(17.372,4.300)--cycle;
\gpfill{rgb color={0.000,0.249,1.000}} (17.372,4.299)--(18.074,4.299)--(18.074,4.380)--(17.372,4.380)--cycle;
\gpfill{rgb color={0.000,0.280,1.000}} (17.372,4.379)--(18.074,4.379)--(18.074,4.460)--(17.372,4.460)--cycle;
\gpfill{rgb color={0.000,0.312,1.000}} (17.372,4.459)--(18.074,4.459)--(18.074,4.539)--(17.372,4.539)--cycle;
\gpfill{rgb color={0.000,0.343,1.000}} (17.372,4.538)--(18.074,4.538)--(18.074,4.619)--(17.372,4.619)--cycle;
\gpfill{rgb color={0.000,0.375,1.000}} (17.372,4.618)--(18.074,4.618)--(18.074,4.699)--(17.372,4.699)--cycle;
\gpfill{rgb color={0.000,0.407,1.000}} (17.372,4.698)--(18.074,4.698)--(18.074,4.779)--(17.372,4.779)--cycle;
\gpfill{rgb color={0.000,0.438,1.000}} (17.372,4.778)--(18.074,4.778)--(18.074,4.859)--(17.372,4.859)--cycle;
\gpfill{rgb color={0.000,0.470,1.000}} (17.372,4.858)--(18.074,4.858)--(18.074,4.939)--(17.372,4.939)--cycle;
\gpfill{rgb color={0.000,0.502,1.000}} (17.372,4.938)--(18.074,4.938)--(18.074,5.019)--(17.372,5.019)--cycle;
\gpfill{rgb color={0.000,0.533,1.000}} (17.372,5.018)--(18.074,5.018)--(18.074,5.099)--(17.372,5.099)--cycle;
\gpfill{rgb color={0.000,0.565,1.000}} (17.372,5.098)--(18.074,5.098)--(18.074,5.178)--(17.372,5.178)--cycle;
\gpfill{rgb color={0.004,0.592,0.996}} (17.372,5.177)--(18.074,5.177)--(18.074,5.258)--(17.372,5.258)--cycle;
\gpfill{rgb color={0.007,0.619,0.992}} (17.372,5.257)--(18.074,5.257)--(18.074,5.338)--(17.372,5.338)--cycle;
\gpfill{rgb color={0.011,0.646,0.987}} (17.372,5.337)--(18.074,5.337)--(18.074,5.418)--(17.372,5.418)--cycle;
\gpfill{rgb color={0.015,0.674,0.983}} (17.372,5.417)--(18.074,5.417)--(18.074,5.498)--(17.372,5.498)--cycle;
\gpfill{rgb color={0.018,0.701,0.979}} (17.372,5.497)--(18.074,5.497)--(18.074,5.578)--(17.372,5.578)--cycle;
\gpfill{rgb color={0.022,0.728,0.975}} (17.372,5.577)--(18.074,5.577)--(18.074,5.658)--(17.372,5.658)--cycle;
\gpfill{rgb color={0.026,0.755,0.971}} (17.372,5.657)--(18.074,5.657)--(18.074,5.738)--(17.372,5.738)--cycle;
\gpfill{rgb color={0.029,0.783,0.967}} (17.372,5.737)--(18.074,5.737)--(18.074,5.817)--(17.372,5.817)--cycle;
\gpfill{rgb color={0.033,0.810,0.962}} (17.372,5.816)--(18.074,5.816)--(18.074,5.897)--(17.372,5.897)--cycle;
\gpfill{rgb color={0.037,0.837,0.958}} (17.372,5.896)--(18.074,5.896)--(18.074,5.977)--(17.372,5.977)--cycle;
\gpfill{rgb color={0.040,0.864,0.954}} (17.372,5.976)--(18.074,5.976)--(18.074,6.057)--(17.372,6.057)--cycle;
\gpfill{rgb color={0.044,0.891,0.950}} (17.372,6.056)--(18.074,6.056)--(18.074,6.137)--(17.372,6.137)--cycle;
\gpfill{rgb color={0.048,0.919,0.946}} (17.372,6.136)--(18.074,6.136)--(18.074,6.217)--(17.372,6.217)--cycle;
\gpfill{rgb color={0.052,0.946,0.942}} (17.372,6.216)--(18.074,6.216)--(18.074,6.297)--(17.372,6.297)--cycle;
\gpfill{rgb color={0.055,0.973,0.937}} (17.372,6.296)--(18.074,6.296)--(18.074,6.377)--(17.372,6.377)--cycle;
\gpfill{rgb color={0.059,1.000,0.933}} (17.372,6.376)--(18.074,6.376)--(18.074,6.456)--(17.372,6.456)--cycle;
\gpfill{rgb color={0.090,1.000,0.902}} (17.372,6.455)--(18.074,6.455)--(18.074,6.536)--(17.372,6.536)--cycle;
\gpfill{rgb color={0.122,1.000,0.871}} (17.372,6.535)--(18.074,6.535)--(18.074,6.616)--(17.372,6.616)--cycle;
\gpfill{rgb color={0.154,1.000,0.841}} (17.372,6.615)--(18.074,6.615)--(18.074,6.696)--(17.372,6.696)--cycle;
\gpfill{rgb color={0.185,1.000,0.810}} (17.372,6.695)--(18.074,6.695)--(18.074,6.776)--(17.372,6.776)--cycle;
\gpfill{rgb color={0.217,1.000,0.779}} (17.372,6.775)--(18.074,6.775)--(18.074,6.856)--(17.372,6.856)--cycle;
\gpfill{rgb color={0.249,1.000,0.748}} (17.372,6.855)--(18.074,6.855)--(18.074,6.936)--(17.372,6.936)--cycle;
\gpfill{rgb color={0.280,1.000,0.717}} (17.372,6.935)--(18.074,6.935)--(18.074,7.016)--(17.372,7.016)--cycle;
\gpfill{rgb color={0.312,1.000,0.686}} (17.372,7.015)--(18.074,7.015)--(18.074,7.095)--(17.372,7.095)--cycle;
\gpfill{rgb color={0.343,1.000,0.655}} (17.372,7.094)--(18.074,7.094)--(18.074,7.175)--(17.372,7.175)--cycle;
\gpfill{rgb color={0.375,1.000,0.624}} (17.372,7.174)--(18.074,7.174)--(18.074,7.255)--(17.372,7.255)--cycle;
\gpfill{rgb color={0.407,1.000,0.593}} (17.372,7.254)--(18.074,7.254)--(18.074,7.335)--(17.372,7.335)--cycle;
\gpfill{rgb color={0.438,1.000,0.563}} (17.372,7.334)--(18.074,7.334)--(18.074,7.415)--(17.372,7.415)--cycle;
\gpfill{rgb color={0.470,1.000,0.532}} (17.372,7.414)--(18.074,7.414)--(18.074,7.495)--(17.372,7.495)--cycle;
\gpfill{rgb color={0.502,1.000,0.501}} (17.372,7.494)--(18.074,7.494)--(18.074,7.575)--(17.372,7.575)--cycle;
\gpfill{rgb color={0.533,1.000,0.470}} (17.372,7.574)--(18.074,7.574)--(18.074,7.655)--(17.372,7.655)--cycle;
\gpfill{rgb color={0.565,1.000,0.439}} (17.372,7.654)--(18.074,7.654)--(18.074,7.734)--(17.372,7.734)--cycle;
\gpfill{rgb color={0.592,0.996,0.412}} (17.372,7.733)--(18.074,7.733)--(18.074,7.814)--(17.372,7.814)--cycle;
\gpfill{rgb color={0.619,0.992,0.384}} (17.372,7.813)--(18.074,7.813)--(18.074,7.894)--(17.372,7.894)--cycle;
\gpfill{rgb color={0.646,0.987,0.357}} (17.372,7.893)--(18.074,7.893)--(18.074,7.974)--(17.372,7.974)--cycle;
\gpfill{rgb color={0.674,0.983,0.329}} (17.372,7.973)--(18.074,7.973)--(18.074,8.054)--(17.372,8.054)--cycle;
\gpfill{rgb color={0.701,0.979,0.302}} (17.372,8.053)--(18.074,8.053)--(18.074,8.134)--(17.372,8.134)--cycle;
\gpfill{rgb color={0.728,0.975,0.274}} (17.372,8.133)--(18.074,8.133)--(18.074,8.214)--(17.372,8.214)--cycle;
\gpfill{rgb color={0.755,0.971,0.247}} (17.372,8.213)--(18.074,8.213)--(18.074,8.294)--(17.372,8.294)--cycle;
\gpfill{rgb color={0.783,0.967,0.219}} (17.372,8.293)--(18.074,8.293)--(18.074,8.373)--(17.372,8.373)--cycle;
\gpfill{rgb color={0.810,0.962,0.192}} (17.372,8.372)--(18.074,8.372)--(18.074,8.453)--(17.372,8.453)--cycle;
\gpfill{rgb color={0.837,0.958,0.165}} (17.372,8.452)--(18.074,8.452)--(18.074,8.533)--(17.372,8.533)--cycle;
\gpfill{rgb color={0.864,0.954,0.137}} (17.372,8.532)--(18.074,8.532)--(18.074,8.613)--(17.372,8.613)--cycle;
\gpfill{rgb color={0.891,0.950,0.110}} (17.372,8.612)--(18.074,8.612)--(18.074,8.693)--(17.372,8.693)--cycle;
\gpfill{rgb color={0.919,0.946,0.082}} (17.372,8.692)--(18.074,8.692)--(18.074,8.773)--(17.372,8.773)--cycle;
\gpfill{rgb color={0.946,0.942,0.055}} (17.372,8.772)--(18.074,8.772)--(18.074,8.853)--(17.372,8.853)--cycle;
\gpfill{rgb color={0.973,0.937,0.027}} (17.372,8.852)--(18.074,8.852)--(18.074,8.933)--(17.372,8.933)--cycle;
\gpfill{rgb color={1.000,0.933,0.000}} (17.372,8.932)--(18.074,8.932)--(18.074,9.012)--(17.372,9.012)--cycle;
\gpfill{rgb color={1.000,0.902,0.000}} (17.372,9.011)--(18.074,9.011)--(18.074,9.092)--(17.372,9.092)--cycle;
\gpfill{rgb color={1.000,0.871,0.000}} (17.372,9.091)--(18.074,9.091)--(18.074,9.172)--(17.372,9.172)--cycle;
\gpfill{rgb color={1.000,0.841,0.000}} (17.372,9.171)--(18.074,9.171)--(18.074,9.252)--(17.372,9.252)--cycle;
\gpfill{rgb color={1.000,0.810,0.000}} (17.372,9.251)--(18.074,9.251)--(18.074,9.332)--(17.372,9.332)--cycle;
\gpfill{rgb color={1.000,0.779,0.000}} (17.372,9.331)--(18.074,9.331)--(18.074,9.412)--(17.372,9.412)--cycle;
\gpfill{rgb color={1.000,0.748,0.000}} (17.372,9.411)--(18.074,9.411)--(18.074,9.492)--(17.372,9.492)--cycle;
\gpfill{rgb color={1.000,0.717,0.000}} (17.372,9.491)--(18.074,9.491)--(18.074,9.572)--(17.372,9.572)--cycle;
\gpfill{rgb color={1.000,0.686,0.000}} (17.372,9.571)--(18.074,9.571)--(18.074,9.651)--(17.372,9.651)--cycle;
\gpfill{rgb color={1.000,0.655,0.000}} (17.372,9.650)--(18.074,9.650)--(18.074,9.731)--(17.372,9.731)--cycle;
\gpfill{rgb color={1.000,0.624,0.000}} (17.372,9.730)--(18.074,9.730)--(18.074,9.811)--(17.372,9.811)--cycle;
\gpfill{rgb color={1.000,0.593,0.000}} (17.372,9.810)--(18.074,9.810)--(18.074,9.891)--(17.372,9.891)--cycle;
\gpfill{rgb color={1.000,0.563,0.000}} (17.372,9.890)--(18.074,9.890)--(18.074,9.971)--(17.372,9.971)--cycle;
\gpfill{rgb color={1.000,0.532,0.000}} (17.372,9.970)--(18.074,9.970)--(18.074,10.051)--(17.372,10.051)--cycle;
\gpfill{rgb color={1.000,0.501,0.000}} (17.372,10.050)--(18.074,10.050)--(18.074,10.131)--(17.372,10.131)--cycle;
\gpfill{rgb color={1.000,0.470,0.000}} (17.372,10.130)--(18.074,10.130)--(18.074,10.211)--(17.372,10.211)--cycle;
\gpfill{rgb color={1.000,0.439,0.000}} (17.372,10.210)--(18.074,10.210)--(18.074,10.290)--(17.372,10.290)--cycle;
\gpfill{rgb color={0.996,0.412,0.000}} (17.372,10.289)--(18.074,10.289)--(18.074,10.370)--(17.372,10.370)--cycle;
\gpfill{rgb color={0.992,0.384,0.000}} (17.372,10.369)--(18.074,10.369)--(18.074,10.450)--(17.372,10.450)--cycle;
\gpfill{rgb color={0.987,0.357,0.000}} (17.372,10.449)--(18.074,10.449)--(18.074,10.530)--(17.372,10.530)--cycle;
\gpfill{rgb color={0.983,0.329,0.000}} (17.372,10.529)--(18.074,10.529)--(18.074,10.610)--(17.372,10.610)--cycle;
\gpfill{rgb color={0.979,0.302,0.000}} (17.372,10.609)--(18.074,10.609)--(18.074,10.690)--(17.372,10.690)--cycle;
\gpfill{rgb color={0.975,0.274,0.000}} (17.372,10.689)--(18.074,10.689)--(18.074,10.770)--(17.372,10.770)--cycle;
\gpfill{rgb color={0.971,0.247,0.000}} (17.372,10.769)--(18.074,10.769)--(18.074,10.850)--(17.372,10.850)--cycle;
\gpfill{rgb color={0.967,0.219,0.000}} (17.372,10.849)--(18.074,10.849)--(18.074,10.929)--(17.372,10.929)--cycle;
\gpfill{rgb color={0.962,0.192,0.000}} (17.372,10.928)--(18.074,10.928)--(18.074,11.009)--(17.372,11.009)--cycle;
\gpfill{rgb color={0.958,0.165,0.000}} (17.372,11.008)--(18.074,11.008)--(18.074,11.089)--(17.372,11.089)--cycle;
\gpfill{rgb color={0.954,0.137,0.000}} (17.372,11.088)--(18.074,11.088)--(18.074,11.169)--(17.372,11.169)--cycle;
\gpfill{rgb color={0.950,0.110,0.000}} (17.372,11.168)--(18.074,11.168)--(18.074,11.249)--(17.372,11.249)--cycle;
\gpfill{rgb color={0.946,0.082,0.000}} (17.372,11.248)--(18.074,11.248)--(18.074,11.329)--(17.372,11.329)--cycle;
\gpfill{rgb color={0.942,0.055,0.000}} (17.372,11.328)--(18.074,11.328)--(18.074,11.409)--(17.372,11.409)--cycle;
\gpfill{rgb color={0.937,0.027,0.000}} (17.372,11.408)--(18.074,11.408)--(18.074,11.489)--(17.372,11.489)--cycle;
\gpfill{rgb color={0.933,0.000,0.000}} (17.372,11.488)--(18.074,11.488)--(18.074,11.568)--(17.372,11.568)--cycle;
\gpfill{rgb color={0.906,0.000,0.000}} (17.372,11.567)--(18.074,11.567)--(18.074,11.648)--(17.372,11.648)--cycle;
\gpfill{rgb color={0.879,0.000,0.000}} (17.372,11.647)--(18.074,11.647)--(18.074,11.728)--(17.372,11.728)--cycle;
\gpfill{rgb color={0.852,0.000,0.000}} (17.372,11.727)--(18.074,11.727)--(18.074,11.808)--(17.372,11.808)--cycle;
\gpfill{rgb color={0.824,0.000,0.000}} (17.372,11.807)--(18.074,11.807)--(18.074,11.888)--(17.372,11.888)--cycle;
\gpfill{rgb color={0.797,0.000,0.000}} (17.372,11.887)--(18.074,11.887)--(18.074,11.968)--(17.372,11.968)--cycle;
\gpfill{rgb color={0.770,0.000,0.000}} (17.372,11.967)--(18.074,11.967)--(18.074,12.048)--(17.372,12.048)--cycle;
\gpfill{rgb color={0.743,0.000,0.000}} (17.372,12.047)--(18.074,12.047)--(18.074,12.128)--(17.372,12.128)--cycle;
\gpfill{rgb color={0.715,0.000,0.000}} (17.372,12.127)--(18.074,12.127)--(18.074,12.207)--(17.372,12.207)--cycle;
\gpfill{rgb color={0.688,0.000,0.000}} (17.372,12.206)--(18.074,12.206)--(18.074,12.287)--(17.372,12.287)--cycle;
\gpfill{rgb color={0.661,0.000,0.000}} (17.372,12.286)--(18.074,12.286)--(18.074,12.367)--(17.372,12.367)--cycle;
\gpfill{rgb color={0.634,0.000,0.000}} (17.372,12.366)--(18.074,12.366)--(18.074,12.447)--(17.372,12.447)--cycle;
\gpfill{rgb color={0.607,0.000,0.000}} (17.372,12.446)--(18.074,12.446)--(18.074,12.527)--(17.372,12.527)--cycle;
\gpfill{rgb color={0.579,0.000,0.000}} (17.372,12.526)--(18.074,12.526)--(18.074,12.607)--(17.372,12.607)--cycle;
\gpfill{rgb color={0.552,0.000,0.000}} (17.372,12.606)--(18.074,12.606)--(18.074,12.687)--(17.372,12.687)--cycle;
\gpfill{rgb color={0.525,0.000,0.000}} (17.372,12.686)--(18.074,12.686)--(18.074,12.766)--(17.372,12.766)--cycle;
\draw[gp path] (17.372,2.542)--(18.074,2.542)--(18.074,12.766)--(17.372,12.766)--cycle;
\node[gp node left] at (18.258,2.542) { 2.91038e-11};
\node[gp node left] at (18.258,4.002) { 9.31323e-10};
\node[gp node left] at (18.258,5.463) { 2.98023e-08};
\node[gp node left] at (18.258,6.923) { 9.53674e-07};
\node[gp node left] at (18.258,8.384) { 3.05176e-05};
\node[gp node left] at (18.258,9.844) { 0.000976562};
\node[gp node left] at (18.258,11.305) { 0.03125};
\node[gp node left] at (18.258,12.766) { 1};
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path](7.660,2.542)--(7.660,12.766);
\draw[gp path](10.000,2.542)--(10.000,12.766);
\gpcolor{color=gp lt color border}
\node[gp node center,rotate=-270,  font=\small] at (1.000,7.654) {Log2(n) (matrix size)};
\gpcolor{color=gp lt color border}
\node[gp node center, font=\small] at (10.000,1.000) {Log2(Number of nodes)};
\node[font=\small] at (12.000,12.500) {level 3};
\node[font=\small] at (9.000,12.500) {level 2};
\node[font=\small] at (6.500,12.500) {level 1};
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{2.979cm}{2.542cm}}{\pgfpoint{17.021cm}{12.766cm}}
\end{tikzpicture}
%% gnuplot variables



==> figures/caluprrp.tex <==
\begin{tikzpicture}[scale=.35,every node/.style={minimum size=1cm},on grid]
		
    %slanting: production of a set of n 'laminae' to be piled up. N=number of grids.
   	
    	
    \begin{scope}[
    	yshift=180,every node/.append style={
    	    yslant=0.5,xslant=-1},yslant=0.5,xslant=-1
    	             ]
        \fill[white,fill opacity=.9] (0,0) rectangle (3.6,7.2);
        \draw[black,very thick] (0,0) rectangle  (3.6,7.2);
        \draw[xstep=12mm, ystep=24mm, black] (0,0) grid  (3.6,7.2);
        \fill[green,fill opacity=.9] (0,6) rectangle (1.2,7.2);
         \draw[step=4mm, blue] (0,0) grid (1.2,7.2);
        \draw[-latex,thick,blue](1.2,-0.2)--(3.6,-0.2)node[below=0.1cm,pos=0.5] {\tiny Update};
\coordinate (A) at (0,7.2);\coordinate (D) at (0, 10);

    \end{scope}
\begin{scope}[
    	yshift=140,every node/.append style={
    	    yslant=0.5,xslant=-1},yslant=0.5,xslant=-1
    	             ]
        \fill[white,fill opacity=.9] (0,0) rectangle (1.2,2.4);
        \draw[black,very thick] (0,0) rectangle (1.2,2.4);
        \draw[step=4mm, black] (0,0) grid (1.2,2.4);
        \fill[red] (0,0) rectangle (0.4,2.4);
        \draw[step=4mm, black] (0,0) grid (1.2,2.4);
        \draw[-latex,thick,red](0.4,-0.2)--(1.2,-0.2);
        \fill[white,fill opacity=.9] (0,2.8) rectangle (1.2,5.2);
        \draw[black,very thick] (0,2.8) rectangle (1.2,5.2);
                \fill[red] (0,2.8) rectangle (0.4,5.2);
\draw[step=4mm, black] (0,2.8) grid (1.2,5.2);
        \draw[-latex,thick,red](0.4,2.6)--(1.2,2.6);
        \fill[white,fill opacity=.9] (0,5.6) rectangle (1.2,8);
        \draw[black,very thick] (0,5.6) rectangle (1.2,8);
        
        \fill[red] (0,5.6) rectangle (0.4,8);
\draw[step=4mm, black] (0,5.6) grid (1.2,8);
       \draw[-latex,thick,red](0.4,5.4)--(1.2,5.4);
\coordinate (A1) at (1.3,0);
    \end{scope}


    	
      	
 \begin{scope}[
    	yshift=100,every node/.append style={
    	    yslant=0.5,xslant=-1},yslant=0.5,xslant=-1
    	             ]

         \fill[white,fill opacity=.9] (0,0) rectangle (1.2,2.4);
        \draw[black,very thick] (0,0) rectangle (1.2,2.4);
        
        \fill[red] (0.4,0) rectangle (0.8,2);
        \fill[cyan] (0,2) rectangle (0.4,2.4);
        \fill[cyan!20] (0.4,2) rectangle (1.2,2.4);
        \draw[step=4mm, black] (0,0) grid (1.2,2.4);
        \draw[-latex,thick,red](0.8,-0.2)--(1.2,-0.2);
        \fill[white,fill opacity=.9] (0,2.8) rectangle (1.2,5.2);
        \draw[black,very thick] (0,2.8) rectangle (1.2,5.2);
        
        \fill[red] (0.4,2.8) rectangle (0.8,4.8);
        \fill[blue] (0,4.8) rectangle (0.4,5.2);
        \fill[blue!20] (0.4,4.8) rectangle (1.2,5.2);
        \draw[step=4mm, black] (0,2.8) grid (1.2,5.2);
        \draw[-latex,thick,red](0.8,2.6)--(1.2,2.6);
        \fill[white,fill opacity=.9] (0,5.6) rectangle (1.2,8);
        \draw[black,very thick] (0,5.6) rectangle (1.2,8);
        
        \fill[red] (0.4,5.6) rectangle (0.8,7.6);
        \fill[violet] (0,7.6) rectangle (0.4,8);
        \fill[violet!20] (0.4,7.6) rectangle (1.2,8);
        \draw[step=4mm, black] (0,5.6) grid (1.2,8);
        \draw[-latex,thick,red](0.8,5.4)--(1.2,5.4);  
    \end{scope}

 \begin{scope}[
    	yshift=60,every node/.append style={
    	    yslant=0.5,xslant=-1},yslant=0.5,xslant=-1
    	             ]

       \fill[white,fill opacity=.9] (0,0) rectangle (1.2,2.4);
        \draw[black,very thick] (0,0) rectangle (1.2,2.4);
        
        \fill[red] (0.8,0) rectangle (1.2,2);
       \fill[cyan] (0,2) rectangle (0.4,2.4);
        \fill[cyan] (0.4,1.6) rectangle (0.8,2);
        \fill[cyan!20] (0.4,2) rectangle (1.2,2.4);
       \fill[cyan!20] (0,1.6) rectangle (0.4,2);
       \fill[cyan!20] (0.8,1.6) rectangle (1.2,2);
       \draw[step=4mm, black] (0,0) grid (1.2,2.4);
        \draw[black,very thick] (0,2.8) rectangle (1.2,5.2);
       
        \fill[red] (0.8,2.8) rectangle (1.2,4.4);
\fill[blue] (0,4.8) rectangle (0.4,5.2);
        \fill[blue] (0.4,4.4) rectangle (0.8,4.8);
        \fill[blue!20] (0.4,4.8) rectangle (1.2,5.2);
       \fill[blue!20] (0,4.4) rectangle (0.4,4.8);
       \fill[blue!20] (0.8,4.4) rectangle (1.2,4.8);
 \draw[step=4mm, black] (0,2.8) grid (1.2,5.2);

        \fill[white,fill opacity=.9] (0,5.6) rectangle (1.2,8);
        \draw[black,very thick] (0,5.6) rectangle (1.2,8);
        
        \fill[red] (0.8,5.6) rectangle (1.2,7.2);
     \fill[violet] (0,7.6) rectangle (0.4,8);
        \fill[violet] (0.4,7.2) rectangle (0.8,7.6);
        \fill[violet!20] (0.4,7.6) rectangle (1.2,8);
       \fill[violet!20] (0,7.2) rectangle (0.4,7.6);
       \fill[violet!20] (0.8,7.2) rectangle (1.2,7.6);
     \draw[step=4mm, black] (0,5.6) grid (1.2,8);

      \fill[cyan!20,fill opacity=.9] (-2,0) rectangle (-0.8,1.2);
       \fill[cyan] (-2,0.8) rectangle (-1.6,1.2);
        \fill[cyan] (-1.6,0.4) rectangle (-1.2,0.8);
      \fill[cyan] (-1.2,0) rectangle (-0.8,0.4);
       \draw[black,very thick] (-2,0) rectangle (-0.8,1.2);
       
       
       \fill[blue!20,fill opacity=.9] (-2,2.4) rectangle (-0.8,3.6);
     \fill[blue] (-2,3.2) rectangle (-1.6,3.6);
        \fill[blue] (-1.6,2.8) rectangle (-1.2,3.2);
      \fill[blue] (-1.2,2.4) rectangle (-0.8,2.8);
     \draw[step=4mm, black] (-2,0) grid (-0.8,1.2);
        \draw[black,very thick] (-2,2.4) rectangle (-0.8,3.6);
      \draw[step=4mm, black] (-2,2.4) grid (-0.8,3.6);
       \fill[violet!20,fill opacity=.9] (-2,4.8) rectangle( -0.8,6);
 \fill[violet] (-2,5.6) rectangle (-1.6,6);
        \fill[violet] (-1.6,5.2) rectangle (-1.2,5.6);
      \fill[violet] (-1.2,4.8) rectangle (-0.8,5.2);
       \draw[black,very thick] (-2,4.8) rectangle (-0.8,6);
       \draw[step=4mm, black] (-2,4.8) grid (-0.8,6);
        
       \fill[cyan,fill opacity=.9] (-4,0) rectangle (-2.8,1.2);
       \draw[black,very thick] (-4,0) rectangle (-2.8,1.2);
       \draw[step=4mm, black] (-4,0) grid (-2.8,1.2);
       
       \fill[blue,fill opacity=.9] (-4,1.2) rectangle (-2.8,2.4);

        \draw[black,very thick] (-4,1.2) rectangle (-2.8,2.4);
      \draw[step=4mm, black] (-4,1.2) grid (-2.8,2.4);
\draw[-latex,thick](0,6)--(-0.8,6);
\draw[-latex,thick](0,3.6)--(-0.8,3.6);
\draw[-latex,thick](0,1.2)--(-0.8,1.2);
\draw[-latex,thick,green](-2,0)--(-2.8,1.2);
\draw[-latex,thick,green](-2,2.4)--(-2.8,1.2);
\coordinate (B1) at (1.3,0);
\coordinate (B4) at (-2,6);

    \end{scope}


 \begin{scope}[
    	yshift=20,every node/.append style={
    	    yslant=0.5,xslant=-1},yslant=0.5,xslant=-1
    	             ]

 \fill[cyan,fill opacity=.9] (-4,0) rectangle (-2.8,1.2);
       \draw[black,very thick] (-4,0) rectangle (-2.8,1.2);
              
       \fill[blue,fill opacity=.9] (-4,1.2) rectangle (-2.8,2.4);

        \draw[black,very thick] (-4,1.2) rectangle (-2.8,2.4);
\fill[red,fill opacity=.9] (-4,0) rectangle (-3.6,2.4);
      \draw[step=4mm, black] (-4,0) grid (-2.8,2.4);
\coordinate (A2) at (-2.7,0);
\draw[-latex,thick,red](-3.6,-0.2)--(-2.8,-0.2);

    \end{scope}

 \begin{scope}[
    	yshift=-20,every node/.append style={
    	    yslant=0.5,xslant=-1},yslant=0.5,xslant=-1
    	             ]

 \fill[cyan,fill opacity=.9] (-4,0) rectangle (-2.8,1.2);
       \draw[black,very thick] (-4,0) rectangle (-2.8,1.2);
              
       \fill[blue,fill opacity=.9] (-4,1.2) rectangle (-2.8,2.4);

        \draw[black,very thick] (-4,1.2) rectangle (-2.8,2.4);
\fill[red,fill opacity=.9] (-3.6,0) rectangle (-3.2,2);
\fill[pink,fill opacity=.9] (-4,2) rectangle (-3.6,2.4);
\fill[pink!20,fill opacity=.9] (-3.6,2) rectangle (-2.8,2.4);
      \draw[step=4mm, black] (-4,0) grid (-2.8,2.4);
\draw[-latex,thick,red](-3.2,-0.2)--(-2.8,-0.2);
    \end{scope}

 \begin{scope}[
    	yshift=-60,every node/.append style={
    	    yslant=0.5,xslant=-1},yslant=0.5,xslant=-1
    	             ]

 \fill[cyan,fill opacity=.9] (-4,0) rectangle (-2.8,1.2);
       \draw[black,very thick] (-4,0) rectangle (-2.8,1.2);
              
       \fill[blue,fill opacity=.9] (-4,1.2) rectangle (-2.8,2.4);

        \draw[black,very thick] (-4,1.2) rectangle (-2.8,2.4);
\fill[red,fill opacity=.9] (-3.2,0) rectangle (-2.8,1.6);
\fill[pink!20,fill opacity=.9] (-3.6,2) rectangle (-2.8,2.4);
\fill[pink!20,fill opacity=.9] (-4,1.6) rectangle (-3.6,2);
\fill[pink!20,fill opacity=.9] (-3.2,1.6) rectangle (-2.8,2);
\fill[pink,fill opacity=.9] (-4,2) rectangle (-3.6,2.4);
\fill[pink,fill opacity=.9] (-3.6,1.6) rectangle (-3.2,2);
      \draw[step=4mm, black] (-4,0) grid (-2.8,2.4);
\fill[blue,fill opacity=.9] (-6,0) rectangle (-4.8,1.2);
\fill[pink,fill opacity=.9] (-6,0) rectangle (-4.8,1.2);

        \draw[black,very thick](-6,0) rectangle (-4.8,1.2);
      \draw[step=4mm, black](-6,0) grid (-4.8,1.2);


\fill[blue,fill opacity=.9] (-6,0) rectangle (-4.8,1.2);
\fill[pink!20,fill opacity=.9] (-6,0) rectangle (-5.2,0.4);
\fill[pink!20,fill opacity=.9] (-6,0.4) rectangle (-5.6,0.8);
\fill[pink!20,fill opacity=.9] (-5.2,0.4) rectangle (-4.8,0.8);
\fill[pink!20,fill opacity=.9] (-5.6,0.8) rectangle (-4.8,1.2);
\fill[pink,fill opacity=.9] (-5.2,0) rectangle (-4.8,0.4);
\fill[pink,fill opacity=.9] (-5.6,0.4) rectangle (-5.2,0.8);
\fill[pink,fill opacity=.9] (-6,0.8) rectangle (-5.6,1.2);
        \draw[black,very thick](-6,0) rectangle (-4.8,1.2);
      \draw[step=4mm, black](-6,0) grid (-4.8,1.2);

  
\fill[blue,fill opacity=.9] (-8,0) rectangle (-6.8,1.2);
\fill[pink,fill opacity=.9] (-8,0) rectangle (-6.8,1.2);
\fill[violet,fill opacity=.9] (-8,1.2) rectangle (-6.8,2.4);

        \draw[black,very thick](-8,0) rectangle (-6.8,2.4);
      \draw[step=4mm, black](-8,0) grid (-6.8,2.4);
\draw[-latex,thick](-4,1.2)--(-4.8,1.2);
\draw[-latex,thick,green](-6,0)--(-6.8,1.2);
\coordinate (B5) at (-6.8,1.2);
\coordinate (B2) at (-2.7,0);
    \end{scope}

  \begin{scope}[
    	yshift=-100,every node/.append style={
    	    yslant=0.5,xslant=-1},yslant=0.5,xslant=-1
    	             ] 


\fill[blue,fill opacity=.9] (-8,0) rectangle (-6.8,1.2);
\fill[pink,fill opacity=.9] (-8,0) rectangle (-6.8,1.2);
\fill[violet,fill opacity=.9] (-8,1.2) rectangle (-6.8,2.4);
\fill[red,fill opacity=.9] (-8,0) rectangle (-7.6,2.4);

        \draw[black,very thick](-8,0) rectangle (-6.8,2.4);
      \draw[step=4mm, black](-8,0) grid (-6.8,2.4);
\coordinate (A3) at (-6.7,0);
\draw[-latex,thick,red](-7.6,-0.2)--(-6.8,-0.2);
    \end{scope}


  \begin{scope}[
    	yshift=-140,every node/.append style={
    	    yslant=0.5,xslant=-1},yslant=0.5,xslant=-1
    	             ] 


\fill[blue,fill opacity=.9] (-8,0) rectangle (-6.8,1.2);
\fill[pink,fill opacity=.9] (-8,0) rectangle (-6.8,1.2);
\fill[violet,fill opacity=.9] (-8,1.2) rectangle (-6.8,2.4);
\fill[red,fill opacity=.9] (-7.6,0) rectangle (-7.2,2);
\fill[green!20,fill opacity=.9] (-7.6,2) rectangle (-6.8,2.4);
\fill[green,fill opacity=.9] (-8,2) rectangle (-7.6,2.4);

        \draw[black,very thick](-8,0) rectangle (-6.8,2.4);
      \draw[step=4mm, black](-8,0) grid (-6.8,2.4);
\draw[-latex,thick,red](-7.2,-0.2)--(-6.8,-0.2);
    \end{scope}

\begin{scope}[
    	yshift=-180,every node/.append style={
    	    yslant=0.5,xslant=-1},yslant=0.5,xslant=-1
    	             ] 


\fill[blue,fill opacity=.9] (-8,0) rectangle (-6.8,1.2);
\fill[pink,fill opacity=.9] (-8,0) rectangle (-6.8,1.2);
\fill[violet,fill opacity=.9] (-8,1.2) rectangle (-6.8,2.4);
\fill[red,fill opacity=.9] (-7.2,0) rectangle (-6.8,1.6);
\fill[green!20,fill opacity=.9] (-7.6,2) rectangle (-6.8,2.4);
\fill[green!20,fill opacity=.9] (-8,1.6) rectangle (-7.6,2);
\fill[green!20,fill opacity=.9] (-7.2,1.6) rectangle (-6.8,2);
\fill[green,fill opacity=.9] (-8,2) rectangle (-7.6,2.4);
\fill[green,fill opacity=.9] (-7.6,1.6) rectangle (-7.2,2);

        \draw[black,very thick](-8,0) rectangle (-6.8,2.4);
      \draw[step=4mm, black](-8,0) grid (-6.8,2.4);

\fill[green!20,fill opacity=.9] (-10,0) rectangle (-9.2,0.4);
\fill[green!20,fill opacity=.9] (-10,0.4) rectangle (-9.6,0.8);
\fill[green!20,fill opacity=.9] (-9.2,0.4) rectangle (-8.8,0.8);
\fill[green!20,fill opacity=.9] (-9.6,0.8) rectangle (-8.8,1.2);
\fill[green,fill opacity=.9] (-10,0.8) rectangle (-9.6,1.2);
\fill[green,fill opacity=.9] (-9.6,0.4) rectangle (-9.2,0.8);
\fill[green,fill opacity=.9] (-9.2,0) rectangle (-8.8,0.4);

        \draw[black,very thick](-10,0) rectangle (-8.8,1.2);
      \draw[step=4mm, black](-10,0) grid (-8.8,1.2);
\draw[-latex,thick](-8,1.2)--(-8.8,1.2);
\coordinate (B) at (-10,1.2);
\coordinate (B3) at (-6.7,0);
    \end{scope}

\draw[-latex,thick](B).. controls(D).. (A);
\draw[-latex,thick,green](B4)--(B5);
\draw[decorate,decoration={brace,raise=0.2cm}] (A1)--(B1) node[above=0.1cm,pos=0.6,sloped] {\tiny CALU at leaves};
\draw[decorate,decoration={brace,raise=0.2cm}] (A2)--(B2) node[above=0.1cm,pos=0.6,sloped] {\tiny CALU first reduction};
\draw[decorate,decoration={brace,raise=0.2cm}] (A3)--(B3) node[above=0.1cm,pos=0.6,sloped] {\tiny CALU second reduction};

\end{tikzpicture}


==> figures/caqr_comm_comp.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p0 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Wed Dec 12 19:43:57 2012
\path (0.000,0.000) rectangle (20.000,15.000);
\gpfill{rgb color={0.934,0.005,0.000}} (16.481,3.223)--(16.481,3.564)--(17.021,3.564)--(17.021,3.223)--cycle;
\gpfill{rgb color={0.934,0.005,0.000}} (15.941,3.223)--(15.941,3.564)--(16.481,3.564)--(16.481,3.223)--cycle;
\gpfill{rgb color={0.934,0.005,0.000}} (15.400,3.223)--(15.400,3.564)--(15.941,3.564)--(15.941,3.223)--cycle;
\gpfill{rgb color={0.934,0.005,0.000}} (14.860,3.223)--(14.860,3.564)--(15.400,3.564)--(15.400,3.223)--cycle;
\gpfill{rgb color={0.934,0.004,0.000}} (14.320,3.223)--(14.320,3.564)--(14.860,3.564)--(14.860,3.223)--cycle;
\gpfill{rgb color={0.934,0.004,0.000}} (13.780,3.223)--(13.780,3.564)--(14.320,3.564)--(14.320,3.223)--cycle;
\gpfill{rgb color={0.934,0.004,0.000}} (13.240,3.223)--(13.240,3.564)--(13.780,3.564)--(13.780,3.223)--cycle;
\gpfill{rgb color={0.934,0.003,0.000}} (12.700,3.223)--(12.700,3.564)--(13.240,3.564)--(13.240,3.223)--cycle;
\gpfill{rgb color={0.934,0.003,0.000}} (12.160,3.223)--(12.160,3.564)--(12.700,3.564)--(12.700,3.223)--cycle;
\gpfill{rgb color={0.934,0.002,0.000}} (11.620,3.223)--(11.620,3.564)--(12.160,3.564)--(12.160,3.223)--cycle;
\gpfill{rgb color={0.934,0.002,0.000}} (11.080,3.223)--(11.080,3.564)--(11.620,3.564)--(11.620,3.223)--cycle;
\gpfill{rgb color={0.941,0.050,0.000}} (10.540,3.223)--(10.540,3.564)--(11.080,3.564)--(11.080,3.223)--cycle;
\gpfill{rgb color={0.956,0.147,0.000}} (10.000,3.223)--(10.000,3.564)--(10.540,3.564)--(10.540,3.223)--cycle;
\gpfill{rgb color={0.970,0.242,0.000}} (9.460,3.223)--(9.460,3.564)--(10.000,3.564)--(10.000,3.223)--cycle;
\gpfill{rgb color={0.999,0.430,0.000}} (8.920,3.223)--(8.920,3.564)--(9.460,3.564)--(9.460,3.223)--cycle;
\gpfill{rgb color={1.000,0.589,0.000}} (8.380,3.223)--(8.380,3.564)--(8.920,3.564)--(8.920,3.223)--cycle;
\gpfill{rgb color={1.000,0.615,0.000}} (7.840,3.223)--(7.840,3.564)--(8.380,3.564)--(8.380,3.223)--cycle;
\gpfill{rgb color={1.000,0.658,0.000}} (7.300,3.223)--(7.300,3.564)--(7.840,3.564)--(7.840,3.223)--cycle;
\gpfill{rgb color={1.000,0.686,0.000}} (6.760,3.223)--(6.760,3.564)--(7.300,3.564)--(7.300,3.223)--cycle;
\gpfill{rgb color={0.734,0.974,0.268}} (6.220,3.223)--(6.220,3.564)--(6.760,3.564)--(6.760,3.223)--cycle;
\gpfill{rgb color={0.209,1.000,0.787}} (5.680,3.223)--(5.680,3.564)--(6.220,3.564)--(6.220,3.223)--cycle;
\gpfill{rgb color={0.203,1.000,0.793}} (5.140,3.223)--(5.140,3.564)--(5.680,3.564)--(5.680,3.223)--cycle;
\gpfill{rgb color={0.194,1.000,0.801}} (4.600,3.223)--(4.600,3.564)--(5.140,3.564)--(5.140,3.223)--cycle;
\gpfill{rgb color={0.182,1.000,0.813}} (4.059,3.223)--(4.059,3.564)--(4.600,3.564)--(4.600,3.223)--cycle;
\gpfill{rgb color={0.164,1.000,0.830}} (3.519,3.223)--(3.519,3.564)--(4.059,3.564)--(4.059,3.223)--cycle;
\gpfill{rgb color={0.140,1.000,0.854}} (2.979,3.223)--(2.979,3.564)--(3.519,3.564)--(3.519,3.223)--cycle;
\gpfill{rgb color={0.934,0.005,0.000}} (16.481,3.564)--(16.481,3.905)--(17.021,3.905)--(17.021,3.564)--cycle;
\gpfill{rgb color={0.934,0.005,0.000}} (15.941,3.564)--(15.941,3.905)--(16.481,3.905)--(16.481,3.564)--cycle;
\gpfill{rgb color={0.934,0.005,0.000}} (15.400,3.564)--(15.400,3.905)--(15.941,3.905)--(15.941,3.564)--cycle;
\gpfill{rgb color={0.934,0.005,0.000}} (14.860,3.564)--(14.860,3.905)--(15.400,3.905)--(15.400,3.564)--cycle;
\gpfill{rgb color={0.934,0.004,0.000}} (14.320,3.564)--(14.320,3.905)--(14.860,3.905)--(14.860,3.564)--cycle;
\gpfill{rgb color={0.934,0.004,0.000}} (13.780,3.564)--(13.780,3.905)--(14.320,3.905)--(14.320,3.564)--cycle;
\gpfill{rgb color={0.934,0.004,0.000}} (13.240,3.564)--(13.240,3.905)--(13.780,3.905)--(13.780,3.564)--cycle;
\gpfill{rgb color={0.934,0.003,0.000}} (12.700,3.564)--(12.700,3.905)--(13.240,3.905)--(13.240,3.564)--cycle;
\gpfill{rgb color={0.934,0.003,0.000}} (12.160,3.564)--(12.160,3.905)--(12.700,3.905)--(12.700,3.564)--cycle;
\gpfill{rgb color={0.934,0.002,0.000}} (11.620,3.564)--(11.620,3.905)--(12.160,3.905)--(12.160,3.564)--cycle;
\gpfill{rgb color={0.934,0.002,0.000}} (11.080,3.564)--(11.080,3.905)--(11.620,3.905)--(11.620,3.564)--cycle;
\gpfill{rgb color={0.941,0.051,0.000}} (10.540,3.564)--(10.540,3.905)--(11.080,3.905)--(11.080,3.564)--cycle;
\gpfill{rgb color={0.956,0.148,0.000}} (10.000,3.564)--(10.000,3.905)--(10.540,3.905)--(10.540,3.564)--cycle;
\gpfill{rgb color={0.970,0.243,0.000}} (9.460,3.564)--(9.460,3.905)--(10.000,3.905)--(10.000,3.564)--cycle;
\gpfill{rgb color={0.999,0.432,0.000}} (8.920,3.564)--(8.920,3.905)--(9.460,3.905)--(9.460,3.564)--cycle;
\gpfill{rgb color={1.000,0.592,0.000}} (8.380,3.564)--(8.380,3.905)--(8.920,3.905)--(8.920,3.564)--cycle;
\gpfill{rgb color={1.000,0.619,0.000}} (7.840,3.564)--(7.840,3.905)--(8.380,3.905)--(8.380,3.564)--cycle;
\gpfill{rgb color={1.000,0.665,0.000}} (7.300,3.564)--(7.300,3.905)--(7.840,3.905)--(7.840,3.564)--cycle;
\gpfill{rgb color={1.000,0.697,0.000}} (6.760,3.564)--(6.760,3.905)--(7.300,3.905)--(7.300,3.564)--cycle;
\gpfill{rgb color={0.721,0.976,0.281}} (6.220,3.564)--(6.220,3.905)--(6.760,3.905)--(6.760,3.564)--cycle;
\gpfill{rgb color={0.190,1.000,0.805}} (5.680,3.564)--(5.680,3.905)--(6.220,3.905)--(6.220,3.564)--cycle;
\gpfill{rgb color={0.178,1.000,0.817}} (5.140,3.564)--(5.140,3.905)--(5.680,3.905)--(5.680,3.564)--cycle;
\gpfill{rgb color={0.162,1.000,0.833}} (4.600,3.564)--(4.600,3.905)--(5.140,3.905)--(5.140,3.564)--cycle;
\gpfill{rgb color={0.140,1.000,0.854}} (4.059,3.564)--(4.059,3.905)--(4.600,3.905)--(4.600,3.564)--cycle;
\gpfill{rgb color={0.113,1.000,0.881}} (3.519,3.564)--(3.519,3.905)--(4.059,3.905)--(4.059,3.564)--cycle;
\gpfill{rgb color={0.077,1.000,0.916}} (2.979,3.564)--(2.979,3.905)--(3.519,3.905)--(3.519,3.564)--cycle;
\gpfill{rgb color={0.934,0.005,0.000}} (16.481,3.905)--(16.481,4.246)--(17.021,4.246)--(17.021,3.905)--cycle;
\gpfill{rgb color={0.934,0.005,0.000}} (15.941,3.905)--(15.941,4.246)--(16.481,4.246)--(16.481,3.905)--cycle;
\gpfill{rgb color={0.934,0.005,0.000}} (15.400,3.905)--(15.400,4.246)--(15.941,4.246)--(15.941,3.905)--cycle;
\gpfill{rgb color={0.934,0.005,0.000}} (14.860,3.905)--(14.860,4.246)--(15.400,4.246)--(15.400,3.905)--cycle;
\gpfill{rgb color={0.934,0.004,0.000}} (14.320,3.905)--(14.320,4.246)--(14.860,4.246)--(14.860,3.905)--cycle;
\gpfill{rgb color={0.934,0.004,0.000}} (13.780,3.905)--(13.780,4.246)--(14.320,4.246)--(14.320,3.905)--cycle;
\gpfill{rgb color={0.934,0.004,0.000}} (13.240,3.905)--(13.240,4.246)--(13.780,4.246)--(13.780,3.905)--cycle;
\gpfill{rgb color={0.934,0.003,0.000}} (12.700,3.905)--(12.700,4.246)--(13.240,4.246)--(13.240,3.905)--cycle;
\gpfill{rgb color={0.934,0.003,0.000}} (12.160,3.905)--(12.160,4.246)--(12.700,4.246)--(12.700,3.905)--cycle;
\gpfill{rgb color={0.934,0.003,0.000}} (11.620,3.905)--(11.620,4.246)--(12.160,4.246)--(12.160,3.905)--cycle;
\gpfill{rgb color={0.934,0.002,0.000}} (11.080,3.905)--(11.080,4.246)--(11.620,4.246)--(11.620,3.905)--cycle;
\gpfill{rgb color={0.941,0.052,0.000}} (10.540,3.905)--(10.540,4.246)--(11.080,4.246)--(11.080,3.905)--cycle;
\gpfill{rgb color={0.956,0.149,0.000}} (10.000,3.905)--(10.000,4.246)--(10.540,4.246)--(10.540,3.905)--cycle;
\gpfill{rgb color={0.970,0.244,0.000}} (9.460,3.905)--(9.460,4.246)--(10.000,4.246)--(10.000,3.905)--cycle;
\gpfill{rgb color={0.999,0.435,0.000}} (8.920,3.905)--(8.920,4.246)--(9.460,4.246)--(9.460,3.905)--cycle;
\gpfill{rgb color={1.000,0.598,0.000}} (8.380,3.905)--(8.380,4.246)--(8.920,4.246)--(8.920,3.905)--cycle;
\gpfill{rgb color={1.000,0.628,0.000}} (7.840,3.905)--(7.840,4.246)--(8.380,4.246)--(8.380,3.905)--cycle;
\gpfill{rgb color={1.000,0.679,0.000}} (7.300,3.905)--(7.300,4.246)--(7.840,4.246)--(7.840,3.905)--cycle;
\gpfill{rgb color={1.000,0.717,0.000}} (6.760,3.905)--(6.760,4.246)--(7.300,4.246)--(7.300,3.905)--cycle;
\gpfill{rgb color={0.700,0.979,0.303}} (6.220,3.905)--(6.220,4.246)--(6.760,4.246)--(6.760,3.905)--cycle;
\gpfill{rgb color={0.160,1.000,0.834}} (5.680,3.905)--(5.680,4.246)--(6.220,4.246)--(6.220,3.905)--cycle;
\gpfill{rgb color={0.141,1.000,0.854}} (5.140,3.905)--(5.140,4.246)--(5.680,4.246)--(5.680,3.905)--cycle;
\gpfill{rgb color={0.116,1.000,0.877}} (4.600,3.905)--(4.600,4.246)--(5.140,4.246)--(5.140,3.905)--cycle;
\gpfill{rgb color={0.086,1.000,0.907}} (4.059,3.905)--(4.059,4.246)--(4.600,4.246)--(4.600,3.905)--cycle;
\gpfill{rgb color={0.058,0.992,0.935}} (3.519,3.905)--(3.519,4.246)--(4.059,4.246)--(4.059,3.905)--cycle;
\gpfill{rgb color={0.052,0.953,0.941}} (2.979,3.905)--(2.979,4.246)--(3.519,4.246)--(3.519,3.905)--cycle;
\gpfill{rgb color={0.934,0.006,0.000}} (16.481,4.246)--(16.481,4.587)--(17.021,4.587)--(17.021,4.246)--cycle;
\gpfill{rgb color={0.934,0.005,0.000}} (15.941,4.246)--(15.941,4.587)--(16.481,4.587)--(16.481,4.246)--cycle;
\gpfill{rgb color={0.934,0.005,0.000}} (15.400,4.246)--(15.400,4.587)--(15.941,4.587)--(15.941,4.246)--cycle;
\gpfill{rgb color={0.934,0.005,0.000}} (14.860,4.246)--(14.860,4.587)--(15.400,4.587)--(15.400,4.246)--cycle;
\gpfill{rgb color={0.934,0.004,0.000}} (14.320,4.246)--(14.320,4.587)--(14.860,4.587)--(14.860,4.246)--cycle;
\gpfill{rgb color={0.934,0.004,0.000}} (13.780,4.246)--(13.780,4.587)--(14.320,4.587)--(14.320,4.246)--cycle;
\gpfill{rgb color={0.934,0.004,0.000}} (13.240,4.246)--(13.240,4.587)--(13.780,4.587)--(13.780,4.246)--cycle;
\gpfill{rgb color={0.934,0.004,0.000}} (12.700,4.246)--(12.700,4.587)--(13.240,4.587)--(13.240,4.246)--cycle;
\gpfill{rgb color={0.934,0.004,0.000}} (12.160,4.246)--(12.160,4.587)--(12.700,4.587)--(12.700,4.246)--cycle;
\gpfill{rgb color={0.934,0.003,0.000}} (11.620,4.246)--(11.620,4.587)--(12.160,4.587)--(12.160,4.246)--cycle;
\gpfill{rgb color={0.934,0.004,0.000}} (11.080,4.246)--(11.080,4.587)--(11.620,4.587)--(11.620,4.246)--cycle;
\gpfill{rgb color={0.941,0.053,0.000}} (10.540,4.246)--(10.540,4.587)--(11.080,4.587)--(11.080,4.246)--cycle;
\gpfill{rgb color={0.956,0.151,0.000}} (10.000,4.246)--(10.000,4.587)--(10.540,4.587)--(10.540,4.246)--cycle;
\gpfill{rgb color={0.971,0.247,0.000}} (9.460,4.246)--(9.460,4.587)--(10.000,4.587)--(10.000,4.246)--cycle;
\gpfill{rgb color={1.000,0.441,0.000}} (8.920,4.246)--(8.920,4.587)--(9.460,4.587)--(9.460,4.246)--cycle;
\gpfill{rgb color={1.000,0.608,0.000}} (8.380,4.246)--(8.380,4.587)--(8.920,4.587)--(8.920,4.246)--cycle;
\gpfill{rgb color={1.000,0.643,0.000}} (7.840,4.246)--(7.840,4.587)--(8.380,4.587)--(8.380,4.246)--cycle;
\gpfill{rgb color={1.000,0.702,0.000}} (7.300,4.246)--(7.300,4.587)--(7.840,4.587)--(7.840,4.246)--cycle;
\gpfill{rgb color={1.000,0.750,0.000}} (6.760,4.246)--(6.760,4.587)--(7.300,4.587)--(7.300,4.246)--cycle;
\gpfill{rgb color={0.667,0.984,0.336}} (6.220,4.246)--(6.220,4.587)--(6.760,4.587)--(6.760,4.246)--cycle;
\gpfill{rgb color={0.118,1.000,0.875}} (5.680,4.246)--(5.680,4.587)--(6.220,4.587)--(6.220,4.246)--cycle;
\gpfill{rgb color={0.091,1.000,0.902}} (5.140,4.246)--(5.140,4.587)--(5.680,4.587)--(5.680,4.246)--cycle;
\gpfill{rgb color={0.060,1.000,0.933}} (4.600,4.246)--(4.600,4.587)--(5.140,4.587)--(5.140,4.246)--cycle;
\gpfill{rgb color={0.055,0.969,0.938}} (4.059,4.246)--(4.059,4.587)--(4.600,4.587)--(4.600,4.246)--cycle;
\gpfill{rgb color={0.050,0.931,0.944}} (3.519,4.246)--(3.519,4.587)--(4.059,4.587)--(4.059,4.246)--cycle;
\gpfill{rgb color={0.043,0.885,0.951}} (2.979,4.246)--(2.979,4.587)--(3.519,4.587)--(3.519,4.246)--cycle;
\gpfill{rgb color={0.934,0.006,0.000}} (16.481,4.587)--(16.481,4.928)--(17.021,4.928)--(17.021,4.587)--cycle;
\gpfill{rgb color={0.934,0.005,0.000}} (15.941,4.587)--(15.941,4.928)--(16.481,4.928)--(16.481,4.587)--cycle;
\gpfill{rgb color={0.934,0.005,0.000}} (15.400,4.587)--(15.400,4.928)--(15.941,4.928)--(15.941,4.587)--cycle;
\gpfill{rgb color={0.934,0.005,0.000}} (14.860,4.587)--(14.860,4.928)--(15.400,4.928)--(15.400,4.587)--cycle;
\gpfill{rgb color={0.934,0.005,0.000}} (14.320,4.587)--(14.320,4.928)--(14.860,4.928)--(14.860,4.587)--cycle;
\gpfill{rgb color={0.934,0.005,0.000}} (13.780,4.587)--(13.780,4.928)--(14.320,4.928)--(14.320,4.587)--cycle;
\gpfill{rgb color={0.934,0.004,0.000}} (13.240,4.587)--(13.240,4.928)--(13.780,4.928)--(13.780,4.587)--cycle;
\gpfill{rgb color={0.934,0.004,0.000}} (12.700,4.587)--(12.700,4.928)--(13.240,4.928)--(13.240,4.587)--cycle;
\gpfill{rgb color={0.934,0.005,0.000}} (12.160,4.587)--(12.160,4.928)--(12.700,4.928)--(12.700,4.587)--cycle;
\gpfill{rgb color={0.934,0.005,0.000}} (11.620,4.587)--(11.620,4.928)--(12.160,4.928)--(12.160,4.587)--cycle;
\gpfill{rgb color={0.934,0.005,0.000}} (11.080,4.587)--(11.080,4.928)--(11.620,4.928)--(11.620,4.587)--cycle;
\gpfill{rgb color={0.942,0.056,0.000}} (10.540,4.587)--(10.540,4.928)--(11.080,4.928)--(11.080,4.587)--cycle;
\gpfill{rgb color={0.957,0.155,0.000}} (10.000,4.587)--(10.000,4.928)--(10.540,4.928)--(10.540,4.587)--cycle;
\gpfill{rgb color={0.972,0.253,0.000}} (9.460,4.587)--(9.460,4.928)--(10.000,4.928)--(10.000,4.587)--cycle;
\gpfill{rgb color={1.000,0.452,0.000}} (8.920,4.587)--(8.920,4.928)--(9.460,4.928)--(9.460,4.587)--cycle;
\gpfill{rgb color={1.000,0.626,0.000}} (8.380,4.587)--(8.380,4.928)--(8.920,4.928)--(8.920,4.587)--cycle;
\gpfill{rgb color={1.000,0.668,0.000}} (7.840,4.587)--(7.840,4.928)--(8.380,4.928)--(8.380,4.587)--cycle;
\gpfill{rgb color={1.000,0.737,0.000}} (7.300,4.587)--(7.300,4.928)--(7.840,4.928)--(7.840,4.587)--cycle;
\gpfill{rgb color={1.000,0.798,0.000}} (6.760,4.587)--(6.760,4.928)--(7.300,4.928)--(7.300,4.587)--cycle;
\gpfill{rgb color={0.621,0.991,0.382}} (6.220,4.587)--(6.220,4.928)--(6.760,4.928)--(6.760,4.587)--cycle;
\gpfill{rgb color={0.066,1.000,0.927}} (5.680,4.587)--(5.680,4.928)--(6.220,4.928)--(6.220,4.587)--cycle;
\gpfill{rgb color={0.056,0.978,0.937}} (5.140,4.587)--(5.140,4.928)--(5.680,4.928)--(5.680,4.587)--cycle;
\gpfill{rgb color={0.052,0.946,0.942}} (4.600,4.587)--(4.600,4.928)--(5.140,4.928)--(5.140,4.587)--cycle;
\gpfill{rgb color={0.047,0.909,0.947}} (4.059,4.587)--(4.059,4.928)--(4.600,4.928)--(4.600,4.587)--cycle;
\gpfill{rgb color={0.041,0.865,0.954}} (3.519,4.587)--(3.519,4.928)--(4.059,4.928)--(4.059,4.587)--cycle;
\gpfill{rgb color={0.033,0.812,0.962}} (2.979,4.587)--(2.979,4.928)--(3.519,4.928)--(3.519,4.587)--cycle;
\gpfill{rgb color={0.934,0.006,0.000}} (16.481,4.928)--(16.481,5.268)--(17.021,5.268)--(17.021,4.928)--cycle;
\gpfill{rgb color={0.934,0.006,0.000}} (15.941,4.928)--(15.941,5.268)--(16.481,5.268)--(16.481,4.928)--cycle;
\gpfill{rgb color={0.934,0.005,0.000}} (15.400,4.928)--(15.400,5.268)--(15.941,5.268)--(15.941,4.928)--cycle;
\gpfill{rgb color={0.934,0.005,0.000}} (14.860,4.928)--(14.860,5.268)--(15.400,5.268)--(15.400,4.928)--cycle;
\gpfill{rgb color={0.934,0.005,0.000}} (14.320,4.928)--(14.320,5.268)--(14.860,5.268)--(14.860,4.928)--cycle;
\gpfill{rgb color={0.934,0.005,0.000}} (13.780,4.928)--(13.780,5.268)--(14.320,5.268)--(14.320,4.928)--cycle;
\gpfill{rgb color={0.934,0.005,0.000}} (13.240,4.928)--(13.240,5.268)--(13.780,5.268)--(13.780,4.928)--cycle;
\gpfill{rgb color={0.934,0.006,0.000}} (12.700,4.928)--(12.700,5.268)--(13.240,5.268)--(13.240,4.928)--cycle;
\gpfill{rgb color={0.934,0.006,0.000}} (12.160,4.928)--(12.160,5.268)--(12.700,5.268)--(12.700,4.928)--cycle;
\gpfill{rgb color={0.934,0.008,0.000}} (11.620,4.928)--(11.620,5.268)--(12.160,5.268)--(12.160,4.928)--cycle;
\gpfill{rgb color={0.935,0.009,0.000}} (11.080,4.928)--(11.080,5.268)--(11.620,5.268)--(11.620,4.928)--cycle;
\gpfill{rgb color={0.943,0.061,0.000}} (10.540,4.928)--(10.540,5.268)--(11.080,5.268)--(11.080,4.928)--cycle;
\gpfill{rgb color={0.958,0.162,0.000}} (10.000,4.928)--(10.000,5.268)--(10.540,5.268)--(10.540,4.928)--cycle;
\gpfill{rgb color={0.973,0.262,0.000}} (9.460,4.928)--(9.460,5.268)--(10.000,5.268)--(10.000,4.928)--cycle;
\gpfill{rgb color={1.000,0.470,0.000}} (8.920,4.928)--(8.920,5.268)--(9.460,5.268)--(9.460,4.928)--cycle;
\gpfill{rgb color={1.000,0.651,0.000}} (8.380,4.928)--(8.380,5.268)--(8.920,5.268)--(8.920,4.928)--cycle;
\gpfill{rgb color={1.000,0.702,0.000}} (7.840,4.928)--(7.840,5.268)--(8.380,5.268)--(8.380,4.928)--cycle;
\gpfill{rgb color={1.000,0.784,0.000}} (7.300,4.928)--(7.300,5.268)--(7.840,5.268)--(7.840,4.928)--cycle;
\gpfill{rgb color={1.000,0.860,0.000}} (6.760,4.928)--(6.760,5.268)--(7.300,5.268)--(7.300,4.928)--cycle;
\gpfill{rgb color={0.566,1.000,0.438}} (6.220,4.928)--(6.220,5.268)--(6.760,5.268)--(6.760,4.928)--cycle;
\gpfill{rgb color={0.053,0.956,0.940}} (5.680,4.928)--(5.680,5.268)--(6.220,5.268)--(6.220,4.928)--cycle;
\gpfill{rgb color={0.049,0.924,0.945}} (5.140,4.928)--(5.140,5.268)--(5.680,5.268)--(5.680,4.928)--cycle;
\gpfill{rgb color={0.044,0.887,0.951}} (4.600,4.928)--(4.600,5.268)--(5.140,5.268)--(5.140,4.928)--cycle;
\gpfill{rgb color={0.038,0.844,0.957}} (4.059,4.928)--(4.059,5.268)--(4.600,5.268)--(4.600,4.928)--cycle;
\gpfill{rgb color={0.031,0.793,0.965}} (3.519,4.928)--(3.519,5.268)--(4.059,5.268)--(4.059,4.928)--cycle;
\gpfill{rgb color={0.023,0.733,0.974}} (2.979,4.928)--(2.979,5.268)--(3.519,5.268)--(3.519,4.928)--cycle;
\gpfill{rgb color={0.934,0.006,0.000}} (16.481,5.268)--(16.481,5.609)--(17.021,5.609)--(17.021,5.268)--cycle;
\gpfill{rgb color={0.934,0.006,0.000}} (15.941,5.268)--(15.941,5.609)--(16.481,5.609)--(16.481,5.268)--cycle;
\gpfill{rgb color={0.934,0.006,0.000}} (15.400,5.268)--(15.400,5.609)--(15.941,5.609)--(15.941,5.268)--cycle;
\gpfill{rgb color={0.934,0.006,0.000}} (14.860,5.268)--(14.860,5.609)--(15.400,5.609)--(15.400,5.268)--cycle;
\gpfill{rgb color={0.934,0.006,0.000}} (14.320,5.268)--(14.320,5.609)--(14.860,5.609)--(14.860,5.268)--cycle;
\gpfill{rgb color={0.934,0.007,0.000}} (13.780,5.268)--(13.780,5.609)--(14.320,5.609)--(14.320,5.268)--cycle;
\gpfill{rgb color={0.934,0.007,0.000}} (13.240,5.268)--(13.240,5.609)--(13.780,5.609)--(13.780,5.268)--cycle;
\gpfill{rgb color={0.935,0.008,0.000}} (12.700,5.268)--(12.700,5.609)--(13.240,5.609)--(13.240,5.268)--cycle;
\gpfill{rgb color={0.935,0.010,0.000}} (12.160,5.268)--(12.160,5.609)--(12.700,5.609)--(12.700,5.268)--cycle;
\gpfill{rgb color={0.935,0.012,0.000}} (11.620,5.268)--(11.620,5.609)--(12.160,5.609)--(12.160,5.268)--cycle;
\gpfill{rgb color={0.936,0.015,0.000}} (11.080,5.268)--(11.080,5.609)--(11.620,5.609)--(11.620,5.268)--cycle;
\gpfill{rgb color={0.944,0.069,0.000}} (10.540,5.268)--(10.540,5.609)--(11.080,5.609)--(11.080,5.268)--cycle;
\gpfill{rgb color={0.960,0.172,0.000}} (10.000,5.268)--(10.000,5.609)--(10.540,5.609)--(10.540,5.268)--cycle;
\gpfill{rgb color={0.975,0.276,0.000}} (9.460,5.268)--(9.460,5.609)--(10.000,5.609)--(10.000,5.268)--cycle;
\gpfill{rgb color={1.000,0.494,0.000}} (8.920,5.268)--(8.920,5.609)--(9.460,5.609)--(9.460,5.268)--cycle;
\gpfill{rgb color={1.000,0.685,0.000}} (8.380,5.268)--(8.380,5.609)--(8.920,5.609)--(8.920,5.268)--cycle;
\gpfill{rgb color={1.000,0.744,0.000}} (7.840,5.268)--(7.840,5.609)--(8.380,5.609)--(8.380,5.268)--cycle;
\gpfill{rgb color={1.000,0.840,0.000}} (7.300,5.268)--(7.300,5.609)--(7.840,5.609)--(7.840,5.268)--cycle;
\gpfill{rgb color={1.000,0.932,0.000}} (6.760,5.268)--(6.760,5.609)--(7.300,5.609)--(7.300,5.268)--cycle;
\gpfill{rgb color={0.494,1.000,0.508}} (6.220,5.268)--(6.220,5.609)--(6.760,5.609)--(6.760,5.268)--cycle;
\gpfill{rgb color={0.045,0.901,0.948}} (5.680,5.268)--(5.680,5.609)--(6.220,5.609)--(6.220,5.268)--cycle;
\gpfill{rgb color={0.041,0.864,0.954}} (5.140,5.268)--(5.140,5.609)--(5.680,5.609)--(5.680,5.268)--cycle;
\gpfill{rgb color={0.035,0.822,0.961}} (4.600,5.268)--(4.600,5.609)--(5.140,5.609)--(5.140,5.268)--cycle;
\gpfill{rgb color={0.028,0.772,0.968}} (4.059,5.268)--(4.059,5.609)--(4.600,5.609)--(4.600,5.268)--cycle;
\gpfill{rgb color={0.020,0.714,0.977}} (3.519,5.268)--(3.519,5.609)--(4.059,5.609)--(4.059,5.268)--cycle;
\gpfill{rgb color={0.011,0.647,0.987}} (2.979,5.268)--(2.979,5.609)--(3.519,5.609)--(3.519,5.268)--cycle;
\gpfill{rgb color={0.934,0.006,0.000}} (16.481,5.609)--(16.481,5.950)--(17.021,5.950)--(17.021,5.609)--cycle;
\gpfill{rgb color={0.934,0.006,0.000}} (15.941,5.609)--(15.941,5.950)--(16.481,5.950)--(16.481,5.609)--cycle;
\gpfill{rgb color={0.934,0.007,0.000}} (15.400,5.609)--(15.400,5.950)--(15.941,5.950)--(15.941,5.609)--cycle;
\gpfill{rgb color={0.934,0.007,0.000}} (14.860,5.609)--(14.860,5.950)--(15.400,5.950)--(15.400,5.609)--cycle;
\gpfill{rgb color={0.935,0.008,0.000}} (14.320,5.609)--(14.320,5.950)--(14.860,5.950)--(14.860,5.609)--cycle;
\gpfill{rgb color={0.935,0.009,0.000}} (13.780,5.609)--(13.780,5.950)--(14.320,5.950)--(14.320,5.609)--cycle;
\gpfill{rgb color={0.935,0.011,0.000}} (13.240,5.609)--(13.240,5.950)--(13.780,5.950)--(13.780,5.609)--cycle;
\gpfill{rgb color={0.935,0.013,0.000}} (12.700,5.609)--(12.700,5.950)--(13.240,5.950)--(13.240,5.609)--cycle;
\gpfill{rgb color={0.936,0.016,0.000}} (12.160,5.609)--(12.160,5.950)--(12.700,5.950)--(12.700,5.609)--cycle;
\gpfill{rgb color={0.936,0.020,0.000}} (11.620,5.609)--(11.620,5.950)--(12.160,5.950)--(12.160,5.609)--cycle;
\gpfill{rgb color={0.937,0.025,0.000}} (11.080,5.609)--(11.080,5.950)--(11.620,5.950)--(11.620,5.609)--cycle;
\gpfill{rgb color={0.946,0.080,0.000}} (10.540,5.609)--(10.540,5.950)--(11.080,5.950)--(11.080,5.609)--cycle;
\gpfill{rgb color={0.962,0.186,0.000}} (10.000,5.609)--(10.000,5.950)--(10.540,5.950)--(10.540,5.609)--cycle;
\gpfill{rgb color={0.978,0.293,0.000}} (9.460,5.609)--(9.460,5.950)--(10.000,5.950)--(10.000,5.609)--cycle;
\gpfill{rgb color={1.000,0.523,0.000}} (8.920,5.609)--(8.920,5.950)--(9.460,5.950)--(9.460,5.609)--cycle;
\gpfill{rgb color={1.000,0.723,0.000}} (8.380,5.609)--(8.380,5.950)--(8.920,5.950)--(8.920,5.609)--cycle;
\gpfill{rgb color={1.000,0.790,0.000}} (7.840,5.609)--(7.840,5.950)--(8.380,5.950)--(8.380,5.609)--cycle;
\gpfill{rgb color={1.000,0.900,0.000}} (7.300,5.609)--(7.300,5.950)--(7.840,5.950)--(7.840,5.609)--cycle;
\gpfill{rgb color={0.932,0.944,0.069}} (6.760,5.609)--(6.760,5.950)--(7.300,5.950)--(7.300,5.609)--cycle;
\gpfill{rgb color={0.416,1.000,0.584}} (6.220,5.609)--(6.220,5.950)--(6.760,5.950)--(6.760,5.609)--cycle;
\gpfill{rgb color={0.037,0.841,0.958}} (5.680,5.609)--(5.680,5.950)--(6.220,5.950)--(6.220,5.609)--cycle;
\gpfill{rgb color={0.032,0.798,0.964}} (5.140,5.609)--(5.140,5.950)--(5.680,5.950)--(5.680,5.609)--cycle;
\gpfill{rgb color={0.025,0.748,0.972}} (4.600,5.609)--(4.600,5.950)--(5.140,5.950)--(5.140,5.609)--cycle;
\gpfill{rgb color={0.017,0.691,0.981}} (4.059,5.609)--(4.059,5.950)--(4.600,5.950)--(4.600,5.609)--cycle;
\gpfill{rgb color={0.008,0.627,0.990}} (3.519,5.609)--(3.519,5.950)--(4.059,5.950)--(4.059,5.609)--cycle;
\gpfill{rgb color={0.000,0.554,1.000}} (2.979,5.609)--(2.979,5.950)--(3.519,5.950)--(3.519,5.609)--cycle;
\gpfill{rgb color={0.934,0.007,0.000}} (16.481,5.950)--(16.481,6.291)--(17.021,6.291)--(17.021,5.950)--cycle;
\gpfill{rgb color={0.935,0.008,0.000}} (15.941,5.950)--(15.941,6.291)--(16.481,6.291)--(16.481,5.950)--cycle;
\gpfill{rgb color={0.935,0.008,0.000}} (15.400,5.950)--(15.400,6.291)--(15.941,6.291)--(15.941,5.950)--cycle;
\gpfill{rgb color={0.935,0.010,0.000}} (14.860,5.950)--(14.860,6.291)--(15.400,6.291)--(15.400,5.950)--cycle;
\gpfill{rgb color={0.935,0.011,0.000}} (14.320,5.950)--(14.320,6.291)--(14.860,6.291)--(14.860,5.950)--cycle;
\gpfill{rgb color={0.935,0.013,0.000}} (13.780,5.950)--(13.780,6.291)--(14.320,6.291)--(14.320,5.950)--cycle;
\gpfill{rgb color={0.936,0.016,0.000}} (13.240,5.950)--(13.240,6.291)--(13.780,6.291)--(13.780,5.950)--cycle;
\gpfill{rgb color={0.936,0.020,0.000}} (12.700,5.950)--(12.700,6.291)--(13.240,6.291)--(13.240,5.950)--cycle;
\gpfill{rgb color={0.937,0.025,0.000}} (12.160,5.950)--(12.160,6.291)--(12.700,6.291)--(12.700,5.950)--cycle;
\gpfill{rgb color={0.938,0.031,0.000}} (11.620,5.950)--(11.620,6.291)--(12.160,6.291)--(12.160,5.950)--cycle;
\gpfill{rgb color={0.939,0.038,0.000}} (11.080,5.950)--(11.080,6.291)--(11.620,6.291)--(11.620,5.950)--cycle;
\gpfill{rgb color={0.948,0.095,0.000}} (10.540,5.950)--(10.540,6.291)--(11.080,6.291)--(11.080,5.950)--cycle;
\gpfill{rgb color={0.964,0.203,0.000}} (10.000,5.950)--(10.000,6.291)--(10.540,6.291)--(10.540,5.950)--cycle;
\gpfill{rgb color={0.981,0.312,0.000}} (9.460,5.950)--(9.460,6.291)--(10.000,6.291)--(10.000,5.950)--cycle;
\gpfill{rgb color={1.000,0.555,0.000}} (8.920,5.950)--(8.920,6.291)--(9.460,6.291)--(9.460,5.950)--cycle;
\gpfill{rgb color={1.000,0.764,0.000}} (8.380,5.950)--(8.380,6.291)--(8.920,6.291)--(8.920,5.950)--cycle;
\gpfill{rgb color={1.000,0.839,0.000}} (7.840,5.950)--(7.840,6.291)--(8.380,6.291)--(8.380,5.950)--cycle;
\gpfill{rgb color={0.973,0.937,0.027}} (7.300,5.950)--(7.300,6.291)--(7.840,6.291)--(7.840,5.950)--cycle;
\gpfill{rgb color={0.860,0.955,0.141}} (6.760,5.950)--(6.760,6.291)--(7.300,6.291)--(7.300,5.950)--cycle;
\gpfill{rgb color={0.332,1.000,0.667}} (6.220,5.950)--(6.220,6.291)--(6.760,6.291)--(6.760,5.950)--cycle;
\gpfill{rgb color={0.028,0.773,0.968}} (5.680,5.950)--(5.680,6.291)--(6.220,6.291)--(6.220,5.950)--cycle;
\gpfill{rgb color={0.021,0.722,0.976}} (5.140,5.950)--(5.140,6.291)--(5.680,6.291)--(5.680,5.950)--cycle;
\gpfill{rgb color={0.014,0.666,0.984}} (4.600,5.950)--(4.600,6.291)--(5.140,6.291)--(5.140,5.950)--cycle;
\gpfill{rgb color={0.005,0.604,0.994}} (4.059,5.950)--(4.059,6.291)--(4.600,6.291)--(4.600,5.950)--cycle;
\gpfill{rgb color={0.000,0.531,1.000}} (3.519,5.950)--(3.519,6.291)--(4.059,6.291)--(4.059,5.950)--cycle;
\gpfill{rgb color={0.000,0.443,1.000}} (2.979,5.950)--(2.979,6.291)--(3.519,6.291)--(3.519,5.950)--cycle;
\gpfill{rgb color={0.935,0.009,0.000}} (16.481,6.291)--(16.481,6.632)--(17.021,6.632)--(17.021,6.291)--cycle;
\gpfill{rgb color={0.935,0.010,0.000}} (15.941,6.291)--(15.941,6.632)--(16.481,6.632)--(16.481,6.291)--cycle;
\gpfill{rgb color={0.935,0.012,0.000}} (15.400,6.291)--(15.400,6.632)--(15.941,6.632)--(15.941,6.291)--cycle;
\gpfill{rgb color={0.935,0.014,0.000}} (14.860,6.291)--(14.860,6.632)--(15.400,6.632)--(15.400,6.291)--cycle;
\gpfill{rgb color={0.936,0.017,0.000}} (14.320,6.291)--(14.320,6.632)--(14.860,6.632)--(14.860,6.291)--cycle;
\gpfill{rgb color={0.936,0.021,0.000}} (13.780,6.291)--(13.780,6.632)--(14.320,6.632)--(14.320,6.291)--cycle;
\gpfill{rgb color={0.937,0.025,0.000}} (13.240,6.291)--(13.240,6.632)--(13.780,6.632)--(13.780,6.291)--cycle;
\gpfill{rgb color={0.938,0.031,0.000}} (12.700,6.291)--(12.700,6.632)--(13.240,6.632)--(13.240,6.291)--cycle;
\gpfill{rgb color={0.939,0.037,0.000}} (12.160,6.291)--(12.160,6.632)--(12.700,6.632)--(12.700,6.291)--cycle;
\gpfill{rgb color={0.940,0.045,0.000}} (11.620,6.291)--(11.620,6.632)--(12.160,6.632)--(12.160,6.291)--cycle;
\gpfill{rgb color={0.941,0.053,0.000}} (11.080,6.291)--(11.080,6.632)--(11.620,6.632)--(11.620,6.291)--cycle;
\gpfill{rgb color={0.950,0.112,0.000}} (10.540,6.291)--(10.540,6.632)--(11.080,6.632)--(11.080,6.291)--cycle;
\gpfill{rgb color={0.967,0.223,0.000}} (10.000,6.291)--(10.000,6.632)--(10.540,6.632)--(10.540,6.291)--cycle;
\gpfill{rgb color={0.984,0.335,0.000}} (9.460,6.291)--(9.460,6.632)--(10.000,6.632)--(10.000,6.291)--cycle;
\gpfill{rgb color={1.000,0.591,0.000}} (8.920,6.291)--(8.920,6.632)--(9.460,6.632)--(9.460,6.291)--cycle;
\gpfill{rgb color={1.000,0.810,0.000}} (8.380,6.291)--(8.380,6.632)--(8.920,6.632)--(8.920,6.291)--cycle;
\gpfill{rgb color={1.000,0.894,0.000}} (7.840,6.291)--(7.840,6.632)--(8.380,6.632)--(8.380,6.291)--cycle;
\gpfill{rgb color={0.911,0.947,0.090}} (7.300,6.291)--(7.300,6.632)--(7.840,6.632)--(7.840,6.291)--cycle;
\gpfill{rgb color={0.783,0.967,0.219}} (6.760,6.291)--(6.760,6.632)--(7.300,6.632)--(7.300,6.291)--cycle;
\gpfill{rgb color={0.239,1.000,0.757}} (6.220,6.291)--(6.220,6.632)--(6.760,6.632)--(6.760,6.291)--cycle;
\gpfill{rgb color={0.018,0.694,0.980}} (5.680,6.291)--(5.680,6.632)--(6.220,6.632)--(6.220,6.291)--cycle;
\gpfill{rgb color={0.010,0.638,0.989}} (5.140,6.291)--(5.140,6.632)--(5.680,6.632)--(5.680,6.291)--cycle;
\gpfill{rgb color={0.002,0.577,0.998}} (4.600,6.291)--(4.600,6.632)--(5.140,6.632)--(5.140,6.291)--cycle;
\gpfill{rgb color={0.000,0.502,1.000}} (4.059,6.291)--(4.059,6.632)--(4.600,6.632)--(4.600,6.291)--cycle;
\gpfill{rgb color={0.000,0.420,1.000}} (3.519,6.291)--(3.519,6.632)--(4.059,6.632)--(4.059,6.291)--cycle;
\gpfill{rgb color={0.000,0.330,1.000}} (2.979,6.291)--(2.979,6.632)--(3.519,6.632)--(3.519,6.291)--cycle;
\gpfill{rgb color={0.935,0.012,0.000}} (16.481,6.632)--(16.481,6.973)--(17.021,6.973)--(17.021,6.632)--cycle;
\gpfill{rgb color={0.935,0.014,0.000}} (15.941,6.632)--(15.941,6.973)--(16.481,6.973)--(16.481,6.632)--cycle;
\gpfill{rgb color={0.936,0.017,0.000}} (15.400,6.632)--(15.400,6.973)--(15.941,6.973)--(15.941,6.632)--cycle;
\gpfill{rgb color={0.936,0.021,0.000}} (14.860,6.632)--(14.860,6.973)--(15.400,6.973)--(15.400,6.632)--cycle;
\gpfill{rgb color={0.937,0.025,0.000}} (14.320,6.632)--(14.320,6.973)--(14.860,6.973)--(14.860,6.632)--cycle;
\gpfill{rgb color={0.938,0.031,0.000}} (13.780,6.632)--(13.780,6.973)--(14.320,6.973)--(14.320,6.632)--cycle;
\gpfill{rgb color={0.939,0.037,0.000}} (13.240,6.632)--(13.240,6.973)--(13.780,6.973)--(13.780,6.632)--cycle;
\gpfill{rgb color={0.940,0.044,0.000}} (12.700,6.632)--(12.700,6.973)--(13.240,6.973)--(13.240,6.632)--cycle;
\gpfill{rgb color={0.941,0.052,0.000}} (12.160,6.632)--(12.160,6.973)--(12.700,6.973)--(12.700,6.632)--cycle;
\gpfill{rgb color={0.943,0.061,0.000}} (11.620,6.632)--(11.620,6.973)--(12.160,6.973)--(12.160,6.632)--cycle;
\gpfill{rgb color={0.944,0.071,0.000}} (11.080,6.632)--(11.080,6.973)--(11.620,6.973)--(11.620,6.632)--cycle;
\gpfill{rgb color={0.953,0.133,0.000}} (10.540,6.632)--(10.540,6.973)--(11.080,6.973)--(11.080,6.632)--cycle;
\gpfill{rgb color={0.971,0.247,0.000}} (10.000,6.632)--(10.000,6.973)--(10.540,6.973)--(10.540,6.632)--cycle;
\gpfill{rgb color={0.989,0.365,0.000}} (9.460,6.632)--(9.460,6.973)--(10.000,6.973)--(10.000,6.632)--cycle;
\gpfill{rgb color={1.000,0.635,0.000}} (8.920,6.632)--(8.920,6.973)--(9.460,6.973)--(9.460,6.632)--cycle;
\gpfill{rgb color={1.000,0.866,0.000}} (8.380,6.632)--(8.380,6.973)--(8.920,6.973)--(8.920,6.632)--cycle;
\gpfill{rgb color={0.976,0.937,0.024}} (7.840,6.632)--(7.840,6.973)--(8.380,6.973)--(8.380,6.632)--cycle;
\gpfill{rgb color={0.841,0.958,0.161}} (7.300,6.632)--(7.300,6.973)--(7.840,6.973)--(7.840,6.632)--cycle;
\gpfill{rgb color={0.701,0.979,0.302}} (6.760,6.632)--(6.760,6.973)--(7.300,6.973)--(7.300,6.632)--cycle;
\gpfill{rgb color={0.138,1.000,0.856}} (6.220,6.632)--(6.220,6.973)--(6.760,6.973)--(6.760,6.632)--cycle;
\gpfill{rgb color={0.006,0.608,0.993}} (5.680,6.632)--(5.680,6.973)--(6.220,6.973)--(6.220,6.632)--cycle;
\gpfill{rgb color={0.000,0.544,1.000}} (5.140,6.632)--(5.140,6.973)--(5.680,6.973)--(5.680,6.632)--cycle;
\gpfill{rgb color={0.000,0.470,1.000}} (4.600,6.632)--(4.600,6.973)--(5.140,6.973)--(5.140,6.632)--cycle;
\gpfill{rgb color={0.000,0.391,1.000}} (4.059,6.632)--(4.059,6.973)--(4.600,6.973)--(4.600,6.632)--cycle;
\gpfill{rgb color={0.000,0.307,1.000}} (3.519,6.632)--(3.519,6.973)--(4.059,6.973)--(4.059,6.632)--cycle;
\gpfill{rgb color={0.000,0.216,1.000}} (2.979,6.632)--(2.979,6.973)--(3.519,6.973)--(3.519,6.632)--cycle;
\gpfill{rgb color={0.936,0.017,0.000}} (16.481,6.973)--(16.481,7.314)--(17.021,7.314)--(17.021,6.973)--cycle;
\gpfill{rgb color={0.937,0.021,0.000}} (15.941,6.973)--(15.941,7.314)--(16.481,7.314)--(16.481,6.973)--cycle;
\gpfill{rgb color={0.937,0.025,0.000}} (15.400,6.973)--(15.400,7.314)--(15.941,7.314)--(15.941,6.973)--cycle;
\gpfill{rgb color={0.938,0.031,0.000}} (14.860,6.973)--(14.860,7.314)--(15.400,7.314)--(15.400,6.973)--cycle;
\gpfill{rgb color={0.939,0.037,0.000}} (14.320,6.973)--(14.320,7.314)--(14.860,7.314)--(14.860,6.973)--cycle;
\gpfill{rgb color={0.940,0.044,0.000}} (13.780,6.973)--(13.780,7.314)--(14.320,7.314)--(14.320,6.973)--cycle;
\gpfill{rgb color={0.941,0.051,0.000}} (13.240,6.973)--(13.240,7.314)--(13.780,7.314)--(13.780,6.973)--cycle;
\gpfill{rgb color={0.942,0.060,0.000}} (12.700,6.973)--(12.700,7.314)--(13.240,7.314)--(13.240,6.973)--cycle;
\gpfill{rgb color={0.944,0.069,0.000}} (12.160,6.973)--(12.160,7.314)--(12.700,7.314)--(12.700,6.973)--cycle;
\gpfill{rgb color={0.945,0.080,0.000}} (11.620,6.973)--(11.620,7.314)--(12.160,7.314)--(12.160,6.973)--cycle;
\gpfill{rgb color={0.947,0.093,0.000}} (11.080,6.973)--(11.080,7.314)--(11.620,7.314)--(11.620,6.973)--cycle;
\gpfill{rgb color={0.958,0.160,0.000}} (10.540,6.973)--(10.540,7.314)--(11.080,7.314)--(11.080,6.973)--cycle;
\gpfill{rgb color={0.976,0.280,0.000}} (10.000,6.973)--(10.000,7.314)--(10.540,7.314)--(10.540,6.973)--cycle;
\gpfill{rgb color={0.995,0.406,0.000}} (9.460,6.973)--(9.460,7.314)--(10.000,7.314)--(10.000,6.973)--cycle;
\gpfill{rgb color={1.000,0.693,0.000}} (8.920,6.973)--(8.920,7.314)--(9.460,7.314)--(9.460,6.973)--cycle;
\gpfill{rgb color={0.998,0.934,0.002}} (8.380,6.973)--(8.380,7.314)--(8.920,7.314)--(8.920,6.973)--cycle;
\gpfill{rgb color={0.906,0.948,0.095}} (7.840,6.973)--(7.840,7.314)--(8.380,7.314)--(8.380,6.973)--cycle;
\gpfill{rgb color={0.761,0.970,0.241}} (7.300,6.973)--(7.300,7.314)--(7.840,7.314)--(7.840,6.973)--cycle;
\gpfill{rgb color={0.612,0.993,0.391}} (6.760,6.973)--(6.760,7.314)--(7.300,7.314)--(7.300,6.973)--cycle;
\gpfill{rgb color={0.056,0.977,0.937}} (6.220,6.973)--(6.220,7.314)--(6.760,7.314)--(6.760,6.973)--cycle;
\gpfill{rgb color={0.000,0.507,1.000}} (5.680,6.973)--(5.680,7.314)--(6.220,7.314)--(6.220,6.973)--cycle;
\gpfill{rgb color={0.000,0.434,1.000}} (5.140,6.973)--(5.140,7.314)--(5.680,7.314)--(5.680,6.973)--cycle;
\gpfill{rgb color={0.000,0.358,1.000}} (4.600,6.973)--(4.600,7.314)--(5.140,7.314)--(5.140,6.973)--cycle;
\gpfill{rgb color={0.000,0.277,1.000}} (4.059,6.973)--(4.059,7.314)--(4.600,7.314)--(4.600,6.973)--cycle;
\gpfill{rgb color={0.000,0.192,1.000}} (3.519,6.973)--(3.519,7.314)--(4.059,7.314)--(4.059,6.973)--cycle;
\gpfill{rgb color={0.000,0.101,1.000}} (2.979,6.973)--(2.979,7.314)--(3.519,7.314)--(3.519,6.973)--cycle;
\gpfill{rgb color={0.937,0.026,0.000}} (16.481,7.314)--(16.481,7.654)--(17.021,7.654)--(17.021,7.314)--cycle;
\gpfill{rgb color={0.938,0.031,0.000}} (15.941,7.314)--(15.941,7.654)--(16.481,7.654)--(16.481,7.314)--cycle;
\gpfill{rgb color={0.939,0.037,0.000}} (15.400,7.314)--(15.400,7.654)--(15.941,7.654)--(15.941,7.314)--cycle;
\gpfill{rgb color={0.940,0.043,0.000}} (14.860,7.314)--(14.860,7.654)--(15.400,7.654)--(15.400,7.314)--cycle;
\gpfill{rgb color={0.941,0.051,0.000}} (14.320,7.314)--(14.320,7.654)--(14.860,7.654)--(14.860,7.314)--cycle;
\gpfill{rgb color={0.942,0.059,0.000}} (13.780,7.314)--(13.780,7.654)--(14.320,7.654)--(14.320,7.314)--cycle;
\gpfill{rgb color={0.944,0.067,0.000}} (13.240,7.314)--(13.240,7.654)--(13.780,7.654)--(13.780,7.314)--cycle;
\gpfill{rgb color={0.945,0.078,0.000}} (12.700,7.314)--(12.700,7.654)--(13.240,7.654)--(13.240,7.314)--cycle;
\gpfill{rgb color={0.947,0.090,0.000}} (12.160,7.314)--(12.160,7.654)--(12.700,7.654)--(12.700,7.314)--cycle;
\gpfill{rgb color={0.949,0.105,0.000}} (11.620,7.314)--(11.620,7.654)--(12.160,7.654)--(12.160,7.314)--cycle;
\gpfill{rgb color={0.952,0.124,0.000}} (11.080,7.314)--(11.080,7.654)--(11.620,7.654)--(11.620,7.314)--cycle;
\gpfill{rgb color={0.963,0.198,0.000}} (10.540,7.314)--(10.540,7.654)--(11.080,7.654)--(11.080,7.314)--cycle;
\gpfill{rgb color={0.983,0.327,0.000}} (10.000,7.314)--(10.000,7.654)--(10.540,7.654)--(10.540,7.314)--cycle;
\gpfill{rgb color={1.000,0.465,0.000}} (9.460,7.314)--(9.460,7.654)--(10.000,7.654)--(10.000,7.314)--cycle;
\gpfill{rgb color={1.000,0.767,0.000}} (8.920,7.314)--(8.920,7.654)--(9.460,7.654)--(9.460,7.314)--cycle;
\gpfill{rgb color={0.924,0.945,0.077}} (8.380,7.314)--(8.380,7.654)--(8.920,7.654)--(8.920,7.314)--cycle;
\gpfill{rgb color={0.825,0.960,0.177}} (7.840,7.314)--(7.840,7.654)--(8.380,7.654)--(8.380,7.314)--cycle;
\gpfill{rgb color={0.673,0.983,0.330}} (7.300,7.314)--(7.300,7.654)--(7.840,7.654)--(7.840,7.314)--cycle;
\gpfill{rgb color={0.511,1.000,0.491}} (6.760,7.314)--(6.760,7.654)--(7.300,7.654)--(7.300,7.314)--cycle;
\gpfill{rgb color={0.043,0.881,0.951}} (6.220,7.314)--(6.220,7.654)--(6.760,7.654)--(6.760,7.314)--cycle;
\gpfill{rgb color={0.000,0.396,1.000}} (5.680,7.314)--(5.680,7.654)--(6.220,7.654)--(6.220,7.314)--cycle;
\gpfill{rgb color={0.000,0.322,1.000}} (5.140,7.314)--(5.140,7.654)--(5.680,7.654)--(5.680,7.314)--cycle;
\gpfill{rgb color={0.000,0.244,1.000}} (4.600,7.314)--(4.600,7.654)--(5.140,7.654)--(5.140,7.314)--cycle;
\gpfill{rgb color={0.000,0.163,1.000}} (4.059,7.314)--(4.059,7.654)--(4.600,7.654)--(4.600,7.314)--cycle;
\gpfill{rgb color={0.000,0.077,1.000}} (3.519,7.314)--(3.519,7.654)--(4.059,7.654)--(4.059,7.314)--cycle;
\gpfill{rgb color={0.000,0.050,0.937}} (2.979,7.314)--(2.979,7.654)--(3.519,7.654)--(3.519,7.314)--cycle;
\gpfill{rgb color={0.939,0.037,0.000}} (16.481,7.654)--(16.481,7.994)--(17.021,7.994)--(17.021,7.654)--cycle;
\gpfill{rgb color={0.940,0.043,0.000}} (15.941,7.654)--(15.941,7.994)--(16.481,7.994)--(16.481,7.654)--cycle;
\gpfill{rgb color={0.941,0.050,0.000}} (15.400,7.654)--(15.400,7.994)--(15.941,7.994)--(15.941,7.654)--cycle;
\gpfill{rgb color={0.942,0.058,0.000}} (14.860,7.654)--(14.860,7.994)--(15.400,7.994)--(15.400,7.654)--cycle;
\gpfill{rgb color={0.943,0.066,0.000}} (14.320,7.654)--(14.320,7.994)--(14.860,7.994)--(14.860,7.654)--cycle;
\gpfill{rgb color={0.945,0.076,0.000}} (13.780,7.654)--(13.780,7.994)--(14.320,7.994)--(14.320,7.654)--cycle;
\gpfill{rgb color={0.947,0.087,0.000}} (13.240,7.654)--(13.240,7.994)--(13.780,7.994)--(13.780,7.654)--cycle;
\gpfill{rgb color={0.949,0.101,0.000}} (12.700,7.654)--(12.700,7.994)--(13.240,7.994)--(13.240,7.654)--cycle;
\gpfill{rgb color={0.951,0.119,0.000}} (12.160,7.654)--(12.160,7.994)--(12.700,7.994)--(12.700,7.654)--cycle;
\gpfill{rgb color={0.955,0.141,0.000}} (11.620,7.654)--(11.620,7.994)--(12.160,7.994)--(12.160,7.654)--cycle;
\gpfill{rgb color={0.959,0.168,0.000}} (11.080,7.654)--(11.080,7.994)--(11.620,7.994)--(11.620,7.654)--cycle;
\gpfill{rgb color={0.971,0.251,0.000}} (10.540,7.654)--(10.540,7.994)--(11.080,7.994)--(11.080,7.654)--cycle;
\gpfill{rgb color={0.992,0.389,0.000}} (10.000,7.654)--(10.000,7.994)--(10.540,7.994)--(10.540,7.654)--cycle;
\gpfill{rgb color={1.000,0.544,0.000}} (9.460,7.654)--(9.460,7.994)--(10.000,7.994)--(10.000,7.654)--cycle;
\gpfill{rgb color={1.000,0.855,0.000}} (8.920,7.654)--(8.920,7.994)--(9.460,7.994)--(9.460,7.654)--cycle;
\gpfill{rgb color={0.840,0.958,0.162}} (8.380,7.654)--(8.380,7.994)--(8.920,7.994)--(8.920,7.654)--cycle;
\gpfill{rgb color={0.736,0.974,0.266}} (7.840,7.654)--(7.840,7.994)--(8.380,7.994)--(8.380,7.654)--cycle;
\gpfill{rgb color={0.581,0.998,0.423}} (7.300,7.654)--(7.300,7.994)--(7.840,7.994)--(7.840,7.654)--cycle;
\gpfill{rgb color={0.400,1.000,0.600}} (6.760,7.654)--(6.760,7.994)--(7.300,7.994)--(7.300,7.654)--cycle;
\gpfill{rgb color={0.030,0.784,0.966}} (6.220,7.654)--(6.220,7.994)--(6.760,7.994)--(6.760,7.654)--cycle;
\gpfill{rgb color={0.000,0.283,1.000}} (5.680,7.654)--(5.680,7.994)--(6.220,7.994)--(6.220,7.654)--cycle;
\gpfill{rgb color={0.000,0.207,1.000}} (5.140,7.654)--(5.140,7.994)--(5.680,7.994)--(5.680,7.654)--cycle;
\gpfill{rgb color={0.000,0.129,1.000}} (4.600,7.654)--(4.600,7.994)--(5.140,7.994)--(5.140,7.654)--cycle;
\gpfill{rgb color={0.000,0.058,0.991}} (4.059,7.654)--(4.059,7.994)--(4.600,7.994)--(4.600,7.654)--cycle;
\gpfill{rgb color={0.000,0.048,0.917}} (3.519,7.654)--(3.519,7.994)--(4.059,7.994)--(4.059,7.654)--cycle;
\gpfill{rgb color={0.941,0.049,0.000}} (16.481,7.994)--(16.481,8.335)--(17.021,8.335)--(17.021,7.994)--cycle;
\gpfill{rgb color={0.942,0.057,0.000}} (15.941,7.994)--(15.941,8.335)--(16.481,8.335)--(16.481,7.994)--cycle;
\gpfill{rgb color={0.943,0.065,0.000}} (15.400,7.994)--(15.400,8.335)--(15.941,8.335)--(15.941,7.994)--cycle;
\gpfill{rgb color={0.945,0.074,0.000}} (14.860,7.994)--(14.860,8.335)--(15.400,8.335)--(15.400,7.994)--cycle;
\gpfill{rgb color={0.946,0.085,0.000}} (14.320,7.994)--(14.320,8.335)--(14.860,8.335)--(14.860,7.994)--cycle;
\gpfill{rgb color={0.948,0.098,0.000}} (13.780,7.994)--(13.780,8.335)--(14.320,8.335)--(14.320,7.994)--cycle;
\gpfill{rgb color={0.951,0.115,0.000}} (13.240,7.994)--(13.240,8.335)--(13.780,8.335)--(13.780,7.994)--cycle;
\gpfill{rgb color={0.954,0.135,0.000}} (12.700,7.994)--(12.700,8.335)--(13.240,8.335)--(13.240,7.994)--cycle;
\gpfill{rgb color={0.958,0.161,0.000}} (12.160,7.994)--(12.160,8.335)--(12.700,8.335)--(12.700,7.994)--cycle;
\gpfill{rgb color={0.962,0.192,0.000}} (11.620,7.994)--(11.620,8.335)--(12.160,8.335)--(12.160,7.994)--cycle;
\gpfill{rgb color={0.968,0.228,0.000}} (11.080,7.994)--(11.080,8.335)--(11.620,8.335)--(11.620,7.994)--cycle;
\gpfill{rgb color={0.982,0.319,0.000}} (10.540,7.994)--(10.540,8.335)--(11.080,8.335)--(11.080,7.994)--cycle;
\gpfill{rgb color={1.000,0.468,0.000}} (10.000,7.994)--(10.000,8.335)--(10.540,8.335)--(10.540,7.994)--cycle;
\gpfill{rgb color={1.000,0.636,0.000}} (9.460,7.994)--(9.460,8.335)--(10.000,8.335)--(10.000,7.994)--cycle;
\gpfill{rgb color={0.982,0.936,0.018}} (8.920,7.994)--(8.920,8.335)--(9.460,8.335)--(9.460,7.994)--cycle;
\gpfill{rgb color={0.749,0.972,0.253}} (8.380,7.994)--(8.380,8.335)--(8.920,8.335)--(8.920,7.994)--cycle;
\gpfill{rgb color={0.642,0.988,0.361}} (7.840,7.994)--(7.840,8.335)--(8.380,8.335)--(8.380,7.994)--cycle;
\gpfill{rgb color={0.472,1.000,0.530}} (7.300,7.994)--(7.300,8.335)--(7.840,8.335)--(7.840,7.994)--cycle;
\gpfill{rgb color={0.286,1.000,0.711}} (6.760,7.994)--(6.760,8.335)--(7.300,8.335)--(7.300,7.994)--cycle;
\gpfill{rgb color={0.016,0.686,0.981}} (6.220,7.994)--(6.220,8.335)--(6.760,8.335)--(6.760,7.994)--cycle;
\gpfill{rgb color={0.000,0.169,1.000}} (5.680,7.994)--(5.680,8.335)--(6.220,8.335)--(6.220,7.994)--cycle;
\gpfill{rgb color={0.000,0.093,1.000}} (5.140,7.994)--(5.140,8.335)--(5.680,8.335)--(5.680,7.994)--cycle;
\gpfill{rgb color={0.000,0.054,0.962}} (4.600,7.994)--(4.600,8.335)--(5.140,8.335)--(5.140,7.994)--cycle;
\gpfill{rgb color={0.943,0.064,0.000}} (16.481,8.335)--(16.481,8.676)--(17.021,8.676)--(17.021,8.335)--cycle;
\gpfill{rgb color={0.944,0.072,0.000}} (15.941,8.335)--(15.941,8.676)--(16.481,8.676)--(16.481,8.335)--cycle;
\gpfill{rgb color={0.946,0.083,0.000}} (15.400,8.335)--(15.400,8.676)--(15.941,8.676)--(15.941,8.335)--cycle;
\gpfill{rgb color={0.948,0.095,0.000}} (14.860,8.335)--(14.860,8.676)--(15.400,8.676)--(15.400,8.335)--cycle;
\gpfill{rgb color={0.950,0.111,0.000}} (14.320,8.335)--(14.320,8.676)--(14.860,8.676)--(14.860,8.335)--cycle;
\gpfill{rgb color={0.953,0.131,0.000}} (13.780,8.335)--(13.780,8.676)--(14.320,8.676)--(14.320,8.335)--cycle;
\gpfill{rgb color={0.957,0.155,0.000}} (13.240,8.335)--(13.240,8.676)--(13.780,8.676)--(13.780,8.335)--cycle;
\gpfill{rgb color={0.961,0.184,0.000}} (12.700,8.335)--(12.700,8.676)--(13.240,8.676)--(13.240,8.335)--cycle;
\gpfill{rgb color={0.966,0.218,0.000}} (12.160,8.335)--(12.160,8.676)--(12.700,8.676)--(12.700,8.335)--cycle;
\gpfill{rgb color={0.972,0.258,0.000}} (11.620,8.335)--(11.620,8.676)--(12.160,8.676)--(12.160,8.335)--cycle;
\gpfill{rgb color={0.979,0.301,0.000}} (11.080,8.335)--(11.080,8.676)--(11.620,8.676)--(11.620,8.335)--cycle;
\gpfill{rgb color={0.994,0.399,0.000}} (10.540,8.335)--(10.540,8.676)--(11.080,8.676)--(11.080,8.335)--cycle;
\gpfill{rgb color={1.000,0.565,0.000}} (10.000,8.335)--(10.000,8.676)--(10.540,8.676)--(10.540,8.335)--cycle;
\gpfill{rgb color={1.000,0.738,0.000}} (9.460,8.335)--(9.460,8.676)--(10.000,8.676)--(10.000,8.335)--cycle;
\gpfill{rgb color={0.889,0.950,0.112}} (8.920,8.335)--(8.920,8.676)--(9.460,8.676)--(9.460,8.335)--cycle;
\gpfill{rgb color={0.654,0.986,0.349}} (8.380,8.335)--(8.380,8.676)--(8.920,8.676)--(8.920,8.335)--cycle;
\gpfill{rgb color={0.543,1.000,0.461}} (7.840,8.335)--(7.840,8.676)--(8.380,8.676)--(8.380,8.335)--cycle;
\gpfill{rgb color={0.358,1.000,0.641}} (7.300,8.335)--(7.300,8.676)--(7.840,8.676)--(7.840,8.335)--cycle;
\gpfill{rgb color={0.172,1.000,0.823}} (6.760,8.335)--(6.760,8.676)--(7.300,8.676)--(7.300,8.335)--cycle;
\gpfill{rgb color={0.003,0.587,0.997}} (6.220,8.335)--(6.220,8.676)--(6.760,8.676)--(6.760,8.335)--cycle;
\gpfill{rgb color={0.000,0.058,0.995}} (5.680,8.335)--(5.680,8.676)--(6.220,8.676)--(6.220,8.335)--cycle;
\gpfill{rgb color={0.946,0.081,0.000}} (16.481,8.676)--(16.481,9.017)--(17.021,9.017)--(17.021,8.676)--cycle;
\gpfill{rgb color={0.947,0.093,0.000}} (15.941,8.676)--(15.941,9.017)--(16.481,9.017)--(16.481,8.676)--cycle;
\gpfill{rgb color={0.950,0.108,0.000}} (15.400,8.676)--(15.400,9.017)--(15.941,9.017)--(15.941,8.676)--cycle;
\gpfill{rgb color={0.952,0.126,0.000}} (14.860,8.676)--(14.860,9.017)--(15.400,9.017)--(15.400,8.676)--cycle;
\gpfill{rgb color={0.956,0.149,0.000}} (14.320,8.676)--(14.320,9.017)--(14.860,9.017)--(14.860,8.676)--cycle;
\gpfill{rgb color={0.960,0.177,0.000}} (13.780,8.676)--(13.780,9.017)--(14.320,9.017)--(14.320,8.676)--cycle;
\gpfill{rgb color={0.965,0.210,0.000}} (13.240,8.676)--(13.240,9.017)--(13.780,9.017)--(13.780,8.676)--cycle;
\gpfill{rgb color={0.971,0.248,0.000}} (12.700,8.676)--(12.700,9.017)--(13.240,9.017)--(13.240,8.676)--cycle;
\gpfill{rgb color={0.977,0.290,0.000}} (12.160,8.676)--(12.160,9.017)--(12.700,9.017)--(12.700,8.676)--cycle;
\gpfill{rgb color={0.984,0.337,0.000}} (11.620,8.676)--(11.620,9.017)--(12.160,9.017)--(12.160,8.676)--cycle;
\gpfill{rgb color={0.992,0.386,0.000}} (11.080,8.676)--(11.080,9.017)--(11.620,9.017)--(11.620,8.676)--cycle;
\gpfill{rgb color={1.000,0.495,0.000}} (10.540,8.676)--(10.540,9.017)--(11.080,9.017)--(11.080,8.676)--cycle;
\gpfill{rgb color={1.000,0.669,0.000}} (10.000,8.676)--(10.000,9.017)--(10.540,9.017)--(10.540,8.676)--cycle;
\gpfill{rgb color={1.000,0.845,0.000}} (9.460,8.676)--(9.460,9.017)--(10.000,9.017)--(10.000,8.676)--cycle;
\gpfill{rgb color={0.793,0.965,0.209}} (8.920,8.676)--(8.920,9.017)--(9.460,9.017)--(9.460,8.676)--cycle;
\gpfill{rgb color={0.556,1.000,0.448}} (8.380,8.676)--(8.380,9.017)--(8.920,9.017)--(8.920,8.676)--cycle;
\gpfill{rgb color={0.429,1.000,0.572}} (7.840,8.676)--(7.840,9.017)--(8.380,9.017)--(8.380,8.676)--cycle;
\gpfill{rgb color={0.243,1.000,0.753}} (7.300,8.676)--(7.300,9.017)--(7.840,9.017)--(7.840,8.676)--cycle;
\gpfill{rgb color={0.059,0.998,0.934}} (6.760,8.676)--(6.760,9.017)--(7.300,9.017)--(7.300,8.676)--cycle;
\gpfill{rgb color={0.949,0.105,0.000}} (16.481,9.017)--(16.481,9.358)--(17.021,9.358)--(17.021,9.017)--cycle;
\gpfill{rgb color={0.952,0.122,0.000}} (15.941,9.017)--(15.941,9.358)--(16.481,9.358)--(16.481,9.017)--cycle;
\gpfill{rgb color={0.955,0.144,0.000}} (15.400,9.017)--(15.400,9.358)--(15.941,9.358)--(15.941,9.017)--cycle;
\gpfill{rgb color={0.959,0.171,0.000}} (14.860,9.017)--(14.860,9.358)--(15.400,9.358)--(15.400,9.017)--cycle;
\gpfill{rgb color={0.964,0.202,0.000}} (14.320,9.017)--(14.320,9.358)--(14.860,9.358)--(14.860,9.017)--cycle;
\gpfill{rgb color={0.970,0.239,0.000}} (13.780,9.017)--(13.780,9.358)--(14.320,9.358)--(14.320,9.017)--cycle;
\gpfill{rgb color={0.976,0.280,0.000}} (13.240,9.017)--(13.240,9.358)--(13.780,9.358)--(13.780,9.017)--cycle;
\gpfill{rgb color={0.983,0.325,0.000}} (12.700,9.017)--(12.700,9.358)--(13.240,9.358)--(13.240,9.017)--cycle;
\gpfill{rgb color={0.990,0.374,0.000}} (12.160,9.017)--(12.160,9.358)--(12.700,9.358)--(12.700,9.017)--cycle;
\gpfill{rgb color={0.998,0.425,0.000}} (11.620,9.017)--(11.620,9.358)--(12.160,9.358)--(12.160,9.017)--cycle;
\gpfill{rgb color={1.000,0.483,0.000}} (11.080,9.017)--(11.080,9.358)--(11.620,9.358)--(11.620,9.017)--cycle;
\gpfill{rgb color={1.000,0.601,0.000}} (10.540,9.017)--(10.540,9.358)--(11.080,9.358)--(11.080,9.017)--cycle;
\gpfill{rgb color={1.000,0.777,0.000}} (10.000,9.017)--(10.000,9.358)--(10.540,9.358)--(10.540,9.017)--cycle;
\gpfill{rgb color={0.981,0.936,0.019}} (9.460,9.017)--(9.460,9.358)--(10.000,9.358)--(10.000,9.017)--cycle;
\gpfill{rgb color={0.696,0.980,0.307}} (8.920,9.017)--(8.920,9.358)--(9.460,9.358)--(9.460,9.017)--cycle;
\gpfill{rgb color={0.441,1.000,0.560}} (8.380,9.017)--(8.380,9.358)--(8.920,9.358)--(8.920,9.017)--cycle;
\gpfill{rgb color={0.314,1.000,0.684}} (7.840,9.017)--(7.840,9.358)--(8.380,9.358)--(8.380,9.017)--cycle;
\gpfill{rgb color={0.955,0.140,0.000}} (16.481,9.358)--(16.481,9.699)--(17.021,9.699)--(17.021,9.358)--cycle;
\gpfill{rgb color={0.958,0.165,0.000}} (15.941,9.358)--(15.941,9.699)--(16.481,9.699)--(16.481,9.358)--cycle;
\gpfill{rgb color={0.963,0.196,0.000}} (15.400,9.358)--(15.400,9.699)--(15.941,9.699)--(15.941,9.358)--cycle;
\gpfill{rgb color={0.968,0.231,0.000}} (14.860,9.358)--(14.860,9.699)--(15.400,9.699)--(15.400,9.358)--cycle;
\gpfill{rgb color={0.974,0.271,0.000}} (14.320,9.358)--(14.320,9.699)--(14.860,9.699)--(14.860,9.358)--cycle;
\gpfill{rgb color={0.981,0.315,0.000}} (13.780,9.358)--(13.780,9.699)--(14.320,9.699)--(14.320,9.358)--cycle;
\gpfill{rgb color={0.988,0.362,0.000}} (13.240,9.358)--(13.240,9.699)--(13.780,9.699)--(13.780,9.358)--cycle;
\gpfill{rgb color={0.996,0.412,0.000}} (12.700,9.358)--(12.700,9.699)--(13.240,9.699)--(13.240,9.358)--cycle;
\gpfill{rgb color={1.000,0.468,0.000}} (12.160,9.358)--(12.160,9.699)--(12.700,9.699)--(12.700,9.358)--cycle;
\gpfill{rgb color={1.000,0.528,0.000}} (11.620,9.358)--(11.620,9.699)--(12.160,9.699)--(12.160,9.358)--cycle;
\gpfill{rgb color={1.000,0.590,0.000}} (11.080,9.358)--(11.080,9.699)--(11.620,9.699)--(11.620,9.358)--cycle;
\gpfill{rgb color={1.000,0.710,0.000}} (10.540,9.358)--(10.540,9.699)--(11.080,9.699)--(11.080,9.358)--cycle;
\gpfill{rgb color={1.000,0.888,0.000}} (10.000,9.358)--(10.000,9.699)--(10.540,9.699)--(10.540,9.358)--cycle;
\gpfill{rgb color={0.883,0.951,0.118}} (9.460,9.358)--(9.460,9.699)--(10.000,9.699)--(10.000,9.358)--cycle;
\gpfill{rgb color={0.597,0.995,0.407}} (8.920,9.358)--(8.920,9.699)--(9.460,9.699)--(9.460,9.358)--cycle;
\gpfill{rgb color={0.962,0.190,0.000}} (16.481,9.699)--(16.481,10.040)--(17.021,10.040)--(17.021,9.699)--cycle;
\gpfill{rgb color={0.967,0.224,0.000}} (15.941,9.699)--(15.941,10.040)--(16.481,10.040)--(16.481,9.699)--cycle;
\gpfill{rgb color={0.973,0.263,0.000}} (15.400,9.699)--(15.400,10.040)--(15.941,10.040)--(15.941,9.699)--cycle;
\gpfill{rgb color={0.980,0.306,0.000}} (14.860,9.699)--(14.860,10.040)--(15.400,10.040)--(15.400,9.699)--cycle;
\gpfill{rgb color={0.987,0.352,0.000}} (14.320,9.699)--(14.320,10.040)--(14.860,10.040)--(14.860,9.699)--cycle;
\gpfill{rgb color={0.994,0.401,0.000}} (13.780,9.699)--(13.780,10.040)--(14.320,10.040)--(14.320,9.699)--cycle;
\gpfill{rgb color={1.000,0.454,0.000}} (13.240,9.699)--(13.240,10.040)--(13.780,10.040)--(13.780,9.699)--cycle;
\gpfill{rgb color={1.000,0.514,0.000}} (12.700,9.699)--(12.700,10.040)--(13.240,10.040)--(13.240,9.699)--cycle;
\gpfill{rgb color={1.000,0.575,0.000}} (12.160,9.699)--(12.160,10.040)--(12.700,10.040)--(12.700,9.699)--cycle;
\gpfill{rgb color={1.000,0.637,0.000}} (11.620,9.699)--(11.620,10.040)--(12.160,10.040)--(12.160,9.699)--cycle;
\gpfill{rgb color={1.000,0.701,0.000}} (11.080,9.699)--(11.080,10.040)--(11.620,10.040)--(11.620,9.699)--cycle;
\gpfill{rgb color={1.000,0.821,0.000}} (10.540,9.699)--(10.540,10.040)--(11.080,10.040)--(11.080,9.699)--cycle;
\gpfill{rgb color={0.942,0.942,0.059}} (10.000,9.699)--(10.000,10.040)--(10.540,10.040)--(10.540,9.699)--cycle;
\gpfill{rgb color={0.972,0.255,0.000}} (16.481,10.040)--(16.481,10.380)--(17.021,10.380)--(17.021,10.040)--cycle;
\gpfill{rgb color={0.978,0.297,0.000}} (15.941,10.040)--(15.941,10.380)--(16.481,10.380)--(16.481,10.040)--cycle;
\gpfill{rgb color={0.985,0.343,0.000}} (15.400,10.040)--(15.400,10.380)--(15.941,10.380)--(15.941,10.040)--cycle;
\gpfill{rgb color={0.993,0.391,0.000}} (14.860,10.040)--(14.860,10.380)--(15.400,10.380)--(15.400,10.040)--cycle;
\gpfill{rgb color={1.000,0.442,0.000}} (14.320,10.040)--(14.320,10.380)--(14.860,10.380)--(14.860,10.040)--cycle;
\gpfill{rgb color={1.000,0.501,0.000}} (13.780,10.040)--(13.780,10.380)--(14.320,10.380)--(14.320,10.040)--cycle;
\gpfill{rgb color={1.000,0.561,0.000}} (13.240,10.040)--(13.240,10.380)--(13.780,10.380)--(13.780,10.040)--cycle;
\gpfill{rgb color={1.000,0.623,0.000}} (12.700,10.040)--(12.700,10.380)--(13.240,10.380)--(13.240,10.040)--cycle;
\gpfill{rgb color={1.000,0.685,0.000}} (12.160,10.040)--(12.160,10.380)--(12.700,10.380)--(12.700,10.040)--cycle;
\gpfill{rgb color={1.000,0.748,0.000}} (11.620,10.040)--(11.620,10.380)--(12.160,10.380)--(12.160,10.040)--cycle;
\gpfill{rgb color={1.000,0.812,0.000}} (11.080,10.040)--(11.080,10.380)--(11.620,10.380)--(11.620,10.040)--cycle;
\gpfill{rgb color={0.984,0.334,0.000}} (16.481,10.380)--(16.481,10.721)--(17.021,10.721)--(17.021,10.380)--cycle;
\gpfill{rgb color={0.991,0.382,0.000}} (15.941,10.380)--(15.941,10.721)--(16.481,10.721)--(16.481,10.380)--cycle;
\gpfill{rgb color={0.999,0.431,0.000}} (15.400,10.380)--(15.400,10.721)--(15.941,10.721)--(15.941,10.380)--cycle;
\gpfill{rgb color={1.000,0.489,0.000}} (14.860,10.380)--(14.860,10.721)--(15.400,10.721)--(15.400,10.380)--cycle;
\gpfill{rgb color={1.000,0.548,0.000}} (14.320,10.380)--(14.320,10.721)--(14.860,10.721)--(14.860,10.380)--cycle;
\gpfill{rgb color={1.000,0.609,0.000}} (13.780,10.380)--(13.780,10.721)--(14.320,10.721)--(14.320,10.380)--cycle;
\gpfill{rgb color={1.000,0.671,0.000}} (13.240,10.380)--(13.240,10.721)--(13.780,10.721)--(13.780,10.380)--cycle;
\gpfill{rgb color={1.000,0.733,0.000}} (12.700,10.380)--(12.700,10.721)--(13.240,10.721)--(13.240,10.380)--cycle;
\gpfill{rgb color={1.000,0.797,0.000}} (12.160,10.380)--(12.160,10.721)--(12.700,10.721)--(12.700,10.380)--cycle;
\gpfill{rgb color={0.997,0.422,0.000}} (16.481,10.721)--(16.481,11.062)--(17.021,11.062)--(17.021,10.721)--cycle;
\gpfill{rgb color={1.000,0.477,0.000}} (15.941,10.721)--(15.941,11.062)--(16.481,11.062)--(16.481,10.721)--cycle;
\gpfill{rgb color={1.000,0.536,0.000}} (15.400,10.721)--(15.400,11.062)--(15.941,11.062)--(15.941,10.721)--cycle;
\gpfill{rgb color={1.000,0.597,0.000}} (14.860,10.721)--(14.860,11.062)--(15.400,11.062)--(15.400,10.721)--cycle;
\gpfill{rgb color={1.000,0.658,0.000}} (14.320,10.721)--(14.320,11.062)--(14.860,11.062)--(14.860,10.721)--cycle;
\gpfill{rgb color={1.000,0.720,0.000}} (13.780,10.721)--(13.780,11.062)--(14.320,11.062)--(14.320,10.721)--cycle;
\gpfill{rgb color={1.000,0.782,0.000}} (13.240,10.721)--(13.240,11.062)--(13.780,11.062)--(13.780,10.721)--cycle;
\gpfill{rgb color={1.000,0.526,0.000}} (16.481,11.062)--(16.481,11.403)--(17.021,11.403)--(17.021,11.062)--cycle;
\gpfill{rgb color={1.000,0.585,0.000}} (15.941,11.062)--(15.941,11.403)--(16.481,11.403)--(16.481,11.062)--cycle;
\gpfill{rgb color={1.000,0.646,0.000}} (15.400,11.062)--(15.400,11.403)--(15.941,11.403)--(15.941,11.062)--cycle;
\gpfill{rgb color={1.000,0.707,0.000}} (14.860,11.062)--(14.860,11.403)--(15.400,11.403)--(15.400,11.062)--cycle;
\gpfill{rgb color={1.000,0.769,0.000}} (14.320,11.062)--(14.320,11.403)--(14.860,11.403)--(14.860,11.062)--cycle;
\gpfill{rgb color={1.000,0.635,0.000}} (16.481,11.403)--(16.481,11.744)--(17.021,11.744)--(17.021,11.403)--cycle;
\gpfill{rgb color={1.000,0.695,0.000}} (15.941,11.403)--(15.941,11.744)--(16.481,11.744)--(16.481,11.403)--cycle;
\gpfill{rgb color={1.000,0.757,0.000}} (15.400,11.403)--(15.400,11.744)--(15.941,11.744)--(15.941,11.403)--cycle;
\gpfill{rgb color={1.000,0.746,0.000}} (16.481,11.744)--(16.481,12.085)--(17.021,12.085)--(17.021,11.744)--cycle;
\gpcolor{color=gp lt color border}
%\node[gp node center] at (3.295,3.423) {0.0};
%\node[gp node center] at (3.835,3.423) {0.0};
%\node[gp node center] at (4.375,3.423) {0.0};
%\node[gp node center] at (4.915,3.423) {0.0};
%\node[gp node center] at (5.456,3.423) {0.0};
%\node[gp node center] at (5.996,3.423) {0.0};
%\node[gp node center] at (6.536,3.423) {8};
%\node[gp node center] at (7.076,3.423) {17};
%\node[gp node center] at (7.616,3.423) {20};
%\node[gp node center] at (8.156,3.423) {26};
%\node[gp node center] at (8.696,3.423) {30};
%\node[gp node center] at (9.236,3.423) {123};
%\node[gp node center] at (9.776,3.423) {313};
%\node[gp node center] at (10.315,3.423) {603};
%\node[gp node center] at (10.856,3.423) {1180};
%\node[gp node center] at (11.396,3.423) {1561};
%\node[gp node center] at (11.936,3.423) {1556};
%\node[gp node center] at (12.476,3.423) {1550};
%\node[gp node center] at (13.016,3.423) {1546};
%\node[gp node center] at (13.556,3.423) {1541};
%\node[gp node center] at (14.096,3.423) {1537};
%\node[gp node center] at (14.636,3.423) {1533};
%\node[gp node center] at (15.176,3.423) {1530};
%\node[gp node center] at (15.716,3.423) {1527};
%\node[gp node center] at (16.257,3.423) {1524};
%\node[gp node center] at (16.797,3.423) {1521};
%\node[gp node center] at (3.295,3.764) {0.0};
%\node[gp node center] at (3.835,3.764) {0.0};
%\node[gp node center] at (4.375,3.764) {0.0};
%\node[gp node center] at (4.915,3.764) {0.0};
%\node[gp node center] at (5.456,3.764) {0.0};
%\node[gp node center] at (5.996,3.764) {0.0};
%\node[gp node center] at (6.536,3.764) {7};
%\node[gp node center] at (7.076,3.764) {16};
%\node[gp node center] at (7.616,3.764) {19};
%\node[gp node center] at (8.156,3.764) {26};
%\node[gp node center] at (8.696,3.764) {30};
%\node[gp node center] at (9.236,3.764) {122};
%\node[gp node center] at (9.776,3.764) {311};
%\node[gp node center] at (10.315,3.764) {600};
%\node[gp node center] at (10.856,3.764) {1177};
%\node[gp node center] at (11.396,3.764) {1558};
%\node[gp node center] at (11.936,3.764) {1554};
%\node[gp node center] at (12.476,3.764) {1549};
%\node[gp node center] at (13.016,3.764) {1545};
%\node[gp node center] at (13.556,3.764) {1541};
%\node[gp node center] at (14.096,3.764) {1537};
%\node[gp node center] at (14.636,3.764) {1533};
%\node[gp node center] at (15.176,3.764) {1530};
%\node[gp node center] at (15.716,3.764) {1527};
%\node[gp node center] at (16.257,3.764) {1524};
%\node[gp node center] at (16.797,3.764) {1521};
%\node[gp node center] at (3.295,4.104) {0.0};
%\node[gp node center] at (3.835,4.104) {0.0};
%\node[gp node center] at (4.375,4.104) {0.0};
%\node[gp node center] at (4.915,4.104) {0.0};
%\node[gp node center] at (5.456,4.104) {0.0};
%\node[gp node center] at (5.996,4.104) {0.0};
%\node[gp node center] at (6.536,4.104) {6};
%\node[gp node center] at (7.076,4.104) {14};
%\node[gp node center] at (7.616,4.104) {18};
%\node[gp node center] at (8.156,4.104) {24};
%\node[gp node center] at (8.696,4.104) {29};
%\node[gp node center] at (9.236,4.104) {120};
%\node[gp node center] at (9.776,4.104) {308};
%\node[gp node center] at (10.315,4.104) {596};
%\node[gp node center] at (10.856,4.104) {1171};
%\node[gp node center] at (11.396,4.104) {1552};
%\node[gp node center] at (11.936,4.104) {1550};
%\node[gp node center] at (12.476,4.104) {1546};
%\node[gp node center] at (13.016,4.104) {1543};
%\node[gp node center] at (13.556,4.104) {1539};
%\node[gp node center] at (14.096,4.104) {1536};
%\node[gp node center] at (14.636,4.104) {1533};
%\node[gp node center] at (15.176,4.104) {1529};
%\node[gp node center] at (15.716,4.104) {1526};
%\node[gp node center] at (16.257,4.104) {1523};
%\node[gp node center] at (16.797,4.104) {1521};
%\node[gp node center] at (3.295,4.445) {0.0};
%\node[gp node center] at (3.835,4.445) {0.0};
%\node[gp node center] at (4.375,4.445) {0.0};
%\node[gp node center] at (4.915,4.445) {0.0};
%\node[gp node center] at (5.456,4.445) {0.0};
%\node[gp node center] at (5.996,4.445) {0.0};
%\node[gp node center] at (6.536,4.445) {5};
%\node[gp node center] at (7.076,4.445) {11};
%\node[gp node center] at (7.616,4.445) {15};
%\node[gp node center] at (8.156,4.445) {22};
%\node[gp node center] at (8.696,4.445) {27};
%\node[gp node center] at (9.236,4.445) {117};
%\node[gp node center] at (9.776,4.445) {302};
%\node[gp node center] at (10.315,4.445) {588};
%\node[gp node center] at (10.856,4.445) {1160};
%\node[gp node center] at (11.396,4.445) {1541};
%\node[gp node center] at (11.936,4.445) {1542};
%\node[gp node center] at (12.476,4.445) {1541};
%\node[gp node center] at (13.016,4.445) {1539};
%\node[gp node center] at (13.556,4.445) {1537};
%\node[gp node center] at (14.096,4.445) {1534};
%\node[gp node center] at (14.636,4.445) {1531};
%\node[gp node center] at (15.176,4.445) {1528};
%\node[gp node center] at (15.716,4.445) {1526};
%\node[gp node center] at (16.257,4.445) {1523};
%\node[gp node center] at (16.797,4.445) {1520};
%\node[gp node center] at (3.295,4.786) {0.0};
%\node[gp node center] at (3.835,4.786) {0.0};
%\node[gp node center] at (4.375,4.786) {0.0};
%\node[gp node center] at (4.915,4.786) {0.0};
%\node[gp node center] at (5.456,4.786) {0.0};
%\node[gp node center] at (5.996,4.786) {0.0};
%\node[gp node center] at (6.536,4.786) {4};
%\node[gp node center] at (7.076,4.786) {9};
%\node[gp node center] at (7.616,4.786) {13};
%\node[gp node center] at (8.156,4.786) {19};
%\node[gp node center] at (8.696,4.786) {24};
%\node[gp node center] at (9.236,4.786) {111};
%\node[gp node center] at (9.776,4.786) {291};
%\node[gp node center] at (10.315,4.786) {573};
%\node[gp node center] at (10.856,4.786) {1139};
%\node[gp node center] at (11.396,4.786) {1521};
%\node[gp node center] at (11.936,4.786) {1527};
%\node[gp node center] at (12.476,4.786) {1530};
%\node[gp node center] at (13.016,4.786) {1532};
%\node[gp node center] at (13.556,4.786) {1532};
%\node[gp node center] at (14.096,4.786) {1530};
%\node[gp node center] at (14.636,4.786) {1529};
%\node[gp node center] at (15.176,4.786) {1527};
%\node[gp node center] at (15.716,4.786) {1524};
%\node[gp node center] at (16.257,4.786) {1522};
%\node[gp node center] at (16.797,4.786) {1520};
%\node[gp node center] at (3.295,5.127) {0.0};
%\node[gp node center] at (3.835,5.127) {0.0};
%\node[gp node center] at (4.375,5.127) {0.0};
%\node[gp node center] at (4.915,5.127) {0.0};
%\node[gp node center] at (5.456,5.127) {0.0};
%\node[gp node center] at (5.996,5.127) {0.0};
%\node[gp node center] at (6.536,5.127) {2};
%\node[gp node center] at (7.076,5.127) {6};
%\node[gp node center] at (7.616,5.127) {10};
%\node[gp node center] at (8.156,5.127) {16};
%\node[gp node center] at (8.696,5.127) {21};
%\node[gp node center] at (9.236,5.127) {102};
%\node[gp node center] at (9.776,5.127) {274};
%\node[gp node center] at (10.315,5.127) {548};
%\node[gp node center] at (10.856,5.127) {1103};
%\node[gp node center] at (11.396,5.127) {1483};
%\node[gp node center] at (11.936,5.127) {1500};
%\node[gp node center] at (12.476,5.127) {1511};
%\node[gp node center] at (13.016,5.127) {1517};
%\node[gp node center] at (13.556,5.127) {1521};
%\node[gp node center] at (14.096,5.127) {1523};
%\node[gp node center] at (14.636,5.127) {1524};
%\node[gp node center] at (15.176,5.127) {1523};
%\node[gp node center] at (15.716,5.127) {1522};
%\node[gp node center] at (16.257,5.127) {1520};
%\node[gp node center] at (16.797,5.127) {1518};
%\node[gp node center] at (3.295,5.468) {0.0};
%\node[gp node center] at (3.835,5.468) {0.0};
%\node[gp node center] at (4.375,5.468) {0.0};
%\node[gp node center] at (4.915,5.468) {0.0};
%\node[gp node center] at (5.456,5.468) {0.0};
%\node[gp node center] at (5.996,5.468) {0.0};
%\node[gp node center] at (6.536,5.468) {1};
%\node[gp node center] at (7.076,5.468) {4};
%\node[gp node center] at (7.616,5.468) {7};
%\node[gp node center] at (8.156,5.468) {12};
%\node[gp node center] at (8.696,5.468) {17};
%\node[gp node center] at (9.236,5.468) {92};
%\node[gp node center] at (9.776,5.468) {251};
%\node[gp node center] at (10.315,5.468) {512};
%\node[gp node center] at (10.856,5.468) {1046};
%\node[gp node center] at (11.396,5.468) {1422};
%\node[gp node center] at (11.936,5.468) {1452};
%\node[gp node center] at (12.476,5.468) {1475};
%\node[gp node center] at (13.016,5.468) {1491};
%\node[gp node center] at (13.556,5.468) {1502};
%\node[gp node center] at (14.096,5.468) {1510};
%\node[gp node center] at (14.636,5.468) {1514};
%\node[gp node center] at (15.176,5.468) {1516};
%\node[gp node center] at (15.716,5.468) {1517};
%\node[gp node center] at (16.257,5.468) {1517};
%\node[gp node center] at (16.797,5.468) {1516};
%\node[gp node center] at (3.295,5.809) {0.0};
%\node[gp node center] at (3.835,5.809) {0.0};
%\node[gp node center] at (4.375,5.809) {0.0};
%\node[gp node center] at (4.915,5.809) {0.0};
%\node[gp node center] at (5.456,5.809) {0.0};
%\node[gp node center] at (5.996,5.809) {0.0};
%\node[gp node center] at (6.536,5.809) {0.8};
%\node[gp node center] at (7.076,5.809) {2};
%\node[gp node center] at (7.616,5.809) {5};
%\node[gp node center] at (8.156,5.809) {9};
%\node[gp node center] at (8.696,5.809) {13};
%\node[gp node center] at (9.236,5.809) {80};
%\node[gp node center] at (9.776,5.809) {224};
%\node[gp node center] at (10.315,5.809) {466};
%\node[gp node center] at (10.856,5.809) {968};
%\node[gp node center] at (11.396,5.809) {1332};
%\node[gp node center] at (11.936,5.809) {1378};
%\node[gp node center] at (12.476,5.809) {1416};
%\node[gp node center] at (13.016,5.809) {1446};
%\node[gp node center] at (13.556,5.809) {1468};
%\node[gp node center] at (14.096,5.809) {1484};
%\node[gp node center] at (14.636,5.809) {1495};
%\node[gp node center] at (15.176,5.809) {1503};
%\node[gp node center] at (15.716,5.809) {1508};
%\node[gp node center] at (16.257,5.809) {1510};
%\node[gp node center] at (16.797,5.809) {1511};
%\node[gp node center] at (3.295,6.150) {0.0};
%\node[gp node center] at (3.835,6.150) {0.0};
%\node[gp node center] at (4.375,6.150) {0.0};
%\node[gp node center] at (4.915,6.150) {0.0};
%\node[gp node center] at (5.456,6.150) {0.0};
%\node[gp node center] at (5.996,6.150) {0.0};
%\node[gp node center] at (6.536,6.150) {0.5};
%\node[gp node center] at (7.076,6.150) {2};
%\node[gp node center] at (7.616,6.150) {3};
%\node[gp node center] at (8.156,6.150) {7};
%\node[gp node center] at (8.696,6.150) {10};
%\node[gp node center] at (9.236,6.150) {68};
%\node[gp node center] at (9.776,6.150) {196};
%\node[gp node center] at (10.315,6.150) {416};
%\node[gp node center] at (10.856,6.150) {877};
%\node[gp node center] at (11.396,6.150) {1219};
%\node[gp node center] at (11.936,6.150) {1278};
%\node[gp node center] at (12.476,6.150) {1330};
%\node[gp node center] at (13.016,6.150) {1374};
%\node[gp node center] at (13.556,6.150) {1411};
%\node[gp node center] at (14.096,6.150) {1440};
%\node[gp node center] at (14.636,6.150) {1462};
%\node[gp node center] at (15.176,6.150) {1478};
%\node[gp node center] at (15.716,6.150) {1490};
%\node[gp node center] at (16.257,6.150) {1497};
%\node[gp node center] at (16.797,6.150) {1502};
%\node[gp node center] at (3.295,6.490) {0.0};
%\node[gp node center] at (3.835,6.490) {0.0};
%\node[gp node center] at (4.375,6.490) {0.0};
%\node[gp node center] at (4.915,6.490) {0.0};
%\node[gp node center] at (5.456,6.490) {0.0};
%\node[gp node center] at (5.996,6.490) {0.0};
%\node[gp node center] at (6.536,6.490) {0.3};
%\node[gp node center] at (7.076,6.490) {0.9};
%\node[gp node center] at (7.616,6.490) {2};
%\node[gp node center] at (8.156,6.490) {5};
%\node[gp node center] at (8.696,6.490) {8};
%\node[gp node center] at (9.236,6.490) {57};
%\node[gp node center] at (9.776,6.490) {169};
%\node[gp node center] at (10.315,6.490) {365};
%\node[gp node center] at (10.856,6.490) {781};
%\node[gp node center] at (11.396,6.490) {1097};
%\node[gp node center] at (11.936,6.490) {1161};
%\node[gp node center] at (12.476,6.490) {1222};
%\node[gp node center] at (13.016,6.490) {1278};
%\node[gp node center] at (13.556,6.490) {1328};
%\node[gp node center] at (14.096,6.490) {1371};
%\node[gp node center] at (14.636,6.490) {1407};
%\node[gp node center] at (15.176,6.490) {1436};
%\node[gp node center] at (15.716,6.490) {1457};
%\node[gp node center] at (16.257,6.490) {1473};
%\node[gp node center] at (16.797,6.490) {1485};
%\node[gp node center] at (3.295,6.831) {0.0};
%\node[gp node center] at (3.835,6.831) {0.0};
%\node[gp node center] at (4.375,6.831) {0.0};
%\node[gp node center] at (4.915,6.831) {0.0};
%\node[gp node center] at (5.456,6.831) {0.0};
%\node[gp node center] at (5.996,6.831) {0.0};
%\node[gp node center] at (6.536,6.831) {0.1};
%\node[gp node center] at (7.076,6.831) {0.5};
%\node[gp node center] at (7.616,6.831) {1};
%\node[gp node center] at (8.156,6.831) {4};
%\node[gp node center] at (8.696,6.831) {6};
%\node[gp node center] at (9.236,6.831) {46};
%\node[gp node center] at (9.776,6.831) {139};
%\node[gp node center] at (10.315,6.831) {311};
%\node[gp node center] at (10.856,6.831) {682};
%\node[gp node center] at (11.396,6.831) {970};
%\node[gp node center] at (11.936,6.831) {1039};
%\node[gp node center] at (12.476,6.831) {1104};
%\node[gp node center] at (13.016,6.831) {1166};
%\node[gp node center] at (13.556,6.831) {1224};
%\node[gp node center] at (14.096,6.831) {1278};
%\node[gp node center] at (14.636,6.831) {1327};
%\node[gp node center] at (15.176,6.831) {1369};
%\node[gp node center] at (15.716,6.831) {1404};
%\node[gp node center] at (16.257,6.831) {1432};
%\node[gp node center] at (16.797,6.831) {1453};
%\node[gp node center] at (3.295,7.172) {0.0};
%\node[gp node center] at (3.835,7.172) {0.0};
%\node[gp node center] at (4.375,7.172) {0.0};
%\node[gp node center] at (4.915,7.172) {0.0};
%\node[gp node center] at (5.456,7.172) {0.0};
%\node[gp node center] at (5.996,7.172) {0.0};
%\node[gp node center] at (6.536,7.172) {0.1};
%\node[gp node center] at (7.076,7.172) {0.3};
%\node[gp node center] at (7.616,7.172) {0.8};
%\node[gp node center] at (8.156,7.172) {2};
%\node[gp node center] at (8.696,7.172) {4};
%\node[gp node center] at (9.236,7.172) {33};
%\node[gp node center] at (9.776,7.172) {107};
%\node[gp node center] at (10.315,7.172) {251};
%\node[gp node center] at (10.856,7.172) {571};
%\node[gp node center] at (11.396,7.172) {834};
%\node[gp node center] at (11.936,7.172) {912};
%\node[gp node center] at (12.476,7.172) {983};
%\node[gp node center] at (13.016,7.172) {1049};
%\node[gp node center] at (13.556,7.172) {1110};
%\node[gp node center] at (14.096,7.172) {1169};
%\node[gp node center] at (14.636,7.172) {1226};
%\node[gp node center] at (15.176,7.172) {1278};
%\node[gp node center] at (15.716,7.172) {1326};
%\node[gp node center] at (16.257,7.172) {1367};
%\node[gp node center] at (16.797,7.172) {1401};
%\node[gp node center] at (3.295,7.513) {0.0};
%\node[gp node center] at (3.835,7.513) {0.0};
%\node[gp node center] at (4.375,7.513) {0.0};
%\node[gp node center] at (4.915,7.513) {0.0};
%\node[gp node center] at (5.456,7.513) {0.0};
%\node[gp node center] at (5.996,7.513) {0.0};
%\node[gp node center] at (6.536,7.513) {0.0};
%\node[gp node center] at (7.076,7.513) {0.2};
%\node[gp node center] at (7.616,7.513) {0.5};
%\node[gp node center] at (8.156,7.513) {1};
%\node[gp node center] at (8.696,7.513) {2};
%\node[gp node center] at (9.236,7.513) {22};
%\node[gp node center] at (9.776,7.513) {74};
%\node[gp node center] at (10.315,7.513) {185};
%\node[gp node center] at (10.856,7.513) {446};
%\node[gp node center] at (11.396,7.513) {677};
%\node[gp node center] at (11.936,7.513) {769};
%\node[gp node center] at (12.476,7.513) {852};
%\node[gp node center] at (13.016,7.513) {927};
%\node[gp node center] at (13.556,7.513) {994};
%\node[gp node center] at (14.096,7.513) {1056};
%\node[gp node center] at (14.636,7.513) {1116};
%\node[gp node center] at (15.176,7.513) {1173};
%\node[gp node center] at (15.716,7.513) {1227};
%\node[gp node center] at (16.257,7.513) {1278};
%\node[gp node center] at (16.797,7.513) {1325};
%\node[gp node center] at (3.835,7.853) {0.0};
%\node[gp node center] at (4.375,7.853) {0.0};
%\node[gp node center] at (4.915,7.853) {0.0};
%\node[gp node center] at (5.456,7.853) {0.0};
%\node[gp node center] at (5.996,7.853) {0.0};
%\node[gp node center] at (6.536,7.853) {0.0};
%\node[gp node center] at (7.076,7.853) {0.1};
%\node[gp node center] at (7.616,7.853) {0.2};
%\node[gp node center] at (8.156,7.853) {0.7};
%\node[gp node center] at (8.696,7.853) {1};
%\node[gp node center] at (9.236,7.853) {13};
%\node[gp node center] at (9.776,7.853) {47};
%\node[gp node center] at (10.315,7.853) {124};
%\node[gp node center] at (10.856,7.853) {317};
%\node[gp node center] at (11.396,7.853) {505};
%\node[gp node center] at (11.936,7.853) {604};
%\node[gp node center] at (12.476,7.853) {700};
%\node[gp node center] at (13.016,7.853) {789};
%\node[gp node center] at (13.556,7.853) {868};
%\node[gp node center] at (14.096,7.853) {939};
%\node[gp node center] at (14.636,7.853) {1003};
%\node[gp node center] at (15.176,7.853) {1063};
%\node[gp node center] at (15.716,7.853) {1120};
%\node[gp node center] at (16.257,7.853) {1175};
%\node[gp node center] at (16.797,7.853) {1228};
%\node[gp node center] at (4.915,8.194) {0.0};
%\node[gp node center] at (5.456,8.194) {0.0};
%\node[gp node center] at (5.996,8.194) {0.0};
%\node[gp node center] at (6.536,8.194) {0.0};
%\node[gp node center] at (7.076,8.194) {0.0};
%\node[gp node center] at (7.616,8.194) {0.1};
%\node[gp node center] at (8.156,8.194) {0.4};
%\node[gp node center] at (8.696,8.194) {0.7};
%\node[gp node center] at (9.236,8.194) {7};
%\node[gp node center] at (9.776,8.194) {27};
%\node[gp node center] at (10.315,8.194) {75};
%\node[gp node center] at (10.856,8.194) {203};
%\node[gp node center] at (11.396,8.194) {340};
%\node[gp node center] at (11.936,8.194) {432};
%\node[gp node center] at (12.476,8.194) {530};
%\node[gp node center] at (13.016,8.194) {628};
%\node[gp node center] at (13.556,8.194) {721};
%\node[gp node center] at (14.096,8.194) {806};
%\node[gp node center] at (14.636,8.194) {882};
%\node[gp node center] at (15.176,8.194) {950};
%\node[gp node center] at (15.716,8.194) {1011};
%\node[gp node center] at (16.257,8.194) {1069};
%\node[gp node center] at (16.797,8.194) {1124};
%\node[gp node center] at (5.996,8.535) {0.0};
%\node[gp node center] at (6.536,8.535) {0.0};
%\node[gp node center] at (7.076,8.535) {0.0};
%\node[gp node center] at (7.616,8.535) {0.1};
%\node[gp node center] at (8.156,8.535) {0.2};
%\node[gp node center] at (8.696,8.535) {0.4};
%\node[gp node center] at (9.236,8.535) {4};
%\node[gp node center] at (9.776,8.535) {15};
%\node[gp node center] at (10.315,8.535) {42};
%\node[gp node center] at (10.856,8.535) {119};
%\node[gp node center] at (11.396,8.535) {207};
%\node[gp node center] at (11.936,8.535) {278};
%\node[gp node center] at (12.476,8.535) {362};
%\node[gp node center] at (13.016,8.535) {455};
%\node[gp node center] at (13.556,8.535) {552};
%\node[gp node center] at (14.096,8.535) {649};
%\node[gp node center] at (14.636,8.535) {740};
%\node[gp node center] at (15.176,8.535) {822};
%\node[gp node center] at (15.716,8.535) {895};
%\node[gp node center] at (16.257,8.535) {959};
%\node[gp node center] at (16.797,8.535) {1019};
%\node[gp node center] at (7.076,8.875) {0.0};
%\node[gp node center] at (7.616,8.875) {0.0};
%\node[gp node center] at (8.156,8.875) {0.1};
%\node[gp node center] at (8.696,8.875) {0.2};
%\node[gp node center] at (9.236,8.875) {2};
%\node[gp node center] at (9.776,8.875) {8};
%\node[gp node center] at (10.315,8.875) {23};
%\node[gp node center] at (10.856,8.875) {65};
%\node[gp node center] at (11.396,8.875) {117};
%\node[gp node center] at (11.936,8.875) {163};
%\node[gp node center] at (12.476,8.875) {223};
%\node[gp node center] at (13.016,8.875) {297};
%\node[gp node center] at (13.556,8.875) {382};
%\node[gp node center] at (14.096,8.875) {476};
%\node[gp node center] at (14.636,8.875) {573};
%\node[gp node center] at (15.176,8.875) {668};
%\node[gp node center] at (15.716,8.875) {756};
%\node[gp node center] at (16.257,8.875) {835};
%\node[gp node center] at (16.797,8.875) {906};
%\node[gp node center] at (8.156,9.216) {0.0};
%\node[gp node center] at (8.696,9.216) {0.1};
%\node[gp node center] at (9.236,9.216) {1};
%\node[gp node center] at (9.776,9.216) {4};
%\node[gp node center] at (10.315,9.216) {12};
%\node[gp node center] at (10.856,9.216) {34};
%\node[gp node center] at (11.396,9.216) {62};
%\node[gp node center] at (11.936,9.216) {90};
%\node[gp node center] at (12.476,9.216) {127};
%\node[gp node center] at (13.016,9.216) {176};
%\node[gp node center] at (13.556,9.216) {239};
%\node[gp node center] at (14.096,9.216) {315};
%\node[gp node center] at (14.636,9.216) {402};
%\node[gp node center] at (15.176,9.216) {496};
%\node[gp node center] at (15.716,9.216) {592};
%\node[gp node center] at (16.257,9.216) {685};
%\node[gp node center] at (16.797,9.216) {771};
%\node[gp node center] at (9.236,9.557) {0.5};
%\node[gp node center] at (9.776,9.557) {2};
%\node[gp node center] at (10.315,9.557) {6};
%\node[gp node center] at (10.856,9.557) {18};
%\node[gp node center] at (11.396,9.557) {32};
%\node[gp node center] at (11.936,9.557) {47};
%\node[gp node center] at (12.476,9.557) {68};
%\node[gp node center] at (13.016,9.557) {98};
%\node[gp node center] at (13.556,9.557) {137};
%\node[gp node center] at (14.096,9.557) {189};
%\node[gp node center] at (14.636,9.557) {254};
%\node[gp node center] at (15.176,9.557) {332};
%\node[gp node center] at (15.716,9.557) {420};
%\node[gp node center] at (16.257,9.557) {515};
%\node[gp node center] at (16.797,9.557) {610};
%\node[gp node center] at (10.315,9.898) {3};
%\node[gp node center] at (10.856,9.898) {9};
%\node[gp node center] at (11.396,9.898) {16};
%\node[gp node center] at (11.936,9.898) {24};
%\node[gp node center] at (12.476,9.898) {36};
%\node[gp node center] at (13.016,9.898) {52};
%\node[gp node center] at (13.556,9.898) {74};
%\node[gp node center] at (14.096,9.898) {105};
%\node[gp node center] at (14.636,9.898) {147};
%\node[gp node center] at (15.176,9.898) {201};
%\node[gp node center] at (15.716,9.898) {268};
%\node[gp node center] at (16.257,9.898) {348};
%\node[gp node center] at (16.797,9.898) {437};
%\node[gp node center] at (11.396,10.239) {8};
%\node[gp node center] at (11.936,10.239) {12};
%\node[gp node center] at (12.476,10.239) {18};
%\node[gp node center] at (13.016,10.239) {27};
%\node[gp node center] at (13.556,10.239) {39};
%\node[gp node center] at (14.096,10.239) {56};
%\node[gp node center] at (14.636,10.239) {80};
%\node[gp node center] at (15.176,10.239) {113};
%\node[gp node center] at (15.716,10.239) {157};
%\node[gp node center] at (16.257,10.239) {213};
%\node[gp node center] at (16.797,10.239) {282};
%\node[gp node center] at (12.476,10.580) {9};
%\node[gp node center] at (13.016,10.580) {14};
%\node[gp node center] at (13.556,10.580) {20};
%\node[gp node center] at (14.096,10.580) {29};
%\node[gp node center] at (14.636,10.580) {42};
%\node[gp node center] at (15.176,10.580) {60};
%\node[gp node center] at (15.716,10.580) {86};
%\node[gp node center] at (16.257,10.580) {120};
%\node[gp node center] at (16.797,10.580) {166};
%\node[gp node center] at (13.556,10.921) {10};
%\node[gp node center] at (14.096,10.921) {15};
%\node[gp node center] at (14.636,10.921) {21};
%\node[gp node center] at (15.176,10.921) {31};
%\node[gp node center] at (15.716,10.921) {45};
%\node[gp node center] at (16.257,10.921) {64};
%\node[gp node center] at (16.797,10.921) {91};
%\node[gp node center] at (14.636,11.261) {11};
%\node[gp node center] at (15.176,11.261) {16};
%\node[gp node center] at (15.716,11.261) {23};
%\node[gp node center] at (16.257,11.261) {33};
%\node[gp node center] at (16.797,11.261) {48};
%\node[gp node center] at (15.716,11.602) {12};
%\node[gp node center] at (16.257,11.602) {17};
%\node[gp node center] at (16.797,11.602) {25};
%\node[gp node center] at (16.797,11.943) {13};
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{2.00}
\draw[gp path] (2.979,12.766)--(2.979,2.542)--(17.021,2.542);
\draw[gp path] (3.519,2.542)--(3.519,2.366);
\node[gp node center] at (3.519,1.966) { 5};
\draw[gp path] (6.220,2.542)--(6.220,2.366);
\node[gp node center] at (6.220,1.966) { 10};
\draw[gp path] (8.920,2.542)--(8.920,2.366);
\node[gp node center] at (8.920,1.966) { 15};
\draw[gp path] (11.620,2.542)--(11.620,2.366);
\node[gp node center] at (11.620,1.966) { 20};
\draw[gp path] (14.320,2.542)--(14.320,2.366);
\node[gp node center] at (14.320,1.966) { 25};
\draw[gp path] (17.021,2.542)--(17.021,2.366);
\node[gp node center] at (17.021,1.966) { 30};
\gpcolor{color=gp lt color border}
\gpcolor{rgb color={0.000,0.000,0.000}}
\draw[gp path] (2.979,2.542)--(2.804,2.542);
\node[gp node right] at (2.565,2.542) { 0};
\draw[gp path] (2.979,4.246)--(2.804,4.246);
\node[gp node right] at (2.565,4.246) { 5};
\draw[gp path] (2.979,5.950)--(2.804,5.950);
\node[gp node right] at (2.565,5.950) { 10};
\draw[gp path] (2.979,7.654)--(2.804,7.654);
\node[gp node right] at (2.565,7.654) { 15};
\draw[gp path] (2.979,9.358)--(2.804,9.358);
\node[gp node right] at (2.565,9.358) { 20};
\draw[gp path] (2.979,11.062)--(2.804,11.062);
\node[gp node right] at (2.565,11.062) { 25};
\draw[gp path] (2.979,12.766)--(2.804,12.766);
\node[gp node right] at (2.565,12.766) { 30};
\gpcolor{color=gp lt color border}
\node[gp node center] at (10.000,1.504) {$\textnormal{Log}_2$(Number of nodes)};
\node[gp node center,rotate=-270] at (1.8,7.654) {$\textnormal{Log}_2$(N) (problem size)};
\gpcolor{rgb color={0.000,0.000,0.000}}
\draw[gp path] (2.979,12.766)--(2.979,2.542)--(17.021,2.542);
\gpfill{rgb color={0.000,0.000,0.565}} (17.372,2.542)--(18.074,2.542)--(18.074,2.622)--(17.372,2.622)--cycle;
\gpfill{rgb color={0.000,0.004,0.592}} (17.372,2.621)--(18.074,2.621)--(18.074,2.702)--(17.372,2.702)--cycle;
\gpfill{rgb color={0.000,0.007,0.619}} (17.372,2.701)--(18.074,2.701)--(18.074,2.782)--(17.372,2.782)--cycle;
\gpfill{rgb color={0.000,0.011,0.646}} (17.372,2.781)--(18.074,2.781)--(18.074,2.862)--(17.372,2.862)--cycle;
\gpfill{rgb color={0.000,0.015,0.674}} (17.372,2.861)--(18.074,2.861)--(18.074,2.942)--(17.372,2.942)--cycle;
\gpfill{rgb color={0.000,0.018,0.701}} (17.372,2.941)--(18.074,2.941)--(18.074,3.022)--(17.372,3.022)--cycle;
\gpfill{rgb color={0.000,0.022,0.728}} (17.372,3.021)--(18.074,3.021)--(18.074,3.102)--(17.372,3.102)--cycle;
\gpfill{rgb color={0.000,0.026,0.755}} (17.372,3.101)--(18.074,3.101)--(18.074,3.182)--(17.372,3.182)--cycle;
\gpfill{rgb color={0.000,0.029,0.783}} (17.372,3.181)--(18.074,3.181)--(18.074,3.261)--(17.372,3.261)--cycle;
\gpfill{rgb color={0.000,0.033,0.810}} (17.372,3.260)--(18.074,3.260)--(18.074,3.341)--(17.372,3.341)--cycle;
\gpfill{rgb color={0.000,0.037,0.837}} (17.372,3.340)--(18.074,3.340)--(18.074,3.421)--(17.372,3.421)--cycle;
\gpfill{rgb color={0.000,0.040,0.864}} (17.372,3.420)--(18.074,3.420)--(18.074,3.501)--(17.372,3.501)--cycle;
\gpfill{rgb color={0.000,0.044,0.891}} (17.372,3.500)--(18.074,3.500)--(18.074,3.581)--(17.372,3.581)--cycle;
\gpfill{rgb color={0.000,0.048,0.919}} (17.372,3.580)--(18.074,3.580)--(18.074,3.661)--(17.372,3.661)--cycle;
\gpfill{rgb color={0.000,0.052,0.946}} (17.372,3.660)--(18.074,3.660)--(18.074,3.741)--(17.372,3.741)--cycle;
\gpfill{rgb color={0.000,0.055,0.973}} (17.372,3.740)--(18.074,3.740)--(18.074,3.821)--(17.372,3.821)--cycle;
\gpfill{rgb color={0.000,0.059,1.000}} (17.372,3.820)--(18.074,3.820)--(18.074,3.900)--(17.372,3.900)--cycle;
\gpfill{rgb color={0.000,0.090,1.000}} (17.372,3.899)--(18.074,3.899)--(18.074,3.980)--(17.372,3.980)--cycle;
\gpfill{rgb color={0.000,0.122,1.000}} (17.372,3.979)--(18.074,3.979)--(18.074,4.060)--(17.372,4.060)--cycle;
\gpfill{rgb color={0.000,0.154,1.000}} (17.372,4.059)--(18.074,4.059)--(18.074,4.140)--(17.372,4.140)--cycle;
\gpfill{rgb color={0.000,0.185,1.000}} (17.372,4.139)--(18.074,4.139)--(18.074,4.220)--(17.372,4.220)--cycle;
\gpfill{rgb color={0.000,0.217,1.000}} (17.372,4.219)--(18.074,4.219)--(18.074,4.300)--(17.372,4.300)--cycle;
\gpfill{rgb color={0.000,0.249,1.000}} (17.372,4.299)--(18.074,4.299)--(18.074,4.380)--(17.372,4.380)--cycle;
\gpfill{rgb color={0.000,0.280,1.000}} (17.372,4.379)--(18.074,4.379)--(18.074,4.460)--(17.372,4.460)--cycle;
\gpfill{rgb color={0.000,0.312,1.000}} (17.372,4.459)--(18.074,4.459)--(18.074,4.539)--(17.372,4.539)--cycle;
\gpfill{rgb color={0.000,0.343,1.000}} (17.372,4.538)--(18.074,4.538)--(18.074,4.619)--(17.372,4.619)--cycle;
\gpfill{rgb color={0.000,0.375,1.000}} (17.372,4.618)--(18.074,4.618)--(18.074,4.699)--(17.372,4.699)--cycle;
\gpfill{rgb color={0.000,0.407,1.000}} (17.372,4.698)--(18.074,4.698)--(18.074,4.779)--(17.372,4.779)--cycle;
\gpfill{rgb color={0.000,0.438,1.000}} (17.372,4.778)--(18.074,4.778)--(18.074,4.859)--(17.372,4.859)--cycle;
\gpfill{rgb color={0.000,0.470,1.000}} (17.372,4.858)--(18.074,4.858)--(18.074,4.939)--(17.372,4.939)--cycle;
\gpfill{rgb color={0.000,0.502,1.000}} (17.372,4.938)--(18.074,4.938)--(18.074,5.019)--(17.372,5.019)--cycle;
\gpfill{rgb color={0.000,0.533,1.000}} (17.372,5.018)--(18.074,5.018)--(18.074,5.099)--(17.372,5.099)--cycle;
\gpfill{rgb color={0.000,0.565,1.000}} (17.372,5.098)--(18.074,5.098)--(18.074,5.178)--(17.372,5.178)--cycle;
\gpfill{rgb color={0.004,0.592,0.996}} (17.372,5.177)--(18.074,5.177)--(18.074,5.258)--(17.372,5.258)--cycle;
\gpfill{rgb color={0.007,0.619,0.992}} (17.372,5.257)--(18.074,5.257)--(18.074,5.338)--(17.372,5.338)--cycle;
\gpfill{rgb color={0.011,0.646,0.987}} (17.372,5.337)--(18.074,5.337)--(18.074,5.418)--(17.372,5.418)--cycle;
\gpfill{rgb color={0.015,0.674,0.983}} (17.372,5.417)--(18.074,5.417)--(18.074,5.498)--(17.372,5.498)--cycle;
\gpfill{rgb color={0.018,0.701,0.979}} (17.372,5.497)--(18.074,5.497)--(18.074,5.578)--(17.372,5.578)--cycle;
\gpfill{rgb color={0.022,0.728,0.975}} (17.372,5.577)--(18.074,5.577)--(18.074,5.658)--(17.372,5.658)--cycle;
\gpfill{rgb color={0.026,0.755,0.971}} (17.372,5.657)--(18.074,5.657)--(18.074,5.738)--(17.372,5.738)--cycle;
\gpfill{rgb color={0.029,0.783,0.967}} (17.372,5.737)--(18.074,5.737)--(18.074,5.817)--(17.372,5.817)--cycle;
\gpfill{rgb color={0.033,0.810,0.962}} (17.372,5.816)--(18.074,5.816)--(18.074,5.897)--(17.372,5.897)--cycle;
\gpfill{rgb color={0.037,0.837,0.958}} (17.372,5.896)--(18.074,5.896)--(18.074,5.977)--(17.372,5.977)--cycle;
\gpfill{rgb color={0.040,0.864,0.954}} (17.372,5.976)--(18.074,5.976)--(18.074,6.057)--(17.372,6.057)--cycle;
\gpfill{rgb color={0.044,0.891,0.950}} (17.372,6.056)--(18.074,6.056)--(18.074,6.137)--(17.372,6.137)--cycle;
\gpfill{rgb color={0.048,0.919,0.946}} (17.372,6.136)--(18.074,6.136)--(18.074,6.217)--(17.372,6.217)--cycle;
\gpfill{rgb color={0.052,0.946,0.942}} (17.372,6.216)--(18.074,6.216)--(18.074,6.297)--(17.372,6.297)--cycle;
\gpfill{rgb color={0.055,0.973,0.937}} (17.372,6.296)--(18.074,6.296)--(18.074,6.377)--(17.372,6.377)--cycle;
\gpfill{rgb color={0.059,1.000,0.933}} (17.372,6.376)--(18.074,6.376)--(18.074,6.456)--(17.372,6.456)--cycle;
\gpfill{rgb color={0.090,1.000,0.902}} (17.372,6.455)--(18.074,6.455)--(18.074,6.536)--(17.372,6.536)--cycle;
\gpfill{rgb color={0.122,1.000,0.871}} (17.372,6.535)--(18.074,6.535)--(18.074,6.616)--(17.372,6.616)--cycle;
\gpfill{rgb color={0.154,1.000,0.841}} (17.372,6.615)--(18.074,6.615)--(18.074,6.696)--(17.372,6.696)--cycle;
\gpfill{rgb color={0.185,1.000,0.810}} (17.372,6.695)--(18.074,6.695)--(18.074,6.776)--(17.372,6.776)--cycle;
\gpfill{rgb color={0.217,1.000,0.779}} (17.372,6.775)--(18.074,6.775)--(18.074,6.856)--(17.372,6.856)--cycle;
\gpfill{rgb color={0.249,1.000,0.748}} (17.372,6.855)--(18.074,6.855)--(18.074,6.936)--(17.372,6.936)--cycle;
\gpfill{rgb color={0.280,1.000,0.717}} (17.372,6.935)--(18.074,6.935)--(18.074,7.016)--(17.372,7.016)--cycle;
\gpfill{rgb color={0.312,1.000,0.686}} (17.372,7.015)--(18.074,7.015)--(18.074,7.095)--(17.372,7.095)--cycle;
\gpfill{rgb color={0.343,1.000,0.655}} (17.372,7.094)--(18.074,7.094)--(18.074,7.175)--(17.372,7.175)--cycle;
\gpfill{rgb color={0.375,1.000,0.624}} (17.372,7.174)--(18.074,7.174)--(18.074,7.255)--(17.372,7.255)--cycle;
\gpfill{rgb color={0.407,1.000,0.593}} (17.372,7.254)--(18.074,7.254)--(18.074,7.335)--(17.372,7.335)--cycle;
\gpfill{rgb color={0.438,1.000,0.563}} (17.372,7.334)--(18.074,7.334)--(18.074,7.415)--(17.372,7.415)--cycle;
\gpfill{rgb color={0.470,1.000,0.532}} (17.372,7.414)--(18.074,7.414)--(18.074,7.495)--(17.372,7.495)--cycle;
\gpfill{rgb color={0.502,1.000,0.501}} (17.372,7.494)--(18.074,7.494)--(18.074,7.575)--(17.372,7.575)--cycle;
\gpfill{rgb color={0.533,1.000,0.470}} (17.372,7.574)--(18.074,7.574)--(18.074,7.655)--(17.372,7.655)--cycle;
\gpfill{rgb color={0.565,1.000,0.439}} (17.372,7.654)--(18.074,7.654)--(18.074,7.734)--(17.372,7.734)--cycle;
\gpfill{rgb color={0.592,0.996,0.412}} (17.372,7.733)--(18.074,7.733)--(18.074,7.814)--(17.372,7.814)--cycle;
\gpfill{rgb color={0.619,0.992,0.384}} (17.372,7.813)--(18.074,7.813)--(18.074,7.894)--(17.372,7.894)--cycle;
\gpfill{rgb color={0.646,0.987,0.357}} (17.372,7.893)--(18.074,7.893)--(18.074,7.974)--(17.372,7.974)--cycle;
\gpfill{rgb color={0.674,0.983,0.329}} (17.372,7.973)--(18.074,7.973)--(18.074,8.054)--(17.372,8.054)--cycle;
\gpfill{rgb color={0.701,0.979,0.302}} (17.372,8.053)--(18.074,8.053)--(18.074,8.134)--(17.372,8.134)--cycle;
\gpfill{rgb color={0.728,0.975,0.274}} (17.372,8.133)--(18.074,8.133)--(18.074,8.214)--(17.372,8.214)--cycle;
\gpfill{rgb color={0.755,0.971,0.247}} (17.372,8.213)--(18.074,8.213)--(18.074,8.294)--(17.372,8.294)--cycle;
\gpfill{rgb color={0.783,0.967,0.219}} (17.372,8.293)--(18.074,8.293)--(18.074,8.373)--(17.372,8.373)--cycle;
\gpfill{rgb color={0.810,0.962,0.192}} (17.372,8.372)--(18.074,8.372)--(18.074,8.453)--(17.372,8.453)--cycle;
\gpfill{rgb color={0.837,0.958,0.165}} (17.372,8.452)--(18.074,8.452)--(18.074,8.533)--(17.372,8.533)--cycle;
\gpfill{rgb color={0.864,0.954,0.137}} (17.372,8.532)--(18.074,8.532)--(18.074,8.613)--(17.372,8.613)--cycle;
\gpfill{rgb color={0.891,0.950,0.110}} (17.372,8.612)--(18.074,8.612)--(18.074,8.693)--(17.372,8.693)--cycle;
\gpfill{rgb color={0.919,0.946,0.082}} (17.372,8.692)--(18.074,8.692)--(18.074,8.773)--(17.372,8.773)--cycle;
\gpfill{rgb color={0.946,0.942,0.055}} (17.372,8.772)--(18.074,8.772)--(18.074,8.853)--(17.372,8.853)--cycle;
\gpfill{rgb color={0.973,0.937,0.027}} (17.372,8.852)--(18.074,8.852)--(18.074,8.933)--(17.372,8.933)--cycle;
\gpfill{rgb color={1.000,0.933,0.000}} (17.372,8.932)--(18.074,8.932)--(18.074,9.012)--(17.372,9.012)--cycle;
\gpfill{rgb color={1.000,0.902,0.000}} (17.372,9.011)--(18.074,9.011)--(18.074,9.092)--(17.372,9.092)--cycle;
\gpfill{rgb color={1.000,0.871,0.000}} (17.372,9.091)--(18.074,9.091)--(18.074,9.172)--(17.372,9.172)--cycle;
\gpfill{rgb color={1.000,0.841,0.000}} (17.372,9.171)--(18.074,9.171)--(18.074,9.252)--(17.372,9.252)--cycle;
\gpfill{rgb color={1.000,0.810,0.000}} (17.372,9.251)--(18.074,9.251)--(18.074,9.332)--(17.372,9.332)--cycle;
\gpfill{rgb color={1.000,0.779,0.000}} (17.372,9.331)--(18.074,9.331)--(18.074,9.412)--(17.372,9.412)--cycle;
\gpfill{rgb color={1.000,0.748,0.000}} (17.372,9.411)--(18.074,9.411)--(18.074,9.492)--(17.372,9.492)--cycle;
\gpfill{rgb color={1.000,0.717,0.000}} (17.372,9.491)--(18.074,9.491)--(18.074,9.572)--(17.372,9.572)--cycle;
\gpfill{rgb color={1.000,0.686,0.000}} (17.372,9.571)--(18.074,9.571)--(18.074,9.651)--(17.372,9.651)--cycle;
\gpfill{rgb color={1.000,0.655,0.000}} (17.372,9.650)--(18.074,9.650)--(18.074,9.731)--(17.372,9.731)--cycle;
\gpfill{rgb color={1.000,0.624,0.000}} (17.372,9.730)--(18.074,9.730)--(18.074,9.811)--(17.372,9.811)--cycle;
\gpfill{rgb color={1.000,0.593,0.000}} (17.372,9.810)--(18.074,9.810)--(18.074,9.891)--(17.372,9.891)--cycle;
\gpfill{rgb color={1.000,0.563,0.000}} (17.372,9.890)--(18.074,9.890)--(18.074,9.971)--(17.372,9.971)--cycle;
\gpfill{rgb color={1.000,0.532,0.000}} (17.372,9.970)--(18.074,9.970)--(18.074,10.051)--(17.372,10.051)--cycle;
\gpfill{rgb color={1.000,0.501,0.000}} (17.372,10.050)--(18.074,10.050)--(18.074,10.131)--(17.372,10.131)--cycle;
\gpfill{rgb color={1.000,0.470,0.000}} (17.372,10.130)--(18.074,10.130)--(18.074,10.211)--(17.372,10.211)--cycle;
\gpfill{rgb color={1.000,0.439,0.000}} (17.372,10.210)--(18.074,10.210)--(18.074,10.290)--(17.372,10.290)--cycle;
\gpfill{rgb color={0.996,0.412,0.000}} (17.372,10.289)--(18.074,10.289)--(18.074,10.370)--(17.372,10.370)--cycle;
\gpfill{rgb color={0.992,0.384,0.000}} (17.372,10.369)--(18.074,10.369)--(18.074,10.450)--(17.372,10.450)--cycle;
\gpfill{rgb color={0.987,0.357,0.000}} (17.372,10.449)--(18.074,10.449)--(18.074,10.530)--(17.372,10.530)--cycle;
\gpfill{rgb color={0.983,0.329,0.000}} (17.372,10.529)--(18.074,10.529)--(18.074,10.610)--(17.372,10.610)--cycle;
\gpfill{rgb color={0.979,0.302,0.000}} (17.372,10.609)--(18.074,10.609)--(18.074,10.690)--(17.372,10.690)--cycle;
\gpfill{rgb color={0.975,0.274,0.000}} (17.372,10.689)--(18.074,10.689)--(18.074,10.770)--(17.372,10.770)--cycle;
\gpfill{rgb color={0.971,0.247,0.000}} (17.372,10.769)--(18.074,10.769)--(18.074,10.850)--(17.372,10.850)--cycle;
\gpfill{rgb color={0.967,0.219,0.000}} (17.372,10.849)--(18.074,10.849)--(18.074,10.929)--(17.372,10.929)--cycle;
\gpfill{rgb color={0.962,0.192,0.000}} (17.372,10.928)--(18.074,10.928)--(18.074,11.009)--(17.372,11.009)--cycle;
\gpfill{rgb color={0.958,0.165,0.000}} (17.372,11.008)--(18.074,11.008)--(18.074,11.089)--(17.372,11.089)--cycle;
\gpfill{rgb color={0.954,0.137,0.000}} (17.372,11.088)--(18.074,11.088)--(18.074,11.169)--(17.372,11.169)--cycle;
\gpfill{rgb color={0.950,0.110,0.000}} (17.372,11.168)--(18.074,11.168)--(18.074,11.249)--(17.372,11.249)--cycle;
\gpfill{rgb color={0.946,0.082,0.000}} (17.372,11.248)--(18.074,11.248)--(18.074,11.329)--(17.372,11.329)--cycle;
\gpfill{rgb color={0.942,0.055,0.000}} (17.372,11.328)--(18.074,11.328)--(18.074,11.409)--(17.372,11.409)--cycle;
\gpfill{rgb color={0.937,0.027,0.000}} (17.372,11.408)--(18.074,11.408)--(18.074,11.489)--(17.372,11.489)--cycle;
\gpfill{rgb color={0.933,0.000,0.000}} (17.372,11.488)--(18.074,11.488)--(18.074,11.568)--(17.372,11.568)--cycle;
\gpfill{rgb color={0.906,0.000,0.000}} (17.372,11.567)--(18.074,11.567)--(18.074,11.648)--(17.372,11.648)--cycle;
\gpfill{rgb color={0.879,0.000,0.000}} (17.372,11.647)--(18.074,11.647)--(18.074,11.728)--(17.372,11.728)--cycle;
\gpfill{rgb color={0.852,0.000,0.000}} (17.372,11.727)--(18.074,11.727)--(18.074,11.808)--(17.372,11.808)--cycle;
\gpfill{rgb color={0.824,0.000,0.000}} (17.372,11.807)--(18.074,11.807)--(18.074,11.888)--(17.372,11.888)--cycle;
\gpfill{rgb color={0.797,0.000,0.000}} (17.372,11.887)--(18.074,11.887)--(18.074,11.968)--(17.372,11.968)--cycle;
\gpfill{rgb color={0.770,0.000,0.000}} (17.372,11.967)--(18.074,11.967)--(18.074,12.048)--(17.372,12.048)--cycle;
\gpfill{rgb color={0.743,0.000,0.000}} (17.372,12.047)--(18.074,12.047)--(18.074,12.128)--(17.372,12.128)--cycle;
\gpfill{rgb color={0.715,0.000,0.000}} (17.372,12.127)--(18.074,12.127)--(18.074,12.207)--(17.372,12.207)--cycle;
\gpfill{rgb color={0.688,0.000,0.000}} (17.372,12.206)--(18.074,12.206)--(18.074,12.287)--(17.372,12.287)--cycle;
\gpfill{rgb color={0.661,0.000,0.000}} (17.372,12.286)--(18.074,12.286)--(18.074,12.367)--(17.372,12.367)--cycle;
\gpfill{rgb color={0.634,0.000,0.000}} (17.372,12.366)--(18.074,12.366)--(18.074,12.447)--(17.372,12.447)--cycle;
\gpfill{rgb color={0.607,0.000,0.000}} (17.372,12.446)--(18.074,12.446)--(18.074,12.527)--(17.372,12.527)--cycle;
\gpfill{rgb color={0.579,0.000,0.000}} (17.372,12.526)--(18.074,12.526)--(18.074,12.607)--(17.372,12.607)--cycle;
\gpfill{rgb color={0.552,0.000,0.000}} (17.372,12.606)--(18.074,12.606)--(18.074,12.687)--(17.372,12.687)--cycle;
\gpfill{rgb color={0.525,0.000,0.000}} (17.372,12.686)--(18.074,12.686)--(18.074,12.766)--(17.372,12.766)--cycle;
\draw[gp path] (17.372,2.542)--(18.074,2.542)--(18.074,12.766)--(17.372,12.766)--cycle;
\node[gp node left] at (18.258,2.542) { 0};
\node[gp node left] at (18.258,8.384) { 1};
%\node[gp node left] at (18.258,9.844) { 32};
%\node[gp node left] at (18.258,11.305) { 1024};
\node[gp node left] at (18.258,12.766) { $\geq 1000$};
\draw[gp path](6.220,2.542)--(6.220,12.766);
\draw[gp path](8.920,2.542)--(8.920,12.766);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{2.979cm}{2.542cm}}{\pgfpoint{17.021cm}{12.766cm}}







%\draw[ultra thick] (14.4,3.3) to[in=210,out=90] (17,5.6); 
%\draw[ultra thick] (9.65,3.3) to[in=195,out=35] (17,6.6); 
\draw[ultra thick] (10.5,3.3) to[in=200,out=90] (17,8.8); 
\draw[ultra thick] (9,3.3) to[in=190,out=90 ] (17,10.7); 
\draw[ultra thick] (6.8,3.3) to[in=205,out=80] (14,11.2); 
\draw[ultra thick] (6.3,3.3) to[in=215,out=90] (9.5,9.65); 


\node[gp node center,rotate=0] at (5,7) {\large \bf $\boldsymbol{<}$ 0.1};
\node[gp node center,rotate=20] at (9.6,9.2) {\large \bf $\boldsymbol{<}$ 10};
\node[gp node center,rotate=20] at (12.9,10) {\large \bf $\boldsymbol{<}$ 100};
\node[gp node center,rotate=25] at (12.7,8) {\large \bf $\boldsymbol{<}$ 1000};
\node[gp node center,rotate=0] at (14,5.2) {\large \bf  $\boldsymbol{\geq}$ 1000};

\input{figures/mlcaqr_realblocks_shade.tikz}
%{\input{mlcaqr_realblocks_shade.tikz}}

\gpcolor{color=gp lt color border}
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{2.00}
\draw[gp path] (2.979,12.766)--(2.979,2.542)--(17.021,2.542);
\draw[gp path] (3.519,2.542)--(3.519,2.366);
\node[gp node center] at (3.519,1.966) { 5};
\draw[gp path] (6.220,2.542)--(6.220,2.366);
\node[gp node center] at (6.220,1.966) { 10};
\draw[gp path] (8.920,2.542)--(8.920,2.366);
\node[gp node center] at (8.920,1.966) { 15};
\draw[gp path] (11.620,2.542)--(11.620,2.366);
\node[gp node center] at (11.620,1.966) { 20};
\draw[gp path] (14.320,2.542)--(14.320,2.366);
\node[gp node center] at (14.320,1.966) { 25};
\draw[gp path] (17.021,2.542)--(17.021,2.366);
\node[gp node center] at (17.021,1.966) { 30};
\draw[gp path] (2.979,2.542)--(2.804,2.542);
\node[gp node right] at (2.565,2.542) { 0};
\draw[gp path] (2.979,4.246)--(2.804,4.246);
\node[gp node right] at (2.565,4.246) { 5};
\draw[gp path] (2.979,5.950)--(2.804,5.950);
\node[gp node right] at (2.565,5.950) { 10};
\draw[gp path] (2.979,7.654)--(2.804,7.654);
\node[gp node right] at (2.565,7.654) { 15};
\draw[gp path] (2.979,9.358)--(2.804,9.358);
\node[gp node right] at (2.565,9.358) { 20};
\draw[gp path] (2.979,11.062)--(2.804,11.062);
\node[gp node right] at (2.565,11.062) { 25};
\draw[gp path] (2.979,12.766)--(2.804,12.766);
\node[gp node right] at (2.565,12.766) { 30};
\draw[gp path] (2.979,12.766)--(2.979,2.542)--(17.021,2.542);
\draw[gp path](6.220,2.542)--(6.220,12.766);
\draw[gp path](8.920,2.542)--(8.920,12.766);
\node[gp node center] at (12.970,12.766) { $l=3$ };
\node[gp node center] at (7.570,12.766) { $l=2$ };
\node[gp node center] at (4.770,12.766) { $l=1$ };



\end{tikzpicture}


==> figures/hcp_model.tikz <==
\begin{tikzpicture}[node distance = 3cm, auto,level distance=3cm,sibling distance=3cm,every node/.style={}]

\node [block] (l) {$p_{1}^{(l)}$} ;
\node [block, right of = l,node distance = 4cm] (l-i) {$p_{i}^{(l)}$};
\node [block, right of = l-i, node distance = 4cm] (l-n) {$p_{\Proc{l}}^{(l)}$}[latex-latex,dashed]%;
%\node [block] (l) {$p_{1}^{(l)}$} [latex-latex,dashed]
    child { 
        node [block]  (lfwd-1) {$p_{1}^{(\lfwd)}$} 
        child{
            node [block]  (lfp-1) {$p_{1}^{(\lfp)}$}
            child{
                node [proc] (1-1) {$p_{1}^{(1)}$}
            }
            child{
                node [proc] (1-i) {$p_{i}^{(1)}$}
            }
            child{
                node [proc] (1-n) {$p_{\Proc{1}}^{(1)}$}
            }
        }
        child{
            node [block] (lfp-i) {$p_{i}^{(\lfp)}$}
        }
        child{
            node [block] (lfp-n) {$p_{\Proc{\lfp}}^{(\lfp)}$}
        }
    }
    child{
        node [block] (lfwd-i) {$p_{i}^{(\lfwd)}$}
    }
    child{
        node [block] (lfwd-n) {$p_{\Proc{\lfwd}}^{(\lfwd)}$}
    };


\node [block, right of = l,node distance = 4cm] (l-i) {$p_{i}^{(l)}$};
\node [block, right of = l-i, node distance = 4cm] (l-n) {$p_{\Proc{l}}^{(l)}$};

\node at ($ (l) !.5! (l-i) $) {\ldots};
\node at ($ (l-i) !.5! (l-n) $) {\ldots};

\node at ($ (lfwd-1) !.5! (lfwd-i) $) {\ldots};
\node at ($ (lfwd-i) !.5! (lfwd-n) $) {\ldots};

\node at ($ (lfp-1) !.5! (lfp-i) $) {\ldots};
\node at ($ (lfp-i) !.5! (lfp-n) $) {\ldots};

\node at ($ (1-1) !.5! (1-i) $) {\ldots};
\node at ($ (1-i) !.5! (1-n) $) {\ldots};


\node [left of=1-1,node distance = 2cm] (1-label) {Level $1$};
\node at (1-label |- lfp-1) (lfp-label) {Level $\lfp$} ;
\node at (1-label |- lfwd-1) (lfwd-label) {Level $\lfwd$} ;
\node at (1-label |- l) (l-label) {Level $l$} ;

\coordinate[right=2em of l-n ] (R) at (l-n.north  -| lfwd-n.east);
\coordinate[left=2em of l-label ] (L) at (l.south  -| 1-label.west);

\coordinate[right=2em of lfwd-n ] (Rfwd) at (lfwd-n.north  -| lfwd-n.east);
\coordinate[left=2em of lfwd-1 ] (Lfwd) at (lfwd-1.south  -| 1-label.west);

\coordinate[right=2em of lfp-n ] (Rfp) at (lfp-n.north  -| lfwd-n.east);
\coordinate[left=2em of lfp-1 ] (Lfp) at (lfp-1.south  -| 1-label.west);

\coordinate[right=2em of 1-n ] (R1) at (1-n.north  -| lfwd-n.east);
\coordinate[left=2em of 1-label ] (L1) at (1-1.south  -| 1-label.west);

 \begin{pgfonlayer}{background}
    \filldraw [line width=4mm,join=round,black!10]
      (L) rectangle (R)
      (Lfwd) rectangle (Rfwd)
      (Lfp) rectangle (Rfp)
      (L1) rectangle (R1);
  \end{pgfonlayer}




\end{tikzpicture}



==> figures/level_model.tikz <==
\begin{tikzpicture}

\node at (0,0) (lk) {Level $i$};
\node[draw=black,solid, minimum width = 1em, minimum height = 1em, right = 1cm of lk] (Pk0) {$CN_i$};
\node[draw=black,solid, minimum width = 1em, minimum height = 1em, right = 2cm of Pk0] (Pk1){$CN_i$};

\node[draw=black,dotted,fill=white, minimum width = 1em, minimum height = 1em] at ($(Pk0.east) + (1cm,1.5cm)$) (Bk) {$\buf{i+1}$};

\node[rectangle,draw=black,solid, minimum width = 1em, minimum height = 1em, text centered, above =1.5cm of Bk] (Pk2) {$CN_{i+1}$};

\node[rectangle,left = 2cm  of Pk2] (lk1) {Level $i+1$};

\node[draw=black,dotted, fill=white,minimum width = 1em, minimum height = 1em, below = 1cm of Pk0] (Bk0){$\buf{i}$};
\node[draw=black,dotted,fill=white, minimum width = 1em, minimum height = 1em, below = 1cm of Pk1] (Bk1){$\buf{i}$};


%edges
%\draw [latex-,ultra thick] (Pk0.east) to ($(Pk0.east)+(.35cm,0)$);
\draw [latex-latex,  thick] ($(Pk0.east)$) to ($(Pk1.west)$);
%\draw [-latex,ultra thick] ($(Pk1.west)-(.35cm,0)$) -- (Pk1.west);

\draw [latex-latex,thick] (Pk0.south) to (Bk0.north);
\draw [latex-latex, thick] (Pk1.south) to (Bk1.north);

\draw [latex-latex,ultra thick] (Pk0.north) |- ($(Bk.south west) + (0.2cm,-0.5cm)$) -| ($(Bk.south west) + (0.2cm,0)$);
\draw [latex-latex,ultra thick] (Pk1.north) |- ($(Bk.south east) + (-0.2cm,-0.5cm)$) -| ($(Bk.south east) + (-0.2cm,0)$);

\draw [latex-latex,ultra thick] (Pk2.south) -- (Bk.north);

\draw (lk1.west |- Bk0.center) -- (Bk0.west);
\draw (Bk0.east) -- (Bk1.west);
\draw (Bk1.east) -- ($(Bk1.center) + (1cm,0)$);

\draw (lk1.west |- Bk.center)  -- (Bk.west);
\draw (Bk.east) -- ($(Bk1.center |- Bk.center) + (1cm,0)$);

%labels
\node[left] at ($0.5*(Bk) + 0.5*(Pk2) -(.2cm, 0) $) {$\beta_{i+1}$};

\node[left] at ($0.5*(Bk0) + 0.5*(Pk0) -(.2cm, 0) $) {$\beta_{i}$};
\node[right] at ($0.5*(Bk1) + 0.5*(Pk1) +(.2cm, 0) $) {$\beta_{i}$};

\node at ($0.5*(Pk0) + 0.5*(Pk1) -(0,.35cm) $) {$\beta_{i}$};
\node[left] at ($0.5*(Pk0) + 0.5*(Bk) +(.25cm, 0.25cm) $) {$\beta_{i+1}$};
\node[right] at ($0.5*(Pk1) + 0.5*(Bk) +(-.25cm, 0.25cm) $) {$\beta_{i+1}$};
%\node[right] at ($ 0.8*(Bk)+0.2*(Pk2) +(.25cm, 0.25cm) $) {network node};

\end{tikzpicture}


==> figures/merge-3l.tikz <==
\begin{tikzpicture}[scale=0.7]

\fill[green!20,fill opacity=.9] (0,0) rectangle  (3.6,3.6);
\fill[red,fill opacity=.9] (0,3) rectangle  (0.6,3.6);
\fill[red,fill opacity=.9] (0.6,2.4) rectangle  (1.2,3);
\fill[red,fill opacity=.9] (1.2,1.8) rectangle  (1.8,2.4);
\fill[red,fill opacity=.9] (1.8,1.2) rectangle  (2.4,1.8);
\fill[red,fill opacity=.9] (2.4,0.6) rectangle  (3,1.2);
\fill[red,fill opacity=.9] (3,0) rectangle  (3.6,0.6);
\fill[blue!20,fill opacity=.9] (0,2.4) rectangle  (0.6,3);
\fill[blue!20,fill opacity=.9] (0.6,3) rectangle  (1.2,3.6);
\fill[blue!20,fill opacity=.9] (1.2,1.2) rectangle  (1.8,1.8);
\fill[blue!20,fill opacity=.9] (1.8,1.8) rectangle  (2.4,2.4);
\fill[blue!20,fill opacity=.9] (2.4,0) rectangle  (3,0.6);
\fill[blue!20,fill opacity=.9] (3,0.6) rectangle  (3.6,1.2);
\draw [xstep=6mm, ystep=6mm, thick, red]  (0,0) grid  (3.6,3.6);
\draw[xstep=12mm, ystep=12mm, very thick, blue] (0,0) grid  (3.6,3.6);
\draw[green,very thick] (0,0) rectangle  (3.6,3.6);
\node[above] at(1.8,3.7) {$b_3$ candidate pivot rows};


\fill[green!20,fill opacity=.9] (0,4.8) rectangle  (3.6,8.4);
\fill[red,fill opacity=.9] (0,7.8) rectangle  (0.6,8.4);
\fill[red,fill opacity=.9] (0.6,7.2) rectangle  (1.2,7.8);
\fill[red,fill opacity=.9] (1.2,6.6) rectangle  (1.8,7.2);
\fill[red,fill opacity=.9] (1.8,6) rectangle  (2.4,6.6);
\fill[red,fill opacity=.9] (2.4,5.4) rectangle  (3,6);
\fill[red,fill opacity=.9] (3,4.8) rectangle  (3.6,5.4);
\fill[blue!20,fill opacity=.9] (0,7.2) rectangle  (0.6,7.8);
\fill[blue!20,fill opacity=.9] (0.6,7.8) rectangle  (1.2,8.4);
\fill[blue!20,fill opacity=.9] (1.2,6) rectangle  (1.8,6.6);
\fill[blue!20,fill opacity=.9] (1.8,6.6) rectangle  (2.4,7.2);
\fill[blue!20,fill opacity=.9] (2.4,4.8) rectangle  (3,5.4);
\fill[blue!20,fill opacity=.9] (3,5.4) rectangle  (3.6,6);
\draw [xstep=6mm, ystep=6mm, thick, red]  (0,4.8) grid  (3.6,8.4);
\draw[xstep=12mm, ystep=12mm, very thick, blue] (0,4.8) grid  (3.6,8.4);
\draw[green,very thick] (0,4.8) rectangle  (3.6,8.4);
\node[above] at(1.8,8.5) {$b_3$ candidate pivot rows};



\fill[green!20,fill opacity=.9] (6,0) rectangle  (9.6,7.2);
\fill[red,fill opacity=.9] (6,6) rectangle  (6.6,7.2);
\fill[red,fill opacity=.9] (6.6,4.8) rectangle  (7.2,6);
\fill[red,fill opacity=.9] (7.2,3.6) rectangle  (7.8,4.8);
\fill[red,fill opacity=.9] (7.8,2.4) rectangle  (8.4,3.6);
\fill[red,fill opacity=.9] (8.4,1.2) rectangle  (9,2.4);
\fill[red,fill opacity=.9] (9,0) rectangle  (9.6,1.2);
\fill[blue!20,fill opacity=.9] (6,4.8) rectangle  (6.6,6);
\fill[blue!20,fill opacity=.9] (6.6,6) rectangle  (7.2,7.2);
\fill[blue!20,fill opacity=.9] (7.2,2.4) rectangle  (7.8,3.6);
\fill[blue!20,fill opacity=.9] (7.8,3.6) rectangle  (8.4,4.8);
\fill[blue!20,fill opacity=.9] (8.4,0) rectangle  (9,1.2);
\fill[blue!20,fill opacity=.9] (9,1.2) rectangle  (9.6,2.4);
\node[above] at(7.8,8.5) {$2-level$ CALU};
\draw [xstep=6mm, ystep=12mm, thick, red]  (6,0) grid  (9.6,7.2);
\draw[xstep=12mm, ystep=24mm, very thick, blue] (6,0)grid  (9.6,7.2);
\draw[green,very thick] (6,0) rectangle  (9.6,7.2);



\draw[-latex,thick,green](3.6,1.8)--(6,4.8);
\draw[-latex,thick,green](3.6,6.6)--(6,4.8);



\draw[latex'-latex'](0.3,3.3).. controls(-1.5,6).. (0.3,8.1);
\draw[latex'-latex'](0.3,2.7).. controls(-1.5,6).. (0.3,7.5);
\draw[latex'-latex'](0.3,2.1).. controls(-1.5,6).. (0.3,6.9);
\draw[latex'-latex'](0.3,1.5).. controls(-1.5,3.6).. (0.3,6.3);
\draw[latex'-latex'](0.3,0.9).. controls(-1.5,3.6).. (0.3,5.7);
\draw[latex'-latex'](0.3,0.3).. controls(-1.5,3.6).. (0.3,5.1);

\end{tikzpicture}

==> figures/mlcaluCompFraction.tikz <==
\begin{tikzpicture}[gnuplot, scale= 0.55]
  \tikzstyle{every node}=[font=\fontsize{4.5}{4.5}\selectfont]
%% generated with GNUPLOT 4.6p1 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Ven  7 déc 12:03:03 2012
\path (0.000,0.000) rectangle (20.000,15.000);
\gpfill{rgb color={0.510,0.000,0.000}} (4.852,4.587)--(4.852,4.928)--(5.320,4.928)--(5.320,4.587)--cycle;
\gpfill{rgb color={0.508,0.000,0.000}} (5.320,4.928)--(5.320,5.268)--(5.788,5.268)--(5.788,4.928)--cycle;
\gpfill{rgb color={0.504,0.000,0.000}} (4.852,4.928)--(4.852,5.268)--(5.320,5.268)--(5.320,4.928)--cycle;
\gpfill{rgb color={0.515,0.000,0.000}} (6.256,5.268)--(6.256,5.609)--(6.724,5.609)--(6.724,5.268)--cycle;
\gpfill{rgb color={0.506,0.000,0.000}} (5.788,5.268)--(5.788,5.609)--(6.256,5.609)--(6.256,5.268)--cycle;
\gpfill{rgb color={0.502,0.000,0.000}} (5.320,5.268)--(5.320,5.609)--(5.788,5.609)--(5.788,5.268)--cycle;
\gpfill{rgb color={0.501,0.000,0.000}} (4.852,5.268)--(4.852,5.609)--(5.320,5.609)--(5.320,5.268)--cycle;
\gpfill{rgb color={0.511,0.000,0.000}} (6.724,5.609)--(6.724,5.950)--(7.192,5.950)--(7.192,5.609)--cycle;
\gpfill{rgb color={0.505,0.000,0.000}} (6.256,5.609)--(6.256,5.950)--(6.724,5.950)--(6.724,5.609)--cycle;
\gpfill{rgb color={0.502,0.000,0.000}} (5.788,5.609)--(5.788,5.950)--(6.256,5.950)--(6.256,5.609)--cycle;
\gpfill{rgb color={0.500,0.000,0.000}} (5.320,5.609)--(5.320,5.950)--(5.788,5.950)--(5.788,5.609)--cycle;
\gpfill{rgb color={0.500,0.000,0.000}} (4.852,5.609)--(4.852,5.950)--(5.320,5.950)--(5.320,5.609)--cycle;
\gpfill{rgb color={0.507,0.000,0.000}} (7.192,5.950)--(7.192,6.291)--(7.660,6.291)--(7.660,5.950)--cycle;
\gpfill{rgb color={0.504,0.000,0.000}} (6.724,5.950)--(6.724,6.291)--(7.192,6.291)--(7.192,5.950)--cycle;
\gpfill{rgb color={0.501,0.000,0.000}} (6.256,5.950)--(6.256,6.291)--(6.724,6.291)--(6.724,5.950)--cycle;
\gpfill{rgb color={0.500,0.000,0.000}} (5.788,5.950)--(5.788,6.291)--(6.256,6.291)--(6.256,5.950)--cycle;
\gpfill{rgb color={0.499,0.000,0.000}} (5.320,5.950)--(5.320,6.291)--(5.788,6.291)--(5.788,5.950)--cycle;
\gpfill{rgb color={0.499,0.000,0.000}} (4.852,5.950)--(4.852,6.291)--(5.320,6.291)--(5.320,5.950)--cycle;
\gpfill{rgb color={0.628,0.000,0.000}} (7.660,6.291)--(7.660,6.632)--(8.128,6.632)--(8.128,6.291)--cycle;
\gpfill{rgb color={0.502,0.000,0.000}} (7.192,6.291)--(7.192,6.632)--(7.660,6.632)--(7.660,6.291)--cycle;
\gpfill{rgb color={0.501,0.000,0.000}} (6.724,6.291)--(6.724,6.632)--(7.192,6.632)--(7.192,6.291)--cycle;
\gpfill{rgb color={0.500,0.000,0.000}} (6.256,6.291)--(6.256,6.632)--(6.724,6.632)--(6.724,6.291)--cycle;
\gpfill{rgb color={0.499,0.000,0.000}} (5.788,6.291)--(5.788,6.632)--(6.256,6.632)--(6.256,6.291)--cycle;
\gpfill{rgb color={0.499,0.000,0.000}} (5.320,6.291)--(5.320,6.632)--(5.788,6.632)--(5.788,6.291)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (4.852,6.291)--(4.852,6.632)--(5.320,6.632)--(5.320,6.291)--cycle;
\gpfill{rgb color={0.875,0.000,0.000}} (8.596,6.632)--(8.596,6.973)--(9.064,6.973)--(9.064,6.632)--cycle;
\gpfill{rgb color={0.707,0.000,0.000}} (8.128,6.632)--(8.128,6.973)--(8.596,6.973)--(8.596,6.632)--cycle;
\gpfill{rgb color={0.571,0.000,0.000}} (7.660,6.632)--(7.660,6.973)--(8.128,6.973)--(8.128,6.632)--cycle;
\gpfill{rgb color={0.500,0.000,0.000}} (7.192,6.632)--(7.192,6.973)--(7.660,6.973)--(7.660,6.632)--cycle;
\gpfill{rgb color={0.499,0.000,0.000}} (6.724,6.632)--(6.724,6.973)--(7.192,6.973)--(7.192,6.632)--cycle;
\gpfill{rgb color={0.499,0.000,0.000}} (6.256,6.632)--(6.256,6.973)--(6.724,6.973)--(6.724,6.632)--cycle;
\gpfill{rgb color={0.499,0.000,0.000}} (5.788,6.632)--(5.788,6.973)--(6.256,6.973)--(6.256,6.632)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (5.320,6.632)--(5.320,6.973)--(5.788,6.973)--(5.788,6.632)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (4.852,6.632)--(4.852,6.973)--(5.320,6.973)--(5.320,6.632)--cycle;
\gpfill{rgb color={0.878,0.000,0.000}} (9.064,6.973)--(9.064,7.314)--(9.532,7.314)--(9.532,6.973)--cycle;
\gpfill{rgb color={0.717,0.000,0.000}} (8.596,6.973)--(8.596,7.314)--(9.064,7.314)--(9.064,6.973)--cycle;
\gpfill{rgb color={0.620,0.000,0.000}} (8.128,6.973)--(8.128,7.314)--(8.596,7.314)--(8.596,6.973)--cycle;
\gpfill{rgb color={0.540,0.000,0.000}} (7.660,6.973)--(7.660,7.314)--(8.128,7.314)--(8.128,6.973)--cycle;
\gpfill{rgb color={0.499,0.000,0.000}} (7.192,6.973)--(7.192,7.314)--(7.660,7.314)--(7.660,6.973)--cycle;
\gpfill{rgb color={0.499,0.000,0.000}} (6.724,6.973)--(6.724,7.314)--(7.192,7.314)--(7.192,6.973)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (6.256,6.973)--(6.256,7.314)--(6.724,7.314)--(6.724,6.973)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (5.788,6.973)--(5.788,7.314)--(6.256,7.314)--(6.256,6.973)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (5.320,6.973)--(5.320,7.314)--(5.788,7.314)--(5.788,6.973)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (4.852,6.973)--(4.852,7.314)--(5.320,7.314)--(5.320,6.973)--cycle;
\gpfill{rgb color={0.998,0.429,0.000}} (10.000,7.314)--(10.000,7.654)--(10.468,7.654)--(10.468,7.314)--cycle;
\gpfill{rgb color={0.934,0.007,0.000}} (9.532,7.314)--(9.532,7.654)--(10.000,7.654)--(10.000,7.314)--cycle;
\gpfill{rgb color={0.718,0.000,0.000}} (9.064,7.314)--(9.064,7.654)--(9.532,7.654)--(9.532,7.314)--cycle;
\gpfill{rgb color={0.620,0.000,0.000}} (8.596,7.314)--(8.596,7.654)--(9.064,7.654)--(9.064,7.314)--cycle;
\gpfill{rgb color={0.561,0.000,0.000}} (8.128,7.314)--(8.128,7.654)--(8.596,7.654)--(8.596,7.314)--cycle;
\gpfill{rgb color={0.520,0.000,0.000}} (7.660,7.314)--(7.660,7.654)--(8.128,7.654)--(8.128,7.314)--cycle;
\gpfill{rgb color={0.499,0.000,0.000}} (7.192,7.314)--(7.192,7.654)--(7.660,7.654)--(7.660,7.314)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (6.724,7.314)--(6.724,7.654)--(7.192,7.654)--(7.192,7.314)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (6.256,7.314)--(6.256,7.654)--(6.724,7.654)--(6.724,7.314)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (5.788,7.314)--(5.788,7.654)--(6.256,7.654)--(6.256,7.314)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (5.320,7.314)--(5.320,7.654)--(5.788,7.654)--(5.788,7.314)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (4.852,7.314)--(4.852,7.654)--(5.320,7.654)--(5.320,7.314)--cycle;
\gpfill{rgb color={1.000,0.487,0.000}} (10.468,7.654)--(10.468,7.994)--(10.936,7.994)--(10.936,7.654)--cycle;
\gpfill{rgb color={0.947,0.088,0.000}} (10.000,7.654)--(10.000,7.994)--(10.468,7.994)--(10.468,7.654)--cycle;
\gpfill{rgb color={0.760,0.000,0.000}} (9.532,7.654)--(9.532,7.994)--(10.000,7.994)--(10.000,7.654)--cycle;
\gpfill{rgb color={0.620,0.000,0.000}} (9.064,7.654)--(9.064,7.994)--(9.532,7.994)--(9.532,7.654)--cycle;
\gpfill{rgb color={0.561,0.000,0.000}} (8.596,7.654)--(8.596,7.994)--(9.064,7.994)--(9.064,7.654)--cycle;
\gpfill{rgb color={0.531,0.000,0.000}} (8.128,7.654)--(8.128,7.994)--(8.596,7.994)--(8.596,7.654)--cycle;
\gpfill{rgb color={0.509,0.000,0.000}} (7.660,7.654)--(7.660,7.994)--(8.128,7.994)--(8.128,7.654)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (7.192,7.654)--(7.192,7.994)--(7.660,7.994)--(7.660,7.654)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (6.724,7.654)--(6.724,7.994)--(7.192,7.994)--(7.192,7.654)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (6.256,7.654)--(6.256,7.994)--(6.724,7.994)--(6.724,7.654)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (5.788,7.654)--(5.788,7.994)--(6.256,7.994)--(6.256,7.654)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (5.320,7.654)--(5.320,7.994)--(5.788,7.994)--(5.788,7.654)--cycle;
\gpfill{rgb color={0.875,0.952,0.126}} (11.404,7.994)--(11.404,8.335)--(11.872,8.335)--(11.872,7.994)--cycle;
\gpfill{rgb color={1.000,0.514,0.000}} (10.936,7.994)--(10.936,8.335)--(11.404,8.335)--(11.404,7.994)--cycle;
\gpfill{rgb color={0.950,0.112,0.000}} (10.468,7.994)--(10.468,8.335)--(10.936,8.335)--(10.936,7.994)--cycle;
\gpfill{rgb color={0.801,0.000,0.000}} (10.000,7.994)--(10.000,8.335)--(10.468,8.335)--(10.468,7.994)--cycle;
\gpfill{rgb color={0.648,0.000,0.000}} (9.532,7.994)--(9.532,8.335)--(10.000,8.335)--(10.000,7.994)--cycle;
\gpfill{rgb color={0.561,0.000,0.000}} (9.064,7.994)--(9.064,8.335)--(9.532,8.335)--(9.532,7.994)--cycle;
\gpfill{rgb color={0.531,0.000,0.000}} (8.596,7.994)--(8.596,8.335)--(9.064,8.335)--(9.064,7.994)--cycle;
\gpfill{rgb color={0.515,0.000,0.000}} (8.128,7.994)--(8.128,8.335)--(8.596,8.335)--(8.596,7.994)--cycle;
\gpfill{rgb color={0.504,0.000,0.000}} (7.660,7.994)--(7.660,8.335)--(8.128,8.335)--(8.128,7.994)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (7.192,7.994)--(7.192,8.335)--(7.660,8.335)--(7.660,7.994)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (6.724,7.994)--(6.724,8.335)--(7.192,8.335)--(7.192,7.994)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (6.256,7.994)--(6.256,8.335)--(6.724,8.335)--(6.724,7.994)--cycle;
\gpfill{rgb color={0.707,0.978,0.296}} (11.872,8.335)--(11.872,8.676)--(12.340,8.676)--(12.340,8.335)--cycle;
\gpfill{rgb color={1.000,0.495,0.000}} (11.404,8.335)--(11.404,8.676)--(11.872,8.676)--(11.872,8.335)--cycle;
\gpfill{rgb color={0.953,0.128,0.000}} (10.936,8.335)--(10.936,8.676)--(11.404,8.676)--(11.404,8.335)--cycle;
\gpfill{rgb color={0.824,0.000,0.000}} (10.468,8.335)--(10.468,8.676)--(10.936,8.676)--(10.936,8.335)--cycle;
\gpfill{rgb color={0.679,0.000,0.000}} (10.000,8.335)--(10.000,8.676)--(10.468,8.676)--(10.468,8.335)--cycle;
\gpfill{rgb color={0.576,0.000,0.000}} (9.532,8.335)--(9.532,8.676)--(10.000,8.676)--(10.000,8.335)--cycle;
\gpfill{rgb color={0.531,0.000,0.000}} (9.064,8.335)--(9.064,8.676)--(9.532,8.676)--(9.532,8.335)--cycle;
\gpfill{rgb color={0.515,0.000,0.000}} (8.596,8.335)--(8.596,8.676)--(9.064,8.676)--(9.064,8.335)--cycle;
\gpfill{rgb color={0.507,0.000,0.000}} (8.128,8.335)--(8.128,8.676)--(8.596,8.676)--(8.596,8.335)--cycle;
\gpfill{rgb color={0.501,0.000,0.000}} (7.660,8.335)--(7.660,8.676)--(8.128,8.676)--(8.128,8.335)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (7.192,8.335)--(7.192,8.676)--(7.660,8.676)--(7.660,8.335)--cycle;
\gpfill{rgb color={0.009,0.630,0.990}} (12.808,8.676)--(12.808,9.017)--(13.276,9.017)--(13.276,8.676)--cycle;
\gpfill{rgb color={0.477,1.000,0.525}} (12.340,8.676)--(12.340,9.017)--(12.808,9.017)--(12.808,8.676)--cycle;
\gpfill{rgb color={1.000,0.654,0.000}} (11.872,8.676)--(11.872,9.017)--(12.340,9.017)--(12.340,8.676)--cycle;
\gpfill{rgb color={0.951,0.116,0.000}} (11.404,8.676)--(11.404,9.017)--(11.872,9.017)--(11.872,8.676)--cycle;
\gpfill{rgb color={0.833,0.000,0.000}} (10.936,8.676)--(10.936,9.017)--(11.404,9.017)--(11.404,8.676)--cycle;
\gpfill{rgb color={0.709,0.000,0.000}} (10.468,8.676)--(10.468,9.017)--(10.936,9.017)--(10.936,8.676)--cycle;
\gpfill{rgb color={0.612,0.000,0.000}} (10.000,8.676)--(10.000,9.017)--(10.468,9.017)--(10.468,8.676)--cycle;
\gpfill{rgb color={0.539,0.000,0.000}} (9.532,8.676)--(9.532,9.017)--(10.000,9.017)--(10.000,8.676)--cycle;
\gpfill{rgb color={0.515,0.000,0.000}} (9.064,8.676)--(9.064,9.017)--(9.532,9.017)--(9.532,8.676)--cycle;
\gpfill{rgb color={0.507,0.000,0.000}} (8.596,8.676)--(8.596,9.017)--(9.064,9.017)--(9.064,8.676)--cycle;
\gpfill{rgb color={0.502,0.000,0.000}} (8.128,8.676)--(8.128,9.017)--(8.596,9.017)--(8.596,8.676)--cycle;
\gpfill{rgb color={0.024,0.742,0.973}} (13.276,9.017)--(13.276,9.358)--(13.744,9.358)--(13.744,9.017)--cycle;
\gpfill{rgb color={0.448,1.000,0.554}} (12.808,9.017)--(12.808,9.358)--(13.276,9.358)--(13.276,9.017)--cycle;
\gpfill{rgb color={1.000,0.843,0.000}} (12.340,9.017)--(12.340,9.358)--(12.808,9.358)--(12.808,9.017)--cycle;
\gpfill{rgb color={0.967,0.222,0.000}} (11.872,9.017)--(11.872,9.358)--(12.340,9.358)--(12.340,9.017)--cycle;
\gpfill{rgb color={0.823,0.000,0.000}} (11.404,9.017)--(11.404,9.358)--(11.872,9.358)--(11.872,9.017)--cycle;
\gpfill{rgb color={0.712,0.000,0.000}} (10.936,9.017)--(10.936,9.358)--(11.404,9.358)--(11.404,9.017)--cycle;
\gpfill{rgb color={0.626,0.000,0.000}} (10.468,9.017)--(10.468,9.358)--(10.936,9.358)--(10.936,9.017)--cycle;
\gpfill{rgb color={0.557,0.000,0.000}} (10.000,9.017)--(10.000,9.358)--(10.468,9.358)--(10.468,9.017)--cycle;
\gpfill{rgb color={0.519,0.000,0.000}} (9.532,9.017)--(9.532,9.358)--(10.000,9.358)--(10.000,9.017)--cycle;
\gpfill{rgb color={0.506,0.000,0.000}} (9.064,9.017)--(9.064,9.358)--(9.532,9.358)--(9.532,9.017)--cycle;
\gpfill{rgb color={0.000,0.481,1.000}} (14.212,9.358)--(14.212,9.699)--(14.680,9.699)--(14.680,9.358)--cycle;
\gpfill{rgb color={0.052,0.948,0.941}} (13.744,9.358)--(13.744,9.699)--(14.212,9.699)--(14.212,9.358)--cycle;
\gpfill{rgb color={0.563,1.000,0.441}} (13.276,9.358)--(13.276,9.699)--(13.744,9.699)--(13.744,9.358)--cycle;
\gpfill{rgb color={1.000,0.863,0.000}} (12.808,9.358)--(12.808,9.699)--(13.276,9.699)--(13.276,9.358)--cycle;
\gpfill{rgb color={0.985,0.338,0.000}} (12.340,9.358)--(12.340,9.699)--(12.808,9.699)--(12.808,9.358)--cycle;
\gpfill{rgb color={0.897,0.000,0.000}} (11.872,9.358)--(11.872,9.699)--(12.340,9.699)--(12.340,9.358)--cycle;
\gpfill{rgb color={0.708,0.000,0.000}} (11.404,9.358)--(11.404,9.699)--(11.872,9.699)--(11.872,9.358)--cycle;
\gpfill{rgb color={0.626,0.000,0.000}} (10.936,9.358)--(10.936,9.699)--(11.404,9.699)--(11.404,9.358)--cycle;
\gpfill{rgb color={0.564,0.000,0.000}} (10.468,9.358)--(10.468,9.699)--(10.936,9.699)--(10.936,9.358)--cycle;
\gpfill{rgb color={0.528,0.000,0.000}} (10.000,9.358)--(10.000,9.699)--(10.468,9.699)--(10.468,9.358)--cycle;
\gpfill{rgb color={0.037,0.836,0.958}} (14.680,9.699)--(14.680,10.040)--(15.148,10.040)--(15.148,9.699)--cycle;
\gpfill{rgb color={0.310,1.000,0.688}} (14.212,9.699)--(14.212,10.040)--(14.680,10.040)--(14.680,9.699)--cycle;
\gpfill{rgb color={0.742,0.973,0.260}} (13.744,9.699)--(13.744,10.040)--(14.212,10.040)--(14.212,9.699)--cycle;
\gpfill{rgb color={1.000,0.771,0.000}} (13.276,9.699)--(13.276,10.040)--(13.744,10.040)--(13.744,9.699)--cycle;
\gpfill{rgb color={0.986,0.349,0.000}} (12.808,9.699)--(12.808,10.040)--(13.276,10.040)--(13.276,9.699)--cycle;
\gpfill{rgb color={0.941,0.053,0.000}} (12.340,9.699)--(12.340,10.040)--(12.808,10.040)--(12.808,9.699)--cycle;
\gpfill{rgb color={0.773,0.000,0.000}} (11.872,9.699)--(11.872,10.040)--(12.340,10.040)--(12.340,9.699)--cycle;
\gpfill{rgb color={0.628,0.000,0.000}} (11.404,9.699)--(11.404,10.040)--(11.872,10.040)--(11.872,9.699)--cycle;
\gpfill{rgb color={0.564,0.000,0.000}} (10.936,9.699)--(10.936,10.040)--(11.404,10.040)--(11.404,9.699)--cycle;
\gpfill{rgb color={0.046,0.905,0.948}} (15.617,10.040)--(15.617,10.380)--(16.085,10.380)--(16.085,10.040)--cycle;
\gpfill{rgb color={0.297,1.000,0.701}} (15.148,10.040)--(15.148,10.380)--(15.617,10.380)--(15.617,10.040)--cycle;
\gpfill{rgb color={0.647,0.987,0.356}} (14.680,10.040)--(14.680,10.380)--(15.148,10.380)--(15.148,10.040)--cycle;
\gpfill{rgb color={0.968,0.938,0.033}} (14.212,10.040)--(14.212,10.380)--(14.680,10.380)--(14.680,10.040)--cycle;
\gpfill{rgb color={1.000,0.609,0.000}} (13.744,10.040)--(13.744,10.380)--(14.212,10.380)--(14.212,10.040)--cycle;
\gpfill{rgb color={0.977,0.287,0.000}} (13.276,10.040)--(13.276,10.380)--(13.744,10.380)--(13.744,10.040)--cycle;
\gpfill{rgb color={0.945,0.074,0.000}} (12.808,10.040)--(12.808,10.380)--(13.276,10.380)--(13.276,10.040)--cycle;
\gpfill{rgb color={0.857,0.000,0.000}} (12.340,10.040)--(12.340,10.380)--(12.808,10.380)--(12.808,10.040)--cycle;
\gpfill{rgb color={0.681,0.000,0.000}} (11.872,10.040)--(11.872,10.380)--(12.340,10.380)--(12.340,10.040)--cycle;
\gpfill{rgb color={0.162,1.000,0.833}} (16.553,10.380)--(16.553,10.721)--(17.021,10.721)--(17.021,10.380)--cycle;
\gpfill{rgb color={0.441,1.000,0.560}} (16.085,10.380)--(16.085,10.721)--(16.553,10.721)--(16.553,10.380)--cycle;
\gpfill{rgb color={0.707,0.978,0.296}} (15.617,10.380)--(15.617,10.721)--(16.085,10.721)--(16.085,10.380)--cycle;
\gpfill{rgb color={0.959,0.940,0.041}} (15.148,10.380)--(15.148,10.721)--(15.617,10.721)--(15.617,10.380)--cycle;
\gpfill{rgb color={1.000,0.692,0.000}} (14.680,10.380)--(14.680,10.721)--(15.148,10.721)--(15.148,10.380)--cycle;
\gpfill{rgb color={0.996,0.416,0.000}} (14.212,10.380)--(14.212,10.721)--(14.680,10.721)--(14.680,10.380)--cycle;
\gpfill{rgb color={0.961,0.184,0.000}} (13.744,10.380)--(13.744,10.721)--(14.212,10.721)--(14.212,10.380)--cycle;
\gpfill{rgb color={0.940,0.045,0.000}} (13.276,10.380)--(13.276,10.721)--(13.744,10.721)--(13.744,10.380)--cycle;
\gpfill{rgb color={0.896,0.000,0.000}} (12.808,10.380)--(12.808,10.721)--(13.276,10.721)--(13.276,10.380)--cycle;
\gpfill{rgb color={0.863,0.954,0.138}} (16.553,10.721)--(16.553,11.062)--(17.021,11.062)--(17.021,10.721)--cycle;
\gpfill{rgb color={1.000,0.863,0.000}} (16.085,10.721)--(16.085,11.062)--(16.553,11.062)--(16.553,10.721)--cycle;
\gpfill{rgb color={1.000,0.639,0.000}} (15.617,10.721)--(15.617,11.062)--(16.085,11.062)--(16.085,10.721)--cycle;
\gpfill{rgb color={0.997,0.421,0.000}} (15.148,10.721)--(15.148,11.062)--(15.617,11.062)--(15.617,10.721)--cycle;
\gpfill{rgb color={0.969,0.235,0.000}} (14.680,10.721)--(14.680,11.062)--(15.148,11.062)--(15.148,10.721)--cycle;
\gpfill{rgb color={0.943,0.064,0.000}} (14.212,10.721)--(14.212,11.062)--(14.680,11.062)--(14.680,10.721)--cycle;
\gpfill{rgb color={0.920,0.000,0.000}} (13.744,10.721)--(13.744,11.062)--(14.212,11.062)--(14.212,10.721)--cycle;
\gpfill{rgb color={1.000,0.501,0.000}} (16.553,11.062)--(16.553,11.403)--(17.021,11.403)--(17.021,11.062)--cycle;
\gpfill{rgb color={0.986,0.344,0.000}} (16.085,11.062)--(16.085,11.403)--(16.553,11.403)--(16.553,11.062)--cycle;
\gpfill{rgb color={0.964,0.201,0.000}} (15.617,11.062)--(15.617,11.403)--(16.085,11.403)--(16.085,11.062)--cycle;
\gpfill{rgb color={0.944,0.068,0.000}} (15.148,11.062)--(15.148,11.403)--(15.617,11.403)--(15.617,11.062)--cycle;
\gpfill{rgb color={0.880,0.000,0.000}} (14.680,11.062)--(14.680,11.403)--(15.148,11.403)--(15.148,11.062)--cycle;
\gpfill{rgb color={0.951,0.117,0.000}} (16.553,11.403)--(16.553,11.744)--(17.021,11.744)--(17.021,11.403)--cycle;
\gpfill{rgb color={0.936,0.016,0.000}} (16.085,11.403)--(16.085,11.744)--(16.553,11.744)--(16.553,11.403)--cycle;
\gpfill{rgb color={0.858,0.000,0.000}} (15.617,11.403)--(15.617,11.744)--(16.085,11.744)--(16.085,11.403)--cycle;
\gpfill{rgb color={0.806,0.000,0.000}} (16.553,11.744)--(16.553,12.085)--(17.021,12.085)--(17.021,11.744)--cycle;
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{3.00}
\draw[gp path] (4.852,4.587)--(4.852,5.609)--(5.320,5.609)--(5.320,5.950)--(5.788,5.950)%
  --(5.788,6.291)--(6.256,6.291)--(6.724,6.291)--(6.724,6.632)--(7.192,6.632)--(7.192,6.973)%
  --(7.660,6.973)--(7.660,7.994)--(8.128,7.994)--(8.596,7.994)--(8.596,8.335)--(9.064,8.335)%
  --(9.064,8.676)--(9.532,8.676)--(9.532,9.017)--(10.000,9.017)--(10.000,9.699);
\gpcolor{rgb color={1.000,0.000,0.000}}
\draw[gp path] (4.852,4.587)--(5.320,4.587)--(5.320,4.928)--(5.788,4.928)%
  --(5.788,5.268)--(6.256,5.268)--(6.724,5.268)--(6.724,5.609)--(7.192,5.609)--(7.192,5.950)%
  --(7.660,5.950)--(7.660,6.973)--(8.128,6.973)--(8.596,6.973)--(8.596,7.314)--(9.064,7.314)%
  --(9.064,7.654)--(9.532,7.654)--(9.532,7.994)--(10.000,7.994)--(10.000,8.676)--(10.468,8.676)%
  --(10.468,9.017)--(10.936,9.017)--(10.936,9.358)--(11.404,9.358)--(11.404,9.699)--(11.872,9.699)%
  --(11.872,10.040)--(12.340,10.040)--(12.340,10.380);
\gpcolor{color=gp lt color border}
\node[gp node center] at (5.125,4.786) {1.0};
\node[gp node center] at (5.125,5.127) {1.0};
\node[gp node center] at (5.593,5.127) {1.0};
\node[gp node center] at (5.125,5.468) {1.0};
\node[gp node center] at (5.593,5.468) {1.0};
\node[gp node center] at (6.062,5.468) {1.0};
\node[gp node center] at (6.530,5.468) {1.0};
\node[gp node center] at (5.125,5.809) {1.0};
\node[gp node center] at (5.593,5.809) {1.0};
\node[gp node center] at (6.062,5.809) {1.0};
\node[gp node center] at (6.530,5.809) {1.0};
\node[gp node center] at (6.998,5.809) {1.0};
\node[gp node center] at (5.125,6.150) {1.0};
\node[gp node center] at (5.593,6.150) {1.0};
\node[gp node center] at (6.062,6.150) {1.0};
\node[gp node center] at (6.530,6.150) {1.0};
\node[gp node center] at (6.998,6.150) {1.0};
\node[gp node center] at (7.466,6.150) {1.0};
\node[gp node center] at (5.125,6.490) {1.0};
\node[gp node center] at (5.593,6.490) {1.0};
\node[gp node center] at (6.062,6.490) {1.0};
\node[gp node center] at (6.530,6.490) {1.0};
\node[gp node center] at (6.998,6.490) {1.0};
\node[gp node center] at (7.466,6.490) {1.0};
\node[gp node center] at (7.934,6.490) {0.9};
\node[gp node center] at (5.125,6.831) {1.0};
\node[gp node center] at (5.593,6.831) {1.0};
\node[gp node center] at (6.062,6.831) {1.0};
\node[gp node center] at (6.530,6.831) {1.0};
\node[gp node center] at (6.998,6.831) {1.0};
\node[gp node center] at (7.466,6.831) {1.0};
\node[gp node center] at (7.934,6.831) {0.9};
\node[gp node center] at (8.402,6.831) {0.8};
\node[gp node center] at (8.870,6.831) {0.7};
\node[gp node center] at (5.125,7.172) {1.0};
\node[gp node center] at (5.593,7.172) {1.0};
\node[gp node center] at (6.062,7.172) {1.0};
\node[gp node center] at (6.530,7.172) {1.0};
\node[gp node center] at (6.998,7.172) {1.0};
\node[gp node center] at (7.466,7.172) {1.0};
\node[gp node center] at (7.934,7.172) {1.0};
\node[gp node center] at (8.402,7.172) {0.9};
\node[gp node center] at (8.870,7.172) {0.8};
\node[gp node center] at (9.338,7.172) {0.7};
\node[gp node center] at (5.125,7.513) {1.0};
\node[gp node center] at (5.593,7.513) {1.0};
\node[gp node center] at (6.062,7.513) {1.0};
\node[gp node center] at (6.530,7.513) {1.0};
\node[gp node center] at (6.998,7.513) {1.0};
\node[gp node center] at (7.466,7.513) {1.0};
\node[gp node center] at (7.934,7.513) {1.0};
\node[gp node center] at (8.402,7.513) {1.0};
\node[gp node center] at (8.870,7.513) {0.9};
\node[gp node center] at (9.338,7.513) {0.8};
\node[gp node center] at (9.806,7.513) {0.7};
\node[gp node center] at (10.273,7.513) {0.5};
\node[gp node center] at (5.593,7.853) {1.0};
\node[gp node center] at (6.062,7.853) {1.0};
\node[gp node center] at (6.530,7.853) {1.0};
\node[gp node center] at (6.998,7.853) {1.0};
\node[gp node center] at (7.466,7.853) {1.0};
\node[gp node center] at (7.934,7.853) {1.0};
\node[gp node center] at (8.402,7.853) {1.0};
\node[gp node center] at (8.870,7.853) {1.0};
\node[gp node center] at (9.338,7.853) {0.9};
\node[gp node center] at (9.806,7.853) {0.8};
\node[gp node center] at (10.273,7.853) {0.7};
\node[gp node center] at (10.741,7.853) {0.5};
\node[gp node center] at (6.530,8.194) {1.0};
\node[gp node center] at (6.998,8.194) {1.0};
\node[gp node center] at (7.466,8.194) {1.0};
\node[gp node center] at (7.934,8.194) {1.0};
\node[gp node center] at (8.402,8.194) {1.0};
\node[gp node center] at (8.870,8.194) {1.0};
\node[gp node center] at (9.338,8.194) {1.0};
\node[gp node center] at (9.806,8.194) {0.9};
\node[gp node center] at (10.273,8.194) {0.8};
\node[gp node center] at (10.741,8.194) {0.7};
\node[gp node center] at (11.209,8.194) {0.5};
\node[gp node center] at (11.678,8.194) {0.3};
\node[gp node center] at (7.466,8.535) {1.0};
\node[gp node center] at (7.934,8.535) {1.0};
\node[gp node center] at (8.402,8.535) {1.0};
\node[gp node center] at (8.870,8.535) {1.0};
\node[gp node center] at (9.338,8.535) {1.0};
\node[gp node center] at (9.806,8.535) {0.9};
\node[gp node center] at (10.273,8.535) {0.9};
\node[gp node center] at (10.741,8.535) {0.8};
\node[gp node center] at (11.209,8.535) {0.6};
\node[gp node center] at (11.678,8.535) {0.5};
\node[gp node center] at (12.146,8.535) {0.3};
\node[gp node center] at (8.402,8.875) {1.0};
\node[gp node center] at (8.870,8.875) {1.0};
\node[gp node center] at (9.338,8.875) {1.0};
\node[gp node center] at (9.806,8.875) {1.0};
\node[gp node center] at (10.273,8.875) {0.9};
\node[gp node center] at (10.741,8.875) {0.8};
\node[gp node center] at (11.209,8.875) {0.8};
\node[gp node center] at (11.678,8.875) {0.7};
\node[gp node center] at (12.146,8.875) {0.5};
\node[gp node center] at (12.614,8.875) {0.3};
\node[gp node center] at (13.082,8.875) {0.1};
\node[gp node center] at (9.338,9.216) {1.0};
\node[gp node center] at (9.806,9.216) {1.0};
\node[gp node center] at (10.273,9.216) {1.0};
\node[gp node center] at (10.741,9.216) {0.9};
\node[gp node center] at (11.209,9.216) {0.8};
\node[gp node center] at (11.678,9.216) {0.8};
\node[gp node center] at (12.146,9.216) {0.6};
\node[gp node center] at (12.614,9.216) {0.4};
\node[gp node center] at (13.082,9.216) {0.2};
\node[gp node center] at (13.550,9.216) {0.2};
\node[gp node center] at (10.273,9.557) {1.0};
\node[gp node center] at (10.741,9.557) {0.9};
\node[gp node center] at (11.209,9.557) {0.9};
\node[gp node center] at (11.678,9.557) {0.8};
\node[gp node center] at (12.146,9.557) {0.7};
\node[gp node center] at (12.614,9.557) {0.6};
\node[gp node center] at (13.082,9.557) {0.4};
\node[gp node center] at (13.550,9.557) {0.3};
\node[gp node center] at (14.018,9.557) {0.2};
\node[gp node center] at (14.486,9.557) {0.1};
\node[gp node center] at (11.209,9.898) {0.9};
\node[gp node center] at (11.678,9.898) {0.9};
\node[gp node center] at (12.146,9.898) {0.8};
\node[gp node center] at (12.614,9.898) {0.7};
\node[gp node center] at (13.082,9.898) {0.5};
\node[gp node center] at (13.550,9.898) {0.4};
\node[gp node center] at (14.018,9.898) {0.3};
\node[gp node center] at (14.486,9.898) {0.2};
\node[gp node center] at (14.954,9.898) {0.2};
\node[gp node center] at (12.146,10.239) {0.9};
\node[gp node center] at (12.614,10.239) {0.8};
\node[gp node center] at (13.082,10.239) {0.7};
\node[gp node center] at (13.550,10.239) {0.6};
\node[gp node center] at (14.018,10.239) {0.5};
\node[gp node center] at (14.486,10.239) {0.4};
\node[gp node center] at (14.954,10.239) {0.3};
\node[gp node center] at (15.422,10.239) {0.2};
\node[gp node center] at (15.890,10.239) {0.2};
\node[gp node center] at (13.082,10.580) {0.7};
\node[gp node center] at (13.550,10.580) {0.7};
\node[gp node center] at (14.018,10.580) {0.6};
\node[gp node center] at (14.486,10.580) {0.5};
\node[gp node center] at (14.954,10.580) {0.4};
\node[gp node center] at (15.422,10.580) {0.4};
\node[gp node center] at (15.890,10.580) {0.3};
\node[gp node center] at (16.358,10.580) {0.2};
\node[gp node center] at (16.827,10.580) {0.2};
\node[gp node center] at (14.018,10.921) {0.7};
\node[gp node center] at (14.486,10.921) {0.7};
\node[gp node center] at (14.954,10.921) {0.6};
\node[gp node center] at (15.422,10.921) {0.5};
\node[gp node center] at (15.890,10.921) {0.4};
\node[gp node center] at (16.358,10.921) {0.4};
\node[gp node center] at (16.827,10.921) {0.3};
\node[gp node center] at (14.954,11.261) {0.7};
\node[gp node center] at (15.422,11.261) {0.7};
\node[gp node center] at (15.890,11.261) {0.6};
\node[gp node center] at (16.358,11.261) {0.5};
\node[gp node center] at (16.827,11.261) {0.5};
\node[gp node center] at (15.890,11.602) {0.8};
\node[gp node center] at (16.358,11.602) {0.7};
\node[gp node center] at (16.827,11.602) {0.7};
\node[gp node center] at (16.827,11.943) {0.8};
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{1.00}
\draw[gp path] (2.979,12.766)--(2.979,2.542)--(17.021,2.542);
\draw[gp path] (2.979,2.542)--(2.979,2.366);
\node[gp node center] at (2.979,1.966) { 0};
\draw[gp path] (5.320,2.542)--(5.320,2.366);
\node[gp node center] at (5.320,1.966) { 5};
\draw[gp path] (7.660,2.542)--(7.660,2.366);
\node[gp node center] at (7.660,1.966) { 10};
\draw[gp path] (10.000,2.542)--(10.000,2.366);
\node[gp node center] at (10.000,1.966) { 15};
\draw[gp path] (12.340,2.542)--(12.340,2.366);
\node[gp node center] at (12.340,1.966) { 20};
\draw[gp path] (14.680,2.542)--(14.680,2.366);
\node[gp node center] at (14.680,1.966) { 25};
\draw[gp path] (17.021,2.542)--(17.021,2.366);
\node[gp node center] at (17.021,1.966) { 30};
\draw[gp path] (2.979,2.542)--(2.804,2.542);
\node[gp node right] at (2.565,2.542) { 0};
\draw[gp path] (2.979,4.246)--(2.804,4.246);
\node[gp node right] at (2.565,4.246) { 5};
\draw[gp path] (2.979,5.950)--(2.804,5.950);
\node[gp node right] at (2.565,5.950) { 10};
\draw[gp path] (2.979,7.654)--(2.804,7.654);
\node[gp node right] at (2.565,7.654) { 15};
\draw[gp path] (2.979,9.358)--(2.804,9.358);
\node[gp node right] at (2.565,9.358) { 20};
\draw[gp path] (2.979,11.062)--(2.804,11.062);
\node[gp node right] at (2.565,11.062) { 25};
\draw[gp path] (2.979,12.766)--(2.804,12.766);
\node[gp node right] at (2.565,12.766) { 30};
\draw[gp path] (2.979,12.766)--(2.979,2.542)--(17.021,2.542);
\gpfill{rgb color={0.000,0.000,0.565}} (17.372,2.542)--(18.074,2.542)--(18.074,2.622)--(17.372,2.622)--cycle;
\gpfill{rgb color={0.000,0.004,0.592}} (17.372,2.621)--(18.074,2.621)--(18.074,2.702)--(17.372,2.702)--cycle;
\gpfill{rgb color={0.000,0.007,0.619}} (17.372,2.701)--(18.074,2.701)--(18.074,2.782)--(17.372,2.782)--cycle;
\gpfill{rgb color={0.000,0.011,0.646}} (17.372,2.781)--(18.074,2.781)--(18.074,2.862)--(17.372,2.862)--cycle;
\gpfill{rgb color={0.000,0.015,0.674}} (17.372,2.861)--(18.074,2.861)--(18.074,2.942)--(17.372,2.942)--cycle;
\gpfill{rgb color={0.000,0.018,0.701}} (17.372,2.941)--(18.074,2.941)--(18.074,3.022)--(17.372,3.022)--cycle;
\gpfill{rgb color={0.000,0.022,0.728}} (17.372,3.021)--(18.074,3.021)--(18.074,3.102)--(17.372,3.102)--cycle;
\gpfill{rgb color={0.000,0.026,0.755}} (17.372,3.101)--(18.074,3.101)--(18.074,3.182)--(17.372,3.182)--cycle;
\gpfill{rgb color={0.000,0.029,0.783}} (17.372,3.181)--(18.074,3.181)--(18.074,3.261)--(17.372,3.261)--cycle;
\gpfill{rgb color={0.000,0.033,0.810}} (17.372,3.260)--(18.074,3.260)--(18.074,3.341)--(17.372,3.341)--cycle;
\gpfill{rgb color={0.000,0.037,0.837}} (17.372,3.340)--(18.074,3.340)--(18.074,3.421)--(17.372,3.421)--cycle;
\gpfill{rgb color={0.000,0.040,0.864}} (17.372,3.420)--(18.074,3.420)--(18.074,3.501)--(17.372,3.501)--cycle;
\gpfill{rgb color={0.000,0.044,0.891}} (17.372,3.500)--(18.074,3.500)--(18.074,3.581)--(17.372,3.581)--cycle;
\gpfill{rgb color={0.000,0.048,0.919}} (17.372,3.580)--(18.074,3.580)--(18.074,3.661)--(17.372,3.661)--cycle;
\gpfill{rgb color={0.000,0.052,0.946}} (17.372,3.660)--(18.074,3.660)--(18.074,3.741)--(17.372,3.741)--cycle;
\gpfill{rgb color={0.000,0.055,0.973}} (17.372,3.740)--(18.074,3.740)--(18.074,3.821)--(17.372,3.821)--cycle;
\gpfill{rgb color={0.000,0.059,1.000}} (17.372,3.820)--(18.074,3.820)--(18.074,3.900)--(17.372,3.900)--cycle;
\gpfill{rgb color={0.000,0.090,1.000}} (17.372,3.899)--(18.074,3.899)--(18.074,3.980)--(17.372,3.980)--cycle;
\gpfill{rgb color={0.000,0.122,1.000}} (17.372,3.979)--(18.074,3.979)--(18.074,4.060)--(17.372,4.060)--cycle;
\gpfill{rgb color={0.000,0.154,1.000}} (17.372,4.059)--(18.074,4.059)--(18.074,4.140)--(17.372,4.140)--cycle;
\gpfill{rgb color={0.000,0.185,1.000}} (17.372,4.139)--(18.074,4.139)--(18.074,4.220)--(17.372,4.220)--cycle;
\gpfill{rgb color={0.000,0.217,1.000}} (17.372,4.219)--(18.074,4.219)--(18.074,4.300)--(17.372,4.300)--cycle;
\gpfill{rgb color={0.000,0.249,1.000}} (17.372,4.299)--(18.074,4.299)--(18.074,4.380)--(17.372,4.380)--cycle;
\gpfill{rgb color={0.000,0.280,1.000}} (17.372,4.379)--(18.074,4.379)--(18.074,4.460)--(17.372,4.460)--cycle;
\gpfill{rgb color={0.000,0.312,1.000}} (17.372,4.459)--(18.074,4.459)--(18.074,4.539)--(17.372,4.539)--cycle;
\gpfill{rgb color={0.000,0.343,1.000}} (17.372,4.538)--(18.074,4.538)--(18.074,4.619)--(17.372,4.619)--cycle;
\gpfill{rgb color={0.000,0.375,1.000}} (17.372,4.618)--(18.074,4.618)--(18.074,4.699)--(17.372,4.699)--cycle;
\gpfill{rgb color={0.000,0.407,1.000}} (17.372,4.698)--(18.074,4.698)--(18.074,4.779)--(17.372,4.779)--cycle;
\gpfill{rgb color={0.000,0.438,1.000}} (17.372,4.778)--(18.074,4.778)--(18.074,4.859)--(17.372,4.859)--cycle;
\gpfill{rgb color={0.000,0.470,1.000}} (17.372,4.858)--(18.074,4.858)--(18.074,4.939)--(17.372,4.939)--cycle;
\gpfill{rgb color={0.000,0.502,1.000}} (17.372,4.938)--(18.074,4.938)--(18.074,5.019)--(17.372,5.019)--cycle;
\gpfill{rgb color={0.000,0.533,1.000}} (17.372,5.018)--(18.074,5.018)--(18.074,5.099)--(17.372,5.099)--cycle;
\gpfill{rgb color={0.000,0.565,1.000}} (17.372,5.098)--(18.074,5.098)--(18.074,5.178)--(17.372,5.178)--cycle;
\gpfill{rgb color={0.004,0.592,0.996}} (17.372,5.177)--(18.074,5.177)--(18.074,5.258)--(17.372,5.258)--cycle;
\gpfill{rgb color={0.007,0.619,0.992}} (17.372,5.257)--(18.074,5.257)--(18.074,5.338)--(17.372,5.338)--cycle;
\gpfill{rgb color={0.011,0.646,0.987}} (17.372,5.337)--(18.074,5.337)--(18.074,5.418)--(17.372,5.418)--cycle;
\gpfill{rgb color={0.015,0.674,0.983}} (17.372,5.417)--(18.074,5.417)--(18.074,5.498)--(17.372,5.498)--cycle;
\gpfill{rgb color={0.018,0.701,0.979}} (17.372,5.497)--(18.074,5.497)--(18.074,5.578)--(17.372,5.578)--cycle;
\gpfill{rgb color={0.022,0.728,0.975}} (17.372,5.577)--(18.074,5.577)--(18.074,5.658)--(17.372,5.658)--cycle;
\gpfill{rgb color={0.026,0.755,0.971}} (17.372,5.657)--(18.074,5.657)--(18.074,5.738)--(17.372,5.738)--cycle;
\gpfill{rgb color={0.029,0.783,0.967}} (17.372,5.737)--(18.074,5.737)--(18.074,5.817)--(17.372,5.817)--cycle;
\gpfill{rgb color={0.033,0.810,0.962}} (17.372,5.816)--(18.074,5.816)--(18.074,5.897)--(17.372,5.897)--cycle;
\gpfill{rgb color={0.037,0.837,0.958}} (17.372,5.896)--(18.074,5.896)--(18.074,5.977)--(17.372,5.977)--cycle;
\gpfill{rgb color={0.040,0.864,0.954}} (17.372,5.976)--(18.074,5.976)--(18.074,6.057)--(17.372,6.057)--cycle;
\gpfill{rgb color={0.044,0.891,0.950}} (17.372,6.056)--(18.074,6.056)--(18.074,6.137)--(17.372,6.137)--cycle;
\gpfill{rgb color={0.048,0.919,0.946}} (17.372,6.136)--(18.074,6.136)--(18.074,6.217)--(17.372,6.217)--cycle;
\gpfill{rgb color={0.052,0.946,0.942}} (17.372,6.216)--(18.074,6.216)--(18.074,6.297)--(17.372,6.297)--cycle;
\gpfill{rgb color={0.055,0.973,0.937}} (17.372,6.296)--(18.074,6.296)--(18.074,6.377)--(17.372,6.377)--cycle;
\gpfill{rgb color={0.059,1.000,0.933}} (17.372,6.376)--(18.074,6.376)--(18.074,6.456)--(17.372,6.456)--cycle;
\gpfill{rgb color={0.090,1.000,0.902}} (17.372,6.455)--(18.074,6.455)--(18.074,6.536)--(17.372,6.536)--cycle;
\gpfill{rgb color={0.122,1.000,0.871}} (17.372,6.535)--(18.074,6.535)--(18.074,6.616)--(17.372,6.616)--cycle;
\gpfill{rgb color={0.154,1.000,0.841}} (17.372,6.615)--(18.074,6.615)--(18.074,6.696)--(17.372,6.696)--cycle;
\gpfill{rgb color={0.185,1.000,0.810}} (17.372,6.695)--(18.074,6.695)--(18.074,6.776)--(17.372,6.776)--cycle;
\gpfill{rgb color={0.217,1.000,0.779}} (17.372,6.775)--(18.074,6.775)--(18.074,6.856)--(17.372,6.856)--cycle;
\gpfill{rgb color={0.249,1.000,0.748}} (17.372,6.855)--(18.074,6.855)--(18.074,6.936)--(17.372,6.936)--cycle;
\gpfill{rgb color={0.280,1.000,0.717}} (17.372,6.935)--(18.074,6.935)--(18.074,7.016)--(17.372,7.016)--cycle;
\gpfill{rgb color={0.312,1.000,0.686}} (17.372,7.015)--(18.074,7.015)--(18.074,7.095)--(17.372,7.095)--cycle;
\gpfill{rgb color={0.343,1.000,0.655}} (17.372,7.094)--(18.074,7.094)--(18.074,7.175)--(17.372,7.175)--cycle;
\gpfill{rgb color={0.375,1.000,0.624}} (17.372,7.174)--(18.074,7.174)--(18.074,7.255)--(17.372,7.255)--cycle;
\gpfill{rgb color={0.407,1.000,0.593}} (17.372,7.254)--(18.074,7.254)--(18.074,7.335)--(17.372,7.335)--cycle;
\gpfill{rgb color={0.438,1.000,0.563}} (17.372,7.334)--(18.074,7.334)--(18.074,7.415)--(17.372,7.415)--cycle;
\gpfill{rgb color={0.470,1.000,0.532}} (17.372,7.414)--(18.074,7.414)--(18.074,7.495)--(17.372,7.495)--cycle;
\gpfill{rgb color={0.502,1.000,0.501}} (17.372,7.494)--(18.074,7.494)--(18.074,7.575)--(17.372,7.575)--cycle;
\gpfill{rgb color={0.533,1.000,0.470}} (17.372,7.574)--(18.074,7.574)--(18.074,7.655)--(17.372,7.655)--cycle;
\gpfill{rgb color={0.565,1.000,0.439}} (17.372,7.654)--(18.074,7.654)--(18.074,7.734)--(17.372,7.734)--cycle;
\gpfill{rgb color={0.592,0.996,0.412}} (17.372,7.733)--(18.074,7.733)--(18.074,7.814)--(17.372,7.814)--cycle;
\gpfill{rgb color={0.619,0.992,0.384}} (17.372,7.813)--(18.074,7.813)--(18.074,7.894)--(17.372,7.894)--cycle;
\gpfill{rgb color={0.646,0.987,0.357}} (17.372,7.893)--(18.074,7.893)--(18.074,7.974)--(17.372,7.974)--cycle;
\gpfill{rgb color={0.674,0.983,0.329}} (17.372,7.973)--(18.074,7.973)--(18.074,8.054)--(17.372,8.054)--cycle;
\gpfill{rgb color={0.701,0.979,0.302}} (17.372,8.053)--(18.074,8.053)--(18.074,8.134)--(17.372,8.134)--cycle;
\gpfill{rgb color={0.728,0.975,0.274}} (17.372,8.133)--(18.074,8.133)--(18.074,8.214)--(17.372,8.214)--cycle;
\gpfill{rgb color={0.755,0.971,0.247}} (17.372,8.213)--(18.074,8.213)--(18.074,8.294)--(17.372,8.294)--cycle;
\gpfill{rgb color={0.783,0.967,0.219}} (17.372,8.293)--(18.074,8.293)--(18.074,8.373)--(17.372,8.373)--cycle;
\gpfill{rgb color={0.810,0.962,0.192}} (17.372,8.372)--(18.074,8.372)--(18.074,8.453)--(17.372,8.453)--cycle;
\gpfill{rgb color={0.837,0.958,0.165}} (17.372,8.452)--(18.074,8.452)--(18.074,8.533)--(17.372,8.533)--cycle;
\gpfill{rgb color={0.864,0.954,0.137}} (17.372,8.532)--(18.074,8.532)--(18.074,8.613)--(17.372,8.613)--cycle;
\gpfill{rgb color={0.891,0.950,0.110}} (17.372,8.612)--(18.074,8.612)--(18.074,8.693)--(17.372,8.693)--cycle;
\gpfill{rgb color={0.919,0.946,0.082}} (17.372,8.692)--(18.074,8.692)--(18.074,8.773)--(17.372,8.773)--cycle;
\gpfill{rgb color={0.946,0.942,0.055}} (17.372,8.772)--(18.074,8.772)--(18.074,8.853)--(17.372,8.853)--cycle;
\gpfill{rgb color={0.973,0.937,0.027}} (17.372,8.852)--(18.074,8.852)--(18.074,8.933)--(17.372,8.933)--cycle;
\gpfill{rgb color={1.000,0.933,0.000}} (17.372,8.932)--(18.074,8.932)--(18.074,9.012)--(17.372,9.012)--cycle;
\gpfill{rgb color={1.000,0.902,0.000}} (17.372,9.011)--(18.074,9.011)--(18.074,9.092)--(17.372,9.092)--cycle;
\gpfill{rgb color={1.000,0.871,0.000}} (17.372,9.091)--(18.074,9.091)--(18.074,9.172)--(17.372,9.172)--cycle;
\gpfill{rgb color={1.000,0.841,0.000}} (17.372,9.171)--(18.074,9.171)--(18.074,9.252)--(17.372,9.252)--cycle;
\gpfill{rgb color={1.000,0.810,0.000}} (17.372,9.251)--(18.074,9.251)--(18.074,9.332)--(17.372,9.332)--cycle;
\gpfill{rgb color={1.000,0.779,0.000}} (17.372,9.331)--(18.074,9.331)--(18.074,9.412)--(17.372,9.412)--cycle;
\gpfill{rgb color={1.000,0.748,0.000}} (17.372,9.411)--(18.074,9.411)--(18.074,9.492)--(17.372,9.492)--cycle;
\gpfill{rgb color={1.000,0.717,0.000}} (17.372,9.491)--(18.074,9.491)--(18.074,9.572)--(17.372,9.572)--cycle;
\gpfill{rgb color={1.000,0.686,0.000}} (17.372,9.571)--(18.074,9.571)--(18.074,9.651)--(17.372,9.651)--cycle;
\gpfill{rgb color={1.000,0.655,0.000}} (17.372,9.650)--(18.074,9.650)--(18.074,9.731)--(17.372,9.731)--cycle;
\gpfill{rgb color={1.000,0.624,0.000}} (17.372,9.730)--(18.074,9.730)--(18.074,9.811)--(17.372,9.811)--cycle;
\gpfill{rgb color={1.000,0.593,0.000}} (17.372,9.810)--(18.074,9.810)--(18.074,9.891)--(17.372,9.891)--cycle;
\gpfill{rgb color={1.000,0.563,0.000}} (17.372,9.890)--(18.074,9.890)--(18.074,9.971)--(17.372,9.971)--cycle;
\gpfill{rgb color={1.000,0.532,0.000}} (17.372,9.970)--(18.074,9.970)--(18.074,10.051)--(17.372,10.051)--cycle;
\gpfill{rgb color={1.000,0.501,0.000}} (17.372,10.050)--(18.074,10.050)--(18.074,10.131)--(17.372,10.131)--cycle;
\gpfill{rgb color={1.000,0.470,0.000}} (17.372,10.130)--(18.074,10.130)--(18.074,10.211)--(17.372,10.211)--cycle;
\gpfill{rgb color={1.000,0.439,0.000}} (17.372,10.210)--(18.074,10.210)--(18.074,10.290)--(17.372,10.290)--cycle;
\gpfill{rgb color={0.996,0.412,0.000}} (17.372,10.289)--(18.074,10.289)--(18.074,10.370)--(17.372,10.370)--cycle;
\gpfill{rgb color={0.992,0.384,0.000}} (17.372,10.369)--(18.074,10.369)--(18.074,10.450)--(17.372,10.450)--cycle;
\gpfill{rgb color={0.987,0.357,0.000}} (17.372,10.449)--(18.074,10.449)--(18.074,10.530)--(17.372,10.530)--cycle;
\gpfill{rgb color={0.983,0.329,0.000}} (17.372,10.529)--(18.074,10.529)--(18.074,10.610)--(17.372,10.610)--cycle;
\gpfill{rgb color={0.979,0.302,0.000}} (17.372,10.609)--(18.074,10.609)--(18.074,10.690)--(17.372,10.690)--cycle;
\gpfill{rgb color={0.975,0.274,0.000}} (17.372,10.689)--(18.074,10.689)--(18.074,10.770)--(17.372,10.770)--cycle;
\gpfill{rgb color={0.971,0.247,0.000}} (17.372,10.769)--(18.074,10.769)--(18.074,10.850)--(17.372,10.850)--cycle;
\gpfill{rgb color={0.967,0.219,0.000}} (17.372,10.849)--(18.074,10.849)--(18.074,10.929)--(17.372,10.929)--cycle;
\gpfill{rgb color={0.962,0.192,0.000}} (17.372,10.928)--(18.074,10.928)--(18.074,11.009)--(17.372,11.009)--cycle;
\gpfill{rgb color={0.958,0.165,0.000}} (17.372,11.008)--(18.074,11.008)--(18.074,11.089)--(17.372,11.089)--cycle;
\gpfill{rgb color={0.954,0.137,0.000}} (17.372,11.088)--(18.074,11.088)--(18.074,11.169)--(17.372,11.169)--cycle;
\gpfill{rgb color={0.950,0.110,0.000}} (17.372,11.168)--(18.074,11.168)--(18.074,11.249)--(17.372,11.249)--cycle;
\gpfill{rgb color={0.946,0.082,0.000}} (17.372,11.248)--(18.074,11.248)--(18.074,11.329)--(17.372,11.329)--cycle;
\gpfill{rgb color={0.942,0.055,0.000}} (17.372,11.328)--(18.074,11.328)--(18.074,11.409)--(17.372,11.409)--cycle;
\gpfill{rgb color={0.937,0.027,0.000}} (17.372,11.408)--(18.074,11.408)--(18.074,11.489)--(17.372,11.489)--cycle;
\gpfill{rgb color={0.933,0.000,0.000}} (17.372,11.488)--(18.074,11.488)--(18.074,11.568)--(17.372,11.568)--cycle;
\gpfill{rgb color={0.906,0.000,0.000}} (17.372,11.567)--(18.074,11.567)--(18.074,11.648)--(17.372,11.648)--cycle;
\gpfill{rgb color={0.879,0.000,0.000}} (17.372,11.647)--(18.074,11.647)--(18.074,11.728)--(17.372,11.728)--cycle;
\gpfill{rgb color={0.852,0.000,0.000}} (17.372,11.727)--(18.074,11.727)--(18.074,11.808)--(17.372,11.808)--cycle;
\gpfill{rgb color={0.824,0.000,0.000}} (17.372,11.807)--(18.074,11.807)--(18.074,11.888)--(17.372,11.888)--cycle;
\gpfill{rgb color={0.797,0.000,0.000}} (17.372,11.887)--(18.074,11.887)--(18.074,11.968)--(17.372,11.968)--cycle;
\gpfill{rgb color={0.770,0.000,0.000}} (17.372,11.967)--(18.074,11.967)--(18.074,12.048)--(17.372,12.048)--cycle;
\gpfill{rgb color={0.743,0.000,0.000}} (17.372,12.047)--(18.074,12.047)--(18.074,12.128)--(17.372,12.128)--cycle;
\gpfill{rgb color={0.715,0.000,0.000}} (17.372,12.127)--(18.074,12.127)--(18.074,12.207)--(17.372,12.207)--cycle;
\gpfill{rgb color={0.688,0.000,0.000}} (17.372,12.206)--(18.074,12.206)--(18.074,12.287)--(17.372,12.287)--cycle;
\gpfill{rgb color={0.661,0.000,0.000}} (17.372,12.286)--(18.074,12.286)--(18.074,12.367)--(17.372,12.367)--cycle;
\gpfill{rgb color={0.634,0.000,0.000}} (17.372,12.366)--(18.074,12.366)--(18.074,12.447)--(17.372,12.447)--cycle;
\gpfill{rgb color={0.607,0.000,0.000}} (17.372,12.446)--(18.074,12.446)--(18.074,12.527)--(17.372,12.527)--cycle;
\gpfill{rgb color={0.579,0.000,0.000}} (17.372,12.526)--(18.074,12.526)--(18.074,12.607)--(17.372,12.607)--cycle;
\gpfill{rgb color={0.552,0.000,0.000}} (17.372,12.606)--(18.074,12.606)--(18.074,12.687)--(17.372,12.687)--cycle;
\gpfill{rgb color={0.525,0.000,0.000}} (17.372,12.686)--(18.074,12.686)--(18.074,12.766)--(17.372,12.766)--cycle;
\draw[gp path] (17.372,2.542)--(18.074,2.542)--(18.074,12.766)--(17.372,12.766)--cycle;
\node[gp node left] at (18.258,2.542) { 0.0625};
\node[gp node left] at (18.258,5.098) { 0.125};
\node[gp node left] at (18.258,7.654) { 0.25};
\node[gp node left] at (18.258,10.210) { 0.5};
\node[gp node left] at (18.258,12.766) { 1};
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path](7.660,2.542)--(7.660,12.766);
\draw[gp path](10.000,2.542)--(10.000,12.766);
%% coordinates of the plot area
\gpcolor{color=gp lt color border}
\node[gp node center,rotate=-270,  font=\small] at (1.000,7.654) {Log2(n) (matrix size)};
\gpcolor{color=gp lt color border}
\node[gp node center, font=\small] at (10.000,1.000) {Log2(Number of nodes)};
\node[font=\small] at (12.000,12.500) {level 3};
\node[font=\small] at (9.000,12.500) {level 2};
\node[font=\small] at (6.500,12.500) {level 1};
\gpdefrectangularnode{gp plot 1}{\pgfpoint{2.979cm}{2.542cm}}{\pgfpoint{17.021cm}{12.766cm}}
\end{tikzpicture}
%% gnuplot variables



==> figures/mlcaluComptoComm.tikz <==
\begin{tikzpicture}[gnuplot, scale=0.55]
 \tikzstyle{every node}=[font=\fontsize{4.5}{4.5}\selectfont]
%% generated with GNUPLOT 4.6p1 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Ven  7 déc 14:40:03 2012
\path (0.000,0.000) rectangle (20.000,15.000);
\gpfill{rgb color={0.010,0.640,0.988}} (3.982,3.272)--(3.982,4.002)--(4.985,4.002)--(4.985,3.272)--cycle;
\gpfill{rgb color={0.010,0.641,0.988}} (4.985,4.002)--(4.985,4.733)--(5.988,4.733)--(5.988,4.002)--cycle;
\gpfill{rgb color={0.091,1.000,0.902}} (3.982,4.002)--(3.982,4.733)--(4.985,4.733)--(4.985,4.002)--cycle;
\gpfill{rgb color={0.010,0.642,0.988}} (5.988,4.733)--(5.988,5.463)--(6.991,5.463)--(6.991,4.733)--cycle;
\gpfill{rgb color={0.081,1.000,0.911}} (4.985,4.733)--(4.985,5.463)--(5.988,5.463)--(5.988,4.733)--cycle;
\gpfill{rgb color={0.517,1.000,0.486}} (3.982,4.733)--(3.982,5.463)--(4.985,5.463)--(4.985,4.733)--cycle;
\gpfill{rgb color={0.000,0.549,1.000}} (6.991,5.463)--(6.991,6.194)--(7.994,6.194)--(7.994,5.463)--cycle;
\gpfill{rgb color={0.085,1.000,0.908}} (5.988,5.463)--(5.988,6.194)--(6.991,6.194)--(6.991,5.463)--cycle;
\gpfill{rgb color={0.512,1.000,0.490}} (4.985,5.463)--(4.985,6.194)--(5.988,6.194)--(5.988,5.463)--cycle;
\gpfill{rgb color={0.890,0.950,0.111}} (3.982,5.463)--(3.982,6.194)--(4.985,6.194)--(4.985,5.463)--cycle;
\gpfill{rgb color={0.050,0.932,0.944}} (6.991,6.194)--(6.991,6.924)--(7.994,6.924)--(7.994,6.194)--cycle;
\gpfill{rgb color={0.520,1.000,0.483}} (5.988,6.194)--(5.988,6.924)--(6.991,6.924)--(6.991,6.194)--cycle;
\gpfill{rgb color={0.900,0.949,0.101}} (4.985,6.194)--(4.985,6.924)--(5.988,6.924)--(5.988,6.194)--cycle;
\gpfill{rgb color={1.000,0.619,0.000}} (3.982,6.194)--(3.982,6.924)--(4.985,6.924)--(4.985,6.194)--cycle;
\gpfill{rgb color={0.022,0.725,0.976}} (7.994,6.924)--(7.994,7.654)--(8.997,7.654)--(8.997,6.924)--cycle;
\gpfill{rgb color={0.417,1.000,0.584}} (6.991,6.924)--(6.991,7.654)--(7.994,7.654)--(7.994,6.924)--cycle;
\gpfill{rgb color={0.907,0.948,0.094}} (5.988,6.924)--(5.988,7.654)--(6.991,7.654)--(6.991,6.924)--cycle;
\gpfill{rgb color={1.000,0.608,0.000}} (4.985,6.924)--(4.985,7.654)--(5.988,7.654)--(5.988,6.924)--cycle;
\gpfill{rgb color={0.965,0.209,0.000}} (3.982,6.924)--(3.982,7.654)--(4.985,7.654)--(4.985,6.924)--cycle;
\gpfill{rgb color={0.007,0.613,0.993}} (8.997,7.654)--(8.997,8.384)--(10.000,8.384)--(10.000,7.654)--cycle;
\gpfill{rgb color={0.182,1.000,0.813}} (7.994,7.654)--(7.994,8.384)--(8.997,8.384)--(8.997,7.654)--cycle;
\gpfill{rgb color={0.819,0.961,0.183}} (6.991,7.654)--(6.991,8.384)--(7.994,8.384)--(7.994,7.654)--cycle;
\gpfill{rgb color={1.000,0.600,0.000}} (5.988,7.654)--(5.988,8.384)--(6.991,8.384)--(6.991,7.654)--cycle;
\gpfill{rgb color={0.006,0.612,0.993}} (10.000,8.384)--(10.000,9.114)--(11.003,9.114)--(11.003,8.384)--cycle;
\gpfill{rgb color={0.058,0.996,0.934}} (8.997,8.384)--(8.997,9.114)--(10.000,9.114)--(10.000,8.384)--cycle;
\gpfill{rgb color={0.618,0.992,0.385}} (7.994,8.384)--(7.994,9.114)--(8.997,9.114)--(8.997,8.384)--cycle;
\gpfill{rgb color={0.006,0.606,0.994}} (11.003,9.114)--(11.003,9.845)--(12.006,9.845)--(12.006,9.114)--cycle;
\gpfill{rgb color={0.058,0.995,0.934}} (10.000,9.114)--(10.000,9.845)--(11.003,9.845)--(11.003,9.114)--cycle;
\gpfill{rgb color={0.000,0.437,1.000}} (12.006,9.845)--(12.006,10.575)--(13.009,10.575)--(13.009,9.845)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node center] at (4.569,3.699) {12.3};
\node[gp node center] at (4.569,4.430) {24.5};
\node[gp node center] at (5.572,4.430) {12.3};
\node[gp node center] at (4.569,5.160) {46.6};
\node[gp node center] at (5.572,5.160) {23.9};
\node[gp node center] at (6.575,5.160) {12.3};
\node[gp node center] at (4.569,5.891) {90.9};
\node[gp node center] at (5.572,5.891) {46.5};
\node[gp node center] at (6.575,5.891) {24.1};
\node[gp node center] at (7.578,5.891) {11.2};
\node[gp node center] at (4.569,6.621) {181.8};
\node[gp node center] at (5.572,6.621) {92.5};
\node[gp node center] at (6.575,6.621) {47.1};
\node[gp node center] at (7.578,6.621) {21.9};
\node[gp node center] at (4.569,7.351) {363.6};
\node[gp node center] at (5.572,7.351) {185.0};
\node[gp node center] at (6.575,7.351) {93.8};
\node[gp node center] at (7.578,7.351) {43.0};
\node[gp node center] at (8.581,7.351) {15.4};
\node[gp node center] at (6.575,8.081) {187.7};
\node[gp node center] at (7.578,8.081) {85.8};
\node[gp node center] at (8.581,8.081) {30.5};
\node[gp node center] at (9.584,8.081) {11.7};
\node[gp node center] at (8.581,8.811) {60.7};
\node[gp node center] at (9.584,8.811) {23.0};
\node[gp node center] at (10.586,8.811) {11.6};
\node[gp node center] at (10.586,9.542) {23.0};
\node[gp node center] at (11.589,9.542) {11.6};
\node[gp node center] at (12.592,10.272) {9.9};
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{1.00}
\draw[gp path] (2.979,12.766)--(2.979,2.542)--(17.021,2.542);
\draw[gp path] (2.979,2.542)--(2.979,2.366);
\node[gp node center] at (2.979,1.966) { 10};
\draw[gp path] (4.985,2.542)--(4.985,2.366);
\node[gp node center] at (4.985,1.966) { 12};
\draw[gp path] (6.991,2.542)--(6.991,2.366);
\node[gp node center] at (6.991,1.966) { 14};
\draw[gp path] (8.997,2.542)--(8.997,2.366);
\node[gp node center] at (8.997,1.966) { 16};
\draw[gp path] (11.003,2.542)--(11.003,2.366);
\node[gp node center] at (11.003,1.966) { 18};
\draw[gp path] (13.009,2.542)--(13.009,2.366);
\node[gp node center] at (13.009,1.966) { 20};
\draw[gp path] (15.015,2.542)--(15.015,2.366);
\node[gp node center] at (15.015,1.966) { 22};
\draw[gp path] (17.021,2.542)--(17.021,2.366);
\node[gp node center] at (17.021,1.966) { 24};
\draw[gp path] (2.979,2.542)--(2.804,2.542);
\node[gp node right] at (2.565,2.542) { 12};
\draw[gp path] (2.979,4.002)--(2.804,4.002);
\node[gp node right] at (2.565,4.002) { 14};
\draw[gp path] (2.979,5.463)--(2.804,5.463);
\node[gp node right] at (2.565,5.463) { 16};
\draw[gp path] (2.979,6.924)--(2.804,6.924);
\node[gp node right] at (2.565,6.924) { 18};
\draw[gp path] (2.979,8.384)--(2.804,8.384);
\node[gp node right] at (2.565,8.384) { 20};
\draw[gp path] (2.979,9.845)--(2.804,9.845);
\node[gp node right] at (2.565,9.845) { 22};
\draw[gp path] (2.979,11.306)--(2.804,11.306);
\node[gp node right] at (2.565,11.306) { 24};
\draw[gp path] (2.979,12.766)--(2.804,12.766);
\node[gp node right] at (2.565,12.766) { 26};
\draw[gp path] (2.979,12.766)--(2.979,2.542)--(17.021,2.542);
\gpfill{rgb color={0.000,0.000,0.565}} (17.372,2.542)--(18.074,2.542)--(18.074,2.622)--(17.372,2.622)--cycle;
\gpfill{rgb color={0.000,0.004,0.592}} (17.372,2.621)--(18.074,2.621)--(18.074,2.702)--(17.372,2.702)--cycle;
\gpfill{rgb color={0.000,0.007,0.619}} (17.372,2.701)--(18.074,2.701)--(18.074,2.782)--(17.372,2.782)--cycle;
\gpfill{rgb color={0.000,0.011,0.646}} (17.372,2.781)--(18.074,2.781)--(18.074,2.862)--(17.372,2.862)--cycle;
\gpfill{rgb color={0.000,0.015,0.674}} (17.372,2.861)--(18.074,2.861)--(18.074,2.942)--(17.372,2.942)--cycle;
\gpfill{rgb color={0.000,0.018,0.701}} (17.372,2.941)--(18.074,2.941)--(18.074,3.022)--(17.372,3.022)--cycle;
\gpfill{rgb color={0.000,0.022,0.728}} (17.372,3.021)--(18.074,3.021)--(18.074,3.102)--(17.372,3.102)--cycle;
\gpfill{rgb color={0.000,0.026,0.755}} (17.372,3.101)--(18.074,3.101)--(18.074,3.182)--(17.372,3.182)--cycle;
\gpfill{rgb color={0.000,0.029,0.783}} (17.372,3.181)--(18.074,3.181)--(18.074,3.261)--(17.372,3.261)--cycle;
\gpfill{rgb color={0.000,0.033,0.810}} (17.372,3.260)--(18.074,3.260)--(18.074,3.341)--(17.372,3.341)--cycle;
\gpfill{rgb color={0.000,0.037,0.837}} (17.372,3.340)--(18.074,3.340)--(18.074,3.421)--(17.372,3.421)--cycle;
\gpfill{rgb color={0.000,0.040,0.864}} (17.372,3.420)--(18.074,3.420)--(18.074,3.501)--(17.372,3.501)--cycle;
\gpfill{rgb color={0.000,0.044,0.891}} (17.372,3.500)--(18.074,3.500)--(18.074,3.581)--(17.372,3.581)--cycle;
\gpfill{rgb color={0.000,0.048,0.919}} (17.372,3.580)--(18.074,3.580)--(18.074,3.661)--(17.372,3.661)--cycle;
\gpfill{rgb color={0.000,0.052,0.946}} (17.372,3.660)--(18.074,3.660)--(18.074,3.741)--(17.372,3.741)--cycle;
\gpfill{rgb color={0.000,0.055,0.973}} (17.372,3.740)--(18.074,3.740)--(18.074,3.821)--(17.372,3.821)--cycle;
\gpfill{rgb color={0.000,0.059,1.000}} (17.372,3.820)--(18.074,3.820)--(18.074,3.900)--(17.372,3.900)--cycle;
\gpfill{rgb color={0.000,0.090,1.000}} (17.372,3.899)--(18.074,3.899)--(18.074,3.980)--(17.372,3.980)--cycle;
\gpfill{rgb color={0.000,0.122,1.000}} (17.372,3.979)--(18.074,3.979)--(18.074,4.060)--(17.372,4.060)--cycle;
\gpfill{rgb color={0.000,0.154,1.000}} (17.372,4.059)--(18.074,4.059)--(18.074,4.140)--(17.372,4.140)--cycle;
\gpfill{rgb color={0.000,0.185,1.000}} (17.372,4.139)--(18.074,4.139)--(18.074,4.220)--(17.372,4.220)--cycle;
\gpfill{rgb color={0.000,0.217,1.000}} (17.372,4.219)--(18.074,4.219)--(18.074,4.300)--(17.372,4.300)--cycle;
\gpfill{rgb color={0.000,0.249,1.000}} (17.372,4.299)--(18.074,4.299)--(18.074,4.380)--(17.372,4.380)--cycle;
\gpfill{rgb color={0.000,0.280,1.000}} (17.372,4.379)--(18.074,4.379)--(18.074,4.460)--(17.372,4.460)--cycle;
\gpfill{rgb color={0.000,0.312,1.000}} (17.372,4.459)--(18.074,4.459)--(18.074,4.539)--(17.372,4.539)--cycle;
\gpfill{rgb color={0.000,0.343,1.000}} (17.372,4.538)--(18.074,4.538)--(18.074,4.619)--(17.372,4.619)--cycle;
\gpfill{rgb color={0.000,0.375,1.000}} (17.372,4.618)--(18.074,4.618)--(18.074,4.699)--(17.372,4.699)--cycle;
\gpfill{rgb color={0.000,0.407,1.000}} (17.372,4.698)--(18.074,4.698)--(18.074,4.779)--(17.372,4.779)--cycle;
\gpfill{rgb color={0.000,0.438,1.000}} (17.372,4.778)--(18.074,4.778)--(18.074,4.859)--(17.372,4.859)--cycle;
\gpfill{rgb color={0.000,0.470,1.000}} (17.372,4.858)--(18.074,4.858)--(18.074,4.939)--(17.372,4.939)--cycle;
\gpfill{rgb color={0.000,0.502,1.000}} (17.372,4.938)--(18.074,4.938)--(18.074,5.019)--(17.372,5.019)--cycle;
\gpfill{rgb color={0.000,0.533,1.000}} (17.372,5.018)--(18.074,5.018)--(18.074,5.099)--(17.372,5.099)--cycle;
\gpfill{rgb color={0.000,0.565,1.000}} (17.372,5.098)--(18.074,5.098)--(18.074,5.178)--(17.372,5.178)--cycle;
\gpfill{rgb color={0.004,0.592,0.996}} (17.372,5.177)--(18.074,5.177)--(18.074,5.258)--(17.372,5.258)--cycle;
\gpfill{rgb color={0.007,0.619,0.992}} (17.372,5.257)--(18.074,5.257)--(18.074,5.338)--(17.372,5.338)--cycle;
\gpfill{rgb color={0.011,0.646,0.987}} (17.372,5.337)--(18.074,5.337)--(18.074,5.418)--(17.372,5.418)--cycle;
\gpfill{rgb color={0.015,0.674,0.983}} (17.372,5.417)--(18.074,5.417)--(18.074,5.498)--(17.372,5.498)--cycle;
\gpfill{rgb color={0.018,0.701,0.979}} (17.372,5.497)--(18.074,5.497)--(18.074,5.578)--(17.372,5.578)--cycle;
\gpfill{rgb color={0.022,0.728,0.975}} (17.372,5.577)--(18.074,5.577)--(18.074,5.658)--(17.372,5.658)--cycle;
\gpfill{rgb color={0.026,0.755,0.971}} (17.372,5.657)--(18.074,5.657)--(18.074,5.738)--(17.372,5.738)--cycle;
\gpfill{rgb color={0.029,0.783,0.967}} (17.372,5.737)--(18.074,5.737)--(18.074,5.817)--(17.372,5.817)--cycle;
\gpfill{rgb color={0.033,0.810,0.962}} (17.372,5.816)--(18.074,5.816)--(18.074,5.897)--(17.372,5.897)--cycle;
\gpfill{rgb color={0.037,0.837,0.958}} (17.372,5.896)--(18.074,5.896)--(18.074,5.977)--(17.372,5.977)--cycle;
\gpfill{rgb color={0.040,0.864,0.954}} (17.372,5.976)--(18.074,5.976)--(18.074,6.057)--(17.372,6.057)--cycle;
\gpfill{rgb color={0.044,0.891,0.950}} (17.372,6.056)--(18.074,6.056)--(18.074,6.137)--(17.372,6.137)--cycle;
\gpfill{rgb color={0.048,0.919,0.946}} (17.372,6.136)--(18.074,6.136)--(18.074,6.217)--(17.372,6.217)--cycle;
\gpfill{rgb color={0.052,0.946,0.942}} (17.372,6.216)--(18.074,6.216)--(18.074,6.297)--(17.372,6.297)--cycle;
\gpfill{rgb color={0.055,0.973,0.937}} (17.372,6.296)--(18.074,6.296)--(18.074,6.377)--(17.372,6.377)--cycle;
\gpfill{rgb color={0.059,1.000,0.933}} (17.372,6.376)--(18.074,6.376)--(18.074,6.456)--(17.372,6.456)--cycle;
\gpfill{rgb color={0.090,1.000,0.902}} (17.372,6.455)--(18.074,6.455)--(18.074,6.536)--(17.372,6.536)--cycle;
\gpfill{rgb color={0.122,1.000,0.871}} (17.372,6.535)--(18.074,6.535)--(18.074,6.616)--(17.372,6.616)--cycle;
\gpfill{rgb color={0.154,1.000,0.841}} (17.372,6.615)--(18.074,6.615)--(18.074,6.696)--(17.372,6.696)--cycle;
\gpfill{rgb color={0.185,1.000,0.810}} (17.372,6.695)--(18.074,6.695)--(18.074,6.776)--(17.372,6.776)--cycle;
\gpfill{rgb color={0.217,1.000,0.779}} (17.372,6.775)--(18.074,6.775)--(18.074,6.856)--(17.372,6.856)--cycle;
\gpfill{rgb color={0.249,1.000,0.748}} (17.372,6.855)--(18.074,6.855)--(18.074,6.936)--(17.372,6.936)--cycle;
\gpfill{rgb color={0.280,1.000,0.717}} (17.372,6.935)--(18.074,6.935)--(18.074,7.016)--(17.372,7.016)--cycle;
\gpfill{rgb color={0.312,1.000,0.686}} (17.372,7.015)--(18.074,7.015)--(18.074,7.095)--(17.372,7.095)--cycle;
\gpfill{rgb color={0.343,1.000,0.655}} (17.372,7.094)--(18.074,7.094)--(18.074,7.175)--(17.372,7.175)--cycle;
\gpfill{rgb color={0.375,1.000,0.624}} (17.372,7.174)--(18.074,7.174)--(18.074,7.255)--(17.372,7.255)--cycle;
\gpfill{rgb color={0.407,1.000,0.593}} (17.372,7.254)--(18.074,7.254)--(18.074,7.335)--(17.372,7.335)--cycle;
\gpfill{rgb color={0.438,1.000,0.563}} (17.372,7.334)--(18.074,7.334)--(18.074,7.415)--(17.372,7.415)--cycle;
\gpfill{rgb color={0.470,1.000,0.532}} (17.372,7.414)--(18.074,7.414)--(18.074,7.495)--(17.372,7.495)--cycle;
\gpfill{rgb color={0.502,1.000,0.501}} (17.372,7.494)--(18.074,7.494)--(18.074,7.575)--(17.372,7.575)--cycle;
\gpfill{rgb color={0.533,1.000,0.470}} (17.372,7.574)--(18.074,7.574)--(18.074,7.655)--(17.372,7.655)--cycle;
\gpfill{rgb color={0.565,1.000,0.439}} (17.372,7.654)--(18.074,7.654)--(18.074,7.734)--(17.372,7.734)--cycle;
\gpfill{rgb color={0.592,0.996,0.412}} (17.372,7.733)--(18.074,7.733)--(18.074,7.814)--(17.372,7.814)--cycle;
\gpfill{rgb color={0.619,0.992,0.384}} (17.372,7.813)--(18.074,7.813)--(18.074,7.894)--(17.372,7.894)--cycle;
\gpfill{rgb color={0.646,0.987,0.357}} (17.372,7.893)--(18.074,7.893)--(18.074,7.974)--(17.372,7.974)--cycle;
\gpfill{rgb color={0.674,0.983,0.329}} (17.372,7.973)--(18.074,7.973)--(18.074,8.054)--(17.372,8.054)--cycle;
\gpfill{rgb color={0.701,0.979,0.302}} (17.372,8.053)--(18.074,8.053)--(18.074,8.134)--(17.372,8.134)--cycle;
\gpfill{rgb color={0.728,0.975,0.274}} (17.372,8.133)--(18.074,8.133)--(18.074,8.214)--(17.372,8.214)--cycle;
\gpfill{rgb color={0.755,0.971,0.247}} (17.372,8.213)--(18.074,8.213)--(18.074,8.294)--(17.372,8.294)--cycle;
\gpfill{rgb color={0.783,0.967,0.219}} (17.372,8.293)--(18.074,8.293)--(18.074,8.373)--(17.372,8.373)--cycle;
\gpfill{rgb color={0.810,0.962,0.192}} (17.372,8.372)--(18.074,8.372)--(18.074,8.453)--(17.372,8.453)--cycle;
\gpfill{rgb color={0.837,0.958,0.165}} (17.372,8.452)--(18.074,8.452)--(18.074,8.533)--(17.372,8.533)--cycle;
\gpfill{rgb color={0.864,0.954,0.137}} (17.372,8.532)--(18.074,8.532)--(18.074,8.613)--(17.372,8.613)--cycle;
\gpfill{rgb color={0.891,0.950,0.110}} (17.372,8.612)--(18.074,8.612)--(18.074,8.693)--(17.372,8.693)--cycle;
\gpfill{rgb color={0.919,0.946,0.082}} (17.372,8.692)--(18.074,8.692)--(18.074,8.773)--(17.372,8.773)--cycle;
\gpfill{rgb color={0.946,0.942,0.055}} (17.372,8.772)--(18.074,8.772)--(18.074,8.853)--(17.372,8.853)--cycle;
\gpfill{rgb color={0.973,0.937,0.027}} (17.372,8.852)--(18.074,8.852)--(18.074,8.933)--(17.372,8.933)--cycle;
\gpfill{rgb color={1.000,0.933,0.000}} (17.372,8.932)--(18.074,8.932)--(18.074,9.012)--(17.372,9.012)--cycle;
\gpfill{rgb color={1.000,0.902,0.000}} (17.372,9.011)--(18.074,9.011)--(18.074,9.092)--(17.372,9.092)--cycle;
\gpfill{rgb color={1.000,0.871,0.000}} (17.372,9.091)--(18.074,9.091)--(18.074,9.172)--(17.372,9.172)--cycle;
\gpfill{rgb color={1.000,0.841,0.000}} (17.372,9.171)--(18.074,9.171)--(18.074,9.252)--(17.372,9.252)--cycle;
\gpfill{rgb color={1.000,0.810,0.000}} (17.372,9.251)--(18.074,9.251)--(18.074,9.332)--(17.372,9.332)--cycle;
\gpfill{rgb color={1.000,0.779,0.000}} (17.372,9.331)--(18.074,9.331)--(18.074,9.412)--(17.372,9.412)--cycle;
\gpfill{rgb color={1.000,0.748,0.000}} (17.372,9.411)--(18.074,9.411)--(18.074,9.492)--(17.372,9.492)--cycle;
\gpfill{rgb color={1.000,0.717,0.000}} (17.372,9.491)--(18.074,9.491)--(18.074,9.572)--(17.372,9.572)--cycle;
\gpfill{rgb color={1.000,0.686,0.000}} (17.372,9.571)--(18.074,9.571)--(18.074,9.651)--(17.372,9.651)--cycle;
\gpfill{rgb color={1.000,0.655,0.000}} (17.372,9.650)--(18.074,9.650)--(18.074,9.731)--(17.372,9.731)--cycle;
\gpfill{rgb color={1.000,0.624,0.000}} (17.372,9.730)--(18.074,9.730)--(18.074,9.811)--(17.372,9.811)--cycle;
\gpfill{rgb color={1.000,0.593,0.000}} (17.372,9.810)--(18.074,9.810)--(18.074,9.891)--(17.372,9.891)--cycle;
\gpfill{rgb color={1.000,0.563,0.000}} (17.372,9.890)--(18.074,9.890)--(18.074,9.971)--(17.372,9.971)--cycle;
\gpfill{rgb color={1.000,0.532,0.000}} (17.372,9.970)--(18.074,9.970)--(18.074,10.051)--(17.372,10.051)--cycle;
\gpfill{rgb color={1.000,0.501,0.000}} (17.372,10.050)--(18.074,10.050)--(18.074,10.131)--(17.372,10.131)--cycle;
\gpfill{rgb color={1.000,0.470,0.000}} (17.372,10.130)--(18.074,10.130)--(18.074,10.211)--(17.372,10.211)--cycle;
\gpfill{rgb color={1.000,0.439,0.000}} (17.372,10.210)--(18.074,10.210)--(18.074,10.290)--(17.372,10.290)--cycle;
\gpfill{rgb color={0.996,0.412,0.000}} (17.372,10.289)--(18.074,10.289)--(18.074,10.370)--(17.372,10.370)--cycle;
\gpfill{rgb color={0.992,0.384,0.000}} (17.372,10.369)--(18.074,10.369)--(18.074,10.450)--(17.372,10.450)--cycle;
\gpfill{rgb color={0.987,0.357,0.000}} (17.372,10.449)--(18.074,10.449)--(18.074,10.530)--(17.372,10.530)--cycle;
\gpfill{rgb color={0.983,0.329,0.000}} (17.372,10.529)--(18.074,10.529)--(18.074,10.610)--(17.372,10.610)--cycle;
\gpfill{rgb color={0.979,0.302,0.000}} (17.372,10.609)--(18.074,10.609)--(18.074,10.690)--(17.372,10.690)--cycle;
\gpfill{rgb color={0.975,0.274,0.000}} (17.372,10.689)--(18.074,10.689)--(18.074,10.770)--(17.372,10.770)--cycle;
\gpfill{rgb color={0.971,0.247,0.000}} (17.372,10.769)--(18.074,10.769)--(18.074,10.850)--(17.372,10.850)--cycle;
\gpfill{rgb color={0.967,0.219,0.000}} (17.372,10.849)--(18.074,10.849)--(18.074,10.929)--(17.372,10.929)--cycle;
\gpfill{rgb color={0.962,0.192,0.000}} (17.372,10.928)--(18.074,10.928)--(18.074,11.009)--(17.372,11.009)--cycle;
\gpfill{rgb color={0.958,0.165,0.000}} (17.372,11.008)--(18.074,11.008)--(18.074,11.089)--(17.372,11.089)--cycle;
\gpfill{rgb color={0.954,0.137,0.000}} (17.372,11.088)--(18.074,11.088)--(18.074,11.169)--(17.372,11.169)--cycle;
\gpfill{rgb color={0.950,0.110,0.000}} (17.372,11.168)--(18.074,11.168)--(18.074,11.249)--(17.372,11.249)--cycle;
\gpfill{rgb color={0.946,0.082,0.000}} (17.372,11.248)--(18.074,11.248)--(18.074,11.329)--(17.372,11.329)--cycle;
\gpfill{rgb color={0.942,0.055,0.000}} (17.372,11.328)--(18.074,11.328)--(18.074,11.409)--(17.372,11.409)--cycle;
\gpfill{rgb color={0.937,0.027,0.000}} (17.372,11.408)--(18.074,11.408)--(18.074,11.489)--(17.372,11.489)--cycle;
\gpfill{rgb color={0.933,0.000,0.000}} (17.372,11.488)--(18.074,11.488)--(18.074,11.568)--(17.372,11.568)--cycle;
\gpfill{rgb color={0.906,0.000,0.000}} (17.372,11.567)--(18.074,11.567)--(18.074,11.648)--(17.372,11.648)--cycle;
\gpfill{rgb color={0.879,0.000,0.000}} (17.372,11.647)--(18.074,11.647)--(18.074,11.728)--(17.372,11.728)--cycle;
\gpfill{rgb color={0.852,0.000,0.000}} (17.372,11.727)--(18.074,11.727)--(18.074,11.808)--(17.372,11.808)--cycle;
\gpfill{rgb color={0.824,0.000,0.000}} (17.372,11.807)--(18.074,11.807)--(18.074,11.888)--(17.372,11.888)--cycle;
\gpfill{rgb color={0.797,0.000,0.000}} (17.372,11.887)--(18.074,11.887)--(18.074,11.968)--(17.372,11.968)--cycle;
\gpfill{rgb color={0.770,0.000,0.000}} (17.372,11.967)--(18.074,11.967)--(18.074,12.048)--(17.372,12.048)--cycle;
\gpfill{rgb color={0.743,0.000,0.000}} (17.372,12.047)--(18.074,12.047)--(18.074,12.128)--(17.372,12.128)--cycle;
\gpfill{rgb color={0.715,0.000,0.000}} (17.372,12.127)--(18.074,12.127)--(18.074,12.207)--(17.372,12.207)--cycle;
\gpfill{rgb color={0.688,0.000,0.000}} (17.372,12.206)--(18.074,12.206)--(18.074,12.287)--(17.372,12.287)--cycle;
\gpfill{rgb color={0.661,0.000,0.000}} (17.372,12.286)--(18.074,12.286)--(18.074,12.367)--(17.372,12.367)--cycle;
\gpfill{rgb color={0.634,0.000,0.000}} (17.372,12.366)--(18.074,12.366)--(18.074,12.447)--(17.372,12.447)--cycle;
\gpfill{rgb color={0.607,0.000,0.000}} (17.372,12.446)--(18.074,12.446)--(18.074,12.527)--(17.372,12.527)--cycle;
\gpfill{rgb color={0.579,0.000,0.000}} (17.372,12.526)--(18.074,12.526)--(18.074,12.607)--(17.372,12.607)--cycle;
\gpfill{rgb color={0.552,0.000,0.000}} (17.372,12.606)--(18.074,12.606)--(18.074,12.687)--(17.372,12.687)--cycle;
\gpfill{rgb color={0.525,0.000,0.000}} (17.372,12.686)--(18.074,12.686)--(18.074,12.766)--(17.372,12.766)--cycle;
\draw[gp path] (17.372,2.542)--(18.074,2.542)--(18.074,12.766)--(17.372,12.766)--cycle;
\node[gp node left] at (18.258,2.542) { 2};
\node[gp node left] at (18.258,3.678) { 4};
\node[gp node left] at (18.258,4.814) { 8};
\node[gp node left] at (18.258,5.950) { 16};
\node[gp node left] at (18.258,7.086) { 32};
\node[gp node left] at (18.258,8.222) { 64};
\node[gp node left] at (18.258,9.358) { 128};
\node[gp node left] at (18.258,10.494) { 256};
\node[gp node left] at (18.258,11.630) { 512};
\node[gp node left] at (18.258,12.766) { 1024};
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path](3.982,2.542)--(3.982,12.766);
\draw[gp path](7.994,2.542)--(7.994,12.766);
%% coordinates of the plot area
\node[font=\small] at (12.000,12.500) {level 3};
\node[font=\small] at (6.500,12.500) {level 2};
%% coordinates of the plot area
\gpcolor{color=gp lt color border}
\node[gp node center,rotate=-270,  font=\small] at (1.000,7.654) {Log2(n) (matrix size)};
\gpcolor{color=gp lt color border}
\node[gp node center, font=\small] at (10.000,1.000) {Log2(Number of nodes)};
\gpdefrectangularnode{gp plot 1}{\pgfpoint{2.979cm}{2.542cm}}{\pgfpoint{17.021cm}{12.766cm}}
\end{tikzpicture}
%% gnuplot variables



==> figures/mlcalu_speedup.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p0 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Wed Dec 12 19:41:10 2012
\path (0.000,0.000) rectangle (20.000,15.000);
\gpfill{rgb color={0.000,0.052,0.952}} (2.979,4.587)--(2.979,4.928)--(3.519,4.928)--(3.519,4.587)--cycle;
\gpfill{rgb color={0.000,0.052,0.952}} (3.519,4.928)--(3.519,5.268)--(4.059,5.268)--(4.059,4.928)--cycle;
\gpfill{rgb color={0.000,0.052,0.952}} (2.979,4.928)--(2.979,5.268)--(3.519,5.268)--(3.519,4.928)--cycle;
\gpfill{rgb color={0.000,0.052,0.952}} (4.600,5.268)--(4.600,5.609)--(5.140,5.609)--(5.140,5.268)--cycle;
\gpfill{rgb color={0.000,0.052,0.952}} (4.059,5.268)--(4.059,5.609)--(4.600,5.609)--(4.600,5.268)--cycle;
\gpfill{rgb color={0.000,0.052,0.952}} (3.519,5.268)--(3.519,5.609)--(4.059,5.609)--(4.059,5.268)--cycle;
\gpfill{rgb color={0.000,0.052,0.952}} (2.979,5.268)--(2.979,5.609)--(3.519,5.609)--(3.519,5.268)--cycle;
\gpfill{rgb color={0.000,0.052,0.952}} (5.140,5.609)--(5.140,5.950)--(5.680,5.950)--(5.680,5.609)--cycle;
\gpfill{rgb color={0.000,0.052,0.952}} (4.600,5.609)--(4.600,5.950)--(5.140,5.950)--(5.140,5.609)--cycle;
\gpfill{rgb color={0.000,0.052,0.952}} (4.059,5.609)--(4.059,5.950)--(4.600,5.950)--(4.600,5.609)--cycle;
\gpfill{rgb color={0.000,0.052,0.952}} (3.519,5.609)--(3.519,5.950)--(4.059,5.950)--(4.059,5.609)--cycle;
\gpfill{rgb color={0.000,0.052,0.952}} (2.979,5.609)--(2.979,5.950)--(3.519,5.950)--(3.519,5.609)--cycle;
\gpfill{rgb color={0.000,0.052,0.952}} (5.680,5.950)--(5.680,6.291)--(6.220,6.291)--(6.220,5.950)--cycle;
\gpfill{rgb color={0.000,0.052,0.952}} (5.140,5.950)--(5.140,6.291)--(5.680,6.291)--(5.680,5.950)--cycle;
\gpfill{rgb color={0.000,0.052,0.952}} (4.600,5.950)--(4.600,6.291)--(5.140,6.291)--(5.140,5.950)--cycle;
\gpfill{rgb color={0.000,0.052,0.952}} (4.059,5.950)--(4.059,6.291)--(4.600,6.291)--(4.600,5.950)--cycle;
\gpfill{rgb color={0.000,0.052,0.952}} (3.519,5.950)--(3.519,6.291)--(4.059,6.291)--(4.059,5.950)--cycle;
\gpfill{rgb color={0.000,0.052,0.952}} (2.979,5.950)--(2.979,6.291)--(3.519,6.291)--(3.519,5.950)--cycle;
\gpfill{rgb color={0.000,0.145,1.000}} (6.220,6.291)--(6.220,6.632)--(6.760,6.632)--(6.760,6.291)--cycle;
\gpfill{rgb color={0.000,0.052,0.952}} (5.680,6.291)--(5.680,6.632)--(6.220,6.632)--(6.220,6.291)--cycle;
\gpfill{rgb color={0.000,0.052,0.952}} (5.140,6.291)--(5.140,6.632)--(5.680,6.632)--(5.680,6.291)--cycle;
\gpfill{rgb color={0.000,0.052,0.952}} (4.600,6.291)--(4.600,6.632)--(5.140,6.632)--(5.140,6.291)--cycle;
\gpfill{rgb color={0.000,0.052,0.952}} (4.059,6.291)--(4.059,6.632)--(4.600,6.632)--(4.600,6.291)--cycle;
\gpfill{rgb color={0.000,0.052,0.952}} (3.519,6.291)--(3.519,6.632)--(4.059,6.632)--(4.059,6.291)--cycle;
\gpfill{rgb color={0.000,0.052,0.952}} (2.979,6.291)--(2.979,6.632)--(3.519,6.632)--(3.519,6.291)--cycle;
\gpfill{rgb color={0.016,0.682,0.982}} (7.300,6.632)--(7.300,6.973)--(7.840,6.973)--(7.840,6.632)--cycle;
\gpfill{rgb color={0.000,0.290,1.000}} (6.760,6.632)--(6.760,6.973)--(7.300,6.973)--(7.300,6.632)--cycle;
\gpfill{rgb color={0.000,0.058,0.993}} (6.220,6.632)--(6.220,6.973)--(6.760,6.973)--(6.760,6.632)--cycle;
\gpfill{rgb color={0.000,0.052,0.952}} (5.680,6.632)--(5.680,6.973)--(6.220,6.973)--(6.220,6.632)--cycle;
\gpfill{rgb color={0.000,0.052,0.952}} (5.140,6.632)--(5.140,6.973)--(5.680,6.973)--(5.680,6.632)--cycle;
\gpfill{rgb color={0.000,0.052,0.952}} (4.600,6.632)--(4.600,6.973)--(5.140,6.973)--(5.140,6.632)--cycle;
\gpfill{rgb color={0.000,0.052,0.952}} (4.059,6.632)--(4.059,6.973)--(4.600,6.973)--(4.600,6.632)--cycle;
\gpfill{rgb color={0.000,0.052,0.952}} (3.519,6.632)--(3.519,6.973)--(4.059,6.973)--(4.059,6.632)--cycle;
\gpfill{rgb color={0.000,0.052,0.952}} (2.979,6.632)--(2.979,6.973)--(3.519,6.973)--(3.519,6.632)--cycle;
\gpfill{rgb color={0.040,0.864,0.954}} (7.840,6.973)--(7.840,7.314)--(8.380,7.314)--(8.380,6.973)--cycle;
\gpfill{rgb color={0.000,0.475,1.000}} (7.300,6.973)--(7.300,7.314)--(7.840,7.314)--(7.840,6.973)--cycle;
\gpfill{rgb color={0.000,0.136,1.000}} (6.760,6.973)--(6.760,7.314)--(7.300,7.314)--(7.300,6.973)--cycle;
\gpfill{rgb color={0.000,0.052,0.947}} (6.220,6.973)--(6.220,7.314)--(6.760,7.314)--(6.760,6.973)--cycle;
\gpfill{rgb color={0.000,0.052,0.952}} (5.680,6.973)--(5.680,7.314)--(6.220,7.314)--(6.220,6.973)--cycle;
\gpfill{rgb color={0.000,0.052,0.952}} (5.140,6.973)--(5.140,7.314)--(5.680,7.314)--(5.680,6.973)--cycle;
\gpfill{rgb color={0.000,0.052,0.952}} (4.600,6.973)--(4.600,7.314)--(5.140,7.314)--(5.140,6.973)--cycle;
\gpfill{rgb color={0.000,0.052,0.952}} (4.059,6.973)--(4.059,7.314)--(4.600,7.314)--(4.600,6.973)--cycle;
\gpfill{rgb color={0.000,0.052,0.952}} (3.519,6.973)--(3.519,7.314)--(4.059,7.314)--(4.059,6.973)--cycle;
\gpfill{rgb color={0.000,0.052,0.952}} (2.979,6.973)--(2.979,7.314)--(3.519,7.314)--(3.519,6.973)--cycle;
\gpfill{rgb color={0.586,0.997,0.418}} (8.920,7.314)--(8.920,7.654)--(9.460,7.654)--(9.460,7.314)--cycle;
\gpfill{rgb color={0.040,0.858,0.955}} (8.380,7.314)--(8.380,7.654)--(8.920,7.654)--(8.920,7.314)--cycle;
\gpfill{rgb color={0.012,0.653,0.987}} (7.840,7.314)--(7.840,7.654)--(8.380,7.654)--(8.380,7.314)--cycle;
\gpfill{rgb color={0.000,0.266,1.000}} (7.300,7.314)--(7.300,7.654)--(7.840,7.654)--(7.840,7.314)--cycle;
\gpfill{rgb color={0.000,0.051,0.943}} (6.760,7.314)--(6.760,7.654)--(7.300,7.654)--(7.300,7.314)--cycle;
\gpfill{rgb color={0.000,0.046,0.905}} (6.220,7.314)--(6.220,7.654)--(6.760,7.654)--(6.760,7.314)--cycle;
\gpfill{rgb color={0.000,0.052,0.952}} (5.680,7.314)--(5.680,7.654)--(6.220,7.654)--(6.220,7.314)--cycle;
\gpfill{rgb color={0.000,0.052,0.952}} (5.140,7.314)--(5.140,7.654)--(5.680,7.654)--(5.680,7.314)--cycle;
\gpfill{rgb color={0.000,0.052,0.952}} (4.600,7.314)--(4.600,7.654)--(5.140,7.654)--(5.140,7.314)--cycle;
\gpfill{rgb color={0.000,0.052,0.952}} (4.059,7.314)--(4.059,7.654)--(4.600,7.654)--(4.600,7.314)--cycle;
\gpfill{rgb color={0.000,0.052,0.952}} (3.519,7.314)--(3.519,7.654)--(4.059,7.654)--(4.059,7.314)--cycle;
\gpfill{rgb color={0.000,0.052,0.952}} (2.979,7.314)--(2.979,7.654)--(3.519,7.654)--(3.519,7.314)--cycle;
\gpfill{rgb color={1.000,0.716,0.000}} (9.460,7.654)--(9.460,7.994)--(10.000,7.994)--(10.000,7.654)--cycle;
\gpfill{rgb color={0.370,1.000,0.629}} (8.920,7.654)--(8.920,7.994)--(9.460,7.994)--(9.460,7.654)--cycle;
\gpfill{rgb color={0.012,0.656,0.986}} (8.380,7.654)--(8.380,7.994)--(8.920,7.994)--(8.920,7.654)--cycle;
\gpfill{rgb color={0.000,0.424,1.000}} (7.840,7.654)--(7.840,7.994)--(8.380,7.994)--(8.380,7.654)--cycle;
\gpfill{rgb color={0.000,0.099,1.000}} (7.300,7.654)--(7.300,7.994)--(7.840,7.994)--(7.840,7.654)--cycle;
\gpfill{rgb color={0.000,0.043,0.884}} (6.760,7.654)--(6.760,7.994)--(7.300,7.994)--(7.300,7.654)--cycle;
\gpfill{rgb color={0.000,0.044,0.893}} (6.220,7.654)--(6.220,7.994)--(6.760,7.994)--(6.760,7.654)--cycle;
\gpfill{rgb color={0.000,0.052,0.952}} (5.680,7.654)--(5.680,7.994)--(6.220,7.994)--(6.220,7.654)--cycle;
\gpfill{rgb color={0.000,0.052,0.952}} (5.140,7.654)--(5.140,7.994)--(5.680,7.994)--(5.680,7.654)--cycle;
\gpfill{rgb color={0.000,0.052,0.952}} (4.600,7.654)--(4.600,7.994)--(5.140,7.994)--(5.140,7.654)--cycle;
\gpfill{rgb color={0.000,0.052,0.952}} (4.059,7.654)--(4.059,7.994)--(4.600,7.994)--(4.600,7.654)--cycle;
\gpfill{rgb color={0.000,0.052,0.952}} (3.519,7.654)--(3.519,7.994)--(4.059,7.994)--(4.059,7.654)--cycle;
\gpfill{rgb color={0.943,0.063,0.000}} (10.540,7.994)--(10.540,8.335)--(11.080,8.335)--(11.080,7.994)--cycle;
\gpfill{rgb color={1.000,0.449,0.000}} (10.000,7.994)--(10.000,8.335)--(10.540,8.335)--(10.540,7.994)--cycle;
\gpfill{rgb color={0.969,0.938,0.031}} (9.460,7.994)--(9.460,8.335)--(10.000,8.335)--(10.000,7.994)--cycle;
\gpfill{rgb color={0.120,1.000,0.874}} (8.920,7.994)--(8.920,8.335)--(9.460,8.335)--(9.460,7.994)--cycle;
\gpfill{rgb color={0.000,0.435,1.000}} (8.380,7.994)--(8.380,8.335)--(8.920,8.335)--(8.920,7.994)--cycle;
\gpfill{rgb color={0.000,0.216,1.000}} (7.840,7.994)--(7.840,8.335)--(8.380,8.335)--(8.380,7.994)--cycle;
\gpfill{rgb color={0.000,0.051,0.945}} (7.300,7.994)--(7.300,8.335)--(7.840,8.335)--(7.840,7.994)--cycle;
\gpfill{rgb color={0.000,0.040,0.858}} (6.760,7.994)--(6.760,8.335)--(7.300,8.335)--(7.300,7.994)--cycle;
\gpfill{rgb color={0.000,0.044,0.891}} (6.220,7.994)--(6.220,8.335)--(6.760,8.335)--(6.760,7.994)--cycle;
\gpfill{rgb color={0.000,0.052,0.952}} (5.680,7.994)--(5.680,8.335)--(6.220,8.335)--(6.220,7.994)--cycle;
\gpfill{rgb color={0.000,0.052,0.952}} (5.140,7.994)--(5.140,8.335)--(5.680,8.335)--(5.680,7.994)--cycle;
\gpfill{rgb color={0.000,0.052,0.952}} (4.600,7.994)--(4.600,8.335)--(5.140,8.335)--(5.140,7.994)--cycle;
\gpfill{rgb color={0.956,0.150,0.000}} (11.080,8.335)--(11.080,8.676)--(11.620,8.676)--(11.620,8.335)--cycle;
\gpfill{rgb color={0.968,0.226,0.000}} (10.540,8.335)--(10.540,8.676)--(11.080,8.676)--(11.080,8.335)--cycle;
\gpfill{rgb color={1.000,0.698,0.000}} (10.000,8.335)--(10.000,8.676)--(10.540,8.676)--(10.540,8.335)--cycle;
\gpfill{rgb color={0.750,0.972,0.252}} (9.460,8.335)--(9.460,8.676)--(10.000,8.676)--(10.000,8.335)--cycle;
\gpfill{rgb color={0.040,0.863,0.954}} (8.920,8.335)--(8.920,8.676)--(9.460,8.676)--(9.460,8.335)--cycle;
\gpfill{rgb color={0.000,0.225,1.000}} (8.380,8.335)--(8.380,8.676)--(8.920,8.676)--(8.920,8.335)--cycle;
\gpfill{rgb color={0.000,0.071,1.000}} (7.840,8.335)--(7.840,8.676)--(8.380,8.676)--(8.380,8.335)--cycle;
\gpfill{rgb color={0.000,0.043,0.886}} (7.300,8.335)--(7.300,8.676)--(7.840,8.676)--(7.840,8.335)--cycle;
\gpfill{rgb color={0.000,0.036,0.833}} (6.760,8.335)--(6.760,8.676)--(7.300,8.676)--(7.300,8.335)--cycle;
\gpfill{rgb color={0.000,0.043,0.885}} (6.220,8.335)--(6.220,8.676)--(6.760,8.676)--(6.760,8.335)--cycle;
\gpfill{rgb color={0.000,0.052,0.952}} (5.680,8.335)--(5.680,8.676)--(6.220,8.676)--(6.220,8.335)--cycle;
\gpfill{rgb color={1.000,0.660,0.000}} (12.160,8.676)--(12.160,9.017)--(12.700,9.017)--(12.700,8.676)--cycle;
\gpfill{rgb color={1.000,0.468,0.000}} (11.620,8.676)--(11.620,9.017)--(12.160,9.017)--(12.160,8.676)--cycle;
\gpfill{rgb color={0.979,0.300,0.000}} (11.080,8.676)--(11.080,9.017)--(11.620,9.017)--(11.620,8.676)--cycle;
\gpfill{rgb color={1.000,0.451,0.000}} (10.540,8.676)--(10.540,9.017)--(11.080,9.017)--(11.080,8.676)--cycle;
\gpfill{rgb color={0.984,0.936,0.016}} (10.000,8.676)--(10.000,9.017)--(10.540,9.017)--(10.540,8.676)--cycle;
\gpfill{rgb color={0.550,1.000,0.454}} (9.460,8.676)--(9.460,9.017)--(10.000,9.017)--(10.000,8.676)--cycle;
\gpfill{rgb color={0.018,0.695,0.980}} (8.920,8.676)--(8.920,9.017)--(9.460,9.017)--(9.460,8.676)--cycle;
\gpfill{rgb color={0.000,0.078,1.000}} (8.380,8.676)--(8.380,9.017)--(8.920,9.017)--(8.920,8.676)--cycle;
\gpfill{rgb color={0.000,0.049,0.926}} (7.840,8.676)--(7.840,9.017)--(8.380,9.017)--(8.380,8.676)--cycle;
\gpfill{rgb color={0.000,0.038,0.849}} (7.300,8.676)--(7.300,9.017)--(7.840,9.017)--(7.840,8.676)--cycle;
\gpfill{rgb color={0.000,0.034,0.819}} (6.760,8.676)--(6.760,9.017)--(7.300,9.017)--(7.300,8.676)--cycle;
\gpfill{rgb color={1.000,0.887,0.000}} (12.700,9.017)--(12.700,9.358)--(13.240,9.358)--(13.240,9.017)--cycle;
\gpfill{rgb color={1.000,0.746,0.000}} (12.160,9.017)--(12.160,9.358)--(12.700,9.358)--(12.700,9.017)--cycle;
\gpfill{rgb color={1.000,0.610,0.000}} (11.620,9.017)--(11.620,9.358)--(12.160,9.358)--(12.160,9.017)--cycle;
\gpfill{rgb color={1.000,0.517,0.000}} (11.080,9.017)--(11.080,9.358)--(11.620,9.358)--(11.620,9.017)--cycle;
\gpfill{rgb color={1.000,0.713,0.000}} (10.540,9.017)--(10.540,9.358)--(11.080,9.358)--(11.080,9.017)--cycle;
\gpfill{rgb color={0.773,0.968,0.229}} (10.000,9.017)--(10.000,9.358)--(10.540,9.358)--(10.540,9.017)--cycle;
\gpfill{rgb color={0.249,1.000,0.748}} (9.460,9.017)--(9.460,9.358)--(10.000,9.358)--(10.000,9.017)--cycle;
\gpfill{rgb color={0.000,0.489,1.000}} (8.920,9.017)--(8.920,9.358)--(9.460,9.358)--(9.460,9.017)--cycle;
\gpfill{rgb color={0.000,0.050,0.933}} (8.380,9.017)--(8.380,9.358)--(8.920,9.358)--(8.920,9.017)--cycle;
\gpfill{rgb color={0.000,0.041,0.871}} (7.840,9.017)--(7.840,9.358)--(8.380,9.358)--(8.380,9.017)--cycle;
\gpfill{rgb color={0.782,0.967,0.220}} (13.780,9.358)--(13.780,9.699)--(14.320,9.699)--(14.320,9.358)--cycle;
\gpfill{rgb color={0.870,0.953,0.131}} (13.240,9.358)--(13.240,9.699)--(13.780,9.699)--(13.780,9.358)--cycle;
\gpfill{rgb color={0.961,0.939,0.039}} (12.700,9.358)--(12.700,9.699)--(13.240,9.699)--(13.240,9.358)--cycle;
\gpfill{rgb color={1.000,0.883,0.000}} (12.160,9.358)--(12.160,9.699)--(12.700,9.699)--(12.700,9.358)--cycle;
\gpfill{rgb color={1.000,0.817,0.000}} (11.620,9.358)--(11.620,9.699)--(12.160,9.699)--(12.160,9.358)--cycle;
\gpfill{rgb color={1.000,0.750,0.000}} (11.080,9.358)--(11.080,9.699)--(11.620,9.699)--(11.620,9.358)--cycle;
\gpfill{rgb color={0.984,0.936,0.016}} (10.540,9.358)--(10.540,9.699)--(11.080,9.699)--(11.080,9.358)--cycle;
\gpfill{rgb color={0.490,1.000,0.512}} (10.000,9.358)--(10.000,9.699)--(10.540,9.699)--(10.540,9.358)--cycle;
\gpfill{rgb color={0.041,0.870,0.953}} (9.460,9.358)--(9.460,9.699)--(10.000,9.699)--(10.000,9.358)--cycle;
\gpfill{rgb color={0.000,0.296,1.000}} (8.920,9.358)--(8.920,9.699)--(9.460,9.699)--(9.460,9.358)--cycle;
\gpfill{rgb color={0.650,0.987,0.353}} (14.320,9.699)--(14.320,10.040)--(14.860,10.040)--(14.860,9.699)--cycle;
\gpfill{rgb color={0.716,0.977,0.287}} (13.780,9.699)--(13.780,10.040)--(14.320,10.040)--(14.320,9.699)--cycle;
\gpfill{rgb color={0.779,0.967,0.223}} (13.240,9.699)--(13.240,10.040)--(13.780,10.040)--(13.780,9.699)--cycle;
\gpfill{rgb color={0.833,0.959,0.168}} (12.700,9.699)--(12.700,10.040)--(13.240,10.040)--(13.240,9.699)--cycle;
\gpfill{rgb color={0.866,0.954,0.135}} (12.160,9.699)--(12.160,10.040)--(12.700,10.040)--(12.700,9.699)--cycle;
\gpfill{rgb color={0.927,0.944,0.073}} (11.620,9.699)--(11.620,10.040)--(12.160,10.040)--(12.160,9.699)--cycle;
\gpfill{rgb color={0.983,0.936,0.017}} (11.080,9.699)--(11.080,10.040)--(11.620,10.040)--(11.620,9.699)--cycle;
\gpfill{rgb color={0.714,0.977,0.289}} (10.540,9.699)--(10.540,10.040)--(11.080,10.040)--(11.080,9.699)--cycle;
\gpfill{rgb color={0.127,1.000,0.867}} (10.000,9.699)--(10.000,10.040)--(10.540,10.040)--(10.540,9.699)--cycle;
\gpfill{rgb color={0.458,1.000,0.544}} (15.400,10.040)--(15.400,10.380)--(15.941,10.380)--(15.941,10.040)--cycle;
\gpfill{rgb color={0.513,1.000,0.489}} (14.860,10.040)--(14.860,10.380)--(15.400,10.380)--(15.400,10.040)--cycle;
\gpfill{rgb color={0.566,1.000,0.437}} (14.320,10.040)--(14.320,10.380)--(14.860,10.380)--(14.860,10.040)--cycle;
\gpfill{rgb color={0.607,0.994,0.397}} (13.780,10.040)--(13.780,10.380)--(14.320,10.380)--(14.320,10.040)--cycle;
\gpfill{rgb color={0.636,0.989,0.367}} (13.240,10.040)--(13.240,10.380)--(13.780,10.380)--(13.780,10.040)--cycle;
\gpfill{rgb color={0.647,0.987,0.356}} (12.700,10.040)--(12.700,10.380)--(13.240,10.380)--(13.240,10.040)--cycle;
\gpfill{rgb color={0.707,0.978,0.296}} (12.160,10.040)--(12.160,10.380)--(12.700,10.380)--(12.700,10.040)--cycle;
\gpfill{rgb color={0.789,0.966,0.212}} (11.620,10.040)--(11.620,10.380)--(12.160,10.380)--(12.160,10.040)--cycle;
\gpfill{rgb color={0.733,0.974,0.269}} (11.080,10.040)--(11.080,10.380)--(11.620,10.380)--(11.620,10.040)--cycle;
\gpfill{rgb color={0.278,1.000,0.719}} (16.481,10.380)--(16.481,10.721)--(17.021,10.721)--(17.021,10.380)--cycle;
\gpfill{rgb color={0.318,1.000,0.680}} (15.941,10.380)--(15.941,10.721)--(16.481,10.721)--(16.481,10.380)--cycle;
\gpfill{rgb color={0.356,1.000,0.643}} (15.400,10.380)--(15.400,10.721)--(15.941,10.721)--(15.941,10.380)--cycle;
\gpfill{rgb color={0.388,1.000,0.612}} (14.860,10.380)--(14.860,10.721)--(15.400,10.721)--(15.400,10.380)--cycle;
\gpfill{rgb color={0.412,1.000,0.589}} (14.320,10.380)--(14.320,10.721)--(14.860,10.721)--(14.860,10.380)--cycle;
\gpfill{rgb color={0.422,1.000,0.579}} (13.780,10.380)--(13.780,10.721)--(14.320,10.721)--(14.320,10.380)--cycle;
\gpfill{rgb color={0.413,1.000,0.588}} (13.240,10.380)--(13.240,10.721)--(13.780,10.721)--(13.780,10.380)--cycle;
\gpfill{rgb color={0.485,1.000,0.517}} (12.700,10.380)--(12.700,10.721)--(13.240,10.721)--(13.240,10.380)--cycle;
\gpfill{rgb color={0.603,0.994,0.401}} (12.160,10.380)--(12.160,10.721)--(12.700,10.721)--(12.700,10.380)--cycle;
\gpfill{rgb color={0.162,1.000,0.832}} (16.481,10.721)--(16.481,11.062)--(17.021,11.062)--(17.021,10.721)--cycle;
\gpfill{rgb color={0.182,1.000,0.813}} (15.941,10.721)--(15.941,11.062)--(16.481,11.062)--(16.481,10.721)--cycle;
\gpfill{rgb color={0.194,1.000,0.801}} (15.400,10.721)--(15.400,11.062)--(15.941,11.062)--(15.941,10.721)--cycle;
\gpfill{rgb color={0.197,1.000,0.798}} (14.860,10.721)--(14.860,11.062)--(15.400,11.062)--(15.400,10.721)--cycle;
\gpfill{rgb color={0.187,1.000,0.808}} (14.320,10.721)--(14.320,11.062)--(14.860,11.062)--(14.860,10.721)--cycle;
\gpfill{rgb color={0.161,1.000,0.833}} (13.780,10.721)--(13.780,11.062)--(14.320,11.062)--(14.320,10.721)--cycle;
\gpfill{rgb color={0.243,1.000,0.753}} (13.240,10.721)--(13.240,11.062)--(13.780,11.062)--(13.780,10.721)--cycle;
\gpfill{rgb color={0.050,0.934,0.943}} (16.481,11.062)--(16.481,11.403)--(17.021,11.403)--(17.021,11.062)--cycle;
\gpfill{rgb color={0.049,0.930,0.944}} (15.941,11.062)--(15.941,11.403)--(16.481,11.403)--(16.481,11.062)--cycle;
\gpfill{rgb color={0.048,0.917,0.946}} (15.400,11.062)--(15.400,11.403)--(15.941,11.403)--(15.941,11.062)--cycle;
\gpfill{rgb color={0.045,0.895,0.949}} (14.860,11.062)--(14.860,11.403)--(15.400,11.403)--(15.400,11.062)--cycle;
\gpfill{rgb color={0.040,0.862,0.955}} (14.320,11.062)--(14.320,11.403)--(14.860,11.403)--(14.860,11.062)--cycle;
\gpfill{rgb color={0.021,0.718,0.977}} (16.481,11.403)--(16.481,11.744)--(17.021,11.744)--(17.021,11.403)--cycle;
\gpfill{rgb color={0.017,0.694,0.980}} (15.941,11.403)--(15.941,11.744)--(16.481,11.744)--(16.481,11.403)--cycle;
\gpfill{rgb color={0.013,0.662,0.985}} (15.400,11.403)--(15.400,11.744)--(15.941,11.744)--(15.941,11.403)--cycle;
\gpfill{rgb color={0.000,0.429,1.000}} (16.481,11.744)--(16.481,12.085)--(17.021,12.085)--(17.021,11.744)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node center] at (3.295,4.786) {1};
\node[gp node center] at (3.295,5.127) {1};
\node[gp node center] at (3.835,5.127) {1};
\node[gp node center] at (3.295,5.468) {1};
\node[gp node center] at (3.835,5.468) {1};
\node[gp node center] at (4.375,5.468) {1};
\node[gp node center] at (4.915,5.468) {1};
\node[gp node center] at (3.295,5.809) {1};
\node[gp node center] at (3.835,5.809) {1};
\node[gp node center] at (4.375,5.809) {1};
\node[gp node center] at (4.915,5.809) {1};
\node[gp node center] at (5.456,5.809) {1};
\node[gp node center] at (3.295,6.150) {1};
\node[gp node center] at (3.835,6.150) {1};
\node[gp node center] at (4.375,6.150) {1};
\node[gp node center] at (4.915,6.150) {1};
\node[gp node center] at (5.456,6.150) {1};
\node[gp node center] at (5.996,6.150) {1};
\node[gp node center] at (3.295,6.490) {1};
\node[gp node center] at (3.835,6.490) {1};
\node[gp node center] at (4.375,6.490) {1};
\node[gp node center] at (4.915,6.490) {1};
\node[gp node center] at (5.456,6.490) {1};
\node[gp node center] at (5.996,6.490) {1};
\node[gp node center] at (6.536,6.490) {1};
\node[gp node center] at (3.295,6.831) {1};
\node[gp node center] at (3.835,6.831) {1};
\node[gp node center] at (4.375,6.831) {1};
\node[gp node center] at (4.915,6.831) {1};
\node[gp node center] at (5.456,6.831) {1};
\node[gp node center] at (5.996,6.831) {1};
\node[gp node center] at (6.536,6.831) {1};
\node[gp node center] at (7.076,6.831) {2};
\node[gp node center] at (7.616,6.831) {3};
\node[gp node center] at (3.295,7.172) {1};
\node[gp node center] at (3.835,7.172) {1};
\node[gp node center] at (4.375,7.172) {1};
\node[gp node center] at (4.915,7.172) {1};
\node[gp node center] at (5.456,7.172) {1};
\node[gp node center] at (5.996,7.172) {1};
\node[gp node center] at (6.536,7.172) {1};
\node[gp node center] at (7.076,7.172) {1};
\node[gp node center] at (7.616,7.172) {2};
\node[gp node center] at (8.156,7.172) {4};
\node[gp node center] at (3.295,7.513) {1};
\node[gp node center] at (3.835,7.513) {1};
\node[gp node center] at (4.375,7.513) {1};
\node[gp node center] at (4.915,7.513) {1};
\node[gp node center] at (5.456,7.513) {1};
\node[gp node center] at (5.996,7.513) {1};
\node[gp node center] at (6.536,7.513) {0.9};
\node[gp node center] at (7.076,7.513) {1};
\node[gp node center] at (7.616,7.513) {2};
\node[gp node center] at (8.156,7.513) {3};
\node[gp node center] at (8.696,7.513) {4};
\node[gp node center] at (9.236,7.513) {19};
\node[gp node center] at (3.835,7.853) {1};
\node[gp node center] at (4.375,7.853) {1};
\node[gp node center] at (4.915,7.853) {1};
\node[gp node center] at (5.456,7.853) {1};
\node[gp node center] at (5.996,7.853) {1};
\node[gp node center] at (6.536,7.853) {0.9};
\node[gp node center] at (7.076,7.853) {0.9};
\node[gp node center] at (7.616,7.853) {1};
\node[gp node center] at (8.156,7.853) {2};
\node[gp node center] at (8.696,7.853) {3};
\node[gp node center] at (9.236,7.853) {14};
\node[gp node center] at (9.776,7.853) {38};
\node[gp node center] at (4.915,8.194) {1};
\node[gp node center] at (5.456,8.194) {1};
\node[gp node center] at (5.996,8.194) {1};
\node[gp node center] at (6.536,8.194) {0.9};
\node[gp node center] at (7.076,8.194) {0.8};
\node[gp node center] at (7.616,8.194) {1};
\node[gp node center] at (8.156,8.194) {1};
\node[gp node center] at (8.696,8.194) {2};
\node[gp node center] at (9.236,8.194) {9};
\node[gp node center] at (9.776,8.194) {26};
\node[gp node center] at (10.315,8.194) {58};
\node[gp node center] at (10.856,8.194) {111};
\node[gp node center] at (5.996,8.535) {1};
\node[gp node center] at (6.536,8.535) {0.9};
\node[gp node center] at (7.076,8.535) {0.8};
\node[gp node center] at (7.616,8.535) {0.9};
\node[gp node center] at (8.156,8.535) {1};
\node[gp node center] at (8.696,8.535) {1};
\node[gp node center] at (9.236,8.535) {6};
\node[gp node center] at (9.776,8.535) {17};
\node[gp node center] at (10.315,8.535) {40};
\node[gp node center] at (10.856,8.535) {85};
\node[gp node center] at (11.396,8.535) {93};
\node[gp node center] at (7.076,8.875) {0.8};
\node[gp node center] at (7.616,8.875) {0.8};
\node[gp node center] at (8.156,8.875) {1};
\node[gp node center] at (8.696,8.875) {1};
\node[gp node center] at (9.236,8.875) {5};
\node[gp node center] at (9.776,8.875) {12};
\node[gp node center] at (10.315,8.875) {26};
\node[gp node center] at (10.856,8.875) {58};
\node[gp node center] at (11.396,8.875) {70};
\node[gp node center] at (11.936,8.875) {52};
\node[gp node center] at (12.476,8.875) {38};
\node[gp node center] at (8.156,9.216) {0.9};
\node[gp node center] at (8.696,9.216) {1};
\node[gp node center] at (9.236,9.216) {3};
\node[gp node center] at (9.776,9.216) {8};
\node[gp node center] at (10.315,9.216) {18};
\node[gp node center] at (10.856,9.216) {38};
\node[gp node center] at (11.396,9.216) {49};
\node[gp node center] at (11.936,9.216) {42};
\node[gp node center] at (12.476,9.216) {34};
\node[gp node center] at (13.016,9.216) {27};
\node[gp node center] at (9.236,9.557) {2};
\node[gp node center] at (9.776,9.557) {5};
\node[gp node center] at (10.315,9.557) {12};
\node[gp node center] at (10.856,9.557) {26};
\node[gp node center] at (11.396,9.557) {33};
\node[gp node center] at (11.936,9.557) {30};
\node[gp node center] at (12.476,9.557) {27};
\node[gp node center] at (13.016,9.557) {23};
\node[gp node center] at (13.556,9.557) {20};
\node[gp node center] at (14.096,9.557) {17};
\node[gp node center] at (10.315,9.898) {7};
\node[gp node center] at (10.856,9.898) {17};
\node[gp node center] at (11.396,9.898) {24};
\node[gp node center] at (11.936,9.898) {22};
\node[gp node center] at (12.476,9.898) {20};
\node[gp node center] at (13.016,9.898) {19};
\node[gp node center] at (13.556,9.898) {17};
\node[gp node center] at (14.096,9.898) {15};
\node[gp node center] at (14.636,9.898) {13};
\node[gp node center] at (11.396,10.239) {16};
\node[gp node center] at (11.936,10.239) {17};
\node[gp node center] at (12.476,10.239) {15};
\node[gp node center] at (13.016,10.239) {13};
\node[gp node center] at (13.556,10.239) {13};
\node[gp node center] at (14.096,10.239) {12};
\node[gp node center] at (14.636,10.239) {11};
\node[gp node center] at (15.176,10.239) {10};
\node[gp node center] at (15.716,10.239) {10};
\node[gp node center] at (12.476,10.580) {12};
\node[gp node center] at (13.016,10.580) {10};
\node[gp node center] at (13.556,10.580) {9};
\node[gp node center] at (14.096,10.580) {9};
\node[gp node center] at (14.636,10.580) {9};
\node[gp node center] at (15.176,10.580) {9};
\node[gp node center] at (15.716,10.580) {8};
\node[gp node center] at (16.257,10.580) {8};
\node[gp node center] at (16.797,10.580) {7};
\node[gp node center] at (13.556,10.921) {7};
\node[gp node center] at (14.096,10.921) {6};
\node[gp node center] at (14.636,10.921) {6};
\node[gp node center] at (15.176,10.921) {7};
\node[gp node center] at (15.716,10.921) {6};
\node[gp node center] at (16.257,10.921) {6};
\node[gp node center] at (16.797,10.921) {6};
\node[gp node center] at (14.636,11.261) {4};
\node[gp node center] at (15.176,11.261) {4};
\node[gp node center] at (15.716,11.261) {5};
\node[gp node center] at (16.257,11.261) {5};
\node[gp node center] at (16.797,11.261) {5};
\node[gp node center] at (15.716,11.602) {3};
\node[gp node center] at (16.257,11.602) {3};
\node[gp node center] at (16.797,11.602) {3};
\node[gp node center] at (16.797,11.943) {2};
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{2.00}
\draw[gp path] (2.979,12.766)--(2.979,2.542)--(17.021,2.542);
\draw[gp path] (3.519,2.542)--(3.519,2.366);
\node[gp node center] at (3.519,1.966) { 5};
\draw[gp path] (6.220,2.542)--(6.220,2.366);
\node[gp node center] at (6.220,1.966) { 10};
\draw[gp path] (8.920,2.542)--(8.920,2.366);
\node[gp node center] at (8.920,1.966) { 15};
\draw[gp path] (11.620,2.542)--(11.620,2.366);
\node[gp node center] at (11.620,1.966) { 20};
\draw[gp path] (14.320,2.542)--(14.320,2.366);
\node[gp node center] at (14.320,1.966) { 25};
\draw[gp path] (17.021,2.542)--(17.021,2.366);
\node[gp node center] at (17.021,1.966) { 30};
\gpcolor{color=gp lt color border}
\gpcolor{rgb color={0.000,0.000,0.000}}
\draw[gp path] (2.979,2.542)--(2.804,2.542);
\node[gp node right] at (2.565,2.542) { 0};
\draw[gp path] (2.979,4.246)--(2.804,4.246);
\node[gp node right] at (2.565,4.246) { 5};
\draw[gp path] (2.979,5.950)--(2.804,5.950);
\node[gp node right] at (2.565,5.950) { 10};
\draw[gp path] (2.979,7.654)--(2.804,7.654);
\node[gp node right] at (2.565,7.654) { 15};
\draw[gp path] (2.979,9.358)--(2.804,9.358);
\node[gp node right] at (2.565,9.358) { 20};
\draw[gp path] (2.979,11.062)--(2.804,11.062);
\node[gp node right] at (2.565,11.062) { 25};
\draw[gp path] (2.979,12.766)--(2.804,12.766);
\node[gp node right] at (2.565,12.766) { 30};
\gpcolor{color=gp lt color border}
\node[gp node center] at (10.000,1.504) {$\textnormal{Log}_2$(Number of nodes)};
\node[gp node center,rotate=-270] at (1.8,7.654) {$\textnormal{Log}_2$(N) (problem size)};
\gpcolor{rgb color={0.000,0.000,0.000}}
\draw[gp path] (2.979,12.766)--(2.979,2.542)--(17.021,2.542);
\gpfill{rgb color={0.000,0.000,0.565}} (17.372,2.542)--(18.074,2.542)--(18.074,2.622)--(17.372,2.622)--cycle;
\gpfill{rgb color={0.000,0.004,0.592}} (17.372,2.621)--(18.074,2.621)--(18.074,2.702)--(17.372,2.702)--cycle;
\gpfill{rgb color={0.000,0.007,0.619}} (17.372,2.701)--(18.074,2.701)--(18.074,2.782)--(17.372,2.782)--cycle;
\gpfill{rgb color={0.000,0.011,0.646}} (17.372,2.781)--(18.074,2.781)--(18.074,2.862)--(17.372,2.862)--cycle;
\gpfill{rgb color={0.000,0.015,0.674}} (17.372,2.861)--(18.074,2.861)--(18.074,2.942)--(17.372,2.942)--cycle;
\gpfill{rgb color={0.000,0.018,0.701}} (17.372,2.941)--(18.074,2.941)--(18.074,3.022)--(17.372,3.022)--cycle;
\gpfill{rgb color={0.000,0.022,0.728}} (17.372,3.021)--(18.074,3.021)--(18.074,3.102)--(17.372,3.102)--cycle;
\gpfill{rgb color={0.000,0.026,0.755}} (17.372,3.101)--(18.074,3.101)--(18.074,3.182)--(17.372,3.182)--cycle;
\gpfill{rgb color={0.000,0.029,0.783}} (17.372,3.181)--(18.074,3.181)--(18.074,3.261)--(17.372,3.261)--cycle;
\gpfill{rgb color={0.000,0.033,0.810}} (17.372,3.260)--(18.074,3.260)--(18.074,3.341)--(17.372,3.341)--cycle;
\gpfill{rgb color={0.000,0.037,0.837}} (17.372,3.340)--(18.074,3.340)--(18.074,3.421)--(17.372,3.421)--cycle;
\gpfill{rgb color={0.000,0.040,0.864}} (17.372,3.420)--(18.074,3.420)--(18.074,3.501)--(17.372,3.501)--cycle;
\gpfill{rgb color={0.000,0.044,0.891}} (17.372,3.500)--(18.074,3.500)--(18.074,3.581)--(17.372,3.581)--cycle;
\gpfill{rgb color={0.000,0.048,0.919}} (17.372,3.580)--(18.074,3.580)--(18.074,3.661)--(17.372,3.661)--cycle;
\gpfill{rgb color={0.000,0.052,0.946}} (17.372,3.660)--(18.074,3.660)--(18.074,3.741)--(17.372,3.741)--cycle;
\gpfill{rgb color={0.000,0.055,0.973}} (17.372,3.740)--(18.074,3.740)--(18.074,3.821)--(17.372,3.821)--cycle;
\gpfill{rgb color={0.000,0.059,1.000}} (17.372,3.820)--(18.074,3.820)--(18.074,3.900)--(17.372,3.900)--cycle;
\gpfill{rgb color={0.000,0.090,1.000}} (17.372,3.899)--(18.074,3.899)--(18.074,3.980)--(17.372,3.980)--cycle;
\gpfill{rgb color={0.000,0.122,1.000}} (17.372,3.979)--(18.074,3.979)--(18.074,4.060)--(17.372,4.060)--cycle;
\gpfill{rgb color={0.000,0.154,1.000}} (17.372,4.059)--(18.074,4.059)--(18.074,4.140)--(17.372,4.140)--cycle;
\gpfill{rgb color={0.000,0.185,1.000}} (17.372,4.139)--(18.074,4.139)--(18.074,4.220)--(17.372,4.220)--cycle;
\gpfill{rgb color={0.000,0.217,1.000}} (17.372,4.219)--(18.074,4.219)--(18.074,4.300)--(17.372,4.300)--cycle;
\gpfill{rgb color={0.000,0.249,1.000}} (17.372,4.299)--(18.074,4.299)--(18.074,4.380)--(17.372,4.380)--cycle;
\gpfill{rgb color={0.000,0.280,1.000}} (17.372,4.379)--(18.074,4.379)--(18.074,4.460)--(17.372,4.460)--cycle;
\gpfill{rgb color={0.000,0.312,1.000}} (17.372,4.459)--(18.074,4.459)--(18.074,4.539)--(17.372,4.539)--cycle;
\gpfill{rgb color={0.000,0.343,1.000}} (17.372,4.538)--(18.074,4.538)--(18.074,4.619)--(17.372,4.619)--cycle;
\gpfill{rgb color={0.000,0.375,1.000}} (17.372,4.618)--(18.074,4.618)--(18.074,4.699)--(17.372,4.699)--cycle;
\gpfill{rgb color={0.000,0.407,1.000}} (17.372,4.698)--(18.074,4.698)--(18.074,4.779)--(17.372,4.779)--cycle;
\gpfill{rgb color={0.000,0.438,1.000}} (17.372,4.778)--(18.074,4.778)--(18.074,4.859)--(17.372,4.859)--cycle;
\gpfill{rgb color={0.000,0.470,1.000}} (17.372,4.858)--(18.074,4.858)--(18.074,4.939)--(17.372,4.939)--cycle;
\gpfill{rgb color={0.000,0.502,1.000}} (17.372,4.938)--(18.074,4.938)--(18.074,5.019)--(17.372,5.019)--cycle;
\gpfill{rgb color={0.000,0.533,1.000}} (17.372,5.018)--(18.074,5.018)--(18.074,5.099)--(17.372,5.099)--cycle;
\gpfill{rgb color={0.000,0.565,1.000}} (17.372,5.098)--(18.074,5.098)--(18.074,5.178)--(17.372,5.178)--cycle;
\gpfill{rgb color={0.004,0.592,0.996}} (17.372,5.177)--(18.074,5.177)--(18.074,5.258)--(17.372,5.258)--cycle;
\gpfill{rgb color={0.007,0.619,0.992}} (17.372,5.257)--(18.074,5.257)--(18.074,5.338)--(17.372,5.338)--cycle;
\gpfill{rgb color={0.011,0.646,0.987}} (17.372,5.337)--(18.074,5.337)--(18.074,5.418)--(17.372,5.418)--cycle;
\gpfill{rgb color={0.015,0.674,0.983}} (17.372,5.417)--(18.074,5.417)--(18.074,5.498)--(17.372,5.498)--cycle;
\gpfill{rgb color={0.018,0.701,0.979}} (17.372,5.497)--(18.074,5.497)--(18.074,5.578)--(17.372,5.578)--cycle;
\gpfill{rgb color={0.022,0.728,0.975}} (17.372,5.577)--(18.074,5.577)--(18.074,5.658)--(17.372,5.658)--cycle;
\gpfill{rgb color={0.026,0.755,0.971}} (17.372,5.657)--(18.074,5.657)--(18.074,5.738)--(17.372,5.738)--cycle;
\gpfill{rgb color={0.029,0.783,0.967}} (17.372,5.737)--(18.074,5.737)--(18.074,5.817)--(17.372,5.817)--cycle;
\gpfill{rgb color={0.033,0.810,0.962}} (17.372,5.816)--(18.074,5.816)--(18.074,5.897)--(17.372,5.897)--cycle;
\gpfill{rgb color={0.037,0.837,0.958}} (17.372,5.896)--(18.074,5.896)--(18.074,5.977)--(17.372,5.977)--cycle;
\gpfill{rgb color={0.040,0.864,0.954}} (17.372,5.976)--(18.074,5.976)--(18.074,6.057)--(17.372,6.057)--cycle;
\gpfill{rgb color={0.044,0.891,0.950}} (17.372,6.056)--(18.074,6.056)--(18.074,6.137)--(17.372,6.137)--cycle;
\gpfill{rgb color={0.048,0.919,0.946}} (17.372,6.136)--(18.074,6.136)--(18.074,6.217)--(17.372,6.217)--cycle;
\gpfill{rgb color={0.052,0.946,0.942}} (17.372,6.216)--(18.074,6.216)--(18.074,6.297)--(17.372,6.297)--cycle;
\gpfill{rgb color={0.055,0.973,0.937}} (17.372,6.296)--(18.074,6.296)--(18.074,6.377)--(17.372,6.377)--cycle;
\gpfill{rgb color={0.059,1.000,0.933}} (17.372,6.376)--(18.074,6.376)--(18.074,6.456)--(17.372,6.456)--cycle;
\gpfill{rgb color={0.090,1.000,0.902}} (17.372,6.455)--(18.074,6.455)--(18.074,6.536)--(17.372,6.536)--cycle;
\gpfill{rgb color={0.122,1.000,0.871}} (17.372,6.535)--(18.074,6.535)--(18.074,6.616)--(17.372,6.616)--cycle;
\gpfill{rgb color={0.154,1.000,0.841}} (17.372,6.615)--(18.074,6.615)--(18.074,6.696)--(17.372,6.696)--cycle;
\gpfill{rgb color={0.185,1.000,0.810}} (17.372,6.695)--(18.074,6.695)--(18.074,6.776)--(17.372,6.776)--cycle;
\gpfill{rgb color={0.217,1.000,0.779}} (17.372,6.775)--(18.074,6.775)--(18.074,6.856)--(17.372,6.856)--cycle;
\gpfill{rgb color={0.249,1.000,0.748}} (17.372,6.855)--(18.074,6.855)--(18.074,6.936)--(17.372,6.936)--cycle;
\gpfill{rgb color={0.280,1.000,0.717}} (17.372,6.935)--(18.074,6.935)--(18.074,7.016)--(17.372,7.016)--cycle;
\gpfill{rgb color={0.312,1.000,0.686}} (17.372,7.015)--(18.074,7.015)--(18.074,7.095)--(17.372,7.095)--cycle;
\gpfill{rgb color={0.343,1.000,0.655}} (17.372,7.094)--(18.074,7.094)--(18.074,7.175)--(17.372,7.175)--cycle;
\gpfill{rgb color={0.375,1.000,0.624}} (17.372,7.174)--(18.074,7.174)--(18.074,7.255)--(17.372,7.255)--cycle;
\gpfill{rgb color={0.407,1.000,0.593}} (17.372,7.254)--(18.074,7.254)--(18.074,7.335)--(17.372,7.335)--cycle;
\gpfill{rgb color={0.438,1.000,0.563}} (17.372,7.334)--(18.074,7.334)--(18.074,7.415)--(17.372,7.415)--cycle;
\gpfill{rgb color={0.470,1.000,0.532}} (17.372,7.414)--(18.074,7.414)--(18.074,7.495)--(17.372,7.495)--cycle;
\gpfill{rgb color={0.502,1.000,0.501}} (17.372,7.494)--(18.074,7.494)--(18.074,7.575)--(17.372,7.575)--cycle;
\gpfill{rgb color={0.533,1.000,0.470}} (17.372,7.574)--(18.074,7.574)--(18.074,7.655)--(17.372,7.655)--cycle;
\gpfill{rgb color={0.565,1.000,0.439}} (17.372,7.654)--(18.074,7.654)--(18.074,7.734)--(17.372,7.734)--cycle;
\gpfill{rgb color={0.592,0.996,0.412}} (17.372,7.733)--(18.074,7.733)--(18.074,7.814)--(17.372,7.814)--cycle;
\gpfill{rgb color={0.619,0.992,0.384}} (17.372,7.813)--(18.074,7.813)--(18.074,7.894)--(17.372,7.894)--cycle;
\gpfill{rgb color={0.646,0.987,0.357}} (17.372,7.893)--(18.074,7.893)--(18.074,7.974)--(17.372,7.974)--cycle;
\gpfill{rgb color={0.674,0.983,0.329}} (17.372,7.973)--(18.074,7.973)--(18.074,8.054)--(17.372,8.054)--cycle;
\gpfill{rgb color={0.701,0.979,0.302}} (17.372,8.053)--(18.074,8.053)--(18.074,8.134)--(17.372,8.134)--cycle;
\gpfill{rgb color={0.728,0.975,0.274}} (17.372,8.133)--(18.074,8.133)--(18.074,8.214)--(17.372,8.214)--cycle;
\gpfill{rgb color={0.755,0.971,0.247}} (17.372,8.213)--(18.074,8.213)--(18.074,8.294)--(17.372,8.294)--cycle;
\gpfill{rgb color={0.783,0.967,0.219}} (17.372,8.293)--(18.074,8.293)--(18.074,8.373)--(17.372,8.373)--cycle;
\gpfill{rgb color={0.810,0.962,0.192}} (17.372,8.372)--(18.074,8.372)--(18.074,8.453)--(17.372,8.453)--cycle;
\gpfill{rgb color={0.837,0.958,0.165}} (17.372,8.452)--(18.074,8.452)--(18.074,8.533)--(17.372,8.533)--cycle;
\gpfill{rgb color={0.864,0.954,0.137}} (17.372,8.532)--(18.074,8.532)--(18.074,8.613)--(17.372,8.613)--cycle;
\gpfill{rgb color={0.891,0.950,0.110}} (17.372,8.612)--(18.074,8.612)--(18.074,8.693)--(17.372,8.693)--cycle;
\gpfill{rgb color={0.919,0.946,0.082}} (17.372,8.692)--(18.074,8.692)--(18.074,8.773)--(17.372,8.773)--cycle;
\gpfill{rgb color={0.946,0.942,0.055}} (17.372,8.772)--(18.074,8.772)--(18.074,8.853)--(17.372,8.853)--cycle;
\gpfill{rgb color={0.973,0.937,0.027}} (17.372,8.852)--(18.074,8.852)--(18.074,8.933)--(17.372,8.933)--cycle;
\gpfill{rgb color={1.000,0.933,0.000}} (17.372,8.932)--(18.074,8.932)--(18.074,9.012)--(17.372,9.012)--cycle;
\gpfill{rgb color={1.000,0.902,0.000}} (17.372,9.011)--(18.074,9.011)--(18.074,9.092)--(17.372,9.092)--cycle;
\gpfill{rgb color={1.000,0.871,0.000}} (17.372,9.091)--(18.074,9.091)--(18.074,9.172)--(17.372,9.172)--cycle;
\gpfill{rgb color={1.000,0.841,0.000}} (17.372,9.171)--(18.074,9.171)--(18.074,9.252)--(17.372,9.252)--cycle;
\gpfill{rgb color={1.000,0.810,0.000}} (17.372,9.251)--(18.074,9.251)--(18.074,9.332)--(17.372,9.332)--cycle;
\gpfill{rgb color={1.000,0.779,0.000}} (17.372,9.331)--(18.074,9.331)--(18.074,9.412)--(17.372,9.412)--cycle;
\gpfill{rgb color={1.000,0.748,0.000}} (17.372,9.411)--(18.074,9.411)--(18.074,9.492)--(17.372,9.492)--cycle;
\gpfill{rgb color={1.000,0.717,0.000}} (17.372,9.491)--(18.074,9.491)--(18.074,9.572)--(17.372,9.572)--cycle;
\gpfill{rgb color={1.000,0.686,0.000}} (17.372,9.571)--(18.074,9.571)--(18.074,9.651)--(17.372,9.651)--cycle;
\gpfill{rgb color={1.000,0.655,0.000}} (17.372,9.650)--(18.074,9.650)--(18.074,9.731)--(17.372,9.731)--cycle;
\gpfill{rgb color={1.000,0.624,0.000}} (17.372,9.730)--(18.074,9.730)--(18.074,9.811)--(17.372,9.811)--cycle;
\gpfill{rgb color={1.000,0.593,0.000}} (17.372,9.810)--(18.074,9.810)--(18.074,9.891)--(17.372,9.891)--cycle;
\gpfill{rgb color={1.000,0.563,0.000}} (17.372,9.890)--(18.074,9.890)--(18.074,9.971)--(17.372,9.971)--cycle;
\gpfill{rgb color={1.000,0.532,0.000}} (17.372,9.970)--(18.074,9.970)--(18.074,10.051)--(17.372,10.051)--cycle;
\gpfill{rgb color={1.000,0.501,0.000}} (17.372,10.050)--(18.074,10.050)--(18.074,10.131)--(17.372,10.131)--cycle;
\gpfill{rgb color={1.000,0.470,0.000}} (17.372,10.130)--(18.074,10.130)--(18.074,10.211)--(17.372,10.211)--cycle;
\gpfill{rgb color={1.000,0.439,0.000}} (17.372,10.210)--(18.074,10.210)--(18.074,10.290)--(17.372,10.290)--cycle;
\gpfill{rgb color={0.996,0.412,0.000}} (17.372,10.289)--(18.074,10.289)--(18.074,10.370)--(17.372,10.370)--cycle;
\gpfill{rgb color={0.992,0.384,0.000}} (17.372,10.369)--(18.074,10.369)--(18.074,10.450)--(17.372,10.450)--cycle;
\gpfill{rgb color={0.987,0.357,0.000}} (17.372,10.449)--(18.074,10.449)--(18.074,10.530)--(17.372,10.530)--cycle;
\gpfill{rgb color={0.983,0.329,0.000}} (17.372,10.529)--(18.074,10.529)--(18.074,10.610)--(17.372,10.610)--cycle;
\gpfill{rgb color={0.979,0.302,0.000}} (17.372,10.609)--(18.074,10.609)--(18.074,10.690)--(17.372,10.690)--cycle;
\gpfill{rgb color={0.975,0.274,0.000}} (17.372,10.689)--(18.074,10.689)--(18.074,10.770)--(17.372,10.770)--cycle;
\gpfill{rgb color={0.971,0.247,0.000}} (17.372,10.769)--(18.074,10.769)--(18.074,10.850)--(17.372,10.850)--cycle;
\gpfill{rgb color={0.967,0.219,0.000}} (17.372,10.849)--(18.074,10.849)--(18.074,10.929)--(17.372,10.929)--cycle;
\gpfill{rgb color={0.962,0.192,0.000}} (17.372,10.928)--(18.074,10.928)--(18.074,11.009)--(17.372,11.009)--cycle;
\gpfill{rgb color={0.958,0.165,0.000}} (17.372,11.008)--(18.074,11.008)--(18.074,11.089)--(17.372,11.089)--cycle;
\gpfill{rgb color={0.954,0.137,0.000}} (17.372,11.088)--(18.074,11.088)--(18.074,11.169)--(17.372,11.169)--cycle;
\gpfill{rgb color={0.950,0.110,0.000}} (17.372,11.168)--(18.074,11.168)--(18.074,11.249)--(17.372,11.249)--cycle;
\gpfill{rgb color={0.946,0.082,0.000}} (17.372,11.248)--(18.074,11.248)--(18.074,11.329)--(17.372,11.329)--cycle;
\gpfill{rgb color={0.942,0.055,0.000}} (17.372,11.328)--(18.074,11.328)--(18.074,11.409)--(17.372,11.409)--cycle;
\gpfill{rgb color={0.937,0.027,0.000}} (17.372,11.408)--(18.074,11.408)--(18.074,11.489)--(17.372,11.489)--cycle;
\gpfill{rgb color={0.933,0.000,0.000}} (17.372,11.488)--(18.074,11.488)--(18.074,11.568)--(17.372,11.568)--cycle;
\gpfill{rgb color={0.906,0.000,0.000}} (17.372,11.567)--(18.074,11.567)--(18.074,11.648)--(17.372,11.648)--cycle;
\gpfill{rgb color={0.879,0.000,0.000}} (17.372,11.647)--(18.074,11.647)--(18.074,11.728)--(17.372,11.728)--cycle;
\gpfill{rgb color={0.852,0.000,0.000}} (17.372,11.727)--(18.074,11.727)--(18.074,11.808)--(17.372,11.808)--cycle;
\gpfill{rgb color={0.824,0.000,0.000}} (17.372,11.807)--(18.074,11.807)--(18.074,11.888)--(17.372,11.888)--cycle;
\gpfill{rgb color={0.797,0.000,0.000}} (17.372,11.887)--(18.074,11.887)--(18.074,11.968)--(17.372,11.968)--cycle;
\gpfill{rgb color={0.770,0.000,0.000}} (17.372,11.967)--(18.074,11.967)--(18.074,12.048)--(17.372,12.048)--cycle;
\gpfill{rgb color={0.743,0.000,0.000}} (17.372,12.047)--(18.074,12.047)--(18.074,12.128)--(17.372,12.128)--cycle;
\gpfill{rgb color={0.715,0.000,0.000}} (17.372,12.127)--(18.074,12.127)--(18.074,12.207)--(17.372,12.207)--cycle;
\gpfill{rgb color={0.688,0.000,0.000}} (17.372,12.206)--(18.074,12.206)--(18.074,12.287)--(17.372,12.287)--cycle;
\gpfill{rgb color={0.661,0.000,0.000}} (17.372,12.286)--(18.074,12.286)--(18.074,12.367)--(17.372,12.367)--cycle;
\gpfill{rgb color={0.634,0.000,0.000}} (17.372,12.366)--(18.074,12.366)--(18.074,12.447)--(17.372,12.447)--cycle;
\gpfill{rgb color={0.607,0.000,0.000}} (17.372,12.446)--(18.074,12.446)--(18.074,12.527)--(17.372,12.527)--cycle;
\gpfill{rgb color={0.579,0.000,0.000}} (17.372,12.526)--(18.074,12.526)--(18.074,12.607)--(17.372,12.607)--cycle;
\gpfill{rgb color={0.552,0.000,0.000}} (17.372,12.606)--(18.074,12.606)--(18.074,12.687)--(17.372,12.687)--cycle;
\gpfill{rgb color={0.525,0.000,0.000}} (17.372,12.686)--(18.074,12.686)--(18.074,12.766)--(17.372,12.766)--cycle;
\draw[gp path] (17.372,2.542)--(18.074,2.542)--(18.074,12.766)--(17.372,12.766)--cycle;
\node[gp node left] at (18.258,2.542) { 0.5};
\node[gp node left] at (18.258,3.678) { 1};
\node[gp node left] at (18.258,4.814) { 2};
\node[gp node left] at (18.258,5.950) { 4};
\node[gp node left] at (18.258,7.086) { 8};
\node[gp node left] at (18.258,8.222) { 16};
\node[gp node left] at (18.258,9.358) { 32};
\node[gp node left] at (18.258,10.494) { 64};
\node[gp node left] at (18.258,11.630) { 128};
\node[gp node left] at (18.258,12.766) { 256};
\draw[gp path](6.220,2.542)--(6.220,12.766);
\draw[gp path](8.920,2.542)--(8.920,12.766);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{2.979cm}{2.542cm}}{\pgfpoint{17.021cm}{12.766cm}}

\node[gp node center] at (12.970,12.766) { $l=3$ };
\node[gp node center] at (7.570,12.766) { $l=2$ };
\node[gp node center] at (4.770,12.766) { $l=1$ };
\end{tikzpicture}


==> figures/mlcalubandwidthFraction.tikz <==
\begin{tikzpicture}[gnuplot, scale= 0.55]
 \tikzstyle{every node}=[font=\fontsize{4.5}{4.5}\selectfont]
%% generated with GNUPLOT 4.6p1 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Ven  7 déc 12:04:42 2012
\path (0.000,0.000) rectangle (20.000,15.000);
\gpfill{rgb color={0.720,0.976,0.283}} (4.852,4.587)--(4.852,4.928)--(5.320,4.928)--(5.320,4.587)--cycle;
\gpfill{rgb color={0.681,0.982,0.322}} (5.320,4.928)--(5.320,5.268)--(5.788,5.268)--(5.788,4.928)--cycle;
\gpfill{rgb color={0.534,1.000,0.470}} (4.852,4.928)--(4.852,5.268)--(5.320,5.268)--(5.320,4.928)--cycle;
\gpfill{rgb color={0.819,0.961,0.183}} (6.256,5.268)--(6.256,5.609)--(6.724,5.609)--(6.724,5.268)--cycle;
\gpfill{rgb color={0.651,0.987,0.353}} (5.788,5.268)--(5.788,5.609)--(6.256,5.609)--(6.256,5.268)--cycle;
\gpfill{rgb color={0.476,1.000,0.526}} (5.320,5.268)--(5.320,5.609)--(5.788,5.609)--(5.788,5.268)--cycle;
\gpfill{rgb color={0.309,1.000,0.689}} (4.852,5.268)--(4.852,5.609)--(5.320,5.609)--(5.320,5.268)--cycle;
\gpfill{rgb color={0.761,0.970,0.241}} (6.724,5.609)--(6.724,5.950)--(7.192,5.950)--(7.192,5.609)--cycle;
\gpfill{rgb color={0.603,0.994,0.400}} (6.256,5.609)--(6.256,5.950)--(6.724,5.950)--(6.724,5.609)--cycle;
\gpfill{rgb color={0.432,1.000,0.569}} (5.788,5.609)--(5.788,5.950)--(6.256,5.950)--(6.256,5.609)--cycle;
\gpfill{rgb color={0.270,1.000,0.727}} (5.320,5.609)--(5.320,5.950)--(5.788,5.950)--(5.788,5.609)--cycle;
\gpfill{rgb color={0.083,1.000,0.910}} (4.852,5.609)--(4.852,5.950)--(5.320,5.950)--(5.320,5.609)--cycle;
\gpfill{rgb color={0.696,0.980,0.307}} (7.192,5.950)--(7.192,6.291)--(7.660,6.291)--(7.660,5.950)--cycle;
\gpfill{rgb color={0.553,1.000,0.451}} (6.724,5.950)--(6.724,6.291)--(7.192,6.291)--(7.192,5.950)--cycle;
\gpfill{rgb color={0.383,1.000,0.617}} (6.256,5.950)--(6.256,6.291)--(6.724,6.291)--(6.724,5.950)--cycle;
\gpfill{rgb color={0.213,1.000,0.783}} (5.788,5.950)--(5.788,6.291)--(6.256,6.291)--(6.256,5.950)--cycle;
\gpfill{rgb color={0.056,0.981,0.936}} (5.320,5.950)--(5.320,6.291)--(5.788,6.291)--(5.788,5.950)--cycle;
\gpfill{rgb color={0.032,0.803,0.963}} (4.852,5.950)--(4.852,6.291)--(5.320,6.291)--(5.320,5.950)--cycle;
\gpfill{rgb color={1.000,0.757,0.000}} (7.660,6.291)--(7.660,6.632)--(8.128,6.632)--(8.128,6.291)--cycle;
\gpfill{rgb color={0.474,1.000,0.528}} (7.192,6.291)--(7.192,6.632)--(7.660,6.632)--(7.660,6.291)--cycle;
\gpfill{rgb color={0.320,1.000,0.678}} (6.724,6.291)--(6.724,6.632)--(7.192,6.632)--(7.192,6.291)--cycle;
\gpfill{rgb color={0.155,1.000,0.839}} (6.256,6.291)--(6.256,6.632)--(6.724,6.632)--(6.724,6.291)--cycle;
\gpfill{rgb color={0.049,0.928,0.944}} (5.788,6.291)--(5.788,6.632)--(6.256,6.632)--(6.256,6.291)--cycle;
\gpfill{rgb color={0.027,0.763,0.970}} (5.320,6.291)--(5.320,6.632)--(5.788,6.632)--(5.788,6.291)--cycle;
\gpfill{rgb color={0.003,0.586,0.997}} (4.852,6.291)--(4.852,6.632)--(5.320,6.632)--(5.320,6.291)--cycle;
\gpfill{rgb color={0.935,0.012,0.000}} (8.596,6.632)--(8.596,6.973)--(9.064,6.973)--(9.064,6.632)--cycle;
\gpfill{rgb color={0.961,0.180,0.000}} (8.128,6.632)--(8.128,6.973)--(8.596,6.973)--(8.596,6.632)--cycle;
\gpfill{rgb color={0.973,0.937,0.027}} (7.660,6.632)--(7.660,6.973)--(8.128,6.973)--(8.128,6.632)--cycle;
\gpfill{rgb color={0.237,1.000,0.759}} (7.192,6.632)--(7.192,6.973)--(7.660,6.973)--(7.660,6.632)--cycle;
\gpfill{rgb color={0.076,1.000,0.916}} (6.724,6.632)--(6.724,6.973)--(7.192,6.973)--(7.192,6.632)--cycle;
\gpfill{rgb color={0.041,0.866,0.954}} (6.256,6.632)--(6.256,6.973)--(6.724,6.973)--(6.724,6.632)--cycle;
\gpfill{rgb color={0.020,0.710,0.978}} (5.788,6.632)--(5.788,6.973)--(6.256,6.973)--(6.256,6.632)--cycle;
\gpfill{rgb color={0.000,0.543,1.000}} (5.320,6.632)--(5.320,6.973)--(5.788,6.973)--(5.788,6.632)--cycle;
\gpfill{rgb color={0.000,0.336,1.000}} (4.852,6.632)--(4.852,6.973)--(5.320,6.973)--(5.320,6.632)--cycle;
\gpfill{rgb color={0.935,0.010,0.000}} (9.064,6.973)--(9.064,7.314)--(9.532,7.314)--(9.532,6.973)--cycle;
\gpfill{rgb color={0.959,0.166,0.000}} (8.596,6.973)--(8.596,7.314)--(9.064,7.314)--(9.064,6.973)--cycle;
\gpfill{rgb color={0.986,0.348,0.000}} (8.128,6.973)--(8.128,7.314)--(8.596,7.314)--(8.596,6.973)--cycle;
\gpfill{rgb color={0.784,0.966,0.217}} (7.660,6.973)--(7.660,7.314)--(8.128,7.314)--(8.128,6.973)--cycle;
\gpfill{rgb color={0.051,0.942,0.942}} (7.192,6.973)--(7.192,7.314)--(7.660,7.314)--(7.660,6.973)--cycle;
\gpfill{rgb color={0.031,0.797,0.964}} (6.724,6.973)--(6.724,7.314)--(7.192,7.314)--(7.192,6.973)--cycle;
\gpfill{rgb color={0.011,0.648,0.987}} (6.256,6.973)--(6.256,7.314)--(6.724,7.314)--(6.724,6.973)--cycle;
\gpfill{rgb color={0.000,0.481,1.000}} (5.788,6.973)--(5.788,7.314)--(6.256,7.314)--(6.256,6.973)--cycle;
\gpfill{rgb color={0.000,0.290,1.000}} (5.320,6.973)--(5.320,7.314)--(5.788,7.314)--(5.788,6.973)--cycle;
\gpfill{rgb color={0.000,0.083,1.000}} (4.852,6.973)--(4.852,7.314)--(5.320,7.314)--(5.320,6.973)--cycle;
\gpfill{rgb color={0.742,0.000,0.000}} (10.000,7.314)--(10.000,7.654)--(10.468,7.654)--(10.468,7.314)--cycle;
\gpfill{rgb color={0.913,0.000,0.000}} (9.532,7.314)--(9.532,7.654)--(10.000,7.654)--(10.000,7.314)--cycle;
\gpfill{rgb color={0.958,0.166,0.000}} (9.064,7.314)--(9.064,7.654)--(9.532,7.654)--(9.532,7.314)--cycle;
\gpfill{rgb color={0.986,0.349,0.000}} (8.596,7.314)--(8.596,7.654)--(9.064,7.654)--(9.064,7.314)--cycle;
\gpfill{rgb color={1.000,0.567,0.000}} (8.128,7.314)--(8.128,7.654)--(8.596,7.654)--(8.596,7.314)--cycle;
\gpfill{rgb color={0.572,0.999,0.432}} (7.660,7.314)--(7.660,7.654)--(8.128,7.654)--(8.128,7.314)--cycle;
\gpfill{rgb color={0.022,0.725,0.976}} (7.192,7.314)--(7.192,7.654)--(7.660,7.654)--(7.660,7.314)--cycle;
\gpfill{rgb color={0.002,0.580,0.998}} (6.724,7.314)--(6.724,7.654)--(7.192,7.654)--(7.192,7.314)--cycle;
\gpfill{rgb color={0.000,0.409,1.000}} (6.256,7.314)--(6.256,7.654)--(6.724,7.654)--(6.724,7.314)--cycle;
\gpfill{rgb color={0.000,0.228,1.000}} (5.788,7.314)--(5.788,7.654)--(6.256,7.654)--(6.256,7.314)--cycle;
\gpfill{rgb color={0.000,0.056,0.981}} (5.320,7.314)--(5.320,7.654)--(5.788,7.654)--(5.788,7.314)--cycle;
\gpfill{rgb color={0.000,0.032,0.804}} (4.852,7.314)--(4.852,7.654)--(5.320,7.654)--(5.320,7.314)--cycle;
\gpfill{rgb color={0.725,0.000,0.000}} (10.468,7.654)--(10.468,7.994)--(10.936,7.994)--(10.936,7.654)--cycle;
\gpfill{rgb color={0.861,0.000,0.000}} (10.000,7.654)--(10.000,7.994)--(10.468,7.994)--(10.468,7.654)--cycle;
\gpfill{rgb color={0.953,0.128,0.000}} (9.532,7.654)--(9.532,7.994)--(10.000,7.994)--(10.000,7.654)--cycle;
\gpfill{rgb color={0.986,0.349,0.000}} (9.064,7.654)--(9.064,7.994)--(9.532,7.994)--(9.532,7.654)--cycle;
\gpfill{rgb color={1.000,0.562,0.000}} (8.596,7.654)--(8.596,7.994)--(9.064,7.994)--(9.064,7.654)--cycle;
\gpfill{rgb color={1.000,0.793,0.000}} (8.128,7.654)--(8.128,7.994)--(8.596,7.994)--(8.596,7.654)--cycle;
\gpfill{rgb color={0.331,1.000,0.668}} (7.660,7.654)--(7.660,7.994)--(8.128,7.994)--(8.128,7.654)--cycle;
\gpfill{rgb color={0.000,0.498,1.000}} (7.192,7.654)--(7.192,7.994)--(7.660,7.994)--(7.660,7.654)--cycle;
\gpfill{rgb color={0.000,0.329,1.000}} (6.724,7.654)--(6.724,7.994)--(7.192,7.994)--(7.192,7.654)--cycle;
\gpfill{rgb color={0.000,0.156,1.000}} (6.256,7.654)--(6.256,7.994)--(6.724,7.994)--(6.724,7.654)--cycle;
\gpfill{rgb color={0.000,0.049,0.928}} (5.788,7.654)--(5.788,7.994)--(6.256,7.994)--(6.256,7.654)--cycle;
\gpfill{rgb color={0.000,0.027,0.763}} (5.320,7.654)--(5.320,7.994)--(5.788,7.994)--(5.788,7.654)--cycle;
\gpfill{rgb color={0.630,0.000,0.000}} (11.404,7.994)--(11.404,8.335)--(11.872,8.335)--(11.872,7.994)--cycle;
\gpfill{rgb color={0.719,0.000,0.000}} (10.936,7.994)--(10.936,8.335)--(11.404,8.335)--(11.404,7.994)--cycle;
\gpfill{rgb color={0.851,0.000,0.000}} (10.468,7.994)--(10.468,8.335)--(10.936,8.335)--(10.936,7.994)--cycle;
\gpfill{rgb color={0.945,0.077,0.000}} (10.000,7.994)--(10.000,8.335)--(10.468,8.335)--(10.468,7.994)--cycle;
\gpfill{rgb color={0.980,0.305,0.000}} (9.532,7.994)--(9.532,8.335)--(10.000,8.335)--(10.000,7.994)--cycle;
\gpfill{rgb color={1.000,0.564,0.000}} (9.064,7.994)--(9.064,8.335)--(9.532,8.335)--(9.532,7.994)--cycle;
\gpfill{rgb color={1.000,0.790,0.000}} (8.596,7.994)--(8.596,8.335)--(9.064,8.335)--(9.064,7.994)--cycle;
\gpfill{rgb color={0.922,0.945,0.079}} (8.128,7.994)--(8.128,8.335)--(8.596,8.335)--(8.596,7.994)--cycle;
\gpfill{rgb color={0.087,1.000,0.906}} (7.660,7.994)--(7.660,8.335)--(8.128,8.335)--(8.128,7.994)--cycle;
\gpfill{rgb color={0.000,0.245,1.000}} (7.192,7.994)--(7.192,8.335)--(7.660,8.335)--(7.660,7.994)--cycle;
\gpfill{rgb color={0.000,0.077,1.000}} (6.724,7.994)--(6.724,8.335)--(7.192,8.335)--(7.192,7.994)--cycle;
\gpfill{rgb color={0.000,0.041,0.866}} (6.256,7.994)--(6.256,8.335)--(6.724,8.335)--(6.724,7.994)--cycle;
\gpfill{rgb color={0.620,0.000,0.000}} (11.872,8.335)--(11.872,8.676)--(12.340,8.676)--(12.340,8.335)--cycle;
\gpfill{rgb color={0.720,0.000,0.000}} (11.404,8.335)--(11.404,8.676)--(11.872,8.676)--(11.872,8.335)--cycle;
\gpfill{rgb color={0.843,0.000,0.000}} (10.936,8.335)--(10.936,8.676)--(11.404,8.676)--(11.404,8.335)--cycle;
\gpfill{rgb color={0.940,0.046,0.000}} (10.468,8.335)--(10.468,8.676)--(10.936,8.676)--(10.936,8.335)--cycle;
\gpfill{rgb color={0.968,0.230,0.000}} (10.000,8.335)--(10.000,8.676)--(10.468,8.676)--(10.468,8.335)--cycle;
\gpfill{rgb color={1.000,0.511,0.000}} (9.532,8.335)--(9.532,8.676)--(10.000,8.676)--(10.000,8.335)--cycle;
\gpfill{rgb color={1.000,0.794,0.000}} (9.064,8.335)--(9.064,8.676)--(9.532,8.676)--(9.532,8.335)--cycle;
\gpfill{rgb color={0.916,0.946,0.085}} (8.596,8.335)--(8.596,8.676)--(9.064,8.676)--(9.064,8.335)--cycle;
\gpfill{rgb color={0.706,0.978,0.297}} (8.128,8.335)--(8.128,8.676)--(8.596,8.676)--(8.596,8.335)--cycle;
\gpfill{rgb color={0.033,0.807,0.963}} (7.660,8.335)--(7.660,8.676)--(8.128,8.676)--(8.128,8.335)--cycle;
\gpfill{rgb color={0.000,0.051,0.942}} (7.192,8.335)--(7.192,8.676)--(7.660,8.676)--(7.660,8.335)--cycle;
\gpfill{rgb color={0.547,0.000,0.000}} (12.808,8.676)--(12.808,9.017)--(13.276,9.017)--(13.276,8.676)--cycle;
\gpfill{rgb color={0.593,0.000,0.000}} (12.340,8.676)--(12.340,9.017)--(12.808,9.017)--(12.808,8.676)--cycle;
\gpfill{rgb color={0.703,0.000,0.000}} (11.872,8.676)--(11.872,9.017)--(12.340,9.017)--(12.340,8.676)--cycle;
\gpfill{rgb color={0.845,0.000,0.000}} (11.404,8.676)--(11.404,9.017)--(11.872,9.017)--(11.872,8.676)--cycle;
\gpfill{rgb color={0.939,0.039,0.000}} (10.936,8.676)--(10.936,9.017)--(11.404,9.017)--(11.404,8.676)--cycle;
\gpfill{rgb color={0.959,0.168,0.000}} (10.468,8.676)--(10.468,9.017)--(10.936,9.017)--(10.936,8.676)--cycle;
\gpfill{rgb color={0.993,0.394,0.000}} (10.000,8.676)--(10.000,9.017)--(10.468,9.017)--(10.468,8.676)--cycle;
\gpfill{rgb color={1.000,0.740,0.000}} (9.532,8.676)--(9.532,9.017)--(10.000,9.017)--(10.000,8.676)--cycle;
\gpfill{rgb color={0.912,0.947,0.089}} (9.064,8.676)--(9.064,9.017)--(9.532,9.017)--(9.532,8.676)--cycle;
\gpfill{rgb color={0.701,0.979,0.302}} (8.596,8.676)--(8.596,9.017)--(9.064,9.017)--(9.064,8.676)--cycle;
\gpfill{rgb color={0.477,1.000,0.525}} (8.128,8.676)--(8.128,9.017)--(8.596,9.017)--(8.596,8.676)--cycle;
\gpfill{rgb color={0.551,0.000,0.000}} (13.276,9.017)--(13.276,9.358)--(13.744,9.358)--(13.744,9.017)--cycle;
\gpfill{rgb color={0.589,0.000,0.000}} (12.808,9.017)--(12.808,9.358)--(13.276,9.358)--(13.276,9.017)--cycle;
\gpfill{rgb color={0.663,0.000,0.000}} (12.340,9.017)--(12.340,9.358)--(12.808,9.358)--(12.808,9.017)--cycle;
\gpfill{rgb color={0.819,0.000,0.000}} (11.872,9.017)--(11.872,9.358)--(12.340,9.358)--(12.340,9.017)--cycle;
\gpfill{rgb color={0.940,0.044,0.000}} (11.404,9.017)--(11.404,9.358)--(11.872,9.358)--(11.872,9.017)--cycle;
\gpfill{rgb color={0.958,0.165,0.000}} (10.936,9.017)--(10.936,9.358)--(11.404,9.358)--(11.404,9.017)--cycle;
\gpfill{rgb color={0.984,0.334,0.000}} (10.468,9.017)--(10.468,9.358)--(10.936,9.358)--(10.936,9.017)--cycle;
\gpfill{rgb color={1.000,0.616,0.000}} (10.000,9.017)--(10.000,9.358)--(10.468,9.358)--(10.468,9.017)--cycle;
\gpfill{rgb color={0.961,0.939,0.040}} (9.532,9.017)--(9.532,9.358)--(10.000,9.358)--(10.000,9.017)--cycle;
\gpfill{rgb color={0.697,0.980,0.306}} (9.064,9.017)--(9.064,9.358)--(9.532,9.358)--(9.532,9.017)--cycle;
\gpfill{rgb color={0.540,0.000,0.000}} (14.212,9.358)--(14.212,9.699)--(14.680,9.699)--(14.680,9.358)--cycle;
\gpfill{rgb color={0.561,0.000,0.000}} (13.744,9.358)--(13.744,9.699)--(14.212,9.699)--(14.212,9.358)--cycle;
\gpfill{rgb color={0.596,0.000,0.000}} (13.276,9.358)--(13.276,9.699)--(13.744,9.699)--(13.744,9.358)--cycle;
\gpfill{rgb color={0.657,0.000,0.000}} (12.808,9.358)--(12.808,9.699)--(13.276,9.699)--(13.276,9.358)--cycle;
\gpfill{rgb color={0.767,0.000,0.000}} (12.340,9.358)--(12.340,9.699)--(12.808,9.699)--(12.808,9.358)--cycle;
\gpfill{rgb color={0.934,0.003,0.000}} (11.872,9.358)--(11.872,9.699)--(12.340,9.699)--(12.340,9.358)--cycle;
\gpfill{rgb color={0.959,0.168,0.000}} (11.404,9.358)--(11.404,9.699)--(11.872,9.699)--(11.872,9.358)--cycle;
\gpfill{rgb color={0.984,0.334,0.000}} (10.936,9.358)--(10.936,9.699)--(11.404,9.699)--(11.404,9.358)--cycle;
\gpfill{rgb color={1.000,0.548,0.000}} (10.468,9.358)--(10.468,9.699)--(10.936,9.699)--(10.936,9.358)--cycle;
\gpfill{rgb color={1.000,0.852,0.000}} (10.000,9.358)--(10.000,9.699)--(10.468,9.699)--(10.468,9.358)--cycle;
\gpfill{rgb color={0.555,0.000,0.000}} (14.680,9.699)--(14.680,10.040)--(15.148,10.040)--(15.148,9.699)--cycle;
\gpfill{rgb color={0.577,0.000,0.000}} (14.212,9.699)--(14.212,10.040)--(14.680,10.040)--(14.680,9.699)--cycle;
\gpfill{rgb color={0.613,0.000,0.000}} (13.744,9.699)--(13.744,10.040)--(14.212,10.040)--(14.212,9.699)--cycle;
\gpfill{rgb color={0.668,0.000,0.000}} (13.276,9.699)--(13.276,10.040)--(13.744,10.040)--(13.744,9.699)--cycle;
\gpfill{rgb color={0.759,0.000,0.000}} (12.808,9.699)--(12.808,10.040)--(13.276,10.040)--(13.276,9.699)--cycle;
\gpfill{rgb color={0.868,0.000,0.000}} (12.340,9.699)--(12.340,10.040)--(12.808,10.040)--(12.808,9.699)--cycle;
\gpfill{rgb color={0.950,0.108,0.000}} (11.872,9.699)--(11.872,10.040)--(12.340,10.040)--(12.340,9.699)--cycle;
\gpfill{rgb color={0.984,0.331,0.000}} (11.404,9.699)--(11.404,10.040)--(11.872,10.040)--(11.872,9.699)--cycle;
\gpfill{rgb color={1.000,0.547,0.000}} (10.936,9.699)--(10.936,10.040)--(11.404,10.040)--(11.404,9.699)--cycle;
\gpfill{rgb color={0.558,0.000,0.000}} (15.617,10.040)--(15.617,10.380)--(16.085,10.380)--(16.085,10.040)--cycle;
\gpfill{rgb color={0.576,0.000,0.000}} (15.148,10.040)--(15.148,10.380)--(15.617,10.380)--(15.617,10.040)--cycle;
\gpfill{rgb color={0.602,0.000,0.000}} (14.680,10.040)--(14.680,10.380)--(15.148,10.380)--(15.148,10.040)--cycle;
\gpfill{rgb color={0.639,0.000,0.000}} (14.212,10.040)--(14.212,10.380)--(14.680,10.380)--(14.680,10.040)--cycle;
\gpfill{rgb color={0.694,0.000,0.000}} (13.744,10.040)--(13.744,10.380)--(14.212,10.380)--(14.212,10.040)--cycle;
\gpfill{rgb color={0.775,0.000,0.000}} (13.276,10.040)--(13.276,10.380)--(13.744,10.380)--(13.744,10.040)--cycle;
\gpfill{rgb color={0.852,0.000,0.000}} (12.808,10.040)--(12.808,10.380)--(13.276,10.380)--(13.276,10.040)--cycle;
\gpfill{rgb color={0.936,0.018,0.000}} (12.340,10.040)--(12.340,10.380)--(12.808,10.380)--(12.808,10.040)--cycle;
\gpfill{rgb color={0.973,0.258,0.000}} (11.872,10.040)--(11.872,10.380)--(12.340,10.380)--(12.340,10.040)--cycle;
\gpfill{rgb color={0.568,0.000,0.000}} (16.553,10.380)--(16.553,10.721)--(17.021,10.721)--(17.021,10.380)--cycle;
\gpfill{rgb color={0.585,0.000,0.000}} (16.085,10.380)--(16.085,10.721)--(16.553,10.721)--(16.553,10.380)--cycle;
\gpfill{rgb color={0.607,0.000,0.000}} (15.617,10.380)--(15.617,10.721)--(16.085,10.721)--(16.085,10.380)--cycle;
\gpfill{rgb color={0.637,0.000,0.000}} (15.148,10.380)--(15.148,10.721)--(15.617,10.721)--(15.617,10.380)--cycle;
\gpfill{rgb color={0.678,0.000,0.000}} (14.680,10.380)--(14.680,10.721)--(15.148,10.721)--(15.148,10.380)--cycle;
\gpfill{rgb color={0.734,0.000,0.000}} (14.212,10.380)--(14.212,10.721)--(14.680,10.721)--(14.680,10.380)--cycle;
\gpfill{rgb color={0.811,0.000,0.000}} (13.744,10.380)--(13.744,10.721)--(14.212,10.721)--(14.212,10.380)--cycle;
\gpfill{rgb color={0.865,0.000,0.000}} (13.276,10.380)--(13.276,10.721)--(13.744,10.721)--(13.744,10.380)--cycle;
\gpfill{rgb color={0.918,0.000,0.000}} (12.808,10.380)--(12.808,10.721)--(13.276,10.721)--(13.276,10.380)--cycle;
\gpfill{rgb color={0.624,0.000,0.000}} (16.553,10.721)--(16.553,11.062)--(17.021,11.062)--(17.021,10.721)--cycle;
\gpfill{rgb color={0.652,0.000,0.000}} (16.085,10.721)--(16.085,11.062)--(16.553,11.062)--(16.553,10.721)--cycle;
\gpfill{rgb color={0.687,0.000,0.000}} (15.617,10.721)--(15.617,11.062)--(16.085,11.062)--(16.085,10.721)--cycle;
\gpfill{rgb color={0.732,0.000,0.000}} (15.148,10.721)--(15.148,11.062)--(15.617,11.062)--(15.617,10.721)--cycle;
\gpfill{rgb color={0.790,0.000,0.000}} (14.680,10.721)--(14.680,11.062)--(15.148,11.062)--(15.148,10.721)--cycle;
\gpfill{rgb color={0.865,0.000,0.000}} (14.212,10.721)--(14.212,11.062)--(14.680,11.062)--(14.680,10.721)--cycle;
\gpfill{rgb color={0.900,0.000,0.000}} (13.744,10.721)--(13.744,11.062)--(14.212,11.062)--(14.212,10.721)--cycle;
\gpfill{rgb color={0.713,0.000,0.000}} (16.553,11.062)--(16.553,11.403)--(17.021,11.403)--(17.021,11.062)--cycle;
\gpfill{rgb color={0.753,0.000,0.000}} (16.085,11.062)--(16.085,11.403)--(16.553,11.403)--(16.553,11.062)--cycle;
\gpfill{rgb color={0.802,0.000,0.000}} (15.617,11.062)--(15.617,11.403)--(16.085,11.403)--(16.085,11.062)--cycle;
\gpfill{rgb color={0.862,0.000,0.000}} (15.148,11.062)--(15.148,11.403)--(15.617,11.403)--(15.617,11.062)--cycle;
\gpfill{rgb color={0.934,0.002,0.000}} (14.680,11.062)--(14.680,11.403)--(15.148,11.403)--(15.148,11.062)--cycle;
\gpfill{rgb color={0.837,0.000,0.000}} (16.553,11.403)--(16.553,11.744)--(17.021,11.744)--(17.021,11.403)--cycle;
\gpfill{rgb color={0.889,0.000,0.000}} (16.085,11.403)--(16.085,11.744)--(16.553,11.744)--(16.553,11.403)--cycle;
\gpfill{rgb color={0.936,0.017,0.000}} (15.617,11.403)--(15.617,11.744)--(16.085,11.744)--(16.085,11.403)--cycle;
\gpfill{rgb color={0.943,0.061,0.000}} (16.553,11.744)--(16.553,12.085)--(17.021,12.085)--(17.021,11.744)--cycle;
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{3.00}
\draw[gp path] (4.852,4.587)--(4.852,5.609)--(5.320,5.609)--(5.320,5.950)--(5.788,5.950)%
  --(5.788,6.291)--(6.256,6.291)--(6.724,6.291)--(6.724,6.632)--(7.192,6.632)--(7.192,6.973)%
  --(7.660,6.973)--(7.660,7.994)--(8.128,7.994)--(8.596,7.994)--(8.596,8.335)--(9.064,8.335)%
  --(9.064,8.676)--(9.532,8.676)--(9.532,9.017)--(10.000,9.017)--(10.000,9.699);
\gpcolor{rgb color={1.000,0.000,0.000}}
\draw[gp path] (4.852,4.587)--(5.320,4.587)--(5.320,4.928)--(5.788,4.928)%
  --(5.788,5.268)--(6.256,5.268)--(6.724,5.268)--(6.724,5.609)--(7.192,5.609)--(7.192,5.950)%
  --(7.660,5.950)--(7.660,6.973)--(8.128,6.973)--(8.596,6.973)--(8.596,7.314)--(9.064,7.314)%
  --(9.064,7.654)--(9.532,7.654)--(9.532,7.994)--(10.000,7.994)--(10.000,8.676)--(10.468,8.676)%
  --(10.468,9.017)--(10.936,9.017)--(10.936,9.358)--(11.404,9.358)--(11.404,9.699)--(11.872,9.699)%
  --(11.872,10.040)--(12.340,10.040)--(12.340,10.380);

\gpcolor{color=gp lt color border}
\node[gp node center] at (5.125,4.786) {0.0};
\node[gp node center] at (5.125,5.127) {0.0};
\node[gp node center] at (5.593,5.127) {0.0};
\node[gp node center] at (5.125,5.468) {0.0};
\node[gp node center] at (5.593,5.468) {0.0};
\node[gp node center] at (6.062,5.468) {0.0};
\node[gp node center] at (6.530,5.468) {0.0};
\node[gp node center] at (5.125,5.809) {0.0};
\node[gp node center] at (5.593,5.809) {0.0};
\node[gp node center] at (6.062,5.809) {0.0};
\node[gp node center] at (6.530,5.809) {0.0};
\node[gp node center] at (6.998,5.809) {0.0};
\node[gp node center] at (5.125,6.150) {0.0};
\node[gp node center] at (5.593,6.150) {0.0};
\node[gp node center] at (6.062,6.150) {0.0};
\node[gp node center] at (6.530,6.150) {0.0};
\node[gp node center] at (6.998,6.150) {0.0};
\node[gp node center] at (7.466,6.150) {0.0};
\node[gp node center] at (5.125,6.490) {0.0};
\node[gp node center] at (5.593,6.490) {0.0};
\node[gp node center] at (6.062,6.490) {0.0};
\node[gp node center] at (6.530,6.490) {0.0};
\node[gp node center] at (6.998,6.490) {0.0};
\node[gp node center] at (7.466,6.490) {0.0};
\node[gp node center] at (7.934,6.490) {0.1};
\node[gp node center] at (5.125,6.831) {0.0};
\node[gp node center] at (5.593,6.831) {0.0};
\node[gp node center] at (6.062,6.831) {0.0};
\node[gp node center] at (6.530,6.831) {0.0};
\node[gp node center] at (6.998,6.831) {0.0};
\node[gp node center] at (7.466,6.831) {0.0};
\node[gp node center] at (7.934,6.831) {0.1};
\node[gp node center] at (8.402,6.831) {0.2};
\node[gp node center] at (8.870,6.831) {0.3};
\node[gp node center] at (5.125,7.172) {0.0};
\node[gp node center] at (5.593,7.172) {0.0};
\node[gp node center] at (6.062,7.172) {0.0};
\node[gp node center] at (6.530,7.172) {0.0};
\node[gp node center] at (6.998,7.172) {0.0};
\node[gp node center] at (7.466,7.172) {0.0};
\node[gp node center] at (7.934,7.172) {0.0};
\node[gp node center] at (8.402,7.172) {0.1};
\node[gp node center] at (8.870,7.172) {0.2};
\node[gp node center] at (9.338,7.172) {0.3};
\node[gp node center] at (5.125,7.513) {0.0};
\node[gp node center] at (5.593,7.513) {0.0};
\node[gp node center] at (6.062,7.513) {0.0};
\node[gp node center] at (6.530,7.513) {0.0};
\node[gp node center] at (6.998,7.513) {0.0};
\node[gp node center] at (7.466,7.513) {0.0};
\node[gp node center] at (7.934,7.513) {0.0};
\node[gp node center] at (8.402,7.513) {0.0};
\node[gp node center] at (8.870,7.513) {0.1};
\node[gp node center] at (9.338,7.513) {0.2};
\node[gp node center] at (9.806,7.513) {0.3};
\node[gp node center] at (10.273,7.513) {0.5};
\node[gp node center] at (5.593,7.853) {0.0};
\node[gp node center] at (6.062,7.853) {0.0};
\node[gp node center] at (6.530,7.853) {0.0};
\node[gp node center] at (6.998,7.853) {0.0};
\node[gp node center] at (7.466,7.853) {0.0};
\node[gp node center] at (7.934,7.853) {0.0};
\node[gp node center] at (8.402,7.853) {0.0};
\node[gp node center] at (8.870,7.853) {0.0};
\node[gp node center] at (9.338,7.853) {0.1};
\node[gp node center] at (9.806,7.853) {0.2};
\node[gp node center] at (10.273,7.853) {0.3};
\node[gp node center] at (10.741,7.853) {0.5};
\node[gp node center] at (6.530,8.194) {0.0};
\node[gp node center] at (6.998,8.194) {0.0};
\node[gp node center] at (7.466,8.194) {0.0};
\node[gp node center] at (7.934,8.194) {0.0};
\node[gp node center] at (8.402,8.194) {0.0};
\node[gp node center] at (8.870,8.194) {0.0};
\node[gp node center] at (9.338,8.194) {0.0};
\node[gp node center] at (9.806,8.194) {0.1};
\node[gp node center] at (10.273,8.194) {0.2};
\node[gp node center] at (10.741,8.194) {0.3};
\node[gp node center] at (11.209,8.194) {0.5};
\node[gp node center] at (11.678,8.194) {0.7};
\node[gp node center] at (7.466,8.535) {0.0};
\node[gp node center] at (7.934,8.535) {0.0};
\node[gp node center] at (8.402,8.535) {0.0};
\node[gp node center] at (8.870,8.535) {0.0};
\node[gp node center] at (9.338,8.535) {0.0};
\node[gp node center] at (9.806,8.535) {0.1};
\node[gp node center] at (10.273,8.535) {0.1};
\node[gp node center] at (10.741,8.535) {0.2};
\node[gp node center] at (11.209,8.535) {0.4};
\node[gp node center] at (11.678,8.535) {0.5};
\node[gp node center] at (12.146,8.535) {0.7};
\node[gp node center] at (8.402,8.875) {0.0};
\node[gp node center] at (8.870,8.875) {0.0};
\node[gp node center] at (9.338,8.875) {0.0};
\node[gp node center] at (9.806,8.875) {0.0};
\node[gp node center] at (10.273,8.875) {0.1};
\node[gp node center] at (10.741,8.875) {0.2};
\node[gp node center] at (11.209,8.875) {0.2};
\node[gp node center] at (11.678,8.875) {0.3};
\node[gp node center] at (12.146,8.875) {0.5};
\node[gp node center] at (12.614,8.875) {0.7};
\node[gp node center] at (13.082,8.875) {0.9};
\node[gp node center] at (9.338,9.216) {0.0};
\node[gp node center] at (9.806,9.216) {0.0};
\node[gp node center] at (10.273,9.216) {0.0};
\node[gp node center] at (10.741,9.216) {0.1};
\node[gp node center] at (11.209,9.216) {0.2};
\node[gp node center] at (11.678,9.216) {0.2};
\node[gp node center] at (12.146,9.216) {0.4};
\node[gp node center] at (12.614,9.216) {0.6};
\node[gp node center] at (13.082,9.216) {0.8};
\node[gp node center] at (13.550,9.216) {0.8};
\node[gp node center] at (10.273,9.557) {0.0};
\node[gp node center] at (10.741,9.557) {0.1};
\node[gp node center] at (11.209,9.557) {0.1};
\node[gp node center] at (11.678,9.557) {0.2};
\node[gp node center] at (12.146,9.557) {0.3};
\node[gp node center] at (12.614,9.557) {0.4};
\node[gp node center] at (13.082,9.557) {0.6};
\node[gp node center] at (13.550,9.557) {0.7};
\node[gp node center] at (14.018,9.557) {0.8};
\node[gp node center] at (14.486,9.557) {0.9};
\node[gp node center] at (11.209,9.898) {0.1};
\node[gp node center] at (11.678,9.898) {0.1};
\node[gp node center] at (12.146,9.898) {0.2};
\node[gp node center] at (12.614,9.898) {0.3};
\node[gp node center] at (13.082,9.898) {0.5};
\node[gp node center] at (13.550,9.898) {0.6};
\node[gp node center] at (14.018,9.898) {0.7};
\node[gp node center] at (14.486,9.898) {0.8};
\node[gp node center] at (14.954,9.898) {0.8};
\node[gp node center] at (12.146,10.239) {0.1};
\node[gp node center] at (12.614,10.239) {0.2};
\node[gp node center] at (13.082,10.239) {0.3};
\node[gp node center] at (13.550,10.239) {0.4};
\node[gp node center] at (14.018,10.239) {0.5};
\node[gp node center] at (14.486,10.239) {0.6};
\node[gp node center] at (14.954,10.239) {0.7};
\node[gp node center] at (15.422,10.239) {0.8};
\node[gp node center] at (15.890,10.239) {0.8};
\node[gp node center] at (13.082,10.580) {0.3};
\node[gp node center] at (13.550,10.580) {0.3};
\node[gp node center] at (14.018,10.580) {0.4};
\node[gp node center] at (14.486,10.580) {0.5};
\node[gp node center] at (14.954,10.580) {0.6};
\node[gp node center] at (15.422,10.580) {0.6};
\node[gp node center] at (15.890,10.580) {0.7};
\node[gp node center] at (16.358,10.580) {0.8};
\node[gp node center] at (16.827,10.580) {0.8};
\node[gp node center] at (14.018,10.921) {0.3};
\node[gp node center] at (14.486,10.921) {0.3};
\node[gp node center] at (14.954,10.921) {0.4};
\node[gp node center] at (15.422,10.921) {0.5};
\node[gp node center] at (15.890,10.921) {0.6};
\node[gp node center] at (16.358,10.921) {0.6};
\node[gp node center] at (16.827,10.921) {0.7};
\node[gp node center] at (14.954,11.261) {0.3};
\node[gp node center] at (15.422,11.261) {0.3};
\node[gp node center] at (15.890,11.261) {0.4};
\node[gp node center] at (16.358,11.261) {0.5};
\node[gp node center] at (16.827,11.261) {0.5};
\node[gp node center] at (15.890,11.602) {0.2};
\node[gp node center] at (16.358,11.602) {0.3};
\node[gp node center] at (16.827,11.602) {0.3};
\node[gp node center] at (16.827,11.943) {0.2};
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{1.00}
\draw[gp path] (2.979,12.766)--(2.979,2.542)--(17.021,2.542);
\draw[gp path] (2.979,2.542)--(2.979,2.366);
\node[gp node center] at (2.979,1.966) { 0};
\draw[gp path] (5.320,2.542)--(5.320,2.366);
\node[gp node center] at (5.320,1.966) { 5};
\draw[gp path] (7.660,2.542)--(7.660,2.366);
\node[gp node center] at (7.660,1.966) { 10};
\draw[gp path] (10.000,2.542)--(10.000,2.366);
\node[gp node center] at (10.000,1.966) { 15};
\draw[gp path] (12.340,2.542)--(12.340,2.366);
\node[gp node center] at (12.340,1.966) { 20};
\draw[gp path] (14.680,2.542)--(14.680,2.366);
\node[gp node center] at (14.680,1.966) { 25};
\draw[gp path] (17.021,2.542)--(17.021,2.366);
\node[gp node center] at (17.021,1.966) { 30};
\draw[gp path] (2.979,2.542)--(2.804,2.542);
\node[gp node right] at (2.565,2.542) { 0};
\draw[gp path] (2.979,4.246)--(2.804,4.246);
\node[gp node right] at (2.565,4.246) { 5};
\draw[gp path] (2.979,5.950)--(2.804,5.950);
\node[gp node right] at (2.565,5.950) { 10};
\draw[gp path] (2.979,7.654)--(2.804,7.654);
\node[gp node right] at (2.565,7.654) { 15};
\draw[gp path] (2.979,9.358)--(2.804,9.358);
\node[gp node right] at (2.565,9.358) { 20};
\draw[gp path] (2.979,11.062)--(2.804,11.062);
\node[gp node right] at (2.565,11.062) { 25};
\draw[gp path] (2.979,12.766)--(2.804,12.766);
\node[gp node right] at (2.565,12.766) { 30};
\draw[gp path] (2.979,12.766)--(2.979,2.542)--(17.021,2.542);
\gpfill{rgb color={0.000,0.000,0.565}} (17.372,2.542)--(18.074,2.542)--(18.074,2.622)--(17.372,2.622)--cycle;
\gpfill{rgb color={0.000,0.004,0.592}} (17.372,2.621)--(18.074,2.621)--(18.074,2.702)--(17.372,2.702)--cycle;
\gpfill{rgb color={0.000,0.007,0.619}} (17.372,2.701)--(18.074,2.701)--(18.074,2.782)--(17.372,2.782)--cycle;
\gpfill{rgb color={0.000,0.011,0.646}} (17.372,2.781)--(18.074,2.781)--(18.074,2.862)--(17.372,2.862)--cycle;
\gpfill{rgb color={0.000,0.015,0.674}} (17.372,2.861)--(18.074,2.861)--(18.074,2.942)--(17.372,2.942)--cycle;
\gpfill{rgb color={0.000,0.018,0.701}} (17.372,2.941)--(18.074,2.941)--(18.074,3.022)--(17.372,3.022)--cycle;
\gpfill{rgb color={0.000,0.022,0.728}} (17.372,3.021)--(18.074,3.021)--(18.074,3.102)--(17.372,3.102)--cycle;
\gpfill{rgb color={0.000,0.026,0.755}} (17.372,3.101)--(18.074,3.101)--(18.074,3.182)--(17.372,3.182)--cycle;
\gpfill{rgb color={0.000,0.029,0.783}} (17.372,3.181)--(18.074,3.181)--(18.074,3.261)--(17.372,3.261)--cycle;
\gpfill{rgb color={0.000,0.033,0.810}} (17.372,3.260)--(18.074,3.260)--(18.074,3.341)--(17.372,3.341)--cycle;
\gpfill{rgb color={0.000,0.037,0.837}} (17.372,3.340)--(18.074,3.340)--(18.074,3.421)--(17.372,3.421)--cycle;
\gpfill{rgb color={0.000,0.040,0.864}} (17.372,3.420)--(18.074,3.420)--(18.074,3.501)--(17.372,3.501)--cycle;
\gpfill{rgb color={0.000,0.044,0.891}} (17.372,3.500)--(18.074,3.500)--(18.074,3.581)--(17.372,3.581)--cycle;
\gpfill{rgb color={0.000,0.048,0.919}} (17.372,3.580)--(18.074,3.580)--(18.074,3.661)--(17.372,3.661)--cycle;
\gpfill{rgb color={0.000,0.052,0.946}} (17.372,3.660)--(18.074,3.660)--(18.074,3.741)--(17.372,3.741)--cycle;
\gpfill{rgb color={0.000,0.055,0.973}} (17.372,3.740)--(18.074,3.740)--(18.074,3.821)--(17.372,3.821)--cycle;
\gpfill{rgb color={0.000,0.059,1.000}} (17.372,3.820)--(18.074,3.820)--(18.074,3.900)--(17.372,3.900)--cycle;
\gpfill{rgb color={0.000,0.090,1.000}} (17.372,3.899)--(18.074,3.899)--(18.074,3.980)--(17.372,3.980)--cycle;
\gpfill{rgb color={0.000,0.122,1.000}} (17.372,3.979)--(18.074,3.979)--(18.074,4.060)--(17.372,4.060)--cycle;
\gpfill{rgb color={0.000,0.154,1.000}} (17.372,4.059)--(18.074,4.059)--(18.074,4.140)--(17.372,4.140)--cycle;
\gpfill{rgb color={0.000,0.185,1.000}} (17.372,4.139)--(18.074,4.139)--(18.074,4.220)--(17.372,4.220)--cycle;
\gpfill{rgb color={0.000,0.217,1.000}} (17.372,4.219)--(18.074,4.219)--(18.074,4.300)--(17.372,4.300)--cycle;
\gpfill{rgb color={0.000,0.249,1.000}} (17.372,4.299)--(18.074,4.299)--(18.074,4.380)--(17.372,4.380)--cycle;
\gpfill{rgb color={0.000,0.280,1.000}} (17.372,4.379)--(18.074,4.379)--(18.074,4.460)--(17.372,4.460)--cycle;
\gpfill{rgb color={0.000,0.312,1.000}} (17.372,4.459)--(18.074,4.459)--(18.074,4.539)--(17.372,4.539)--cycle;
\gpfill{rgb color={0.000,0.343,1.000}} (17.372,4.538)--(18.074,4.538)--(18.074,4.619)--(17.372,4.619)--cycle;
\gpfill{rgb color={0.000,0.375,1.000}} (17.372,4.618)--(18.074,4.618)--(18.074,4.699)--(17.372,4.699)--cycle;
\gpfill{rgb color={0.000,0.407,1.000}} (17.372,4.698)--(18.074,4.698)--(18.074,4.779)--(17.372,4.779)--cycle;
\gpfill{rgb color={0.000,0.438,1.000}} (17.372,4.778)--(18.074,4.778)--(18.074,4.859)--(17.372,4.859)--cycle;
\gpfill{rgb color={0.000,0.470,1.000}} (17.372,4.858)--(18.074,4.858)--(18.074,4.939)--(17.372,4.939)--cycle;
\gpfill{rgb color={0.000,0.502,1.000}} (17.372,4.938)--(18.074,4.938)--(18.074,5.019)--(17.372,5.019)--cycle;
\gpfill{rgb color={0.000,0.533,1.000}} (17.372,5.018)--(18.074,5.018)--(18.074,5.099)--(17.372,5.099)--cycle;
\gpfill{rgb color={0.000,0.565,1.000}} (17.372,5.098)--(18.074,5.098)--(18.074,5.178)--(17.372,5.178)--cycle;
\gpfill{rgb color={0.004,0.592,0.996}} (17.372,5.177)--(18.074,5.177)--(18.074,5.258)--(17.372,5.258)--cycle;
\gpfill{rgb color={0.007,0.619,0.992}} (17.372,5.257)--(18.074,5.257)--(18.074,5.338)--(17.372,5.338)--cycle;
\gpfill{rgb color={0.011,0.646,0.987}} (17.372,5.337)--(18.074,5.337)--(18.074,5.418)--(17.372,5.418)--cycle;
\gpfill{rgb color={0.015,0.674,0.983}} (17.372,5.417)--(18.074,5.417)--(18.074,5.498)--(17.372,5.498)--cycle;
\gpfill{rgb color={0.018,0.701,0.979}} (17.372,5.497)--(18.074,5.497)--(18.074,5.578)--(17.372,5.578)--cycle;
\gpfill{rgb color={0.022,0.728,0.975}} (17.372,5.577)--(18.074,5.577)--(18.074,5.658)--(17.372,5.658)--cycle;
\gpfill{rgb color={0.026,0.755,0.971}} (17.372,5.657)--(18.074,5.657)--(18.074,5.738)--(17.372,5.738)--cycle;
\gpfill{rgb color={0.029,0.783,0.967}} (17.372,5.737)--(18.074,5.737)--(18.074,5.817)--(17.372,5.817)--cycle;
\gpfill{rgb color={0.033,0.810,0.962}} (17.372,5.816)--(18.074,5.816)--(18.074,5.897)--(17.372,5.897)--cycle;
\gpfill{rgb color={0.037,0.837,0.958}} (17.372,5.896)--(18.074,5.896)--(18.074,5.977)--(17.372,5.977)--cycle;
\gpfill{rgb color={0.040,0.864,0.954}} (17.372,5.976)--(18.074,5.976)--(18.074,6.057)--(17.372,6.057)--cycle;
\gpfill{rgb color={0.044,0.891,0.950}} (17.372,6.056)--(18.074,6.056)--(18.074,6.137)--(17.372,6.137)--cycle;
\gpfill{rgb color={0.048,0.919,0.946}} (17.372,6.136)--(18.074,6.136)--(18.074,6.217)--(17.372,6.217)--cycle;
\gpfill{rgb color={0.052,0.946,0.942}} (17.372,6.216)--(18.074,6.216)--(18.074,6.297)--(17.372,6.297)--cycle;
\gpfill{rgb color={0.055,0.973,0.937}} (17.372,6.296)--(18.074,6.296)--(18.074,6.377)--(17.372,6.377)--cycle;
\gpfill{rgb color={0.059,1.000,0.933}} (17.372,6.376)--(18.074,6.376)--(18.074,6.456)--(17.372,6.456)--cycle;
\gpfill{rgb color={0.090,1.000,0.902}} (17.372,6.455)--(18.074,6.455)--(18.074,6.536)--(17.372,6.536)--cycle;
\gpfill{rgb color={0.122,1.000,0.871}} (17.372,6.535)--(18.074,6.535)--(18.074,6.616)--(17.372,6.616)--cycle;
\gpfill{rgb color={0.154,1.000,0.841}} (17.372,6.615)--(18.074,6.615)--(18.074,6.696)--(17.372,6.696)--cycle;
\gpfill{rgb color={0.185,1.000,0.810}} (17.372,6.695)--(18.074,6.695)--(18.074,6.776)--(17.372,6.776)--cycle;
\gpfill{rgb color={0.217,1.000,0.779}} (17.372,6.775)--(18.074,6.775)--(18.074,6.856)--(17.372,6.856)--cycle;
\gpfill{rgb color={0.249,1.000,0.748}} (17.372,6.855)--(18.074,6.855)--(18.074,6.936)--(17.372,6.936)--cycle;
\gpfill{rgb color={0.280,1.000,0.717}} (17.372,6.935)--(18.074,6.935)--(18.074,7.016)--(17.372,7.016)--cycle;
\gpfill{rgb color={0.312,1.000,0.686}} (17.372,7.015)--(18.074,7.015)--(18.074,7.095)--(17.372,7.095)--cycle;
\gpfill{rgb color={0.343,1.000,0.655}} (17.372,7.094)--(18.074,7.094)--(18.074,7.175)--(17.372,7.175)--cycle;
\gpfill{rgb color={0.375,1.000,0.624}} (17.372,7.174)--(18.074,7.174)--(18.074,7.255)--(17.372,7.255)--cycle;
\gpfill{rgb color={0.407,1.000,0.593}} (17.372,7.254)--(18.074,7.254)--(18.074,7.335)--(17.372,7.335)--cycle;
\gpfill{rgb color={0.438,1.000,0.563}} (17.372,7.334)--(18.074,7.334)--(18.074,7.415)--(17.372,7.415)--cycle;
\gpfill{rgb color={0.470,1.000,0.532}} (17.372,7.414)--(18.074,7.414)--(18.074,7.495)--(17.372,7.495)--cycle;
\gpfill{rgb color={0.502,1.000,0.501}} (17.372,7.494)--(18.074,7.494)--(18.074,7.575)--(17.372,7.575)--cycle;
\gpfill{rgb color={0.533,1.000,0.470}} (17.372,7.574)--(18.074,7.574)--(18.074,7.655)--(17.372,7.655)--cycle;
\gpfill{rgb color={0.565,1.000,0.439}} (17.372,7.654)--(18.074,7.654)--(18.074,7.734)--(17.372,7.734)--cycle;
\gpfill{rgb color={0.592,0.996,0.412}} (17.372,7.733)--(18.074,7.733)--(18.074,7.814)--(17.372,7.814)--cycle;
\gpfill{rgb color={0.619,0.992,0.384}} (17.372,7.813)--(18.074,7.813)--(18.074,7.894)--(17.372,7.894)--cycle;
\gpfill{rgb color={0.646,0.987,0.357}} (17.372,7.893)--(18.074,7.893)--(18.074,7.974)--(17.372,7.974)--cycle;
\gpfill{rgb color={0.674,0.983,0.329}} (17.372,7.973)--(18.074,7.973)--(18.074,8.054)--(17.372,8.054)--cycle;
\gpfill{rgb color={0.701,0.979,0.302}} (17.372,8.053)--(18.074,8.053)--(18.074,8.134)--(17.372,8.134)--cycle;
\gpfill{rgb color={0.728,0.975,0.274}} (17.372,8.133)--(18.074,8.133)--(18.074,8.214)--(17.372,8.214)--cycle;
\gpfill{rgb color={0.755,0.971,0.247}} (17.372,8.213)--(18.074,8.213)--(18.074,8.294)--(17.372,8.294)--cycle;
\gpfill{rgb color={0.783,0.967,0.219}} (17.372,8.293)--(18.074,8.293)--(18.074,8.373)--(17.372,8.373)--cycle;
\gpfill{rgb color={0.810,0.962,0.192}} (17.372,8.372)--(18.074,8.372)--(18.074,8.453)--(17.372,8.453)--cycle;
\gpfill{rgb color={0.837,0.958,0.165}} (17.372,8.452)--(18.074,8.452)--(18.074,8.533)--(17.372,8.533)--cycle;
\gpfill{rgb color={0.864,0.954,0.137}} (17.372,8.532)--(18.074,8.532)--(18.074,8.613)--(17.372,8.613)--cycle;
\gpfill{rgb color={0.891,0.950,0.110}} (17.372,8.612)--(18.074,8.612)--(18.074,8.693)--(17.372,8.693)--cycle;
\gpfill{rgb color={0.919,0.946,0.082}} (17.372,8.692)--(18.074,8.692)--(18.074,8.773)--(17.372,8.773)--cycle;
\gpfill{rgb color={0.946,0.942,0.055}} (17.372,8.772)--(18.074,8.772)--(18.074,8.853)--(17.372,8.853)--cycle;
\gpfill{rgb color={0.973,0.937,0.027}} (17.372,8.852)--(18.074,8.852)--(18.074,8.933)--(17.372,8.933)--cycle;
\gpfill{rgb color={1.000,0.933,0.000}} (17.372,8.932)--(18.074,8.932)--(18.074,9.012)--(17.372,9.012)--cycle;
\gpfill{rgb color={1.000,0.902,0.000}} (17.372,9.011)--(18.074,9.011)--(18.074,9.092)--(17.372,9.092)--cycle;
\gpfill{rgb color={1.000,0.871,0.000}} (17.372,9.091)--(18.074,9.091)--(18.074,9.172)--(17.372,9.172)--cycle;
\gpfill{rgb color={1.000,0.841,0.000}} (17.372,9.171)--(18.074,9.171)--(18.074,9.252)--(17.372,9.252)--cycle;
\gpfill{rgb color={1.000,0.810,0.000}} (17.372,9.251)--(18.074,9.251)--(18.074,9.332)--(17.372,9.332)--cycle;
\gpfill{rgb color={1.000,0.779,0.000}} (17.372,9.331)--(18.074,9.331)--(18.074,9.412)--(17.372,9.412)--cycle;
\gpfill{rgb color={1.000,0.748,0.000}} (17.372,9.411)--(18.074,9.411)--(18.074,9.492)--(17.372,9.492)--cycle;
\gpfill{rgb color={1.000,0.717,0.000}} (17.372,9.491)--(18.074,9.491)--(18.074,9.572)--(17.372,9.572)--cycle;
\gpfill{rgb color={1.000,0.686,0.000}} (17.372,9.571)--(18.074,9.571)--(18.074,9.651)--(17.372,9.651)--cycle;
\gpfill{rgb color={1.000,0.655,0.000}} (17.372,9.650)--(18.074,9.650)--(18.074,9.731)--(17.372,9.731)--cycle;
\gpfill{rgb color={1.000,0.624,0.000}} (17.372,9.730)--(18.074,9.730)--(18.074,9.811)--(17.372,9.811)--cycle;
\gpfill{rgb color={1.000,0.593,0.000}} (17.372,9.810)--(18.074,9.810)--(18.074,9.891)--(17.372,9.891)--cycle;
\gpfill{rgb color={1.000,0.563,0.000}} (17.372,9.890)--(18.074,9.890)--(18.074,9.971)--(17.372,9.971)--cycle;
\gpfill{rgb color={1.000,0.532,0.000}} (17.372,9.970)--(18.074,9.970)--(18.074,10.051)--(17.372,10.051)--cycle;
\gpfill{rgb color={1.000,0.501,0.000}} (17.372,10.050)--(18.074,10.050)--(18.074,10.131)--(17.372,10.131)--cycle;
\gpfill{rgb color={1.000,0.470,0.000}} (17.372,10.130)--(18.074,10.130)--(18.074,10.211)--(17.372,10.211)--cycle;
\gpfill{rgb color={1.000,0.439,0.000}} (17.372,10.210)--(18.074,10.210)--(18.074,10.290)--(17.372,10.290)--cycle;
\gpfill{rgb color={0.996,0.412,0.000}} (17.372,10.289)--(18.074,10.289)--(18.074,10.370)--(17.372,10.370)--cycle;
\gpfill{rgb color={0.992,0.384,0.000}} (17.372,10.369)--(18.074,10.369)--(18.074,10.450)--(17.372,10.450)--cycle;
\gpfill{rgb color={0.987,0.357,0.000}} (17.372,10.449)--(18.074,10.449)--(18.074,10.530)--(17.372,10.530)--cycle;
\gpfill{rgb color={0.983,0.329,0.000}} (17.372,10.529)--(18.074,10.529)--(18.074,10.610)--(17.372,10.610)--cycle;
\gpfill{rgb color={0.979,0.302,0.000}} (17.372,10.609)--(18.074,10.609)--(18.074,10.690)--(17.372,10.690)--cycle;
\gpfill{rgb color={0.975,0.274,0.000}} (17.372,10.689)--(18.074,10.689)--(18.074,10.770)--(17.372,10.770)--cycle;
\gpfill{rgb color={0.971,0.247,0.000}} (17.372,10.769)--(18.074,10.769)--(18.074,10.850)--(17.372,10.850)--cycle;
\gpfill{rgb color={0.967,0.219,0.000}} (17.372,10.849)--(18.074,10.849)--(18.074,10.929)--(17.372,10.929)--cycle;
\gpfill{rgb color={0.962,0.192,0.000}} (17.372,10.928)--(18.074,10.928)--(18.074,11.009)--(17.372,11.009)--cycle;
\gpfill{rgb color={0.958,0.165,0.000}} (17.372,11.008)--(18.074,11.008)--(18.074,11.089)--(17.372,11.089)--cycle;
\gpfill{rgb color={0.954,0.137,0.000}} (17.372,11.088)--(18.074,11.088)--(18.074,11.169)--(17.372,11.169)--cycle;
\gpfill{rgb color={0.950,0.110,0.000}} (17.372,11.168)--(18.074,11.168)--(18.074,11.249)--(17.372,11.249)--cycle;
\gpfill{rgb color={0.946,0.082,0.000}} (17.372,11.248)--(18.074,11.248)--(18.074,11.329)--(17.372,11.329)--cycle;
\gpfill{rgb color={0.942,0.055,0.000}} (17.372,11.328)--(18.074,11.328)--(18.074,11.409)--(17.372,11.409)--cycle;
\gpfill{rgb color={0.937,0.027,0.000}} (17.372,11.408)--(18.074,11.408)--(18.074,11.489)--(17.372,11.489)--cycle;
\gpfill{rgb color={0.933,0.000,0.000}} (17.372,11.488)--(18.074,11.488)--(18.074,11.568)--(17.372,11.568)--cycle;
\gpfill{rgb color={0.906,0.000,0.000}} (17.372,11.567)--(18.074,11.567)--(18.074,11.648)--(17.372,11.648)--cycle;
\gpfill{rgb color={0.879,0.000,0.000}} (17.372,11.647)--(18.074,11.647)--(18.074,11.728)--(17.372,11.728)--cycle;
\gpfill{rgb color={0.852,0.000,0.000}} (17.372,11.727)--(18.074,11.727)--(18.074,11.808)--(17.372,11.808)--cycle;
\gpfill{rgb color={0.824,0.000,0.000}} (17.372,11.807)--(18.074,11.807)--(18.074,11.888)--(17.372,11.888)--cycle;
\gpfill{rgb color={0.797,0.000,0.000}} (17.372,11.887)--(18.074,11.887)--(18.074,11.968)--(17.372,11.968)--cycle;
\gpfill{rgb color={0.770,0.000,0.000}} (17.372,11.967)--(18.074,11.967)--(18.074,12.048)--(17.372,12.048)--cycle;
\gpfill{rgb color={0.743,0.000,0.000}} (17.372,12.047)--(18.074,12.047)--(18.074,12.128)--(17.372,12.128)--cycle;
\gpfill{rgb color={0.715,0.000,0.000}} (17.372,12.127)--(18.074,12.127)--(18.074,12.207)--(17.372,12.207)--cycle;
\gpfill{rgb color={0.688,0.000,0.000}} (17.372,12.206)--(18.074,12.206)--(18.074,12.287)--(17.372,12.287)--cycle;
\gpfill{rgb color={0.661,0.000,0.000}} (17.372,12.286)--(18.074,12.286)--(18.074,12.367)--(17.372,12.367)--cycle;
\gpfill{rgb color={0.634,0.000,0.000}} (17.372,12.366)--(18.074,12.366)--(18.074,12.447)--(17.372,12.447)--cycle;
\gpfill{rgb color={0.607,0.000,0.000}} (17.372,12.446)--(18.074,12.446)--(18.074,12.527)--(17.372,12.527)--cycle;
\gpfill{rgb color={0.579,0.000,0.000}} (17.372,12.526)--(18.074,12.526)--(18.074,12.607)--(17.372,12.607)--cycle;
\gpfill{rgb color={0.552,0.000,0.000}} (17.372,12.606)--(18.074,12.606)--(18.074,12.687)--(17.372,12.687)--cycle;
\gpfill{rgb color={0.525,0.000,0.000}} (17.372,12.686)--(18.074,12.686)--(18.074,12.766)--(17.372,12.766)--cycle;
\draw[gp path] (17.372,2.542)--(18.074,2.542)--(18.074,12.766)--(17.372,12.766)--cycle;
\node[gp node left] at (18.258,2.542) { 1.52588e-05};
\node[gp node left] at (18.258,3.820) { 6.10352e-05};
\node[gp node left] at (18.258,5.098) { 0.000244141};
\node[gp node left] at (18.258,6.376) { 0.000976562};
\node[gp node left] at (18.258,7.654) { 0.00390625};
\node[gp node left] at (18.258,8.932) { 0.015625};
\node[gp node left] at (18.258,10.210) { 0.0625};
\node[gp node left] at (18.258,11.488) { 0.25};
\node[gp node left] at (18.258,12.766) { 1};
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path](7.660,2.542)--(7.660,12.766);
\draw[gp path](10.000,2.542)--(10.000,12.766);
%% coordinates of the plot area
\gpcolor{color=gp lt color border}
\node[gp node center,rotate=-270,  font=\small] at (1.000,7.654) {Log2(n) (matrix size)};
\gpcolor{color=gp lt color border}
\node[gp node center, font=\small] at (10.000,1.000) {Log2(Number of nodes)};
\node[font=\small] at (12.000,12.500) {level 3};
\node[font=\small] at (9.000,12.500) {level 2};
\node[font=\small] at (6.500,12.500) {level 1};
\gpdefrectangularnode{gp plot 1}{\pgfpoint{2.979cm}{2.542cm}}{\pgfpoint{17.021cm}{12.766cm}}
\end{tikzpicture}
%% gnuplot variables



==> figures/mlcaluflopspreprocessingvstotal.tikz <==
\begin{tikzpicture}[gnuplot, scale= 0.55]
  \tikzstyle{every node}=[font=\fontsize{4.5}{4.5}\selectfont]
%% generated with GNUPLOT 4.6p1 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Ven  7 déc 12:30:36 2012
\path (0.000,0.000) rectangle (20.000,15.000);
\gpfill{rgb color={1.000,0.881,0.000}} (4.852,4.587)--(4.852,4.928)--(5.320,4.928)--(5.320,4.587)--cycle;
\gpfill{rgb color={1.000,0.654,0.000}} (5.320,4.928)--(5.320,5.268)--(5.788,5.268)--(5.788,4.928)--cycle;
\gpfill{rgb color={0.668,0.984,0.335}} (4.852,4.928)--(4.852,5.268)--(5.320,5.268)--(5.320,4.928)--cycle;
\gpfill{rgb color={0.930,0.944,0.071}} (6.256,5.268)--(6.256,5.609)--(6.724,5.609)--(6.724,5.268)--cycle;
\gpfill{rgb color={1.000,0.842,0.000}} (5.788,5.268)--(5.788,5.609)--(6.256,5.609)--(6.256,5.268)--cycle;
\gpfill{rgb color={0.848,0.957,0.153}} (5.320,5.268)--(5.320,5.609)--(5.788,5.609)--(5.788,5.268)--cycle;
\gpfill{rgb color={0.223,1.000,0.773}} (4.852,5.268)--(4.852,5.609)--(5.320,5.609)--(5.320,5.268)--cycle;
\gpfill{rgb color={0.793,0.965,0.209}} (6.724,5.609)--(6.724,5.950)--(7.192,5.950)--(7.192,5.609)--cycle;
\gpfill{rgb color={0.930,0.944,0.071}} (6.256,5.609)--(6.256,5.950)--(6.724,5.950)--(6.724,5.609)--cycle;
\gpfill{rgb color={0.672,0.984,0.331}} (5.788,5.609)--(5.788,5.950)--(6.256,5.950)--(6.256,5.609)--cycle;
\gpfill{rgb color={0.047,0.914,0.947}} (5.320,5.609)--(5.320,5.950)--(5.788,5.950)--(5.788,5.609)--cycle;
\gpfill{rgb color={0.024,0.744,0.973}} (4.852,5.609)--(4.852,5.950)--(5.320,5.950)--(5.320,5.609)--cycle;
\gpfill{rgb color={0.668,0.984,0.335}} (7.192,5.950)--(7.192,6.291)--(7.660,6.291)--(7.660,5.950)--cycle;
\gpfill{rgb color={0.342,1.000,0.657}} (6.724,5.950)--(6.724,6.291)--(7.192,6.291)--(7.192,5.950)--cycle;
\gpfill{rgb color={0.054,0.965,0.939}} (6.256,5.950)--(6.256,6.291)--(6.724,6.291)--(6.724,5.950)--cycle;
\gpfill{rgb color={0.021,0.719,0.976}} (5.788,5.950)--(5.788,6.291)--(6.256,6.291)--(6.256,5.950)--cycle;
\gpfill{rgb color={0.000,0.496,1.000}} (5.320,5.950)--(5.320,6.291)--(5.788,6.291)--(5.788,5.950)--cycle;
\gpfill{rgb color={0.024,0.744,0.973}} (4.852,5.950)--(4.852,6.291)--(5.320,6.291)--(5.320,5.950)--cycle;
\gpfill{rgb color={1.000,0.655,0.000}} (7.660,6.291)--(7.660,6.632)--(8.128,6.632)--(8.128,6.291)--cycle;
\gpfill{rgb color={0.192,1.000,0.803}} (7.192,6.291)--(7.192,6.632)--(7.660,6.632)--(7.660,6.291)--cycle;
\gpfill{rgb color={0.000,0.373,1.000}} (6.724,6.291)--(6.724,6.632)--(7.192,6.632)--(7.192,6.291)--cycle;
\gpfill{rgb color={0.000,0.059,1.000}} (6.256,6.291)--(6.256,6.632)--(6.724,6.632)--(6.724,6.291)--cycle;
\gpfill{rgb color={0.000,0.262,1.000}} (5.788,6.291)--(5.788,6.632)--(6.256,6.632)--(6.256,6.291)--cycle;
\gpfill{rgb color={0.000,0.496,1.000}} (5.320,6.291)--(5.320,6.632)--(5.788,6.632)--(5.788,6.291)--cycle;
\gpfill{rgb color={0.024,0.744,0.973}} (4.852,6.291)--(4.852,6.632)--(5.320,6.632)--(5.320,6.291)--cycle;
\gpfill{rgb color={0.946,0.085,0.000}} (8.596,6.632)--(8.596,6.973)--(9.064,6.973)--(9.064,6.632)--cycle;
\gpfill{rgb color={0.949,0.104,0.000}} (8.128,6.632)--(8.128,6.973)--(8.596,6.973)--(8.596,6.632)--cycle;
\gpfill{rgb color={0.770,0.969,0.232}} (7.660,6.632)--(7.660,6.973)--(8.128,6.973)--(8.128,6.632)--cycle;
\gpfill{rgb color={0.000,0.217,1.000}} (7.192,6.632)--(7.192,6.973)--(7.660,6.973)--(7.660,6.632)--cycle;
\gpfill{rgb color={0.000,0.038,0.847}} (6.724,6.632)--(6.724,6.973)--(7.192,6.973)--(7.192,6.632)--cycle;
\gpfill{rgb color={0.000,0.059,1.000}} (6.256,6.632)--(6.256,6.973)--(6.724,6.973)--(6.724,6.632)--cycle;
\gpfill{rgb color={0.000,0.262,1.000}} (5.788,6.632)--(5.788,6.973)--(6.256,6.973)--(6.256,6.632)--cycle;
\gpfill{rgb color={0.000,0.496,1.000}} (5.320,6.632)--(5.320,6.973)--(5.788,6.973)--(5.788,6.632)--cycle;
\gpfill{rgb color={0.024,0.744,0.973}} (4.852,6.632)--(4.852,6.973)--(5.320,6.973)--(5.320,6.632)--cycle;
\gpfill{rgb color={0.950,0.112,0.000}} (9.064,6.973)--(9.064,7.314)--(9.532,7.314)--(9.532,6.973)--cycle;
\gpfill{rgb color={0.961,0.185,0.000}} (8.596,6.973)--(8.596,7.314)--(9.064,7.314)--(9.064,6.973)--cycle;
\gpfill{rgb color={0.964,0.205,0.000}} (8.128,6.973)--(8.128,7.314)--(8.596,7.314)--(8.596,6.973)--cycle;
\gpfill{rgb color={0.251,1.000,0.746}} (7.660,6.973)--(7.660,7.314)--(8.128,7.314)--(8.128,6.973)--cycle;
\gpfill{rgb color={0.000,0.020,0.711}} (7.192,6.973)--(7.192,7.314)--(7.660,7.314)--(7.660,6.973)--cycle;
\gpfill{rgb color={0.000,0.038,0.847}} (6.724,6.973)--(6.724,7.314)--(7.192,7.314)--(7.192,6.973)--cycle;
\gpfill{rgb color={0.000,0.059,1.000}} (6.256,6.973)--(6.256,7.314)--(6.724,7.314)--(6.724,6.973)--cycle;
\gpfill{rgb color={0.000,0.262,1.000}} (5.788,6.973)--(5.788,7.314)--(6.256,7.314)--(6.256,6.973)--cycle;
\gpfill{rgb color={0.000,0.496,1.000}} (5.320,6.973)--(5.320,7.314)--(5.788,7.314)--(5.788,6.973)--cycle;
\gpfill{rgb color={0.024,0.744,0.973}} (4.852,6.973)--(4.852,7.314)--(5.320,7.314)--(5.320,6.973)--cycle;
\gpfill{rgb color={0.900,0.000,0.000}} (10.000,7.314)--(10.000,7.654)--(10.468,7.654)--(10.468,7.314)--cycle;
\gpfill{rgb color={0.950,0.109,0.000}} (9.532,7.314)--(9.532,7.654)--(10.000,7.654)--(10.000,7.314)--cycle;
\gpfill{rgb color={0.965,0.208,0.000}} (9.064,7.314)--(9.064,7.654)--(9.532,7.654)--(9.532,7.314)--cycle;
\gpfill{rgb color={0.969,0.234,0.000}} (8.596,7.314)--(8.596,7.654)--(9.064,7.654)--(9.064,7.314)--cycle;
\gpfill{rgb color={0.964,0.205,0.000}} (8.128,7.314)--(8.128,7.654)--(8.596,7.654)--(8.596,7.314)--cycle;
\gpfill{rgb color={0.251,1.000,0.746}} (7.660,7.314)--(7.660,7.654)--(8.128,7.654)--(8.128,7.314)--cycle;
\gpfill{rgb color={0.000,0.020,0.711}} (7.192,7.314)--(7.192,7.654)--(7.660,7.654)--(7.660,7.314)--cycle;
\gpfill{rgb color={0.000,0.038,0.847}} (6.724,7.314)--(6.724,7.654)--(7.192,7.654)--(7.192,7.314)--cycle;
\gpfill{rgb color={0.000,0.059,1.000}} (6.256,7.314)--(6.256,7.654)--(6.724,7.654)--(6.724,7.314)--cycle;
\gpfill{rgb color={0.000,0.262,1.000}} (5.788,7.314)--(5.788,7.654)--(6.256,7.654)--(6.256,7.314)--cycle;
\gpfill{rgb color={0.000,0.496,1.000}} (5.320,7.314)--(5.320,7.654)--(5.788,7.654)--(5.788,7.314)--cycle;
\gpfill{rgb color={0.024,0.744,0.973}} (4.852,7.314)--(4.852,7.654)--(5.320,7.654)--(5.320,7.314)--cycle;
\gpfill{rgb color={0.832,0.000,0.000}} (10.468,7.654)--(10.468,7.994)--(10.936,7.994)--(10.936,7.654)--cycle;
\gpfill{rgb color={0.938,0.028,0.000}} (10.000,7.654)--(10.000,7.994)--(10.468,7.994)--(10.468,7.654)--cycle;
\gpfill{rgb color={0.966,0.218,0.000}} (9.532,7.654)--(9.532,7.994)--(10.000,7.994)--(10.000,7.654)--cycle;
\gpfill{rgb color={0.972,0.256,0.000}} (9.064,7.654)--(9.064,7.994)--(9.532,7.994)--(9.532,7.654)--cycle;
\gpfill{rgb color={0.973,0.264,0.000}} (8.596,7.654)--(8.596,7.994)--(9.064,7.994)--(9.064,7.654)--cycle;
\gpfill{rgb color={0.975,0.272,0.000}} (8.128,7.654)--(8.128,7.994)--(8.596,7.994)--(8.596,7.654)--cycle;
\gpfill{rgb color={0.208,1.000,0.788}} (7.660,7.654)--(7.660,7.994)--(8.128,7.994)--(8.128,7.654)--cycle;
\gpfill{rgb color={0.000,0.020,0.711}} (7.192,7.654)--(7.192,7.994)--(7.660,7.994)--(7.660,7.654)--cycle;
\gpfill{rgb color={0.000,0.038,0.847}} (6.724,7.654)--(6.724,7.994)--(7.192,7.994)--(7.192,7.654)--cycle;
\gpfill{rgb color={0.000,0.059,1.000}} (6.256,7.654)--(6.256,7.994)--(6.724,7.994)--(6.724,7.654)--cycle;
\gpfill{rgb color={0.000,0.262,1.000}} (5.788,7.654)--(5.788,7.994)--(6.256,7.994)--(6.256,7.654)--cycle;
\gpfill{rgb color={0.000,0.496,1.000}} (5.320,7.654)--(5.320,7.994)--(5.788,7.994)--(5.788,7.654)--cycle;
\gpfill{rgb color={0.845,0.000,0.000}} (11.404,7.994)--(11.404,8.335)--(11.872,8.335)--(11.872,7.994)--cycle;
\gpfill{rgb color={0.854,0.000,0.000}} (10.936,7.994)--(10.936,8.335)--(11.404,8.335)--(11.404,7.994)--cycle;
\gpfill{rgb color={0.832,0.000,0.000}} (10.468,7.994)--(10.468,8.335)--(10.936,8.335)--(10.936,7.994)--cycle;
\gpfill{rgb color={0.947,0.090,0.000}} (10.000,7.994)--(10.000,8.335)--(10.468,8.335)--(10.468,7.994)--cycle;
\gpfill{rgb color={0.976,0.279,0.000}} (9.532,7.994)--(9.532,8.335)--(10.000,8.335)--(10.000,7.994)--cycle;
\gpfill{rgb color={0.976,0.281,0.000}} (9.064,7.994)--(9.064,8.335)--(9.532,8.335)--(9.532,7.994)--cycle;
\gpfill{rgb color={0.982,0.320,0.000}} (8.596,7.994)--(8.596,8.335)--(9.064,8.335)--(9.064,7.994)--cycle;
\gpfill{rgb color={0.985,0.339,0.000}} (8.128,7.994)--(8.128,8.335)--(8.596,8.335)--(8.596,7.994)--cycle;
\gpfill{rgb color={0.166,1.000,0.829}} (7.660,7.994)--(7.660,8.335)--(8.128,8.335)--(8.128,7.994)--cycle;
\gpfill{rgb color={0.000,0.020,0.711}} (7.192,7.994)--(7.192,8.335)--(7.660,8.335)--(7.660,7.994)--cycle;
\gpfill{rgb color={0.000,0.038,0.847}} (6.724,7.994)--(6.724,8.335)--(7.192,8.335)--(7.192,7.994)--cycle;
\gpfill{rgb color={0.000,0.059,1.000}} (6.256,7.994)--(6.256,8.335)--(6.724,8.335)--(6.724,7.994)--cycle;
\gpfill{rgb color={0.803,0.000,0.000}} (11.872,8.335)--(11.872,8.676)--(12.340,8.676)--(12.340,8.335)--cycle;
\gpfill{rgb color={0.845,0.000,0.000}} (11.404,8.335)--(11.404,8.676)--(11.872,8.676)--(11.872,8.335)--cycle;
\gpfill{rgb color={0.854,0.000,0.000}} (10.936,8.335)--(10.936,8.676)--(11.404,8.676)--(11.404,8.335)--cycle;
\gpfill{rgb color={0.935,0.011,0.000}} (10.468,8.335)--(10.468,8.676)--(10.936,8.676)--(10.936,8.335)--cycle;
\gpfill{rgb color={0.964,0.202,0.000}} (10.000,8.335)--(10.000,8.676)--(10.468,8.676)--(10.468,8.335)--cycle;
\gpfill{rgb color={0.979,0.300,0.000}} (9.532,8.335)--(9.532,8.676)--(10.000,8.676)--(10.000,8.335)--cycle;
\gpfill{rgb color={0.983,0.327,0.000}} (9.064,8.335)--(9.064,8.676)--(9.532,8.676)--(9.532,8.335)--cycle;
\gpfill{rgb color={0.986,0.345,0.000}} (8.596,8.335)--(8.596,8.676)--(9.064,8.676)--(9.064,8.335)--cycle;
\gpfill{rgb color={0.985,0.339,0.000}} (8.128,8.335)--(8.128,8.676)--(8.596,8.676)--(8.596,8.335)--cycle;
\gpfill{rgb color={0.166,1.000,0.829}} (7.660,8.335)--(7.660,8.676)--(8.128,8.676)--(8.128,8.335)--cycle;
\gpfill{rgb color={0.000,0.020,0.711}} (7.192,8.335)--(7.192,8.676)--(7.660,8.676)--(7.660,8.335)--cycle;
\gpfill{rgb color={0.716,0.000,0.000}} (12.808,8.676)--(12.808,9.017)--(13.276,9.017)--(13.276,8.676)--cycle;
\gpfill{rgb color={0.759,0.000,0.000}} (12.340,8.676)--(12.340,9.017)--(12.808,9.017)--(12.808,8.676)--cycle;
\gpfill{rgb color={0.803,0.000,0.000}} (11.872,8.676)--(11.872,9.017)--(12.340,9.017)--(12.340,8.676)--cycle;
\gpfill{rgb color={0.845,0.000,0.000}} (11.404,8.676)--(11.404,9.017)--(11.872,9.017)--(11.872,8.676)--cycle;
\gpfill{rgb color={0.938,0.032,0.000}} (10.936,8.676)--(10.936,9.017)--(11.404,9.017)--(11.404,8.676)--cycle;
\gpfill{rgb color={0.969,0.235,0.000}} (10.468,8.676)--(10.468,9.017)--(10.936,9.017)--(10.936,8.676)--cycle;
\gpfill{rgb color={0.984,0.337,0.000}} (10.000,8.676)--(10.000,9.017)--(10.468,9.017)--(10.468,8.676)--cycle;
\gpfill{rgb color={0.985,0.343,0.000}} (9.532,8.676)--(9.532,9.017)--(10.000,9.017)--(10.000,8.676)--cycle;
\gpfill{rgb color={0.986,0.349,0.000}} (9.064,8.676)--(9.064,9.017)--(9.532,9.017)--(9.532,8.676)--cycle;
\gpfill{rgb color={0.986,0.345,0.000}} (8.596,8.676)--(8.596,9.017)--(9.064,9.017)--(9.064,8.676)--cycle;
\gpfill{rgb color={0.985,0.339,0.000}} (8.128,8.676)--(8.128,9.017)--(8.596,9.017)--(8.596,8.676)--cycle;
\gpfill{rgb color={0.678,0.000,0.000}} (13.276,9.017)--(13.276,9.358)--(13.744,9.358)--(13.744,9.017)--cycle;
\gpfill{rgb color={0.716,0.000,0.000}} (12.808,9.017)--(12.808,9.358)--(13.276,9.358)--(13.276,9.017)--cycle;
\gpfill{rgb color={0.759,0.000,0.000}} (12.340,9.017)--(12.340,9.358)--(12.808,9.358)--(12.808,9.017)--cycle;
\gpfill{rgb color={0.803,0.000,0.000}} (11.872,9.017)--(11.872,9.358)--(12.340,9.358)--(12.340,9.017)--cycle;
\gpfill{rgb color={0.936,0.021,0.000}} (11.404,9.017)--(11.404,9.358)--(11.872,9.358)--(11.872,9.017)--cycle;
\gpfill{rgb color={0.972,0.253,0.000}} (10.936,9.017)--(10.936,9.358)--(11.404,9.358)--(11.404,9.017)--cycle;
\gpfill{rgb color={0.986,0.347,0.000}} (10.468,9.017)--(10.468,9.358)--(10.936,9.358)--(10.936,9.017)--cycle;
\gpfill{rgb color={0.988,0.358,0.000}} (10.000,9.017)--(10.000,9.358)--(10.468,9.358)--(10.468,9.017)--cycle;
\gpfill{rgb color={0.989,0.364,0.000}} (9.532,9.017)--(9.532,9.358)--(10.000,9.358)--(10.000,9.017)--cycle;
\gpfill{rgb color={0.986,0.349,0.000}} (9.064,9.017)--(9.064,9.358)--(9.532,9.358)--(9.532,9.017)--cycle;
\gpfill{rgb color={0.615,0.000,0.000}} (14.212,9.358)--(14.212,9.699)--(14.680,9.699)--(14.680,9.358)--cycle;
\gpfill{rgb color={0.644,0.000,0.000}} (13.744,9.358)--(13.744,9.699)--(14.212,9.699)--(14.212,9.358)--cycle;
\gpfill{rgb color={0.678,0.000,0.000}} (13.276,9.358)--(13.276,9.699)--(13.744,9.699)--(13.744,9.358)--cycle;
\gpfill{rgb color={0.716,0.000,0.000}} (12.808,9.358)--(12.808,9.699)--(13.276,9.699)--(13.276,9.358)--cycle;
\gpfill{rgb color={0.759,0.000,0.000}} (12.340,9.358)--(12.340,9.699)--(12.808,9.699)--(12.808,9.358)--cycle;
\gpfill{rgb color={0.930,0.000,0.000}} (11.872,9.358)--(11.872,9.699)--(12.340,9.699)--(12.340,9.358)--cycle;
\gpfill{rgb color={0.972,0.258,0.000}} (11.404,9.358)--(11.404,9.699)--(11.872,9.699)--(11.872,9.358)--cycle;
\gpfill{rgb color={0.988,0.362,0.000}} (10.936,9.358)--(10.936,9.699)--(11.404,9.699)--(11.404,9.358)--cycle;
\gpfill{rgb color={0.989,0.367,0.000}} (10.468,9.358)--(10.468,9.699)--(10.936,9.699)--(10.936,9.358)--cycle;
\gpfill{rgb color={0.991,0.378,0.000}} (10.000,9.358)--(10.000,9.699)--(10.468,9.699)--(10.468,9.358)--cycle;
\gpfill{rgb color={0.591,0.000,0.000}} (14.680,9.699)--(14.680,10.040)--(15.148,10.040)--(15.148,9.699)--cycle;
\gpfill{rgb color={0.615,0.000,0.000}} (14.212,9.699)--(14.212,10.040)--(14.680,10.040)--(14.680,9.699)--cycle;
\gpfill{rgb color={0.644,0.000,0.000}} (13.744,9.699)--(13.744,10.040)--(14.212,10.040)--(14.212,9.699)--cycle;
\gpfill{rgb color={0.678,0.000,0.000}} (13.276,9.699)--(13.276,10.040)--(13.744,10.040)--(13.744,9.699)--cycle;
\gpfill{rgb color={0.716,0.000,0.000}} (12.808,9.699)--(12.808,10.040)--(13.276,10.040)--(13.276,9.699)--cycle;
\gpfill{rgb color={0.913,0.000,0.000}} (12.340,9.699)--(12.340,10.040)--(12.808,10.040)--(12.808,9.699)--cycle;
\gpfill{rgb color={0.976,0.280,0.000}} (11.872,9.699)--(11.872,10.040)--(12.340,10.040)--(12.340,9.699)--cycle;
\gpfill{rgb color={0.992,0.386,0.000}} (11.404,9.699)--(11.404,10.040)--(11.872,10.040)--(11.872,9.699)--cycle;
\gpfill{rgb color={0.991,0.379,0.000}} (10.936,9.699)--(10.936,10.040)--(11.404,10.040)--(11.404,9.699)--cycle;
\gpfill{rgb color={0.555,0.000,0.000}} (15.617,10.040)--(15.617,10.380)--(16.085,10.380)--(16.085,10.040)--cycle;
\gpfill{rgb color={0.571,0.000,0.000}} (15.148,10.040)--(15.148,10.380)--(15.617,10.380)--(15.617,10.040)--cycle;
\gpfill{rgb color={0.591,0.000,0.000}} (14.680,10.040)--(14.680,10.380)--(15.148,10.380)--(15.148,10.040)--cycle;
\gpfill{rgb color={0.615,0.000,0.000}} (14.212,10.040)--(14.212,10.380)--(14.680,10.380)--(14.680,10.040)--cycle;
\gpfill{rgb color={0.644,0.000,0.000}} (13.744,10.040)--(13.744,10.380)--(14.212,10.380)--(14.212,10.040)--cycle;
\gpfill{rgb color={0.678,0.000,0.000}} (13.276,10.040)--(13.276,10.380)--(13.744,10.380)--(13.744,10.040)--cycle;
\gpfill{rgb color={0.890,0.000,0.000}} (12.808,10.040)--(12.808,10.380)--(13.276,10.380)--(13.276,10.040)--cycle;
\gpfill{rgb color={0.981,0.311,0.000}} (12.340,10.040)--(12.340,10.380)--(12.808,10.380)--(12.808,10.040)--cycle;
\gpfill{rgb color={1.000,0.436,0.000}} (11.872,10.040)--(11.872,10.380)--(12.340,10.380)--(12.340,10.040)--cycle;
\gpfill{rgb color={0.532,0.000,0.000}} (16.553,10.380)--(16.553,10.721)--(17.021,10.721)--(17.021,10.380)--cycle;
\gpfill{rgb color={0.542,0.000,0.000}} (16.085,10.380)--(16.085,10.721)--(16.553,10.721)--(16.553,10.380)--cycle;
\gpfill{rgb color={0.555,0.000,0.000}} (15.617,10.380)--(15.617,10.721)--(16.085,10.721)--(16.085,10.380)--cycle;
\gpfill{rgb color={0.571,0.000,0.000}} (15.148,10.380)--(15.148,10.721)--(15.617,10.721)--(15.617,10.380)--cycle;
\gpfill{rgb color={0.591,0.000,0.000}} (14.680,10.380)--(14.680,10.721)--(15.148,10.721)--(15.148,10.380)--cycle;
\gpfill{rgb color={0.615,0.000,0.000}} (14.212,10.380)--(14.212,10.721)--(14.680,10.721)--(14.680,10.380)--cycle;
\gpfill{rgb color={0.644,0.000,0.000}} (13.744,10.380)--(13.744,10.721)--(14.212,10.721)--(14.212,10.380)--cycle;
\gpfill{rgb color={0.863,0.000,0.000}} (13.276,10.380)--(13.276,10.721)--(13.744,10.721)--(13.744,10.380)--cycle;
\gpfill{rgb color={0.982,0.318,0.000}} (12.808,10.380)--(12.808,10.721)--(13.276,10.721)--(13.276,10.380)--cycle;
\gpfill{rgb color={0.532,0.000,0.000}} (16.553,10.721)--(16.553,11.062)--(17.021,11.062)--(17.021,10.721)--cycle;
\gpfill{rgb color={0.542,0.000,0.000}} (16.085,10.721)--(16.085,11.062)--(16.553,11.062)--(16.553,10.721)--cycle;
\gpfill{rgb color={0.555,0.000,0.000}} (15.617,10.721)--(15.617,11.062)--(16.085,11.062)--(16.085,10.721)--cycle;
\gpfill{rgb color={0.571,0.000,0.000}} (15.148,10.721)--(15.148,11.062)--(15.617,11.062)--(15.617,10.721)--cycle;
\gpfill{rgb color={0.591,0.000,0.000}} (14.680,10.721)--(14.680,11.062)--(15.148,11.062)--(15.148,10.721)--cycle;
\gpfill{rgb color={0.615,0.000,0.000}} (14.212,10.721)--(14.212,11.062)--(14.680,11.062)--(14.680,10.721)--cycle;
\gpfill{rgb color={0.835,0.000,0.000}} (13.744,10.721)--(13.744,11.062)--(14.212,11.062)--(14.212,10.721)--cycle;
\gpfill{rgb color={0.532,0.000,0.000}} (16.553,11.062)--(16.553,11.403)--(17.021,11.403)--(17.021,11.062)--cycle;
\gpfill{rgb color={0.542,0.000,0.000}} (16.085,11.062)--(16.085,11.403)--(16.553,11.403)--(16.553,11.062)--cycle;
\gpfill{rgb color={0.555,0.000,0.000}} (15.617,11.062)--(15.617,11.403)--(16.085,11.403)--(16.085,11.062)--cycle;
\gpfill{rgb color={0.571,0.000,0.000}} (15.148,11.062)--(15.148,11.403)--(15.617,11.403)--(15.617,11.062)--cycle;
\gpfill{rgb color={0.591,0.000,0.000}} (14.680,11.062)--(14.680,11.403)--(15.148,11.403)--(15.148,11.062)--cycle;
\gpfill{rgb color={0.532,0.000,0.000}} (16.553,11.403)--(16.553,11.744)--(17.021,11.744)--(17.021,11.403)--cycle;
\gpfill{rgb color={0.542,0.000,0.000}} (16.085,11.403)--(16.085,11.744)--(16.553,11.744)--(16.553,11.403)--cycle;
\gpfill{rgb color={0.555,0.000,0.000}} (15.617,11.403)--(15.617,11.744)--(16.085,11.744)--(16.085,11.403)--cycle;
\gpfill{rgb color={0.532,0.000,0.000}} (16.553,11.744)--(16.553,12.085)--(17.021,12.085)--(17.021,11.744)--cycle;
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{3.00}
\draw[gp path] (4.852,4.587)--(4.852,5.609)--(5.320,5.609)--(5.320,5.950)--(5.788,5.950)%
  --(5.788,6.291)--(6.256,6.291)--(6.724,6.291)--(6.724,6.632)--(7.192,6.632)--(7.192,6.973)%
  --(7.660,6.973)--(7.660,7.994)--(8.128,7.994)--(8.596,7.994)--(8.596,8.335)--(9.064,8.335)%
  --(9.064,8.676)--(9.532,8.676)--(9.532,9.017)--(10.000,9.017)--(10.000,9.699);
\gpcolor{rgb color={1.000,0.000,0.000}}
\draw[gp path] (4.852,4.587)--(5.320,4.587)--(5.320,4.928)--(5.788,4.928)%
  --(5.788,5.268)--(6.256,5.268)--(6.724,5.268)--(6.724,5.609)--(7.192,5.609)--(7.192,5.950)%
  --(7.660,5.950)--(7.660,6.973)--(8.128,6.973)--(8.596,6.973)--(8.596,7.314)--(9.064,7.314)%
  --(9.064,7.654)--(9.532,7.654)--(9.532,7.994)--(10.000,7.994)--(10.000,8.676)--(10.468,8.676)%
  --(10.468,9.017)--(10.936,9.017)--(10.936,9.358)--(11.404,9.358)--(11.404,9.699)--(11.872,9.699)%
  --(11.872,10.040)--(12.340,10.040)--(12.340,10.380);

\gpcolor{color=gp lt color border}
\node[gp node center] at (5.125,4.786) {0.1};
\node[gp node center] at (5.125,5.127) {0.1};
\node[gp node center] at (5.593,5.127) {0.1};
\node[gp node center] at (5.125,5.468) {0.0};
\node[gp node center] at (5.593,5.468) {0.1};
\node[gp node center] at (6.062,5.468) {0.1};
\node[gp node center] at (6.530,5.468) {0.0};
\node[gp node center] at (5.125,5.809) {0.0};
\node[gp node center] at (5.593,5.809) {0.0};
\node[gp node center] at (6.062,5.809) {0.0};
\node[gp node center] at (6.530,5.809) {0.0};
\node[gp node center] at (6.998,5.809) {0.0};
\node[gp node center] at (5.125,6.150) {0.0};
\node[gp node center] at (5.593,6.150) {0.0};
\node[gp node center] at (6.062,6.150) {0.0};
\node[gp node center] at (6.530,6.150) {0.0};
\node[gp node center] at (6.998,6.150) {0.0};
\node[gp node center] at (7.466,6.150) {0.0};
\node[gp node center] at (5.125,6.490) {0.0};
\node[gp node center] at (5.593,6.490) {0.0};
\node[gp node center] at (6.062,6.490) {0.0};
\node[gp node center] at (6.530,6.490) {0.0};
\node[gp node center] at (6.998,6.490) {0.0};
\node[gp node center] at (7.466,6.490) {0.0};
\node[gp node center] at (7.934,6.490) {0.2};
\node[gp node center] at (5.125,6.831) {0.0};
\node[gp node center] at (5.593,6.831) {0.0};
\node[gp node center] at (6.062,6.831) {0.0};
\node[gp node center] at (6.530,6.831) {0.0};
\node[gp node center] at (6.998,6.831) {0.0};
\node[gp node center] at (7.466,6.831) {0.0};
\node[gp node center] at (7.934,6.831) {0.2};
\node[gp node center] at (8.402,6.831) {0.3};
\node[gp node center] at (8.870,6.831) {0.3};
\node[gp node center] at (5.125,7.172) {0.0};
\node[gp node center] at (5.593,7.172) {0.0};
\node[gp node center] at (6.062,7.172) {0.0};
\node[gp node center] at (6.530,7.172) {0.0};
\node[gp node center] at (6.998,7.172) {0.0};
\node[gp node center] at (7.466,7.172) {0.0};
\node[gp node center] at (7.934,7.172) {0.1};
\node[gp node center] at (8.402,7.172) {0.2};
\node[gp node center] at (8.870,7.172) {0.2};
\node[gp node center] at (9.338,7.172) {0.3};
\node[gp node center] at (5.125,7.513) {0.0};
\node[gp node center] at (5.593,7.513) {0.0};
\node[gp node center] at (6.062,7.513) {0.0};
\node[gp node center] at (6.530,7.513) {0.0};
\node[gp node center] at (6.998,7.513) {0.0};
\node[gp node center] at (7.466,7.513) {0.0};
\node[gp node center] at (7.934,7.513) {0.1};
\node[gp node center] at (8.402,7.513) {0.2};
\node[gp node center] at (8.870,7.513) {0.2};
\node[gp node center] at (9.338,7.513) {0.2};
\node[gp node center] at (9.806,7.513) {0.3};
\node[gp node center] at (10.273,7.513) {0.4};
\node[gp node center] at (5.593,7.853) {0.0};
\node[gp node center] at (6.062,7.853) {0.0};
\node[gp node center] at (6.530,7.853) {0.0};
\node[gp node center] at (6.998,7.853) {0.0};
\node[gp node center] at (7.466,7.853) {0.0};
\node[gp node center] at (7.934,7.853) {0.1};
\node[gp node center] at (8.402,7.853) {0.2};
\node[gp node center] at (8.870,7.853) {0.2};
\node[gp node center] at (9.338,7.853) {0.2};
\node[gp node center] at (9.806,7.853) {0.2};
\node[gp node center] at (10.273,7.853) {0.4};
\node[gp node center] at (10.741,7.853) {0.5};
\node[gp node center] at (6.530,8.194) {0.0};
\node[gp node center] at (6.998,8.194) {0.0};
\node[gp node center] at (7.466,8.194) {0.0};
\node[gp node center] at (7.934,8.194) {0.1};
\node[gp node center] at (8.402,8.194) {0.2};
\node[gp node center] at (8.870,8.194) {0.2};
\node[gp node center] at (9.338,8.194) {0.2};
\node[gp node center] at (9.806,8.194) {0.2};
\node[gp node center] at (10.273,8.194) {0.3};
\node[gp node center] at (10.741,8.194) {0.5};
\node[gp node center] at (11.209,8.194) {0.4};
\node[gp node center] at (11.678,8.194) {0.4};
\node[gp node center] at (7.466,8.535) {0.0};
\node[gp node center] at (7.934,8.535) {0.1};
\node[gp node center] at (8.402,8.535) {0.2};
\node[gp node center] at (8.870,8.535) {0.2};
\node[gp node center] at (9.338,8.535) {0.2};
\node[gp node center] at (9.806,8.535) {0.2};
\node[gp node center] at (10.273,8.535) {0.2};
\node[gp node center] at (10.741,8.535) {0.4};
\node[gp node center] at (11.209,8.535) {0.4};
\node[gp node center] at (11.678,8.535) {0.4};
\node[gp node center] at (12.146,8.535) {0.5};
\node[gp node center] at (8.402,8.875) {0.2};
\node[gp node center] at (8.870,8.875) {0.2};
\node[gp node center] at (9.338,8.875) {0.2};
\node[gp node center] at (9.806,8.875) {0.2};
\node[gp node center] at (10.273,8.875) {0.2};
\node[gp node center] at (10.741,8.875) {0.2};
\node[gp node center] at (11.209,8.875) {0.4};
\node[gp node center] at (11.678,8.875) {0.4};
\node[gp node center] at (12.146,8.875) {0.5};
\node[gp node center] at (12.614,8.875) {0.5};
\node[gp node center] at (13.082,8.875) {0.6};
\node[gp node center] at (9.338,9.216) {0.2};
\node[gp node center] at (9.806,9.216) {0.1};
\node[gp node center] at (10.273,9.216) {0.2};
\node[gp node center] at (10.741,9.216) {0.2};
\node[gp node center] at (11.209,9.216) {0.2};
\node[gp node center] at (11.678,9.216) {0.4};
\node[gp node center] at (12.146,9.216) {0.5};
\node[gp node center] at (12.614,9.216) {0.5};
\node[gp node center] at (13.082,9.216) {0.6};
\node[gp node center] at (13.550,9.216) {0.7};
\node[gp node center] at (10.273,9.557) {0.1};
\node[gp node center] at (10.741,9.557) {0.1};
\node[gp node center] at (11.209,9.557) {0.2};
\node[gp node center] at (11.678,9.557) {0.2};
\node[gp node center] at (12.146,9.557) {0.4};
\node[gp node center] at (12.614,9.557) {0.5};
\node[gp node center] at (13.082,9.557) {0.6};
\node[gp node center] at (13.550,9.557) {0.7};
\node[gp node center] at (14.018,9.557) {0.7};
\node[gp node center] at (14.486,9.557) {0.8};
\node[gp node center] at (11.209,9.898) {0.1};
\node[gp node center] at (11.678,9.898) {0.1};
\node[gp node center] at (12.146,9.898) {0.2};
\node[gp node center] at (12.614,9.898) {0.4};
\node[gp node center] at (13.082,9.898) {0.6};
\node[gp node center] at (13.550,9.898) {0.7};
\node[gp node center] at (14.018,9.898) {0.7};
\node[gp node center] at (14.486,9.898) {0.8};
\node[gp node center] at (14.954,9.898) {0.8};
\node[gp node center] at (12.146,10.239) {0.1};
\node[gp node center] at (12.614,10.239) {0.2};
\node[gp node center] at (13.082,10.239) {0.5};
\node[gp node center] at (13.550,10.239) {0.7};
\node[gp node center] at (14.018,10.239) {0.7};
\node[gp node center] at (14.486,10.239) {0.8};
\node[gp node center] at (14.954,10.239) {0.8};
\node[gp node center] at (15.422,10.239) {0.8};
\node[gp node center] at (15.890,10.239) {0.9};
\node[gp node center] at (13.082,10.580) {0.2};
\node[gp node center] at (13.550,10.580) {0.5};
\node[gp node center] at (14.018,10.580) {0.7};
\node[gp node center] at (14.486,10.580) {0.8};
\node[gp node center] at (14.954,10.580) {0.8};
\node[gp node center] at (15.422,10.580) {0.8};
\node[gp node center] at (15.890,10.580) {0.9};
\node[gp node center] at (16.358,10.580) {0.9};
\node[gp node center] at (16.827,10.580) {0.9};
\node[gp node center] at (14.018,10.921) {0.6};
\node[gp node center] at (14.486,10.921) {0.8};
\node[gp node center] at (14.954,10.921) {0.8};
\node[gp node center] at (15.422,10.921) {0.8};
\node[gp node center] at (15.890,10.921) {0.9};
\node[gp node center] at (16.358,10.921) {0.9};
\node[gp node center] at (16.827,10.921) {0.9};
\node[gp node center] at (14.954,11.261) {0.8};
\node[gp node center] at (15.422,11.261) {0.8};
\node[gp node center] at (15.890,11.261) {0.9};
\node[gp node center] at (16.358,11.261) {0.9};
\node[gp node center] at (16.827,11.261) {0.9};
\node[gp node center] at (15.890,11.602) {0.9};
\node[gp node center] at (16.358,11.602) {0.9};
\node[gp node center] at (16.827,11.602) {0.9};
\node[gp node center] at (16.827,11.943) {0.9};
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{1.00}
\draw[gp path] (2.979,12.766)--(2.979,2.542)--(17.021,2.542);
\draw[gp path] (2.979,2.542)--(2.979,2.366);
\node[gp node center] at (2.979,1.966) { 0};
\draw[gp path] (5.320,2.542)--(5.320,2.366);
\node[gp node center] at (5.320,1.966) { 5};
\draw[gp path] (7.660,2.542)--(7.660,2.366);
\node[gp node center] at (7.660,1.966) { 10};
\draw[gp path] (10.000,2.542)--(10.000,2.366);
\node[gp node center] at (10.000,1.966) { 15};
\draw[gp path] (12.340,2.542)--(12.340,2.366);
\node[gp node center] at (12.340,1.966) { 20};
\draw[gp path] (14.680,2.542)--(14.680,2.366);
\node[gp node center] at (14.680,1.966) { 25};
\draw[gp path] (17.021,2.542)--(17.021,2.366);
\node[gp node center] at (17.021,1.966) { 30};
\draw[gp path] (2.979,2.542)--(2.804,2.542);
\node[gp node right] at (2.565,2.542) { 0};
\draw[gp path] (2.979,4.246)--(2.804,4.246);
\node[gp node right] at (2.565,4.246) { 5};
\draw[gp path] (2.979,5.950)--(2.804,5.950);
\node[gp node right] at (2.565,5.950) { 10};
\draw[gp path] (2.979,7.654)--(2.804,7.654);
\node[gp node right] at (2.565,7.654) { 15};
\draw[gp path] (2.979,9.358)--(2.804,9.358);
\node[gp node right] at (2.565,9.358) { 20};
\draw[gp path] (2.979,11.062)--(2.804,11.062);
\node[gp node right] at (2.565,11.062) { 25};
\draw[gp path] (2.979,12.766)--(2.804,12.766);
\node[gp node right] at (2.565,12.766) { 30};
\draw[gp path] (2.979,12.766)--(2.979,2.542)--(17.021,2.542);
\gpfill{rgb color={0.000,0.000,0.565}} (17.372,2.542)--(18.074,2.542)--(18.074,2.622)--(17.372,2.622)--cycle;
\gpfill{rgb color={0.000,0.004,0.592}} (17.372,2.621)--(18.074,2.621)--(18.074,2.702)--(17.372,2.702)--cycle;
\gpfill{rgb color={0.000,0.007,0.619}} (17.372,2.701)--(18.074,2.701)--(18.074,2.782)--(17.372,2.782)--cycle;
\gpfill{rgb color={0.000,0.011,0.646}} (17.372,2.781)--(18.074,2.781)--(18.074,2.862)--(17.372,2.862)--cycle;
\gpfill{rgb color={0.000,0.015,0.674}} (17.372,2.861)--(18.074,2.861)--(18.074,2.942)--(17.372,2.942)--cycle;
\gpfill{rgb color={0.000,0.018,0.701}} (17.372,2.941)--(18.074,2.941)--(18.074,3.022)--(17.372,3.022)--cycle;
\gpfill{rgb color={0.000,0.022,0.728}} (17.372,3.021)--(18.074,3.021)--(18.074,3.102)--(17.372,3.102)--cycle;
\gpfill{rgb color={0.000,0.026,0.755}} (17.372,3.101)--(18.074,3.101)--(18.074,3.182)--(17.372,3.182)--cycle;
\gpfill{rgb color={0.000,0.029,0.783}} (17.372,3.181)--(18.074,3.181)--(18.074,3.261)--(17.372,3.261)--cycle;
\gpfill{rgb color={0.000,0.033,0.810}} (17.372,3.260)--(18.074,3.260)--(18.074,3.341)--(17.372,3.341)--cycle;
\gpfill{rgb color={0.000,0.037,0.837}} (17.372,3.340)--(18.074,3.340)--(18.074,3.421)--(17.372,3.421)--cycle;
\gpfill{rgb color={0.000,0.040,0.864}} (17.372,3.420)--(18.074,3.420)--(18.074,3.501)--(17.372,3.501)--cycle;
\gpfill{rgb color={0.000,0.044,0.891}} (17.372,3.500)--(18.074,3.500)--(18.074,3.581)--(17.372,3.581)--cycle;
\gpfill{rgb color={0.000,0.048,0.919}} (17.372,3.580)--(18.074,3.580)--(18.074,3.661)--(17.372,3.661)--cycle;
\gpfill{rgb color={0.000,0.052,0.946}} (17.372,3.660)--(18.074,3.660)--(18.074,3.741)--(17.372,3.741)--cycle;
\gpfill{rgb color={0.000,0.055,0.973}} (17.372,3.740)--(18.074,3.740)--(18.074,3.821)--(17.372,3.821)--cycle;
\gpfill{rgb color={0.000,0.059,1.000}} (17.372,3.820)--(18.074,3.820)--(18.074,3.900)--(17.372,3.900)--cycle;
\gpfill{rgb color={0.000,0.090,1.000}} (17.372,3.899)--(18.074,3.899)--(18.074,3.980)--(17.372,3.980)--cycle;
\gpfill{rgb color={0.000,0.122,1.000}} (17.372,3.979)--(18.074,3.979)--(18.074,4.060)--(17.372,4.060)--cycle;
\gpfill{rgb color={0.000,0.154,1.000}} (17.372,4.059)--(18.074,4.059)--(18.074,4.140)--(17.372,4.140)--cycle;
\gpfill{rgb color={0.000,0.185,1.000}} (17.372,4.139)--(18.074,4.139)--(18.074,4.220)--(17.372,4.220)--cycle;
\gpfill{rgb color={0.000,0.217,1.000}} (17.372,4.219)--(18.074,4.219)--(18.074,4.300)--(17.372,4.300)--cycle;
\gpfill{rgb color={0.000,0.249,1.000}} (17.372,4.299)--(18.074,4.299)--(18.074,4.380)--(17.372,4.380)--cycle;
\gpfill{rgb color={0.000,0.280,1.000}} (17.372,4.379)--(18.074,4.379)--(18.074,4.460)--(17.372,4.460)--cycle;
\gpfill{rgb color={0.000,0.312,1.000}} (17.372,4.459)--(18.074,4.459)--(18.074,4.539)--(17.372,4.539)--cycle;
\gpfill{rgb color={0.000,0.343,1.000}} (17.372,4.538)--(18.074,4.538)--(18.074,4.619)--(17.372,4.619)--cycle;
\gpfill{rgb color={0.000,0.375,1.000}} (17.372,4.618)--(18.074,4.618)--(18.074,4.699)--(17.372,4.699)--cycle;
\gpfill{rgb color={0.000,0.407,1.000}} (17.372,4.698)--(18.074,4.698)--(18.074,4.779)--(17.372,4.779)--cycle;
\gpfill{rgb color={0.000,0.438,1.000}} (17.372,4.778)--(18.074,4.778)--(18.074,4.859)--(17.372,4.859)--cycle;
\gpfill{rgb color={0.000,0.470,1.000}} (17.372,4.858)--(18.074,4.858)--(18.074,4.939)--(17.372,4.939)--cycle;
\gpfill{rgb color={0.000,0.502,1.000}} (17.372,4.938)--(18.074,4.938)--(18.074,5.019)--(17.372,5.019)--cycle;
\gpfill{rgb color={0.000,0.533,1.000}} (17.372,5.018)--(18.074,5.018)--(18.074,5.099)--(17.372,5.099)--cycle;
\gpfill{rgb color={0.000,0.565,1.000}} (17.372,5.098)--(18.074,5.098)--(18.074,5.178)--(17.372,5.178)--cycle;
\gpfill{rgb color={0.004,0.592,0.996}} (17.372,5.177)--(18.074,5.177)--(18.074,5.258)--(17.372,5.258)--cycle;
\gpfill{rgb color={0.007,0.619,0.992}} (17.372,5.257)--(18.074,5.257)--(18.074,5.338)--(17.372,5.338)--cycle;
\gpfill{rgb color={0.011,0.646,0.987}} (17.372,5.337)--(18.074,5.337)--(18.074,5.418)--(17.372,5.418)--cycle;
\gpfill{rgb color={0.015,0.674,0.983}} (17.372,5.417)--(18.074,5.417)--(18.074,5.498)--(17.372,5.498)--cycle;
\gpfill{rgb color={0.018,0.701,0.979}} (17.372,5.497)--(18.074,5.497)--(18.074,5.578)--(17.372,5.578)--cycle;
\gpfill{rgb color={0.022,0.728,0.975}} (17.372,5.577)--(18.074,5.577)--(18.074,5.658)--(17.372,5.658)--cycle;
\gpfill{rgb color={0.026,0.755,0.971}} (17.372,5.657)--(18.074,5.657)--(18.074,5.738)--(17.372,5.738)--cycle;
\gpfill{rgb color={0.029,0.783,0.967}} (17.372,5.737)--(18.074,5.737)--(18.074,5.817)--(17.372,5.817)--cycle;
\gpfill{rgb color={0.033,0.810,0.962}} (17.372,5.816)--(18.074,5.816)--(18.074,5.897)--(17.372,5.897)--cycle;
\gpfill{rgb color={0.037,0.837,0.958}} (17.372,5.896)--(18.074,5.896)--(18.074,5.977)--(17.372,5.977)--cycle;
\gpfill{rgb color={0.040,0.864,0.954}} (17.372,5.976)--(18.074,5.976)--(18.074,6.057)--(17.372,6.057)--cycle;
\gpfill{rgb color={0.044,0.891,0.950}} (17.372,6.056)--(18.074,6.056)--(18.074,6.137)--(17.372,6.137)--cycle;
\gpfill{rgb color={0.048,0.919,0.946}} (17.372,6.136)--(18.074,6.136)--(18.074,6.217)--(17.372,6.217)--cycle;
\gpfill{rgb color={0.052,0.946,0.942}} (17.372,6.216)--(18.074,6.216)--(18.074,6.297)--(17.372,6.297)--cycle;
\gpfill{rgb color={0.055,0.973,0.937}} (17.372,6.296)--(18.074,6.296)--(18.074,6.377)--(17.372,6.377)--cycle;
\gpfill{rgb color={0.059,1.000,0.933}} (17.372,6.376)--(18.074,6.376)--(18.074,6.456)--(17.372,6.456)--cycle;
\gpfill{rgb color={0.090,1.000,0.902}} (17.372,6.455)--(18.074,6.455)--(18.074,6.536)--(17.372,6.536)--cycle;
\gpfill{rgb color={0.122,1.000,0.871}} (17.372,6.535)--(18.074,6.535)--(18.074,6.616)--(17.372,6.616)--cycle;
\gpfill{rgb color={0.154,1.000,0.841}} (17.372,6.615)--(18.074,6.615)--(18.074,6.696)--(17.372,6.696)--cycle;
\gpfill{rgb color={0.185,1.000,0.810}} (17.372,6.695)--(18.074,6.695)--(18.074,6.776)--(17.372,6.776)--cycle;
\gpfill{rgb color={0.217,1.000,0.779}} (17.372,6.775)--(18.074,6.775)--(18.074,6.856)--(17.372,6.856)--cycle;
\gpfill{rgb color={0.249,1.000,0.748}} (17.372,6.855)--(18.074,6.855)--(18.074,6.936)--(17.372,6.936)--cycle;
\gpfill{rgb color={0.280,1.000,0.717}} (17.372,6.935)--(18.074,6.935)--(18.074,7.016)--(17.372,7.016)--cycle;
\gpfill{rgb color={0.312,1.000,0.686}} (17.372,7.015)--(18.074,7.015)--(18.074,7.095)--(17.372,7.095)--cycle;
\gpfill{rgb color={0.343,1.000,0.655}} (17.372,7.094)--(18.074,7.094)--(18.074,7.175)--(17.372,7.175)--cycle;
\gpfill{rgb color={0.375,1.000,0.624}} (17.372,7.174)--(18.074,7.174)--(18.074,7.255)--(17.372,7.255)--cycle;
\gpfill{rgb color={0.407,1.000,0.593}} (17.372,7.254)--(18.074,7.254)--(18.074,7.335)--(17.372,7.335)--cycle;
\gpfill{rgb color={0.438,1.000,0.563}} (17.372,7.334)--(18.074,7.334)--(18.074,7.415)--(17.372,7.415)--cycle;
\gpfill{rgb color={0.470,1.000,0.532}} (17.372,7.414)--(18.074,7.414)--(18.074,7.495)--(17.372,7.495)--cycle;
\gpfill{rgb color={0.502,1.000,0.501}} (17.372,7.494)--(18.074,7.494)--(18.074,7.575)--(17.372,7.575)--cycle;
\gpfill{rgb color={0.533,1.000,0.470}} (17.372,7.574)--(18.074,7.574)--(18.074,7.655)--(17.372,7.655)--cycle;
\gpfill{rgb color={0.565,1.000,0.439}} (17.372,7.654)--(18.074,7.654)--(18.074,7.734)--(17.372,7.734)--cycle;
\gpfill{rgb color={0.592,0.996,0.412}} (17.372,7.733)--(18.074,7.733)--(18.074,7.814)--(17.372,7.814)--cycle;
\gpfill{rgb color={0.619,0.992,0.384}} (17.372,7.813)--(18.074,7.813)--(18.074,7.894)--(17.372,7.894)--cycle;
\gpfill{rgb color={0.646,0.987,0.357}} (17.372,7.893)--(18.074,7.893)--(18.074,7.974)--(17.372,7.974)--cycle;
\gpfill{rgb color={0.674,0.983,0.329}} (17.372,7.973)--(18.074,7.973)--(18.074,8.054)--(17.372,8.054)--cycle;
\gpfill{rgb color={0.701,0.979,0.302}} (17.372,8.053)--(18.074,8.053)--(18.074,8.134)--(17.372,8.134)--cycle;
\gpfill{rgb color={0.728,0.975,0.274}} (17.372,8.133)--(18.074,8.133)--(18.074,8.214)--(17.372,8.214)--cycle;
\gpfill{rgb color={0.755,0.971,0.247}} (17.372,8.213)--(18.074,8.213)--(18.074,8.294)--(17.372,8.294)--cycle;
\gpfill{rgb color={0.783,0.967,0.219}} (17.372,8.293)--(18.074,8.293)--(18.074,8.373)--(17.372,8.373)--cycle;
\gpfill{rgb color={0.810,0.962,0.192}} (17.372,8.372)--(18.074,8.372)--(18.074,8.453)--(17.372,8.453)--cycle;
\gpfill{rgb color={0.837,0.958,0.165}} (17.372,8.452)--(18.074,8.452)--(18.074,8.533)--(17.372,8.533)--cycle;
\gpfill{rgb color={0.864,0.954,0.137}} (17.372,8.532)--(18.074,8.532)--(18.074,8.613)--(17.372,8.613)--cycle;
\gpfill{rgb color={0.891,0.950,0.110}} (17.372,8.612)--(18.074,8.612)--(18.074,8.693)--(17.372,8.693)--cycle;
\gpfill{rgb color={0.919,0.946,0.082}} (17.372,8.692)--(18.074,8.692)--(18.074,8.773)--(17.372,8.773)--cycle;
\gpfill{rgb color={0.946,0.942,0.055}} (17.372,8.772)--(18.074,8.772)--(18.074,8.853)--(17.372,8.853)--cycle;
\gpfill{rgb color={0.973,0.937,0.027}} (17.372,8.852)--(18.074,8.852)--(18.074,8.933)--(17.372,8.933)--cycle;
\gpfill{rgb color={1.000,0.933,0.000}} (17.372,8.932)--(18.074,8.932)--(18.074,9.012)--(17.372,9.012)--cycle;
\gpfill{rgb color={1.000,0.902,0.000}} (17.372,9.011)--(18.074,9.011)--(18.074,9.092)--(17.372,9.092)--cycle;
\gpfill{rgb color={1.000,0.871,0.000}} (17.372,9.091)--(18.074,9.091)--(18.074,9.172)--(17.372,9.172)--cycle;
\gpfill{rgb color={1.000,0.841,0.000}} (17.372,9.171)--(18.074,9.171)--(18.074,9.252)--(17.372,9.252)--cycle;
\gpfill{rgb color={1.000,0.810,0.000}} (17.372,9.251)--(18.074,9.251)--(18.074,9.332)--(17.372,9.332)--cycle;
\gpfill{rgb color={1.000,0.779,0.000}} (17.372,9.331)--(18.074,9.331)--(18.074,9.412)--(17.372,9.412)--cycle;
\gpfill{rgb color={1.000,0.748,0.000}} (17.372,9.411)--(18.074,9.411)--(18.074,9.492)--(17.372,9.492)--cycle;
\gpfill{rgb color={1.000,0.717,0.000}} (17.372,9.491)--(18.074,9.491)--(18.074,9.572)--(17.372,9.572)--cycle;
\gpfill{rgb color={1.000,0.686,0.000}} (17.372,9.571)--(18.074,9.571)--(18.074,9.651)--(17.372,9.651)--cycle;
\gpfill{rgb color={1.000,0.655,0.000}} (17.372,9.650)--(18.074,9.650)--(18.074,9.731)--(17.372,9.731)--cycle;
\gpfill{rgb color={1.000,0.624,0.000}} (17.372,9.730)--(18.074,9.730)--(18.074,9.811)--(17.372,9.811)--cycle;
\gpfill{rgb color={1.000,0.593,0.000}} (17.372,9.810)--(18.074,9.810)--(18.074,9.891)--(17.372,9.891)--cycle;
\gpfill{rgb color={1.000,0.563,0.000}} (17.372,9.890)--(18.074,9.890)--(18.074,9.971)--(17.372,9.971)--cycle;
\gpfill{rgb color={1.000,0.532,0.000}} (17.372,9.970)--(18.074,9.970)--(18.074,10.051)--(17.372,10.051)--cycle;
\gpfill{rgb color={1.000,0.501,0.000}} (17.372,10.050)--(18.074,10.050)--(18.074,10.131)--(17.372,10.131)--cycle;
\gpfill{rgb color={1.000,0.470,0.000}} (17.372,10.130)--(18.074,10.130)--(18.074,10.211)--(17.372,10.211)--cycle;
\gpfill{rgb color={1.000,0.439,0.000}} (17.372,10.210)--(18.074,10.210)--(18.074,10.290)--(17.372,10.290)--cycle;
\gpfill{rgb color={0.996,0.412,0.000}} (17.372,10.289)--(18.074,10.289)--(18.074,10.370)--(17.372,10.370)--cycle;
\gpfill{rgb color={0.992,0.384,0.000}} (17.372,10.369)--(18.074,10.369)--(18.074,10.450)--(17.372,10.450)--cycle;
\gpfill{rgb color={0.987,0.357,0.000}} (17.372,10.449)--(18.074,10.449)--(18.074,10.530)--(17.372,10.530)--cycle;
\gpfill{rgb color={0.983,0.329,0.000}} (17.372,10.529)--(18.074,10.529)--(18.074,10.610)--(17.372,10.610)--cycle;
\gpfill{rgb color={0.979,0.302,0.000}} (17.372,10.609)--(18.074,10.609)--(18.074,10.690)--(17.372,10.690)--cycle;
\gpfill{rgb color={0.975,0.274,0.000}} (17.372,10.689)--(18.074,10.689)--(18.074,10.770)--(17.372,10.770)--cycle;
\gpfill{rgb color={0.971,0.247,0.000}} (17.372,10.769)--(18.074,10.769)--(18.074,10.850)--(17.372,10.850)--cycle;
\gpfill{rgb color={0.967,0.219,0.000}} (17.372,10.849)--(18.074,10.849)--(18.074,10.929)--(17.372,10.929)--cycle;
\gpfill{rgb color={0.962,0.192,0.000}} (17.372,10.928)--(18.074,10.928)--(18.074,11.009)--(17.372,11.009)--cycle;
\gpfill{rgb color={0.958,0.165,0.000}} (17.372,11.008)--(18.074,11.008)--(18.074,11.089)--(17.372,11.089)--cycle;
\gpfill{rgb color={0.954,0.137,0.000}} (17.372,11.088)--(18.074,11.088)--(18.074,11.169)--(17.372,11.169)--cycle;
\gpfill{rgb color={0.950,0.110,0.000}} (17.372,11.168)--(18.074,11.168)--(18.074,11.249)--(17.372,11.249)--cycle;
\gpfill{rgb color={0.946,0.082,0.000}} (17.372,11.248)--(18.074,11.248)--(18.074,11.329)--(17.372,11.329)--cycle;
\gpfill{rgb color={0.942,0.055,0.000}} (17.372,11.328)--(18.074,11.328)--(18.074,11.409)--(17.372,11.409)--cycle;
\gpfill{rgb color={0.937,0.027,0.000}} (17.372,11.408)--(18.074,11.408)--(18.074,11.489)--(17.372,11.489)--cycle;
\gpfill{rgb color={0.933,0.000,0.000}} (17.372,11.488)--(18.074,11.488)--(18.074,11.568)--(17.372,11.568)--cycle;
\gpfill{rgb color={0.906,0.000,0.000}} (17.372,11.567)--(18.074,11.567)--(18.074,11.648)--(17.372,11.648)--cycle;
\gpfill{rgb color={0.879,0.000,0.000}} (17.372,11.647)--(18.074,11.647)--(18.074,11.728)--(17.372,11.728)--cycle;
\gpfill{rgb color={0.852,0.000,0.000}} (17.372,11.727)--(18.074,11.727)--(18.074,11.808)--(17.372,11.808)--cycle;
\gpfill{rgb color={0.824,0.000,0.000}} (17.372,11.807)--(18.074,11.807)--(18.074,11.888)--(17.372,11.888)--cycle;
\gpfill{rgb color={0.797,0.000,0.000}} (17.372,11.887)--(18.074,11.887)--(18.074,11.968)--(17.372,11.968)--cycle;
\gpfill{rgb color={0.770,0.000,0.000}} (17.372,11.967)--(18.074,11.967)--(18.074,12.048)--(17.372,12.048)--cycle;
\gpfill{rgb color={0.743,0.000,0.000}} (17.372,12.047)--(18.074,12.047)--(18.074,12.128)--(17.372,12.128)--cycle;
\gpfill{rgb color={0.715,0.000,0.000}} (17.372,12.127)--(18.074,12.127)--(18.074,12.207)--(17.372,12.207)--cycle;
\gpfill{rgb color={0.688,0.000,0.000}} (17.372,12.206)--(18.074,12.206)--(18.074,12.287)--(17.372,12.287)--cycle;
\gpfill{rgb color={0.661,0.000,0.000}} (17.372,12.286)--(18.074,12.286)--(18.074,12.367)--(17.372,12.367)--cycle;
\gpfill{rgb color={0.634,0.000,0.000}} (17.372,12.366)--(18.074,12.366)--(18.074,12.447)--(17.372,12.447)--cycle;
\gpfill{rgb color={0.607,0.000,0.000}} (17.372,12.446)--(18.074,12.446)--(18.074,12.527)--(17.372,12.527)--cycle;
\gpfill{rgb color={0.579,0.000,0.000}} (17.372,12.526)--(18.074,12.526)--(18.074,12.607)--(17.372,12.607)--cycle;
\gpfill{rgb color={0.552,0.000,0.000}} (17.372,12.606)--(18.074,12.606)--(18.074,12.687)--(17.372,12.687)--cycle;
\gpfill{rgb color={0.525,0.000,0.000}} (17.372,12.686)--(18.074,12.686)--(18.074,12.766)--(17.372,12.766)--cycle;
\draw[gp path] (17.372,2.542)--(18.074,2.542)--(18.074,12.766)--(17.372,12.766)--cycle;
\node[gp node left] at (18.258,2.542) { 0.000244141};
\node[gp node left] at (18.258,4.246) { 0.000976562};
\node[gp node left] at (18.258,5.950) { 0.00390625};
\node[gp node left] at (18.258,7.654) { 0.015625};
\node[gp node left] at (18.258,9.358) { 0.0625};
\node[gp node left] at (18.258,11.062) { 0.25};
\node[gp node left] at (18.258,12.766) { 1};
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path](7.660,2.542)--(7.660,12.766);
\draw[gp path](10.000,2.542)--(10.000,12.766);
%% coordinates of the plot area
\gpcolor{color=gp lt color border}
\node[gp node center,rotate=-270,  font=\small] at (1.000,7.654) {Log2(n) (matrix size)};
\gpcolor{color=gp lt color border}
\node[gp node center, font=\small] at (10.000,1.000) {Log2(Number of nodes)};
\node[font=\small] at (12.000,12.500) {level 3};
\node[font=\small] at (9.000,12.500) {level 2};
\node[font=\small] at (6.500,12.500) {level 1};
\gpdefrectangularnode{gp plot 1}{\pgfpoint{2.979cm}{2.542cm}}{\pgfpoint{17.021cm}{12.766cm}}
\end{tikzpicture}
%% gnuplot variables



==> figures/mlcaluflopsupdatevstotal.tikz <==
\begin{tikzpicture}[gnuplot, scale= 0.55]
  \tikzstyle{every node}=[font=\fontsize{4.5}{4.5}\selectfont]
%% generated with GNUPLOT 4.6p1 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Ven  7 déc 12:31:23 2012
\path (0.000,0.000) rectangle (20.000,15.000);
\gpfill{rgb color={0.616,0.000,0.000}} (4.852,4.587)--(4.852,4.928)--(5.320,4.928)--(5.320,4.587)--cycle;
\gpfill{rgb color={0.605,0.000,0.000}} (5.320,4.928)--(5.320,5.268)--(5.788,5.268)--(5.788,4.928)--cycle;
\gpfill{rgb color={0.565,0.000,0.000}} (4.852,4.928)--(4.852,5.268)--(5.320,5.268)--(5.320,4.928)--cycle;
\gpfill{rgb color={0.547,0.000,0.000}} (6.256,5.268)--(6.256,5.609)--(6.724,5.609)--(6.724,5.268)--cycle;
\gpfill{rgb color={0.569,0.000,0.000}} (5.788,5.268)--(5.788,5.609)--(6.256,5.609)--(6.256,5.268)--cycle;
\gpfill{rgb color={0.573,0.000,0.000}} (5.320,5.268)--(5.320,5.609)--(5.788,5.609)--(5.788,5.268)--cycle;
\gpfill{rgb color={0.534,0.000,0.000}} (4.852,5.268)--(4.852,5.609)--(5.320,5.609)--(5.320,5.268)--cycle;
\gpfill{rgb color={0.533,0.000,0.000}} (6.724,5.609)--(6.724,5.950)--(7.192,5.950)--(7.192,5.609)--cycle;
\gpfill{rgb color={0.547,0.000,0.000}} (6.256,5.609)--(6.256,5.950)--(6.724,5.950)--(6.724,5.609)--cycle;
\gpfill{rgb color={0.548,0.000,0.000}} (5.788,5.609)--(5.788,5.950)--(6.256,5.950)--(6.256,5.609)--cycle;
\gpfill{rgb color={0.521,0.000,0.000}} (5.320,5.609)--(5.320,5.950)--(5.788,5.950)--(5.788,5.609)--cycle;
\gpfill{rgb color={0.502,0.000,0.000}} (4.852,5.609)--(4.852,5.950)--(5.320,5.950)--(5.320,5.609)--cycle;
\gpfill{rgb color={0.524,0.000,0.000}} (7.192,5.950)--(7.192,6.291)--(7.660,6.291)--(7.660,5.950)--cycle;
\gpfill{rgb color={0.523,0.000,0.000}} (6.724,5.950)--(6.724,6.291)--(7.192,6.291)--(7.192,5.950)--cycle;
\gpfill{rgb color={0.523,0.000,0.000}} (6.256,5.950)--(6.256,6.291)--(6.724,6.291)--(6.724,5.950)--cycle;
\gpfill{rgb color={0.513,0.000,0.000}} (5.788,5.950)--(5.788,6.291)--(6.256,6.291)--(6.256,5.950)--cycle;
\gpfill{rgb color={0.500,0.000,0.000}} (5.320,5.950)--(5.320,6.291)--(5.788,6.291)--(5.788,5.950)--cycle;
\gpfill{rgb color={0.502,0.000,0.000}} (4.852,5.950)--(4.852,6.291)--(5.320,6.291)--(5.320,5.950)--cycle;
\gpfill{rgb color={0.793,0.000,0.000}} (7.660,6.291)--(7.660,6.632)--(8.128,6.632)--(8.128,6.291)--cycle;
\gpfill{rgb color={0.516,0.000,0.000}} (7.192,6.291)--(7.192,6.632)--(7.660,6.632)--(7.660,6.291)--cycle;
\gpfill{rgb color={0.506,0.000,0.000}} (6.724,6.291)--(6.724,6.632)--(7.192,6.632)--(7.192,6.291)--cycle;
\gpfill{rgb color={0.499,0.000,0.000}} (6.256,6.291)--(6.256,6.632)--(6.724,6.632)--(6.724,6.291)--cycle;
\gpfill{rgb color={0.499,0.000,0.000}} (5.788,6.291)--(5.788,6.632)--(6.256,6.632)--(6.256,6.291)--cycle;
\gpfill{rgb color={0.500,0.000,0.000}} (5.320,6.291)--(5.320,6.632)--(5.788,6.632)--(5.788,6.291)--cycle;
\gpfill{rgb color={0.502,0.000,0.000}} (4.852,6.291)--(4.852,6.632)--(5.320,6.632)--(5.320,6.291)--cycle;
\gpfill{rgb color={0.934,0.004,0.000}} (8.596,6.632)--(8.596,6.973)--(9.064,6.973)--(9.064,6.632)--cycle;
\gpfill{rgb color={0.923,0.000,0.000}} (8.128,6.632)--(8.128,6.973)--(8.596,6.973)--(8.596,6.632)--cycle;
\gpfill{rgb color={0.726,0.000,0.000}} (7.660,6.632)--(7.660,6.973)--(8.128,6.973)--(8.128,6.632)--cycle;
\gpfill{rgb color={0.504,0.000,0.000}} (7.192,6.632)--(7.192,6.973)--(7.660,6.973)--(7.660,6.632)--cycle;
\gpfill{rgb color={0.499,0.000,0.000}} (6.724,6.632)--(6.724,6.973)--(7.192,6.973)--(7.192,6.632)--cycle;
\gpfill{rgb color={0.499,0.000,0.000}} (6.256,6.632)--(6.256,6.973)--(6.724,6.973)--(6.724,6.632)--cycle;
\gpfill{rgb color={0.499,0.000,0.000}} (5.788,6.632)--(5.788,6.973)--(6.256,6.973)--(6.256,6.632)--cycle;
\gpfill{rgb color={0.500,0.000,0.000}} (5.320,6.632)--(5.320,6.973)--(5.788,6.973)--(5.788,6.632)--cycle;
\gpfill{rgb color={0.502,0.000,0.000}} (4.852,6.632)--(4.852,6.973)--(5.320,6.973)--(5.320,6.632)--cycle;
\gpfill{rgb color={0.905,0.000,0.000}} (9.064,6.973)--(9.064,7.314)--(9.532,7.314)--(9.532,6.973)--cycle;
\gpfill{rgb color={0.833,0.000,0.000}} (8.596,6.973)--(8.596,7.314)--(9.064,7.314)--(9.064,6.973)--cycle;
\gpfill{rgb color={0.807,0.000,0.000}} (8.128,6.973)--(8.128,7.314)--(8.596,7.314)--(8.596,6.973)--cycle;
\gpfill{rgb color={0.659,0.000,0.000}} (7.660,6.973)--(7.660,7.314)--(8.128,7.314)--(8.128,6.973)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (7.192,6.973)--(7.192,7.314)--(7.660,7.314)--(7.660,6.973)--cycle;
\gpfill{rgb color={0.499,0.000,0.000}} (6.724,6.973)--(6.724,7.314)--(7.192,7.314)--(7.192,6.973)--cycle;
\gpfill{rgb color={0.499,0.000,0.000}} (6.256,6.973)--(6.256,7.314)--(6.724,7.314)--(6.724,6.973)--cycle;
\gpfill{rgb color={0.499,0.000,0.000}} (5.788,6.973)--(5.788,7.314)--(6.256,7.314)--(6.256,6.973)--cycle;
\gpfill{rgb color={0.500,0.000,0.000}} (5.320,6.973)--(5.320,7.314)--(5.788,7.314)--(5.788,6.973)--cycle;
\gpfill{rgb color={0.502,0.000,0.000}} (4.852,6.973)--(4.852,7.314)--(5.320,7.314)--(5.320,6.973)--cycle;
\gpfill{rgb color={0.963,0.196,0.000}} (10.000,7.314)--(10.000,7.654)--(10.468,7.654)--(10.468,7.314)--cycle;
\gpfill{rgb color={0.913,0.000,0.000}} (9.532,7.314)--(9.532,7.654)--(10.000,7.654)--(10.000,7.314)--cycle;
\gpfill{rgb color={0.812,0.000,0.000}} (9.064,7.314)--(9.064,7.654)--(9.532,7.654)--(9.532,7.314)--cycle;
\gpfill{rgb color={0.784,0.000,0.000}} (8.596,7.314)--(8.596,7.654)--(9.064,7.654)--(9.064,7.314)--cycle;
\gpfill{rgb color={0.807,0.000,0.000}} (8.128,7.314)--(8.128,7.654)--(8.596,7.654)--(8.596,7.314)--cycle;
\gpfill{rgb color={0.659,0.000,0.000}} (7.660,7.314)--(7.660,7.654)--(8.128,7.654)--(8.128,7.314)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (7.192,7.314)--(7.192,7.654)--(7.660,7.654)--(7.660,7.314)--cycle;
\gpfill{rgb color={0.499,0.000,0.000}} (6.724,7.314)--(6.724,7.654)--(7.192,7.654)--(7.192,7.314)--cycle;
\gpfill{rgb color={0.499,0.000,0.000}} (6.256,7.314)--(6.256,7.654)--(6.724,7.654)--(6.724,7.314)--cycle;
\gpfill{rgb color={0.499,0.000,0.000}} (5.788,7.314)--(5.788,7.654)--(6.256,7.654)--(6.256,7.314)--cycle;
\gpfill{rgb color={0.500,0.000,0.000}} (5.320,7.314)--(5.320,7.654)--(5.788,7.654)--(5.788,7.314)--cycle;
\gpfill{rgb color={0.502,0.000,0.000}} (4.852,7.314)--(4.852,7.654)--(5.320,7.654)--(5.320,7.314)--cycle;
\gpfill{rgb color={0.982,0.320,0.000}} (10.468,7.654)--(10.468,7.994)--(10.936,7.994)--(10.936,7.654)--cycle;
\gpfill{rgb color={0.954,0.137,0.000}} (10.000,7.654)--(10.000,7.994)--(10.468,7.994)--(10.468,7.654)--cycle;
\gpfill{rgb color={0.810,0.000,0.000}} (9.532,7.654)--(9.532,7.994)--(10.000,7.994)--(10.000,7.654)--cycle;
\gpfill{rgb color={0.767,0.000,0.000}} (9.064,7.654)--(9.064,7.994)--(9.532,7.994)--(9.532,7.654)--cycle;
\gpfill{rgb color={0.764,0.000,0.000}} (8.596,7.654)--(8.596,7.994)--(9.064,7.994)--(9.064,7.654)--cycle;
\gpfill{rgb color={0.761,0.000,0.000}} (8.128,7.654)--(8.128,7.994)--(8.596,7.994)--(8.596,7.654)--cycle;
\gpfill{rgb color={0.633,0.000,0.000}} (7.660,7.654)--(7.660,7.994)--(8.128,7.994)--(8.128,7.654)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (7.192,7.654)--(7.192,7.994)--(7.660,7.994)--(7.660,7.654)--cycle;
\gpfill{rgb color={0.499,0.000,0.000}} (6.724,7.654)--(6.724,7.994)--(7.192,7.994)--(7.192,7.654)--cycle;
\gpfill{rgb color={0.499,0.000,0.000}} (6.256,7.654)--(6.256,7.994)--(6.724,7.994)--(6.724,7.654)--cycle;
\gpfill{rgb color={0.499,0.000,0.000}} (5.788,7.654)--(5.788,7.994)--(6.256,7.994)--(6.256,7.654)--cycle;
\gpfill{rgb color={0.500,0.000,0.000}} (5.320,7.654)--(5.320,7.994)--(5.788,7.994)--(5.788,7.654)--cycle;
\gpfill{rgb color={0.977,0.289,0.000}} (11.404,7.994)--(11.404,8.335)--(11.872,8.335)--(11.872,7.994)--cycle;
\gpfill{rgb color={0.974,0.267,0.000}} (10.936,7.994)--(10.936,8.335)--(11.404,8.335)--(11.404,7.994)--cycle;
\gpfill{rgb color={0.982,0.320,0.000}} (10.468,7.994)--(10.468,8.335)--(10.936,8.335)--(10.936,7.994)--cycle;
\gpfill{rgb color={0.945,0.078,0.000}} (10.000,7.994)--(10.000,8.335)--(10.468,8.335)--(10.468,7.994)--cycle;
\gpfill{rgb color={0.751,0.000,0.000}} (9.532,7.994)--(9.532,8.335)--(10.000,8.335)--(10.000,7.994)--cycle;
\gpfill{rgb color={0.751,0.000,0.000}} (9.064,7.994)--(9.064,8.335)--(9.532,8.335)--(9.532,7.994)--cycle;
\gpfill{rgb color={0.728,0.000,0.000}} (8.596,7.994)--(8.596,8.335)--(9.064,8.335)--(9.064,7.994)--cycle;
\gpfill{rgb color={0.715,0.000,0.000}} (8.128,7.994)--(8.128,8.335)--(8.596,8.335)--(8.596,7.994)--cycle;
\gpfill{rgb color={0.607,0.000,0.000}} (7.660,7.994)--(7.660,8.335)--(8.128,8.335)--(8.128,7.994)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (7.192,7.994)--(7.192,8.335)--(7.660,8.335)--(7.660,7.994)--cycle;
\gpfill{rgb color={0.499,0.000,0.000}} (6.724,7.994)--(6.724,8.335)--(7.192,8.335)--(7.192,7.994)--cycle;
\gpfill{rgb color={0.499,0.000,0.000}} (6.256,7.994)--(6.256,8.335)--(6.724,8.335)--(6.724,7.994)--cycle;
\gpfill{rgb color={0.994,0.399,0.000}} (11.872,8.335)--(11.872,8.676)--(12.340,8.676)--(12.340,8.335)--cycle;
\gpfill{rgb color={0.977,0.289,0.000}} (11.404,8.335)--(11.404,8.676)--(11.872,8.676)--(11.872,8.335)--cycle;
\gpfill{rgb color={0.974,0.267,0.000}} (10.936,8.335)--(10.936,8.676)--(11.404,8.676)--(11.404,8.335)--cycle;
\gpfill{rgb color={0.960,0.178,0.000}} (10.468,8.335)--(10.468,8.676)--(10.936,8.676)--(10.936,8.335)--cycle;
\gpfill{rgb color={0.870,0.000,0.000}} (10.000,8.335)--(10.000,8.676)--(10.468,8.676)--(10.468,8.335)--cycle;
\gpfill{rgb color={0.738,0.000,0.000}} (9.532,8.335)--(9.532,8.676)--(10.000,8.676)--(10.000,8.335)--cycle;
\gpfill{rgb color={0.722,0.000,0.000}} (9.064,8.335)--(9.064,8.676)--(9.532,8.676)--(9.532,8.335)--cycle;
\gpfill{rgb color={0.712,0.000,0.000}} (8.596,8.335)--(8.596,8.676)--(9.064,8.676)--(9.064,8.335)--cycle;
\gpfill{rgb color={0.715,0.000,0.000}} (8.128,8.335)--(8.128,8.676)--(8.596,8.676)--(8.596,8.335)--cycle;
\gpfill{rgb color={0.607,0.000,0.000}} (7.660,8.335)--(7.660,8.676)--(8.128,8.676)--(8.128,8.335)--cycle;
\gpfill{rgb color={0.498,0.000,0.000}} (7.192,8.335)--(7.192,8.676)--(7.660,8.676)--(7.660,8.335)--cycle;
\gpfill{rgb color={1.000,0.741,0.000}} (12.808,8.676)--(12.808,9.017)--(13.276,9.017)--(13.276,8.676)--cycle;
\gpfill{rgb color={1.000,0.552,0.000}} (12.340,8.676)--(12.340,9.017)--(12.808,9.017)--(12.808,8.676)--cycle;
\gpfill{rgb color={0.994,0.399,0.000}} (11.872,8.676)--(11.872,9.017)--(12.340,9.017)--(12.340,8.676)--cycle;
\gpfill{rgb color={0.977,0.289,0.000}} (11.404,8.676)--(11.404,9.017)--(11.872,9.017)--(11.872,8.676)--cycle;
\gpfill{rgb color={0.954,0.137,0.000}} (10.936,8.676)--(10.936,9.017)--(11.404,9.017)--(11.404,8.676)--cycle;
\gpfill{rgb color={0.840,0.000,0.000}} (10.468,8.676)--(10.468,9.017)--(10.936,9.017)--(10.936,8.676)--cycle;
\gpfill{rgb color={0.717,0.000,0.000}} (10.000,8.676)--(10.000,9.017)--(10.468,9.017)--(10.468,8.676)--cycle;
\gpfill{rgb color={0.713,0.000,0.000}} (9.532,8.676)--(9.532,9.017)--(10.000,9.017)--(10.000,8.676)--cycle;
\gpfill{rgb color={0.709,0.000,0.000}} (9.064,8.676)--(9.064,9.017)--(9.532,9.017)--(9.532,8.676)--cycle;
\gpfill{rgb color={0.712,0.000,0.000}} (8.596,8.676)--(8.596,9.017)--(9.064,9.017)--(9.064,8.676)--cycle;
\gpfill{rgb color={0.715,0.000,0.000}} (8.128,8.676)--(8.128,9.017)--(8.596,9.017)--(8.596,8.676)--cycle;
\gpfill{rgb color={0.978,0.937,0.022}} (13.276,9.017)--(13.276,9.358)--(13.744,9.358)--(13.744,9.017)--cycle;
\gpfill{rgb color={1.000,0.741,0.000}} (12.808,9.017)--(12.808,9.358)--(13.276,9.358)--(13.276,9.017)--cycle;
\gpfill{rgb color={1.000,0.552,0.000}} (12.340,9.017)--(12.340,9.358)--(12.808,9.358)--(12.808,9.017)--cycle;
\gpfill{rgb color={0.994,0.399,0.000}} (11.872,9.017)--(11.872,9.358)--(12.340,9.358)--(12.340,9.017)--cycle;
\gpfill{rgb color={0.959,0.169,0.000}} (11.404,9.017)--(11.404,9.358)--(11.872,9.358)--(11.872,9.017)--cycle;
\gpfill{rgb color={0.821,0.000,0.000}} (10.936,9.017)--(10.936,9.358)--(11.404,9.358)--(11.404,9.017)--cycle;
\gpfill{rgb color={0.711,0.000,0.000}} (10.468,9.017)--(10.468,9.358)--(10.936,9.358)--(10.936,9.017)--cycle;
\gpfill{rgb color={0.705,0.000,0.000}} (10.000,9.017)--(10.000,9.358)--(10.468,9.358)--(10.468,9.017)--cycle;
\gpfill{rgb color={0.701,0.000,0.000}} (9.532,9.017)--(9.532,9.358)--(10.000,9.358)--(10.000,9.017)--cycle;
\gpfill{rgb color={0.709,0.000,0.000}} (9.064,9.017)--(9.064,9.358)--(9.532,9.358)--(9.532,9.017)--cycle;
\gpfill{rgb color={0.519,1.000,0.484}} (14.212,9.358)--(14.212,9.699)--(14.680,9.699)--(14.680,9.358)--cycle;
\gpfill{rgb color={0.763,0.970,0.239}} (13.744,9.358)--(13.744,9.699)--(14.212,9.699)--(14.212,9.358)--cycle;
\gpfill{rgb color={0.978,0.937,0.022}} (13.276,9.358)--(13.276,9.699)--(13.744,9.699)--(13.744,9.358)--cycle;
\gpfill{rgb color={1.000,0.741,0.000}} (12.808,9.358)--(12.808,9.699)--(13.276,9.699)--(13.276,9.358)--cycle;
\gpfill{rgb color={1.000,0.552,0.000}} (12.340,9.358)--(12.340,9.699)--(12.808,9.699)--(12.808,9.358)--cycle;
\gpfill{rgb color={0.971,0.251,0.000}} (11.872,9.358)--(11.872,9.699)--(12.340,9.699)--(12.340,9.358)--cycle;
\gpfill{rgb color={0.836,0.000,0.000}} (11.404,9.358)--(11.404,9.699)--(11.872,9.699)--(11.872,9.358)--cycle;
\gpfill{rgb color={0.702,0.000,0.000}} (10.936,9.358)--(10.936,9.699)--(11.404,9.699)--(11.404,9.358)--cycle;
\gpfill{rgb color={0.700,0.000,0.000}} (10.468,9.358)--(10.468,9.699)--(10.936,9.699)--(10.936,9.358)--cycle;
\gpfill{rgb color={0.694,0.000,0.000}} (10.000,9.358)--(10.000,9.699)--(10.468,9.699)--(10.468,9.358)--cycle;
\gpfill{rgb color={0.219,1.000,0.777}} (14.680,9.699)--(14.680,10.040)--(15.148,10.040)--(15.148,9.699)--cycle;
\gpfill{rgb color={0.519,1.000,0.484}} (14.212,9.699)--(14.212,10.040)--(14.680,10.040)--(14.680,9.699)--cycle;
\gpfill{rgb color={0.763,0.970,0.239}} (13.744,9.699)--(13.744,10.040)--(14.212,10.040)--(14.212,9.699)--cycle;
\gpfill{rgb color={0.978,0.937,0.022}} (13.276,9.699)--(13.276,10.040)--(13.744,10.040)--(13.744,9.699)--cycle;
\gpfill{rgb color={1.000,0.741,0.000}} (12.808,9.699)--(12.808,10.040)--(13.276,10.040)--(13.276,9.699)--cycle;
\gpfill{rgb color={0.987,0.353,0.000}} (12.340,9.699)--(12.340,10.040)--(12.808,10.040)--(12.808,9.699)--cycle;
\gpfill{rgb color={0.852,0.000,0.000}} (11.872,9.699)--(11.872,10.040)--(12.340,10.040)--(12.340,9.699)--cycle;
\gpfill{rgb color={0.690,0.000,0.000}} (11.404,9.699)--(11.404,10.040)--(11.872,10.040)--(11.872,9.699)--cycle;
\gpfill{rgb color={0.694,0.000,0.000}} (10.936,9.699)--(10.936,10.040)--(11.404,10.040)--(11.404,9.699)--cycle;
\gpfill{rgb color={0.001,0.571,0.999}} (15.617,10.040)--(15.617,10.380)--(16.085,10.380)--(16.085,10.040)--cycle;
\gpfill{rgb color={0.040,0.862,0.954}} (15.148,10.040)--(15.148,10.380)--(15.617,10.380)--(15.617,10.040)--cycle;
\gpfill{rgb color={0.219,1.000,0.777}} (14.680,10.040)--(14.680,10.380)--(15.148,10.380)--(15.148,10.040)--cycle;
\gpfill{rgb color={0.519,1.000,0.484}} (14.212,10.040)--(14.212,10.380)--(14.680,10.380)--(14.680,10.040)--cycle;
\gpfill{rgb color={0.763,0.970,0.239}} (13.744,10.040)--(13.744,10.380)--(14.212,10.380)--(14.212,10.040)--cycle;
\gpfill{rgb color={0.978,0.937,0.022}} (13.276,10.040)--(13.276,10.380)--(13.744,10.380)--(13.744,10.040)--cycle;
\gpfill{rgb color={1.000,0.484,0.000}} (12.808,10.040)--(12.808,10.380)--(13.276,10.380)--(13.276,10.040)--cycle;
\gpfill{rgb color={0.873,0.000,0.000}} (12.340,10.040)--(12.340,10.380)--(12.808,10.380)--(12.808,10.040)--cycle;
\gpfill{rgb color={0.668,0.000,0.000}} (11.872,10.040)--(11.872,10.380)--(12.340,10.380)--(12.340,10.040)--cycle;
\gpfill{rgb color={0.000,0.034,0.820}} (16.553,10.380)--(16.553,10.721)--(17.021,10.721)--(17.021,10.380)--cycle;
\gpfill{rgb color={0.000,0.217,1.000}} (16.085,10.380)--(16.085,10.721)--(16.553,10.721)--(16.553,10.380)--cycle;
\gpfill{rgb color={0.001,0.571,0.999}} (15.617,10.380)--(15.617,10.721)--(16.085,10.721)--(16.085,10.380)--cycle;
\gpfill{rgb color={0.040,0.862,0.954}} (15.148,10.380)--(15.148,10.721)--(15.617,10.721)--(15.617,10.380)--cycle;
\gpfill{rgb color={0.219,1.000,0.777}} (14.680,10.380)--(14.680,10.721)--(15.148,10.721)--(15.148,10.380)--cycle;
\gpfill{rgb color={0.519,1.000,0.484}} (14.212,10.380)--(14.212,10.721)--(14.680,10.721)--(14.680,10.380)--cycle;
\gpfill{rgb color={0.763,0.970,0.239}} (13.744,10.380)--(13.744,10.721)--(14.212,10.721)--(14.212,10.380)--cycle;
\gpfill{rgb color={1.000,0.650,0.000}} (13.276,10.380)--(13.276,10.721)--(13.744,10.721)--(13.744,10.380)--cycle;
\gpfill{rgb color={0.911,0.000,0.000}} (12.808,10.380)--(12.808,10.721)--(13.276,10.721)--(13.276,10.380)--cycle;
\gpfill{rgb color={0.000,0.034,0.820}} (16.553,10.721)--(16.553,11.062)--(17.021,11.062)--(17.021,10.721)--cycle;
\gpfill{rgb color={0.000,0.217,1.000}} (16.085,10.721)--(16.085,11.062)--(16.553,11.062)--(16.553,10.721)--cycle;
\gpfill{rgb color={0.001,0.571,0.999}} (15.617,10.721)--(15.617,11.062)--(16.085,11.062)--(16.085,10.721)--cycle;
\gpfill{rgb color={0.040,0.862,0.954}} (15.148,10.721)--(15.148,11.062)--(15.617,11.062)--(15.617,10.721)--cycle;
\gpfill{rgb color={0.219,1.000,0.777}} (14.680,10.721)--(14.680,11.062)--(15.148,11.062)--(15.148,10.721)--cycle;
\gpfill{rgb color={0.519,1.000,0.484}} (14.212,10.721)--(14.212,11.062)--(14.680,11.062)--(14.680,10.721)--cycle;
\gpfill{rgb color={1.000,0.839,0.000}} (13.744,10.721)--(13.744,11.062)--(14.212,11.062)--(14.212,10.721)--cycle;
\gpfill{rgb color={0.000,0.034,0.820}} (16.553,11.062)--(16.553,11.403)--(17.021,11.403)--(17.021,11.062)--cycle;
\gpfill{rgb color={0.000,0.217,1.000}} (16.085,11.062)--(16.085,11.403)--(16.553,11.403)--(16.553,11.062)--cycle;
\gpfill{rgb color={0.001,0.571,0.999}} (15.617,11.062)--(15.617,11.403)--(16.085,11.403)--(16.085,11.062)--cycle;
\gpfill{rgb color={0.040,0.862,0.954}} (15.148,11.062)--(15.148,11.403)--(15.617,11.403)--(15.617,11.062)--cycle;
\gpfill{rgb color={0.219,1.000,0.777}} (14.680,11.062)--(14.680,11.403)--(15.148,11.403)--(15.148,11.062)--cycle;
\gpfill{rgb color={0.000,0.034,0.820}} (16.553,11.403)--(16.553,11.744)--(17.021,11.744)--(17.021,11.403)--cycle;
\gpfill{rgb color={0.000,0.217,1.000}} (16.085,11.403)--(16.085,11.744)--(16.553,11.744)--(16.553,11.403)--cycle;
\gpfill{rgb color={0.001,0.571,0.999}} (15.617,11.403)--(15.617,11.744)--(16.085,11.744)--(16.085,11.403)--cycle;
\gpfill{rgb color={0.000,0.034,0.820}} (16.553,11.744)--(16.553,12.085)--(17.021,12.085)--(17.021,11.744)--cycle;
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{3.00}
\draw[gp path] (4.852,4.587)--(4.852,5.609)--(5.320,5.609)--(5.320,5.950)--(5.788,5.950)%
  --(5.788,6.291)--(6.256,6.291)--(6.724,6.291)--(6.724,6.632)--(7.192,6.632)--(7.192,6.973)%
  --(7.660,6.973)--(7.660,7.994)--(8.128,7.994)--(8.596,7.994)--(8.596,8.335)--(9.064,8.335)%
  --(9.064,8.676)--(9.532,8.676)--(9.532,9.017)--(10.000,9.017)--(10.000,9.699);
\gpcolor{rgb color={1.000,0.000,0.000}}
\draw[gp path] (4.852,4.587)--(5.320,4.587)--(5.320,4.928)--(5.788,4.928)%
  --(5.788,5.268)--(6.256,5.268)--(6.724,5.268)--(6.724,5.609)--(7.192,5.609)--(7.192,5.950)%
  --(7.660,5.950)--(7.660,6.973)--(8.128,6.973)--(8.596,6.973)--(8.596,7.314)--(9.064,7.314)%
  --(9.064,7.654)--(9.532,7.654)--(9.532,7.994)--(10.000,7.994)--(10.000,8.676)--(10.468,8.676)%
  --(10.468,9.017)--(10.936,9.017)--(10.936,9.358)--(11.404,9.358)--(11.404,9.699)--(11.872,9.699)%
  --(11.872,10.040)--(12.340,10.040)--(12.340,10.380);

\gpcolor{color=gp lt color border}
\node[gp node center] at (5.125,4.786) {0.9};
\node[gp node center] at (5.125,5.127) {0.9};
\node[gp node center] at (5.593,5.127) {0.9};
\node[gp node center] at (5.125,5.468) {1.0};
\node[gp node center] at (5.593,5.468) {0.9};
\node[gp node center] at (6.062,5.468) {0.9};
\node[gp node center] at (6.530,5.468) {1.0};
\node[gp node center] at (5.125,5.809) {1.0};
\node[gp node center] at (5.593,5.809) {1.0};
\node[gp node center] at (6.062,5.809) {1.0};
\node[gp node center] at (6.530,5.809) {1.0};
\node[gp node center] at (6.998,5.809) {1.0};
\node[gp node center] at (5.125,6.150) {1.0};
\node[gp node center] at (5.593,6.150) {1.0};
\node[gp node center] at (6.062,6.150) {1.0};
\node[gp node center] at (6.530,6.150) {1.0};
\node[gp node center] at (6.998,6.150) {1.0};
\node[gp node center] at (7.466,6.150) {1.0};
\node[gp node center] at (5.125,6.490) {1.0};
\node[gp node center] at (5.593,6.490) {1.0};
\node[gp node center] at (6.062,6.490) {1.0};
\node[gp node center] at (6.530,6.490) {1.0};
\node[gp node center] at (6.998,6.490) {1.0};
\node[gp node center] at (7.466,6.490) {1.0};
\node[gp node center] at (7.934,6.490) {0.8};
\node[gp node center] at (5.125,6.831) {1.0};
\node[gp node center] at (5.593,6.831) {1.0};
\node[gp node center] at (6.062,6.831) {1.0};
\node[gp node center] at (6.530,6.831) {1.0};
\node[gp node center] at (6.998,6.831) {1.0};
\node[gp node center] at (7.466,6.831) {1.0};
\node[gp node center] at (7.934,6.831) {0.8};
\node[gp node center] at (8.402,6.831) {0.7};
\node[gp node center] at (8.870,6.831) {0.7};
\node[gp node center] at (5.125,7.172) {1.0};
\node[gp node center] at (5.593,7.172) {1.0};
\node[gp node center] at (6.062,7.172) {1.0};
\node[gp node center] at (6.530,7.172) {1.0};
\node[gp node center] at (6.998,7.172) {1.0};
\node[gp node center] at (7.466,7.172) {1.0};
\node[gp node center] at (7.934,7.172) {0.9};
\node[gp node center] at (8.402,7.172) {0.8};
\node[gp node center] at (8.870,7.172) {0.8};
\node[gp node center] at (9.338,7.172) {0.7};
\node[gp node center] at (5.125,7.513) {1.0};
\node[gp node center] at (5.593,7.513) {1.0};
\node[gp node center] at (6.062,7.513) {1.0};
\node[gp node center] at (6.530,7.513) {1.0};
\node[gp node center] at (6.998,7.513) {1.0};
\node[gp node center] at (7.466,7.513) {1.0};
\node[gp node center] at (7.934,7.513) {0.9};
\node[gp node center] at (8.402,7.513) {0.8};
\node[gp node center] at (8.870,7.513) {0.8};
\node[gp node center] at (9.338,7.513) {0.8};
\node[gp node center] at (9.806,7.513) {0.7};
\node[gp node center] at (10.273,7.513) {0.6};
\node[gp node center] at (5.593,7.853) {1.0};
\node[gp node center] at (6.062,7.853) {1.0};
\node[gp node center] at (6.530,7.853) {1.0};
\node[gp node center] at (6.998,7.853) {1.0};
\node[gp node center] at (7.466,7.853) {1.0};
\node[gp node center] at (7.934,7.853) {0.9};
\node[gp node center] at (8.402,7.853) {0.8};
\node[gp node center] at (8.870,7.853) {0.8};
\node[gp node center] at (9.338,7.853) {0.8};
\node[gp node center] at (9.806,7.853) {0.8};
\node[gp node center] at (10.273,7.853) {0.6};
\node[gp node center] at (10.741,7.853) {0.5};
\node[gp node center] at (6.530,8.194) {1.0};
\node[gp node center] at (6.998,8.194) {1.0};
\node[gp node center] at (7.466,8.194) {1.0};
\node[gp node center] at (7.934,8.194) {0.9};
\node[gp node center] at (8.402,8.194) {0.8};
\node[gp node center] at (8.870,8.194) {0.8};
\node[gp node center] at (9.338,8.194) {0.8};
\node[gp node center] at (9.806,8.194) {0.8};
\node[gp node center] at (10.273,8.194) {0.7};
\node[gp node center] at (10.741,8.194) {0.5};
\node[gp node center] at (11.209,8.194) {0.6};
\node[gp node center] at (11.678,8.194) {0.6};
\node[gp node center] at (7.466,8.535) {1.0};
\node[gp node center] at (7.934,8.535) {0.9};
\node[gp node center] at (8.402,8.535) {0.8};
\node[gp node center] at (8.870,8.535) {0.8};
\node[gp node center] at (9.338,8.535) {0.8};
\node[gp node center] at (9.806,8.535) {0.8};
\node[gp node center] at (10.273,8.535) {0.8};
\node[gp node center] at (10.741,8.535) {0.6};
\node[gp node center] at (11.209,8.535) {0.6};
\node[gp node center] at (11.678,8.535) {0.6};
\node[gp node center] at (12.146,8.535) {0.5};
\node[gp node center] at (8.402,8.875) {0.8};
\node[gp node center] at (8.870,8.875) {0.8};
\node[gp node center] at (9.338,8.875) {0.8};
\node[gp node center] at (9.806,8.875) {0.8};
\node[gp node center] at (10.273,8.875) {0.8};
\node[gp node center] at (10.741,8.875) {0.8};
\node[gp node center] at (11.209,8.875) {0.6};
\node[gp node center] at (11.678,8.875) {0.6};
\node[gp node center] at (12.146,8.875) {0.5};
\node[gp node center] at (12.614,8.875) {0.5};
\node[gp node center] at (13.082,8.875) {0.4};
\node[gp node center] at (9.338,9.216) {0.8};
\node[gp node center] at (9.806,9.216) {0.9};
\node[gp node center] at (10.273,9.216) {0.8};
\node[gp node center] at (10.741,9.216) {0.8};
\node[gp node center] at (11.209,9.216) {0.8};
\node[gp node center] at (11.678,9.216) {0.6};
\node[gp node center] at (12.146,9.216) {0.5};
\node[gp node center] at (12.614,9.216) {0.5};
\node[gp node center] at (13.082,9.216) {0.4};
\node[gp node center] at (13.550,9.216) {0.3};
\node[gp node center] at (10.273,9.557) {0.9};
\node[gp node center] at (10.741,9.557) {0.9};
\node[gp node center] at (11.209,9.557) {0.8};
\node[gp node center] at (11.678,9.557) {0.8};
\node[gp node center] at (12.146,9.557) {0.6};
\node[gp node center] at (12.614,9.557) {0.5};
\node[gp node center] at (13.082,9.557) {0.4};
\node[gp node center] at (13.550,9.557) {0.3};
\node[gp node center] at (14.018,9.557) {0.3};
\node[gp node center] at (14.486,9.557) {0.2};
\node[gp node center] at (11.209,9.898) {0.9};
\node[gp node center] at (11.678,9.898) {0.9};
\node[gp node center] at (12.146,9.898) {0.8};
\node[gp node center] at (12.614,9.898) {0.6};
\node[gp node center] at (13.082,9.898) {0.4};
\node[gp node center] at (13.550,9.898) {0.3};
\node[gp node center] at (14.018,9.898) {0.3};
\node[gp node center] at (14.486,9.898) {0.2};
\node[gp node center] at (14.954,9.898) {0.2};
\node[gp node center] at (12.146,10.239) {0.9};
\node[gp node center] at (12.614,10.239) {0.8};
\node[gp node center] at (13.082,10.239) {0.5};
\node[gp node center] at (13.550,10.239) {0.3};
\node[gp node center] at (14.018,10.239) {0.3};
\node[gp node center] at (14.486,10.239) {0.2};
\node[gp node center] at (14.954,10.239) {0.2};
\node[gp node center] at (15.422,10.239) {0.2};
\node[gp node center] at (15.890,10.239) {0.1};
\node[gp node center] at (13.082,10.580) {0.8};
\node[gp node center] at (13.550,10.580) {0.5};
\node[gp node center] at (14.018,10.580) {0.3};
\node[gp node center] at (14.486,10.580) {0.2};
\node[gp node center] at (14.954,10.580) {0.2};
\node[gp node center] at (15.422,10.580) {0.2};
\node[gp node center] at (15.890,10.580) {0.1};
\node[gp node center] at (16.358,10.580) {0.1};
\node[gp node center] at (16.827,10.580) {0.1};
\node[gp node center] at (14.018,10.921) {0.4};
\node[gp node center] at (14.486,10.921) {0.2};
\node[gp node center] at (14.954,10.921) {0.2};
\node[gp node center] at (15.422,10.921) {0.2};
\node[gp node center] at (15.890,10.921) {0.1};
\node[gp node center] at (16.358,10.921) {0.1};
\node[gp node center] at (16.827,10.921) {0.1};
\node[gp node center] at (14.954,11.261) {0.2};
\node[gp node center] at (15.422,11.261) {0.2};
\node[gp node center] at (15.890,11.261) {0.1};
\node[gp node center] at (16.358,11.261) {0.1};
\node[gp node center] at (16.827,11.261) {0.1};
\node[gp node center] at (15.890,11.602) {0.1};
\node[gp node center] at (16.358,11.602) {0.1};
\node[gp node center] at (16.827,11.602) {0.1};
\node[gp node center] at (16.827,11.943) {0.1};
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{1.00}
\draw[gp path] (2.979,12.766)--(2.979,2.542)--(17.021,2.542);
\draw[gp path] (2.979,2.542)--(2.979,2.366);
\node[gp node center] at (2.979,1.966) { 0};
\draw[gp path] (5.320,2.542)--(5.320,2.366);
\node[gp node center] at (5.320,1.966) { 5};
\draw[gp path] (7.660,2.542)--(7.660,2.366);
\node[gp node center] at (7.660,1.966) { 10};
\draw[gp path] (10.000,2.542)--(10.000,2.366);
\node[gp node center] at (10.000,1.966) { 15};
\draw[gp path] (12.340,2.542)--(12.340,2.366);
\node[gp node center] at (12.340,1.966) { 20};
\draw[gp path] (14.680,2.542)--(14.680,2.366);
\node[gp node center] at (14.680,1.966) { 25};
\draw[gp path] (17.021,2.542)--(17.021,2.366);
\node[gp node center] at (17.021,1.966) { 30};
\draw[gp path] (2.979,2.542)--(2.804,2.542);
\node[gp node right] at (2.565,2.542) { 0};
\draw[gp path] (2.979,4.246)--(2.804,4.246);
\node[gp node right] at (2.565,4.246) { 5};
\draw[gp path] (2.979,5.950)--(2.804,5.950);
\node[gp node right] at (2.565,5.950) { 10};
\draw[gp path] (2.979,7.654)--(2.804,7.654);
\node[gp node right] at (2.565,7.654) { 15};
\draw[gp path] (2.979,9.358)--(2.804,9.358);
\node[gp node right] at (2.565,9.358) { 20};
\draw[gp path] (2.979,11.062)--(2.804,11.062);
\node[gp node right] at (2.565,11.062) { 25};
\draw[gp path] (2.979,12.766)--(2.804,12.766);
\node[gp node right] at (2.565,12.766) { 30};
\draw[gp path] (2.979,12.766)--(2.979,2.542)--(17.021,2.542);
\gpfill{rgb color={0.000,0.000,0.565}} (17.372,2.542)--(18.074,2.542)--(18.074,2.622)--(17.372,2.622)--cycle;
\gpfill{rgb color={0.000,0.004,0.592}} (17.372,2.621)--(18.074,2.621)--(18.074,2.702)--(17.372,2.702)--cycle;
\gpfill{rgb color={0.000,0.007,0.619}} (17.372,2.701)--(18.074,2.701)--(18.074,2.782)--(17.372,2.782)--cycle;
\gpfill{rgb color={0.000,0.011,0.646}} (17.372,2.781)--(18.074,2.781)--(18.074,2.862)--(17.372,2.862)--cycle;
\gpfill{rgb color={0.000,0.015,0.674}} (17.372,2.861)--(18.074,2.861)--(18.074,2.942)--(17.372,2.942)--cycle;
\gpfill{rgb color={0.000,0.018,0.701}} (17.372,2.941)--(18.074,2.941)--(18.074,3.022)--(17.372,3.022)--cycle;
\gpfill{rgb color={0.000,0.022,0.728}} (17.372,3.021)--(18.074,3.021)--(18.074,3.102)--(17.372,3.102)--cycle;
\gpfill{rgb color={0.000,0.026,0.755}} (17.372,3.101)--(18.074,3.101)--(18.074,3.182)--(17.372,3.182)--cycle;
\gpfill{rgb color={0.000,0.029,0.783}} (17.372,3.181)--(18.074,3.181)--(18.074,3.261)--(17.372,3.261)--cycle;
\gpfill{rgb color={0.000,0.033,0.810}} (17.372,3.260)--(18.074,3.260)--(18.074,3.341)--(17.372,3.341)--cycle;
\gpfill{rgb color={0.000,0.037,0.837}} (17.372,3.340)--(18.074,3.340)--(18.074,3.421)--(17.372,3.421)--cycle;
\gpfill{rgb color={0.000,0.040,0.864}} (17.372,3.420)--(18.074,3.420)--(18.074,3.501)--(17.372,3.501)--cycle;
\gpfill{rgb color={0.000,0.044,0.891}} (17.372,3.500)--(18.074,3.500)--(18.074,3.581)--(17.372,3.581)--cycle;
\gpfill{rgb color={0.000,0.048,0.919}} (17.372,3.580)--(18.074,3.580)--(18.074,3.661)--(17.372,3.661)--cycle;
\gpfill{rgb color={0.000,0.052,0.946}} (17.372,3.660)--(18.074,3.660)--(18.074,3.741)--(17.372,3.741)--cycle;
\gpfill{rgb color={0.000,0.055,0.973}} (17.372,3.740)--(18.074,3.740)--(18.074,3.821)--(17.372,3.821)--cycle;
\gpfill{rgb color={0.000,0.059,1.000}} (17.372,3.820)--(18.074,3.820)--(18.074,3.900)--(17.372,3.900)--cycle;
\gpfill{rgb color={0.000,0.090,1.000}} (17.372,3.899)--(18.074,3.899)--(18.074,3.980)--(17.372,3.980)--cycle;
\gpfill{rgb color={0.000,0.122,1.000}} (17.372,3.979)--(18.074,3.979)--(18.074,4.060)--(17.372,4.060)--cycle;
\gpfill{rgb color={0.000,0.154,1.000}} (17.372,4.059)--(18.074,4.059)--(18.074,4.140)--(17.372,4.140)--cycle;
\gpfill{rgb color={0.000,0.185,1.000}} (17.372,4.139)--(18.074,4.139)--(18.074,4.220)--(17.372,4.220)--cycle;
\gpfill{rgb color={0.000,0.217,1.000}} (17.372,4.219)--(18.074,4.219)--(18.074,4.300)--(17.372,4.300)--cycle;
\gpfill{rgb color={0.000,0.249,1.000}} (17.372,4.299)--(18.074,4.299)--(18.074,4.380)--(17.372,4.380)--cycle;
\gpfill{rgb color={0.000,0.280,1.000}} (17.372,4.379)--(18.074,4.379)--(18.074,4.460)--(17.372,4.460)--cycle;
\gpfill{rgb color={0.000,0.312,1.000}} (17.372,4.459)--(18.074,4.459)--(18.074,4.539)--(17.372,4.539)--cycle;
\gpfill{rgb color={0.000,0.343,1.000}} (17.372,4.538)--(18.074,4.538)--(18.074,4.619)--(17.372,4.619)--cycle;
\gpfill{rgb color={0.000,0.375,1.000}} (17.372,4.618)--(18.074,4.618)--(18.074,4.699)--(17.372,4.699)--cycle;
\gpfill{rgb color={0.000,0.407,1.000}} (17.372,4.698)--(18.074,4.698)--(18.074,4.779)--(17.372,4.779)--cycle;
\gpfill{rgb color={0.000,0.438,1.000}} (17.372,4.778)--(18.074,4.778)--(18.074,4.859)--(17.372,4.859)--cycle;
\gpfill{rgb color={0.000,0.470,1.000}} (17.372,4.858)--(18.074,4.858)--(18.074,4.939)--(17.372,4.939)--cycle;
\gpfill{rgb color={0.000,0.502,1.000}} (17.372,4.938)--(18.074,4.938)--(18.074,5.019)--(17.372,5.019)--cycle;
\gpfill{rgb color={0.000,0.533,1.000}} (17.372,5.018)--(18.074,5.018)--(18.074,5.099)--(17.372,5.099)--cycle;
\gpfill{rgb color={0.000,0.565,1.000}} (17.372,5.098)--(18.074,5.098)--(18.074,5.178)--(17.372,5.178)--cycle;
\gpfill{rgb color={0.004,0.592,0.996}} (17.372,5.177)--(18.074,5.177)--(18.074,5.258)--(17.372,5.258)--cycle;
\gpfill{rgb color={0.007,0.619,0.992}} (17.372,5.257)--(18.074,5.257)--(18.074,5.338)--(17.372,5.338)--cycle;
\gpfill{rgb color={0.011,0.646,0.987}} (17.372,5.337)--(18.074,5.337)--(18.074,5.418)--(17.372,5.418)--cycle;
\gpfill{rgb color={0.015,0.674,0.983}} (17.372,5.417)--(18.074,5.417)--(18.074,5.498)--(17.372,5.498)--cycle;
\gpfill{rgb color={0.018,0.701,0.979}} (17.372,5.497)--(18.074,5.497)--(18.074,5.578)--(17.372,5.578)--cycle;
\gpfill{rgb color={0.022,0.728,0.975}} (17.372,5.577)--(18.074,5.577)--(18.074,5.658)--(17.372,5.658)--cycle;
\gpfill{rgb color={0.026,0.755,0.971}} (17.372,5.657)--(18.074,5.657)--(18.074,5.738)--(17.372,5.738)--cycle;
\gpfill{rgb color={0.029,0.783,0.967}} (17.372,5.737)--(18.074,5.737)--(18.074,5.817)--(17.372,5.817)--cycle;
\gpfill{rgb color={0.033,0.810,0.962}} (17.372,5.816)--(18.074,5.816)--(18.074,5.897)--(17.372,5.897)--cycle;
\gpfill{rgb color={0.037,0.837,0.958}} (17.372,5.896)--(18.074,5.896)--(18.074,5.977)--(17.372,5.977)--cycle;
\gpfill{rgb color={0.040,0.864,0.954}} (17.372,5.976)--(18.074,5.976)--(18.074,6.057)--(17.372,6.057)--cycle;
\gpfill{rgb color={0.044,0.891,0.950}} (17.372,6.056)--(18.074,6.056)--(18.074,6.137)--(17.372,6.137)--cycle;
\gpfill{rgb color={0.048,0.919,0.946}} (17.372,6.136)--(18.074,6.136)--(18.074,6.217)--(17.372,6.217)--cycle;
\gpfill{rgb color={0.052,0.946,0.942}} (17.372,6.216)--(18.074,6.216)--(18.074,6.297)--(17.372,6.297)--cycle;
\gpfill{rgb color={0.055,0.973,0.937}} (17.372,6.296)--(18.074,6.296)--(18.074,6.377)--(17.372,6.377)--cycle;
\gpfill{rgb color={0.059,1.000,0.933}} (17.372,6.376)--(18.074,6.376)--(18.074,6.456)--(17.372,6.456)--cycle;
\gpfill{rgb color={0.090,1.000,0.902}} (17.372,6.455)--(18.074,6.455)--(18.074,6.536)--(17.372,6.536)--cycle;
\gpfill{rgb color={0.122,1.000,0.871}} (17.372,6.535)--(18.074,6.535)--(18.074,6.616)--(17.372,6.616)--cycle;
\gpfill{rgb color={0.154,1.000,0.841}} (17.372,6.615)--(18.074,6.615)--(18.074,6.696)--(17.372,6.696)--cycle;
\gpfill{rgb color={0.185,1.000,0.810}} (17.372,6.695)--(18.074,6.695)--(18.074,6.776)--(17.372,6.776)--cycle;
\gpfill{rgb color={0.217,1.000,0.779}} (17.372,6.775)--(18.074,6.775)--(18.074,6.856)--(17.372,6.856)--cycle;
\gpfill{rgb color={0.249,1.000,0.748}} (17.372,6.855)--(18.074,6.855)--(18.074,6.936)--(17.372,6.936)--cycle;
\gpfill{rgb color={0.280,1.000,0.717}} (17.372,6.935)--(18.074,6.935)--(18.074,7.016)--(17.372,7.016)--cycle;
\gpfill{rgb color={0.312,1.000,0.686}} (17.372,7.015)--(18.074,7.015)--(18.074,7.095)--(17.372,7.095)--cycle;
\gpfill{rgb color={0.343,1.000,0.655}} (17.372,7.094)--(18.074,7.094)--(18.074,7.175)--(17.372,7.175)--cycle;
\gpfill{rgb color={0.375,1.000,0.624}} (17.372,7.174)--(18.074,7.174)--(18.074,7.255)--(17.372,7.255)--cycle;
\gpfill{rgb color={0.407,1.000,0.593}} (17.372,7.254)--(18.074,7.254)--(18.074,7.335)--(17.372,7.335)--cycle;
\gpfill{rgb color={0.438,1.000,0.563}} (17.372,7.334)--(18.074,7.334)--(18.074,7.415)--(17.372,7.415)--cycle;
\gpfill{rgb color={0.470,1.000,0.532}} (17.372,7.414)--(18.074,7.414)--(18.074,7.495)--(17.372,7.495)--cycle;
\gpfill{rgb color={0.502,1.000,0.501}} (17.372,7.494)--(18.074,7.494)--(18.074,7.575)--(17.372,7.575)--cycle;
\gpfill{rgb color={0.533,1.000,0.470}} (17.372,7.574)--(18.074,7.574)--(18.074,7.655)--(17.372,7.655)--cycle;
\gpfill{rgb color={0.565,1.000,0.439}} (17.372,7.654)--(18.074,7.654)--(18.074,7.734)--(17.372,7.734)--cycle;
\gpfill{rgb color={0.592,0.996,0.412}} (17.372,7.733)--(18.074,7.733)--(18.074,7.814)--(17.372,7.814)--cycle;
\gpfill{rgb color={0.619,0.992,0.384}} (17.372,7.813)--(18.074,7.813)--(18.074,7.894)--(17.372,7.894)--cycle;
\gpfill{rgb color={0.646,0.987,0.357}} (17.372,7.893)--(18.074,7.893)--(18.074,7.974)--(17.372,7.974)--cycle;
\gpfill{rgb color={0.674,0.983,0.329}} (17.372,7.973)--(18.074,7.973)--(18.074,8.054)--(17.372,8.054)--cycle;
\gpfill{rgb color={0.701,0.979,0.302}} (17.372,8.053)--(18.074,8.053)--(18.074,8.134)--(17.372,8.134)--cycle;
\gpfill{rgb color={0.728,0.975,0.274}} (17.372,8.133)--(18.074,8.133)--(18.074,8.214)--(17.372,8.214)--cycle;
\gpfill{rgb color={0.755,0.971,0.247}} (17.372,8.213)--(18.074,8.213)--(18.074,8.294)--(17.372,8.294)--cycle;
\gpfill{rgb color={0.783,0.967,0.219}} (17.372,8.293)--(18.074,8.293)--(18.074,8.373)--(17.372,8.373)--cycle;
\gpfill{rgb color={0.810,0.962,0.192}} (17.372,8.372)--(18.074,8.372)--(18.074,8.453)--(17.372,8.453)--cycle;
\gpfill{rgb color={0.837,0.958,0.165}} (17.372,8.452)--(18.074,8.452)--(18.074,8.533)--(17.372,8.533)--cycle;
\gpfill{rgb color={0.864,0.954,0.137}} (17.372,8.532)--(18.074,8.532)--(18.074,8.613)--(17.372,8.613)--cycle;
\gpfill{rgb color={0.891,0.950,0.110}} (17.372,8.612)--(18.074,8.612)--(18.074,8.693)--(17.372,8.693)--cycle;
\gpfill{rgb color={0.919,0.946,0.082}} (17.372,8.692)--(18.074,8.692)--(18.074,8.773)--(17.372,8.773)--cycle;
\gpfill{rgb color={0.946,0.942,0.055}} (17.372,8.772)--(18.074,8.772)--(18.074,8.853)--(17.372,8.853)--cycle;
\gpfill{rgb color={0.973,0.937,0.027}} (17.372,8.852)--(18.074,8.852)--(18.074,8.933)--(17.372,8.933)--cycle;
\gpfill{rgb color={1.000,0.933,0.000}} (17.372,8.932)--(18.074,8.932)--(18.074,9.012)--(17.372,9.012)--cycle;
\gpfill{rgb color={1.000,0.902,0.000}} (17.372,9.011)--(18.074,9.011)--(18.074,9.092)--(17.372,9.092)--cycle;
\gpfill{rgb color={1.000,0.871,0.000}} (17.372,9.091)--(18.074,9.091)--(18.074,9.172)--(17.372,9.172)--cycle;
\gpfill{rgb color={1.000,0.841,0.000}} (17.372,9.171)--(18.074,9.171)--(18.074,9.252)--(17.372,9.252)--cycle;
\gpfill{rgb color={1.000,0.810,0.000}} (17.372,9.251)--(18.074,9.251)--(18.074,9.332)--(17.372,9.332)--cycle;
\gpfill{rgb color={1.000,0.779,0.000}} (17.372,9.331)--(18.074,9.331)--(18.074,9.412)--(17.372,9.412)--cycle;
\gpfill{rgb color={1.000,0.748,0.000}} (17.372,9.411)--(18.074,9.411)--(18.074,9.492)--(17.372,9.492)--cycle;
\gpfill{rgb color={1.000,0.717,0.000}} (17.372,9.491)--(18.074,9.491)--(18.074,9.572)--(17.372,9.572)--cycle;
\gpfill{rgb color={1.000,0.686,0.000}} (17.372,9.571)--(18.074,9.571)--(18.074,9.651)--(17.372,9.651)--cycle;
\gpfill{rgb color={1.000,0.655,0.000}} (17.372,9.650)--(18.074,9.650)--(18.074,9.731)--(17.372,9.731)--cycle;
\gpfill{rgb color={1.000,0.624,0.000}} (17.372,9.730)--(18.074,9.730)--(18.074,9.811)--(17.372,9.811)--cycle;
\gpfill{rgb color={1.000,0.593,0.000}} (17.372,9.810)--(18.074,9.810)--(18.074,9.891)--(17.372,9.891)--cycle;
\gpfill{rgb color={1.000,0.563,0.000}} (17.372,9.890)--(18.074,9.890)--(18.074,9.971)--(17.372,9.971)--cycle;
\gpfill{rgb color={1.000,0.532,0.000}} (17.372,9.970)--(18.074,9.970)--(18.074,10.051)--(17.372,10.051)--cycle;
\gpfill{rgb color={1.000,0.501,0.000}} (17.372,10.050)--(18.074,10.050)--(18.074,10.131)--(17.372,10.131)--cycle;
\gpfill{rgb color={1.000,0.470,0.000}} (17.372,10.130)--(18.074,10.130)--(18.074,10.211)--(17.372,10.211)--cycle;
\gpfill{rgb color={1.000,0.439,0.000}} (17.372,10.210)--(18.074,10.210)--(18.074,10.290)--(17.372,10.290)--cycle;
\gpfill{rgb color={0.996,0.412,0.000}} (17.372,10.289)--(18.074,10.289)--(18.074,10.370)--(17.372,10.370)--cycle;
\gpfill{rgb color={0.992,0.384,0.000}} (17.372,10.369)--(18.074,10.369)--(18.074,10.450)--(17.372,10.450)--cycle;
\gpfill{rgb color={0.987,0.357,0.000}} (17.372,10.449)--(18.074,10.449)--(18.074,10.530)--(17.372,10.530)--cycle;
\gpfill{rgb color={0.983,0.329,0.000}} (17.372,10.529)--(18.074,10.529)--(18.074,10.610)--(17.372,10.610)--cycle;
\gpfill{rgb color={0.979,0.302,0.000}} (17.372,10.609)--(18.074,10.609)--(18.074,10.690)--(17.372,10.690)--cycle;
\gpfill{rgb color={0.975,0.274,0.000}} (17.372,10.689)--(18.074,10.689)--(18.074,10.770)--(17.372,10.770)--cycle;
\gpfill{rgb color={0.971,0.247,0.000}} (17.372,10.769)--(18.074,10.769)--(18.074,10.850)--(17.372,10.850)--cycle;
\gpfill{rgb color={0.967,0.219,0.000}} (17.372,10.849)--(18.074,10.849)--(18.074,10.929)--(17.372,10.929)--cycle;
\gpfill{rgb color={0.962,0.192,0.000}} (17.372,10.928)--(18.074,10.928)--(18.074,11.009)--(17.372,11.009)--cycle;
\gpfill{rgb color={0.958,0.165,0.000}} (17.372,11.008)--(18.074,11.008)--(18.074,11.089)--(17.372,11.089)--cycle;
\gpfill{rgb color={0.954,0.137,0.000}} (17.372,11.088)--(18.074,11.088)--(18.074,11.169)--(17.372,11.169)--cycle;
\gpfill{rgb color={0.950,0.110,0.000}} (17.372,11.168)--(18.074,11.168)--(18.074,11.249)--(17.372,11.249)--cycle;
\gpfill{rgb color={0.946,0.082,0.000}} (17.372,11.248)--(18.074,11.248)--(18.074,11.329)--(17.372,11.329)--cycle;
\gpfill{rgb color={0.942,0.055,0.000}} (17.372,11.328)--(18.074,11.328)--(18.074,11.409)--(17.372,11.409)--cycle;
\gpfill{rgb color={0.937,0.027,0.000}} (17.372,11.408)--(18.074,11.408)--(18.074,11.489)--(17.372,11.489)--cycle;
\gpfill{rgb color={0.933,0.000,0.000}} (17.372,11.488)--(18.074,11.488)--(18.074,11.568)--(17.372,11.568)--cycle;
\gpfill{rgb color={0.906,0.000,0.000}} (17.372,11.567)--(18.074,11.567)--(18.074,11.648)--(17.372,11.648)--cycle;
\gpfill{rgb color={0.879,0.000,0.000}} (17.372,11.647)--(18.074,11.647)--(18.074,11.728)--(17.372,11.728)--cycle;
\gpfill{rgb color={0.852,0.000,0.000}} (17.372,11.727)--(18.074,11.727)--(18.074,11.808)--(17.372,11.808)--cycle;
\gpfill{rgb color={0.824,0.000,0.000}} (17.372,11.807)--(18.074,11.807)--(18.074,11.888)--(17.372,11.888)--cycle;
\gpfill{rgb color={0.797,0.000,0.000}} (17.372,11.887)--(18.074,11.887)--(18.074,11.968)--(17.372,11.968)--cycle;
\gpfill{rgb color={0.770,0.000,0.000}} (17.372,11.967)--(18.074,11.967)--(18.074,12.048)--(17.372,12.048)--cycle;
\gpfill{rgb color={0.743,0.000,0.000}} (17.372,12.047)--(18.074,12.047)--(18.074,12.128)--(17.372,12.128)--cycle;
\gpfill{rgb color={0.715,0.000,0.000}} (17.372,12.127)--(18.074,12.127)--(18.074,12.207)--(17.372,12.207)--cycle;
\gpfill{rgb color={0.688,0.000,0.000}} (17.372,12.206)--(18.074,12.206)--(18.074,12.287)--(17.372,12.287)--cycle;
\gpfill{rgb color={0.661,0.000,0.000}} (17.372,12.286)--(18.074,12.286)--(18.074,12.367)--(17.372,12.367)--cycle;
\gpfill{rgb color={0.634,0.000,0.000}} (17.372,12.366)--(18.074,12.366)--(18.074,12.447)--(17.372,12.447)--cycle;
\gpfill{rgb color={0.607,0.000,0.000}} (17.372,12.446)--(18.074,12.446)--(18.074,12.527)--(17.372,12.527)--cycle;
\gpfill{rgb color={0.579,0.000,0.000}} (17.372,12.526)--(18.074,12.526)--(18.074,12.607)--(17.372,12.607)--cycle;
\gpfill{rgb color={0.552,0.000,0.000}} (17.372,12.606)--(18.074,12.606)--(18.074,12.687)--(17.372,12.687)--cycle;
\gpfill{rgb color={0.525,0.000,0.000}} (17.372,12.686)--(18.074,12.686)--(18.074,12.766)--(17.372,12.766)--cycle;
\draw[gp path] (17.372,2.542)--(18.074,2.542)--(18.074,12.766)--(17.372,12.766)--cycle;
\node[gp node left] at (18.258,2.542) { 0.0625};
\node[gp node left] at (18.258,5.098) { 0.125};
\node[gp node left] at (18.258,7.654) { 0.25};
\node[gp node left] at (18.258,10.210) { 0.5};
\node[gp node left] at (18.258,12.766) { 1};
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path](7.660,2.542)--(7.660,12.766);
\draw[gp path](10.000,2.542)--(10.000,12.766);
%% coordinates of the plot area
\gpcolor{color=gp lt color border}
\node[gp node center,rotate=-270,  font=\small] at (1.000,7.654) {Log2(n) (matrix size)};
\gpcolor{color=gp lt color border}
\node[gp node center, font=\small] at (10.000,1.000) {Log2(Number of nodes)};
\node[font=\small] at (12.000,12.500) {level 3};
\node[font=\small] at (9.000,12.500) {level 2};
\node[font=\small] at (6.500,12.500) {level 1};
\gpdefrectangularnode{gp plot 1}{\pgfpoint{2.979cm}{2.542cm}}{\pgfpoint{17.021cm}{12.766cm}}
\end{tikzpicture}
%% gnuplot variables



==> figures/mlcalulatencyFraction.tikz <==
\begin{tikzpicture}[gnuplot, scale= 0.55]
 \tikzstyle{every node}=[font=\fontsize{4.5}{4.5}\selectfont]
%% generated with GNUPLOT 4.6p1 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Ven  7 déc 12:05:55 2012
\path (0.000,0.000) rectangle (20.000,15.000);
\gpfill{rgb color={1.000,0.504,0.000}} (4.852,4.587)--(4.852,4.928)--(5.320,4.928)--(5.320,4.587)--cycle;
\gpfill{rgb color={1.000,0.655,0.000}} (5.320,4.928)--(5.320,5.268)--(5.788,5.268)--(5.788,4.928)--cycle;
\gpfill{rgb color={1.000,0.736,0.000}} (4.852,4.928)--(4.852,5.268)--(5.320,5.268)--(5.320,4.928)--cycle;
\gpfill{rgb color={1.000,0.477,0.000}} (6.256,5.268)--(6.256,5.609)--(6.724,5.609)--(6.724,5.268)--cycle;
\gpfill{rgb color={1.000,0.726,0.000}} (5.788,5.268)--(5.788,5.609)--(6.256,5.609)--(6.256,5.268)--cycle;
\gpfill{rgb color={1.000,0.894,0.000}} (5.320,5.268)--(5.320,5.609)--(5.788,5.609)--(5.788,5.268)--cycle;
\gpfill{rgb color={0.964,0.939,0.037}} (4.852,5.268)--(4.852,5.609)--(5.320,5.609)--(5.320,5.268)--cycle;
\gpfill{rgb color={1.000,0.578,0.000}} (6.724,5.609)--(6.724,5.950)--(7.192,5.950)--(7.192,5.609)--cycle;
\gpfill{rgb color={1.000,0.815,0.000}} (6.256,5.609)--(6.256,5.950)--(6.724,5.950)--(6.724,5.609)--cycle;
\gpfill{rgb color={0.969,0.938,0.032}} (5.788,5.609)--(5.788,5.950)--(6.256,5.950)--(6.256,5.609)--cycle;
\gpfill{rgb color={0.908,0.947,0.093}} (5.320,5.609)--(5.320,5.950)--(5.788,5.950)--(5.788,5.609)--cycle;
\gpfill{rgb color={0.753,0.971,0.249}} (4.852,5.609)--(4.852,5.950)--(5.320,5.950)--(5.320,5.609)--cycle;
\gpfill{rgb color={1.000,0.687,0.000}} (7.192,5.950)--(7.192,6.291)--(7.660,6.291)--(7.660,5.950)--cycle;
\gpfill{rgb color={1.000,0.825,0.000}} (6.724,5.950)--(6.724,6.291)--(7.192,6.291)--(7.192,5.950)--cycle;
\gpfill{rgb color={0.968,0.938,0.032}} (6.256,5.950)--(6.256,6.291)--(6.724,6.291)--(6.724,5.950)--cycle;
\gpfill{rgb color={0.836,0.959,0.166}} (5.788,5.950)--(5.788,6.291)--(6.256,6.291)--(6.256,5.950)--cycle;
\gpfill{rgb color={0.694,0.980,0.309}} (5.320,5.950)--(5.320,6.291)--(5.788,6.291)--(5.788,5.950)--cycle;
\gpfill{rgb color={0.437,1.000,0.564}} (4.852,5.950)--(4.852,6.291)--(5.320,6.291)--(5.320,5.950)--cycle;
\gpfill{rgb color={1.000,0.804,0.000}} (7.660,6.291)--(7.660,6.632)--(8.128,6.632)--(8.128,6.291)--cycle;
\gpfill{rgb color={0.998,0.934,0.002}} (7.192,6.291)--(7.192,6.632)--(7.660,6.632)--(7.660,6.291)--cycle;
\gpfill{rgb color={0.956,0.940,0.044}} (6.724,6.291)--(6.724,6.632)--(7.192,6.632)--(7.192,6.291)--cycle;
\gpfill{rgb color={0.831,0.959,0.171}} (6.256,6.291)--(6.256,6.632)--(6.724,6.632)--(6.724,6.291)--cycle;
\gpfill{rgb color={0.619,0.992,0.385}} (5.788,6.291)--(5.788,6.632)--(6.256,6.632)--(6.256,6.291)--cycle;
\gpfill{rgb color={0.368,1.000,0.631}} (5.320,6.291)--(5.320,6.632)--(5.788,6.632)--(5.788,6.291)--cycle;
\gpfill{rgb color={0.090,1.000,0.903}} (4.852,6.291)--(4.852,6.632)--(5.320,6.632)--(5.320,6.291)--cycle;
\gpfill{rgb color={1.000,0.655,0.000}} (8.596,6.632)--(8.596,6.973)--(9.064,6.973)--(9.064,6.632)--cycle;
\gpfill{rgb color={1.000,0.800,0.000}} (8.128,6.632)--(8.128,6.973)--(8.596,6.973)--(8.596,6.632)--cycle;
\gpfill{rgb color={0.949,0.941,0.052}} (7.660,6.632)--(7.660,6.973)--(8.128,6.973)--(8.128,6.632)--cycle;
\gpfill{rgb color={0.856,0.955,0.145}} (7.192,6.632)--(7.192,6.973)--(7.660,6.973)--(7.660,6.632)--cycle;
\gpfill{rgb color={0.736,0.974,0.266}} (6.724,6.632)--(6.724,6.973)--(7.192,6.973)--(7.192,6.632)--cycle;
\gpfill{rgb color={0.527,1.000,0.476}} (6.256,6.632)--(6.256,6.973)--(6.724,6.973)--(6.724,6.632)--cycle;
\gpfill{rgb color={0.281,1.000,0.717}} (5.788,6.632)--(5.788,6.973)--(6.256,6.973)--(6.256,6.632)--cycle;
\gpfill{rgb color={0.054,0.968,0.938}} (5.320,6.632)--(5.320,6.973)--(5.788,6.973)--(5.788,6.632)--cycle;
\gpfill{rgb color={0.022,0.728,0.975}} (4.852,6.632)--(4.852,6.973)--(5.320,6.973)--(5.320,6.632)--cycle;
\gpfill{rgb color={1.000,0.774,0.000}} (9.064,6.973)--(9.064,7.314)--(9.532,7.314)--(9.532,6.973)--cycle;
\gpfill{rgb color={1.000,0.853,0.000}} (8.596,6.973)--(8.596,7.314)--(9.064,7.314)--(9.064,6.973)--cycle;
\gpfill{rgb color={0.930,0.944,0.071}} (8.128,6.973)--(8.128,7.314)--(8.596,7.314)--(8.596,6.973)--cycle;
\gpfill{rgb color={0.781,0.967,0.221}} (7.660,6.973)--(7.660,7.314)--(8.128,7.314)--(8.128,6.973)--cycle;
\gpfill{rgb color={0.636,0.989,0.368}} (7.192,6.973)--(7.192,7.314)--(7.660,7.314)--(7.660,6.973)--cycle;
\gpfill{rgb color={0.417,1.000,0.583}} (6.724,6.973)--(6.724,7.314)--(7.192,7.314)--(7.192,6.973)--cycle;
\gpfill{rgb color={0.180,1.000,0.815}} (6.256,6.973)--(6.256,7.314)--(6.724,7.314)--(6.724,6.973)--cycle;
\gpfill{rgb color={0.044,0.892,0.950}} (5.788,6.973)--(5.788,7.314)--(6.256,7.314)--(6.256,6.973)--cycle;
\gpfill{rgb color={0.014,0.669,0.984}} (5.320,6.973)--(5.320,7.314)--(5.788,7.314)--(5.788,6.973)--cycle;
\gpfill{rgb color={0.000,0.408,1.000}} (4.852,6.973)--(4.852,7.314)--(5.320,7.314)--(5.320,6.973)--cycle;
\gpfill{rgb color={1.000,0.763,0.000}} (10.000,7.314)--(10.000,7.654)--(10.468,7.654)--(10.468,7.314)--cycle;
\gpfill{rgb color={1.000,0.903,0.000}} (9.532,7.314)--(9.532,7.654)--(10.000,7.654)--(10.000,7.314)--cycle;
\gpfill{rgb color={0.970,0.938,0.031}} (9.064,7.314)--(9.064,7.654)--(9.532,7.654)--(9.532,7.314)--cycle;
\gpfill{rgb color={0.837,0.958,0.164}} (8.596,7.314)--(8.596,7.654)--(9.064,7.654)--(9.064,7.314)--cycle;
\gpfill{rgb color={0.638,0.989,0.365}} (8.128,7.314)--(8.128,7.654)--(8.596,7.654)--(8.596,7.314)--cycle;
\gpfill{rgb color={0.472,1.000,0.530}} (7.660,7.314)--(7.660,7.654)--(8.128,7.654)--(8.128,7.314)--cycle;
\gpfill{rgb color={0.300,1.000,0.697}} (7.192,7.314)--(7.192,7.654)--(7.660,7.654)--(7.660,7.314)--cycle;
\gpfill{rgb color={0.071,1.000,0.922}} (6.724,7.314)--(6.724,7.654)--(7.192,7.654)--(7.192,7.314)--cycle;
\gpfill{rgb color={0.033,0.806,0.963}} (6.256,7.314)--(6.256,7.654)--(6.724,7.654)--(6.724,7.314)--cycle;
\gpfill{rgb color={0.004,0.594,0.996}} (5.788,7.314)--(5.788,7.654)--(6.256,7.654)--(6.256,7.314)--cycle;
\gpfill{rgb color={0.000,0.339,1.000}} (5.320,7.314)--(5.320,7.654)--(5.788,7.654)--(5.788,7.314)--cycle;
\gpfill{rgb color={0.000,0.061,1.000}} (4.852,7.314)--(4.852,7.654)--(5.320,7.654)--(5.320,7.314)--cycle;
\gpfill{rgb color={1.000,0.853,0.000}} (10.468,7.654)--(10.468,7.994)--(10.936,7.994)--(10.936,7.654)--cycle;
\gpfill{rgb color={0.958,0.940,0.042}} (10.000,7.654)--(10.000,7.994)--(10.468,7.994)--(10.468,7.654)--cycle;
\gpfill{rgb color={0.873,0.953,0.128}} (9.532,7.654)--(9.532,7.994)--(10.000,7.994)--(10.000,7.654)--cycle;
\gpfill{rgb color={0.738,0.973,0.265}} (9.064,7.654)--(9.064,7.994)--(9.532,7.994)--(9.532,7.654)--cycle;
\gpfill{rgb color={0.622,0.991,0.381}} (8.596,7.654)--(8.596,7.994)--(9.064,7.994)--(9.064,7.654)--cycle;
\gpfill{rgb color={0.486,1.000,0.516}} (8.128,7.654)--(8.128,7.994)--(8.596,7.994)--(8.596,7.654)--cycle;
\gpfill{rgb color={0.217,1.000,0.779}} (7.660,7.654)--(7.660,7.994)--(8.128,7.994)--(8.128,7.654)--cycle;
\gpfill{rgb color={0.047,0.909,0.947}} (7.192,7.654)--(7.192,7.994)--(7.660,7.994)--(7.660,7.654)--cycle;
\gpfill{rgb color={0.020,0.712,0.977}} (6.724,7.654)--(6.724,7.994)--(7.192,7.994)--(7.192,7.654)--cycle;
\gpfill{rgb color={0.000,0.498,1.000}} (6.256,7.654)--(6.256,7.994)--(6.724,7.994)--(6.724,7.654)--cycle;
\gpfill{rgb color={0.000,0.252,1.000}} (5.788,7.654)--(5.788,7.994)--(6.256,7.994)--(6.256,7.654)--cycle;
\gpfill{rgb color={0.000,0.051,0.943}} (5.320,7.654)--(5.320,7.994)--(5.788,7.994)--(5.788,7.654)--cycle;
\gpfill{rgb color={1.000,0.839,0.000}} (11.404,7.994)--(11.404,8.335)--(11.872,8.335)--(11.872,7.994)--cycle;
\gpfill{rgb color={0.958,0.940,0.043}} (10.936,7.994)--(10.936,8.335)--(11.404,8.335)--(11.404,7.994)--cycle;
\gpfill{rgb color={0.814,0.962,0.188}} (10.468,7.994)--(10.468,8.335)--(10.936,8.335)--(10.936,7.994)--cycle;
\gpfill{rgb color={0.753,0.971,0.249}} (10.000,7.994)--(10.000,8.335)--(10.468,8.335)--(10.468,7.994)--cycle;
\gpfill{rgb color={0.655,0.986,0.348}} (9.532,7.994)--(9.532,8.335)--(10.000,8.335)--(10.000,7.994)--cycle;
\gpfill{rgb color={0.516,1.000,0.487}} (9.064,7.994)--(9.064,8.335)--(9.532,8.335)--(9.532,7.994)--cycle;
\gpfill{rgb color={0.467,1.000,0.535}} (8.596,7.994)--(8.596,8.335)--(9.064,8.335)--(9.064,7.994)--cycle;
\gpfill{rgb color={0.321,1.000,0.677}} (8.128,7.994)--(8.128,8.335)--(8.596,8.335)--(8.596,7.994)--cycle;
\gpfill{rgb color={0.047,0.916,0.946}} (7.660,7.994)--(7.660,8.335)--(8.128,8.335)--(8.128,7.994)--cycle;
\gpfill{rgb color={0.006,0.611,0.993}} (7.192,7.994)--(7.192,8.335)--(7.660,8.335)--(7.660,7.994)--cycle;
\gpfill{rgb color={0.000,0.389,1.000}} (6.724,7.994)--(6.724,8.335)--(7.192,8.335)--(7.192,7.994)--cycle;
\gpfill{rgb color={0.000,0.151,1.000}} (6.256,7.994)--(6.256,8.335)--(6.724,8.335)--(6.724,7.994)--cycle;
\gpfill{rgb color={0.947,0.941,0.054}} (11.872,8.335)--(11.872,8.676)--(12.340,8.676)--(12.340,8.335)--cycle;
\gpfill{rgb color={0.843,0.957,0.158}} (11.404,8.335)--(11.404,8.676)--(11.872,8.676)--(11.872,8.335)--cycle;
\gpfill{rgb color={0.702,0.979,0.301}} (10.936,8.335)--(10.936,8.676)--(11.404,8.676)--(11.404,8.335)--cycle;
\gpfill{rgb color={0.656,0.986,0.347}} (10.468,8.335)--(10.468,8.676)--(10.936,8.676)--(10.936,8.335)--cycle;
\gpfill{rgb color={0.584,0.997,0.420}} (10.000,8.335)--(10.000,8.676)--(10.468,8.676)--(10.468,8.335)--cycle;
\gpfill{rgb color={0.421,1.000,0.580}} (9.532,8.335)--(9.532,8.676)--(10.000,8.676)--(10.000,8.335)--cycle;
\gpfill{rgb color={0.350,1.000,0.649}} (9.064,8.335)--(9.064,8.676)--(9.532,8.676)--(9.532,8.335)--cycle;
\gpfill{rgb color={0.211,1.000,0.785}} (8.596,8.335)--(8.596,8.676)--(9.064,8.676)--(9.064,8.335)--cycle;
\gpfill{rgb color={0.049,0.928,0.944}} (8.128,8.335)--(8.128,8.676)--(8.596,8.676)--(8.596,8.335)--cycle;
\gpfill{rgb color={0.007,0.617,0.992}} (7.660,8.335)--(7.660,8.676)--(8.128,8.676)--(8.128,8.335)--cycle;
\gpfill{rgb color={0.000,0.272,1.000}} (7.192,8.335)--(7.192,8.676)--(7.660,8.676)--(7.660,8.335)--cycle;
\gpfill{rgb color={0.887,0.951,0.114}} (12.808,8.676)--(12.808,9.017)--(13.276,9.017)--(13.276,8.676)--cycle;
\gpfill{rgb color={0.802,0.964,0.200}} (12.340,8.676)--(12.340,9.017)--(12.808,9.017)--(12.808,8.676)--cycle;
\gpfill{rgb color={0.710,0.978,0.293}} (11.872,8.676)--(11.872,9.017)--(12.340,9.017)--(12.340,8.676)--cycle;
\gpfill{rgb color={0.587,0.997,0.417}} (11.404,8.676)--(11.404,9.017)--(11.872,9.017)--(11.872,8.676)--cycle;
\gpfill{rgb color={0.545,1.000,0.458}} (10.936,8.676)--(10.936,9.017)--(11.404,9.017)--(11.404,8.676)--cycle;
\gpfill{rgb color={0.605,0.994,0.399}} (10.468,8.676)--(10.468,9.017)--(10.936,9.017)--(10.936,8.676)--cycle;
\gpfill{rgb color={0.472,1.000,0.530}} (10.000,8.676)--(10.000,9.017)--(10.468,9.017)--(10.468,8.676)--cycle;
\gpfill{rgb color={0.256,1.000,0.741}} (9.532,8.676)--(9.532,9.017)--(10.000,9.017)--(10.000,8.676)--cycle;
\gpfill{rgb color={0.094,1.000,0.899}} (9.064,8.676)--(9.064,9.017)--(9.532,9.017)--(9.532,8.676)--cycle;
\gpfill{rgb color={0.036,0.833,0.959}} (8.596,8.676)--(8.596,9.017)--(9.064,9.017)--(9.064,8.676)--cycle;
\gpfill{rgb color={0.009,0.630,0.990}} (8.128,8.676)--(8.128,9.017)--(8.596,9.017)--(8.596,8.676)--cycle;
\gpfill{rgb color={0.763,0.970,0.239}} (13.276,9.017)--(13.276,9.358)--(13.744,9.358)--(13.744,9.017)--cycle;
\gpfill{rgb color={0.669,0.984,0.334}} (12.808,9.017)--(12.808,9.358)--(13.276,9.358)--(13.276,9.017)--cycle;
\gpfill{rgb color={0.571,0.999,0.433}} (12.340,9.017)--(12.340,9.358)--(12.808,9.358)--(12.808,9.017)--cycle;
\gpfill{rgb color={0.440,1.000,0.561}} (11.872,9.017)--(11.872,9.358)--(12.340,9.358)--(12.340,9.017)--cycle;
\gpfill{rgb color={0.414,1.000,0.587}} (11.404,9.017)--(11.404,9.358)--(11.872,9.358)--(11.872,9.017)--cycle;
\gpfill{rgb color={0.492,1.000,0.510}} (10.936,9.017)--(10.936,9.358)--(11.404,9.358)--(11.404,9.017)--cycle;
\gpfill{rgb color={0.413,1.000,0.587}} (10.468,9.017)--(10.468,9.358)--(10.936,9.358)--(10.936,9.017)--cycle;
\gpfill{rgb color={0.220,1.000,0.776}} (10.000,9.017)--(10.000,9.358)--(10.468,9.358)--(10.468,9.017)--cycle;
\gpfill{rgb color={0.052,0.949,0.941}} (9.532,9.017)--(9.532,9.358)--(10.000,9.358)--(10.000,9.017)--cycle;
\gpfill{rgb color={0.023,0.733,0.974}} (9.064,9.017)--(9.064,9.358)--(9.532,9.358)--(9.532,9.017)--cycle;
\gpfill{rgb color={0.741,0.973,0.261}} (14.212,9.358)--(14.212,9.699)--(14.680,9.699)--(14.680,9.358)--cycle;
\gpfill{rgb color={0.643,0.988,0.360}} (13.744,9.358)--(13.744,9.699)--(14.212,9.699)--(14.212,9.358)--cycle;
\gpfill{rgb color={0.540,1.000,0.463}} (13.276,9.358)--(13.276,9.699)--(13.744,9.699)--(13.744,9.358)--cycle;
\gpfill{rgb color={0.419,1.000,0.582}} (12.808,9.358)--(12.808,9.699)--(13.276,9.699)--(13.276,9.358)--cycle;
\gpfill{rgb color={0.286,1.000,0.712}} (12.340,9.358)--(12.340,9.699)--(12.808,9.699)--(12.808,9.358)--cycle;
\gpfill{rgb color={0.285,1.000,0.712}} (11.872,9.358)--(11.872,9.699)--(12.340,9.699)--(12.340,9.358)--cycle;
\gpfill{rgb color={0.380,1.000,0.619}} (11.404,9.358)--(11.404,9.699)--(11.872,9.699)--(11.872,9.358)--cycle;
\gpfill{rgb color={0.297,1.000,0.701}} (10.936,9.358)--(10.936,9.699)--(11.404,9.699)--(11.404,9.358)--cycle;
\gpfill{rgb color={0.163,1.000,0.832}} (10.468,9.358)--(10.468,9.699)--(10.936,9.699)--(10.936,9.358)--cycle;
\gpfill{rgb color={0.048,0.920,0.946}} (10.000,9.358)--(10.000,9.699)--(10.468,9.699)--(10.468,9.358)--cycle;
\gpfill{rgb color={0.628,0.990,0.376}} (14.680,9.699)--(14.680,10.040)--(15.148,10.040)--(15.148,9.699)--cycle;
\gpfill{rgb color={0.519,1.000,0.484}} (14.212,9.699)--(14.212,10.040)--(14.680,10.040)--(14.680,9.699)--cycle;
\gpfill{rgb color={0.397,1.000,0.603}} (13.744,9.699)--(13.744,10.040)--(14.212,10.040)--(14.212,9.699)--cycle;
\gpfill{rgb color={0.270,1.000,0.727}} (13.276,9.699)--(13.276,10.040)--(13.744,10.040)--(13.744,9.699)--cycle;
\gpfill{rgb color={0.133,1.000,0.860}} (12.808,9.699)--(12.808,10.040)--(13.276,10.040)--(13.276,9.699)--cycle;
\gpfill{rgb color={0.153,1.000,0.841}} (12.340,9.699)--(12.340,10.040)--(12.808,10.040)--(12.808,9.699)--cycle;
\gpfill{rgb color={0.290,1.000,0.707}} (11.872,9.699)--(11.872,10.040)--(12.340,10.040)--(12.340,9.699)--cycle;
\gpfill{rgb color={0.202,1.000,0.793}} (11.404,9.699)--(11.404,10.040)--(11.872,10.040)--(11.872,9.699)--cycle;
\gpfill{rgb color={0.057,0.989,0.935}} (10.936,9.699)--(10.936,10.040)--(11.404,10.040)--(11.404,9.699)--cycle;
\gpfill{rgb color={0.617,0.992,0.386}} (15.617,10.040)--(15.617,10.380)--(16.085,10.380)--(16.085,10.040)--cycle;
\gpfill{rgb color={0.505,1.000,0.498}} (15.148,10.040)--(15.148,10.380)--(15.617,10.380)--(15.617,10.040)--cycle;
\gpfill{rgb color={0.382,1.000,0.618}} (14.680,10.040)--(14.680,10.380)--(15.148,10.380)--(15.148,10.040)--cycle;
\gpfill{rgb color={0.255,1.000,0.742}} (14.212,10.040)--(14.212,10.380)--(14.680,10.380)--(14.680,10.040)--cycle;
\gpfill{rgb color={0.123,1.000,0.871}} (13.744,10.040)--(13.744,10.380)--(14.212,10.380)--(14.212,10.040)--cycle;
\gpfill{rgb color={0.050,0.934,0.943}} (13.276,10.040)--(13.276,10.380)--(13.744,10.380)--(13.744,10.040)--cycle;
\gpfill{rgb color={0.054,0.964,0.939}} (12.808,10.040)--(12.808,10.380)--(13.276,10.380)--(13.276,10.040)--cycle;
\gpfill{rgb color={0.195,1.000,0.800}} (12.340,10.040)--(12.340,10.380)--(12.808,10.380)--(12.808,10.040)--cycle;
\gpfill{rgb color={0.133,1.000,0.861}} (11.872,10.040)--(11.872,10.380)--(12.340,10.380)--(12.340,10.040)--cycle;
\gpfill{rgb color={0.609,0.993,0.395}} (16.553,10.380)--(16.553,10.721)--(17.021,10.721)--(17.021,10.380)--cycle;
\gpfill{rgb color={0.493,1.000,0.509}} (16.085,10.380)--(16.085,10.721)--(16.553,10.721)--(16.553,10.380)--cycle;
\gpfill{rgb color={0.368,1.000,0.631}} (15.617,10.380)--(15.617,10.721)--(16.085,10.721)--(16.085,10.380)--cycle;
\gpfill{rgb color={0.241,1.000,0.755}} (15.148,10.380)--(15.148,10.721)--(15.617,10.721)--(15.617,10.380)--cycle;
\gpfill{rgb color={0.110,1.000,0.884}} (14.680,10.380)--(14.680,10.721)--(15.148,10.721)--(15.148,10.380)--cycle;
\gpfill{rgb color={0.049,0.926,0.945}} (14.212,10.380)--(14.212,10.721)--(14.680,10.721)--(14.680,10.380)--cycle;
\gpfill{rgb color={0.032,0.803,0.964}} (13.744,10.380)--(13.744,10.721)--(14.212,10.721)--(14.212,10.380)--cycle;
\gpfill{rgb color={0.038,0.843,0.957}} (13.276,10.380)--(13.276,10.721)--(13.744,10.721)--(13.744,10.380)--cycle;
\gpfill{rgb color={0.087,1.000,0.905}} (12.808,10.380)--(12.808,10.721)--(13.276,10.721)--(13.276,10.380)--cycle;
\gpfill{rgb color={0.354,1.000,0.645}} (16.553,10.721)--(16.553,11.062)--(17.021,11.062)--(17.021,10.721)--cycle;
\gpfill{rgb color={0.226,1.000,0.770}} (16.085,10.721)--(16.085,11.062)--(16.553,11.062)--(16.553,10.721)--cycle;
\gpfill{rgb color={0.095,1.000,0.898}} (15.617,10.721)--(15.617,11.062)--(16.085,11.062)--(16.085,10.721)--cycle;
\gpfill{rgb color={0.047,0.915,0.946}} (15.148,10.721)--(15.148,11.062)--(15.617,11.062)--(15.617,10.721)--cycle;
\gpfill{rgb color={0.031,0.794,0.965}} (14.680,10.721)--(14.680,11.062)--(15.148,11.062)--(15.148,10.721)--cycle;
\gpfill{rgb color={0.014,0.668,0.984}} (14.212,10.721)--(14.212,11.062)--(14.680,11.062)--(14.680,10.721)--cycle;
\gpfill{rgb color={0.021,0.718,0.976}} (13.744,10.721)--(13.744,11.062)--(14.212,11.062)--(14.212,10.721)--cycle;
\gpfill{rgb color={0.076,1.000,0.916}} (16.553,11.062)--(16.553,11.403)--(17.021,11.403)--(17.021,11.062)--cycle;
\gpfill{rgb color={0.045,0.899,0.949}} (16.085,11.062)--(16.085,11.403)--(16.553,11.403)--(16.553,11.062)--cycle;
\gpfill{rgb color={0.029,0.780,0.967}} (15.617,11.062)--(15.617,11.403)--(16.085,11.403)--(16.085,11.062)--cycle;
\gpfill{rgb color={0.012,0.656,0.986}} (15.148,11.062)--(15.148,11.403)--(15.617,11.403)--(15.617,11.062)--cycle;
\gpfill{rgb color={0.000,0.523,1.000}} (14.680,11.062)--(14.680,11.403)--(15.148,11.403)--(15.148,11.062)--cycle;
\gpfill{rgb color={0.026,0.760,0.970}} (16.553,11.403)--(16.553,11.744)--(17.021,11.744)--(17.021,11.403)--cycle;
\gpfill{rgb color={0.010,0.638,0.989}} (16.085,11.403)--(16.085,11.744)--(16.553,11.744)--(16.553,11.403)--cycle;
\gpfill{rgb color={0.000,0.504,1.000}} (15.617,11.403)--(15.617,11.744)--(16.085,11.744)--(16.085,11.403)--cycle;
\gpfill{rgb color={0.000,0.477,1.000}} (16.553,11.744)--(16.553,12.085)--(17.021,12.085)--(17.021,11.744)--cycle;
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{3.00}
\draw[gp path] (4.852,4.587)--(4.852,5.609)--(5.320,5.609)--(5.320,5.950)--(5.788,5.950)%
  --(5.788,6.291)--(6.256,6.291)--(6.724,6.291)--(6.724,6.632)--(7.192,6.632)--(7.192,6.973)%
  --(7.660,6.973)--(7.660,7.994)--(8.128,7.994)--(8.596,7.994)--(8.596,8.335)--(9.064,8.335)%
  --(9.064,8.676)--(9.532,8.676)--(9.532,9.017)--(10.000,9.017)--(10.000,9.699);
\gpcolor{rgb color={1.000,0.000,0.000}}
\draw[gp path] (4.852,4.587)--(5.320,4.587)--(5.320,4.928)--(5.788,4.928)%
  --(5.788,5.268)--(6.256,5.268)--(6.724,5.268)--(6.724,5.609)--(7.192,5.609)--(7.192,5.950)%
  --(7.660,5.950)--(7.660,6.973)--(8.128,6.973)--(8.596,6.973)--(8.596,7.314)--(9.064,7.314)%
  --(9.064,7.654)--(9.532,7.654)--(9.532,7.994)--(10.000,7.994)--(10.000,8.676)--(10.468,8.676)%
  --(10.468,9.017)--(10.936,9.017)--(10.936,9.358)--(11.404,9.358)--(11.404,9.699)--(11.872,9.699)%
  --(11.872,10.040)--(12.340,10.040)--(12.340,10.380);
\gpcolor{color=gp lt color border}
\node[gp node center] at (5.125,4.786) {0.0};
\node[gp node center] at (5.125,5.127) {0.0};
\node[gp node center] at (5.593,5.127) {0.0};
\node[gp node center] at (5.125,5.468) {0.0};
\node[gp node center] at (5.593,5.468) {0.0};
\node[gp node center] at (6.062,5.468) {0.0};
\node[gp node center] at (6.530,5.468) {0.0};
\node[gp node center] at (5.125,5.809) {0.0};
\node[gp node center] at (5.593,5.809) {0.0};
\node[gp node center] at (6.062,5.809) {0.0};
\node[gp node center] at (6.530,5.809) {0.0};
\node[gp node center] at (6.998,5.809) {0.0};
\node[gp node center] at (5.125,6.150) {0.0};
\node[gp node center] at (5.593,6.150) {0.0};
\node[gp node center] at (6.062,6.150) {0.0};
\node[gp node center] at (6.530,6.150) {0.0};
\node[gp node center] at (6.998,6.150) {0.0};
\node[gp node center] at (7.466,6.150) {0.0};
\node[gp node center] at (5.125,6.490) {0.0};
\node[gp node center] at (5.593,6.490) {0.0};
\node[gp node center] at (6.062,6.490) {0.0};
\node[gp node center] at (6.530,6.490) {0.0};
\node[gp node center] at (6.998,6.490) {0.0};
\node[gp node center] at (7.466,6.490) {0.0};
\node[gp node center] at (7.934,6.490) {0.0};
\node[gp node center] at (5.125,6.831) {0.0};
\node[gp node center] at (5.593,6.831) {0.0};
\node[gp node center] at (6.062,6.831) {0.0};
\node[gp node center] at (6.530,6.831) {0.0};
\node[gp node center] at (6.998,6.831) {0.0};
\node[gp node center] at (7.466,6.831) {0.0};
\node[gp node center] at (7.934,6.831) {0.0};
\node[gp node center] at (8.402,6.831) {0.0};
\node[gp node center] at (8.870,6.831) {0.0};
\node[gp node center] at (5.125,7.172) {0.0};
\node[gp node center] at (5.593,7.172) {0.0};
\node[gp node center] at (6.062,7.172) {0.0};
\node[gp node center] at (6.530,7.172) {0.0};
\node[gp node center] at (6.998,7.172) {0.0};
\node[gp node center] at (7.466,7.172) {0.0};
\node[gp node center] at (7.934,7.172) {0.0};
\node[gp node center] at (8.402,7.172) {0.0};
\node[gp node center] at (8.870,7.172) {0.0};
\node[gp node center] at (9.338,7.172) {0.0};
\node[gp node center] at (5.125,7.513) {0.0};
\node[gp node center] at (5.593,7.513) {0.0};
\node[gp node center] at (6.062,7.513) {0.0};
\node[gp node center] at (6.530,7.513) {0.0};
\node[gp node center] at (6.998,7.513) {0.0};
\node[gp node center] at (7.466,7.513) {0.0};
\node[gp node center] at (7.934,7.513) {0.0};
\node[gp node center] at (8.402,7.513) {0.0};
\node[gp node center] at (8.870,7.513) {0.0};
\node[gp node center] at (9.338,7.513) {0.0};
\node[gp node center] at (9.806,7.513) {0.0};
\node[gp node center] at (10.273,7.513) {0.0};
\node[gp node center] at (5.593,7.853) {0.0};
\node[gp node center] at (6.062,7.853) {0.0};
\node[gp node center] at (6.530,7.853) {0.0};
\node[gp node center] at (6.998,7.853) {0.0};
\node[gp node center] at (7.466,7.853) {0.0};
\node[gp node center] at (7.934,7.853) {0.0};
\node[gp node center] at (8.402,7.853) {0.0};
\node[gp node center] at (8.870,7.853) {0.0};
\node[gp node center] at (9.338,7.853) {0.0};
\node[gp node center] at (9.806,7.853) {0.0};
\node[gp node center] at (10.273,7.853) {0.0};
\node[gp node center] at (10.741,7.853) {0.0};
\node[gp node center] at (6.530,8.194) {0.0};
\node[gp node center] at (6.998,8.194) {0.0};
\node[gp node center] at (7.466,8.194) {0.0};
\node[gp node center] at (7.934,8.194) {0.0};
\node[gp node center] at (8.402,8.194) {0.0};
\node[gp node center] at (8.870,8.194) {0.0};
\node[gp node center] at (9.338,8.194) {0.0};
\node[gp node center] at (9.806,8.194) {0.0};
\node[gp node center] at (10.273,8.194) {0.0};
\node[gp node center] at (10.741,8.194) {0.0};
\node[gp node center] at (11.209,8.194) {0.0};
\node[gp node center] at (11.678,8.194) {0.0};
\node[gp node center] at (7.466,8.535) {0.0};
\node[gp node center] at (7.934,8.535) {0.0};
\node[gp node center] at (8.402,8.535) {0.0};
\node[gp node center] at (8.870,8.535) {0.0};
\node[gp node center] at (9.338,8.535) {0.0};
\node[gp node center] at (9.806,8.535) {0.0};
\node[gp node center] at (10.273,8.535) {0.0};
\node[gp node center] at (10.741,8.535) {0.0};
\node[gp node center] at (11.209,8.535) {0.0};
\node[gp node center] at (11.678,8.535) {0.0};
\node[gp node center] at (12.146,8.535) {0.0};
\node[gp node center] at (8.402,8.875) {0.0};
\node[gp node center] at (8.870,8.875) {0.0};
\node[gp node center] at (9.338,8.875) {0.0};
\node[gp node center] at (9.806,8.875) {0.0};
\node[gp node center] at (10.273,8.875) {0.0};
\node[gp node center] at (10.741,8.875) {0.0};
\node[gp node center] at (11.209,8.875) {0.0};
\node[gp node center] at (11.678,8.875) {0.0};
\node[gp node center] at (12.146,8.875) {0.0};
\node[gp node center] at (12.614,8.875) {0.0};
\node[gp node center] at (13.082,8.875) {0.0};
\node[gp node center] at (9.338,9.216) {0.0};
\node[gp node center] at (9.806,9.216) {0.0};
\node[gp node center] at (10.273,9.216) {0.0};
\node[gp node center] at (10.741,9.216) {0.0};
\node[gp node center] at (11.209,9.216) {0.0};
\node[gp node center] at (11.678,9.216) {0.0};
\node[gp node center] at (12.146,9.216) {0.0};
\node[gp node center] at (12.614,9.216) {0.0};
\node[gp node center] at (13.082,9.216) {0.0};
\node[gp node center] at (13.550,9.216) {0.0};
\node[gp node center] at (10.273,9.557) {0.0};
\node[gp node center] at (10.741,9.557) {0.0};
\node[gp node center] at (11.209,9.557) {0.0};
\node[gp node center] at (11.678,9.557) {0.0};
\node[gp node center] at (12.146,9.557) {0.0};
\node[gp node center] at (12.614,9.557) {0.0};
\node[gp node center] at (13.082,9.557) {0.0};
\node[gp node center] at (13.550,9.557) {0.0};
\node[gp node center] at (14.018,9.557) {0.0};
\node[gp node center] at (14.486,9.557) {0.0};
\node[gp node center] at (11.209,9.898) {0.0};
\node[gp node center] at (11.678,9.898) {0.0};
\node[gp node center] at (12.146,9.898) {0.0};
\node[gp node center] at (12.614,9.898) {0.0};
\node[gp node center] at (13.082,9.898) {0.0};
\node[gp node center] at (13.550,9.898) {0.0};
\node[gp node center] at (14.018,9.898) {0.0};
\node[gp node center] at (14.486,9.898) {0.0};
\node[gp node center] at (14.954,9.898) {0.0};
\node[gp node center] at (12.146,10.239) {0.0};
\node[gp node center] at (12.614,10.239) {0.0};
\node[gp node center] at (13.082,10.239) {0.0};
\node[gp node center] at (13.550,10.239) {0.0};
\node[gp node center] at (14.018,10.239) {0.0};
\node[gp node center] at (14.486,10.239) {0.0};
\node[gp node center] at (14.954,10.239) {0.0};
\node[gp node center] at (15.422,10.239) {0.0};
\node[gp node center] at (15.890,10.239) {0.0};
\node[gp node center] at (13.082,10.580) {0.0};
\node[gp node center] at (13.550,10.580) {0.0};
\node[gp node center] at (14.018,10.580) {0.0};
\node[gp node center] at (14.486,10.580) {0.0};
\node[gp node center] at (14.954,10.580) {0.0};
\node[gp node center] at (15.422,10.580) {0.0};
\node[gp node center] at (15.890,10.580) {0.0};
\node[gp node center] at (16.358,10.580) {0.0};
\node[gp node center] at (16.827,10.580) {0.0};
\node[gp node center] at (14.018,10.921) {0.0};
\node[gp node center] at (14.486,10.921) {0.0};
\node[gp node center] at (14.954,10.921) {0.0};
\node[gp node center] at (15.422,10.921) {0.0};
\node[gp node center] at (15.890,10.921) {0.0};
\node[gp node center] at (16.358,10.921) {0.0};
\node[gp node center] at (16.827,10.921) {0.0};
\node[gp node center] at (14.954,11.261) {0.0};
\node[gp node center] at (15.422,11.261) {0.0};
\node[gp node center] at (15.890,11.261) {0.0};
\node[gp node center] at (16.358,11.261) {0.0};
\node[gp node center] at (16.827,11.261) {0.0};
\node[gp node center] at (15.890,11.602) {0.0};
\node[gp node center] at (16.358,11.602) {0.0};
\node[gp node center] at (16.827,11.602) {0.0};
\node[gp node center] at (16.827,11.943) {0.0};
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{1.00}
\draw[gp path] (2.979,12.766)--(2.979,2.542)--(17.021,2.542);
\draw[gp path] (2.979,2.542)--(2.979,2.366);
\node[gp node center] at (2.979,1.966) { 0};
\draw[gp path] (5.320,2.542)--(5.320,2.366);
\node[gp node center] at (5.320,1.966) { 5};
\draw[gp path] (7.660,2.542)--(7.660,2.366);
\node[gp node center] at (7.660,1.966) { 10};
\draw[gp path] (10.000,2.542)--(10.000,2.366);
\node[gp node center] at (10.000,1.966) { 15};
\draw[gp path] (12.340,2.542)--(12.340,2.366);
\node[gp node center] at (12.340,1.966) { 20};
\draw[gp path] (14.680,2.542)--(14.680,2.366);
\node[gp node center] at (14.680,1.966) { 25};
\draw[gp path] (17.021,2.542)--(17.021,2.366);
\node[gp node center] at (17.021,1.966) { 30};
\draw[gp path] (2.979,2.542)--(2.804,2.542);
\node[gp node right] at (2.565,2.542) { 0};
\draw[gp path] (2.979,4.246)--(2.804,4.246);
\node[gp node right] at (2.565,4.246) { 5};
\draw[gp path] (2.979,5.950)--(2.804,5.950);
\node[gp node right] at (2.565,5.950) { 10};
\draw[gp path] (2.979,7.654)--(2.804,7.654);
\node[gp node right] at (2.565,7.654) { 15};
\draw[gp path] (2.979,9.358)--(2.804,9.358);
\node[gp node right] at (2.565,9.358) { 20};
\draw[gp path] (2.979,11.062)--(2.804,11.062);
\node[gp node right] at (2.565,11.062) { 25};
\draw[gp path] (2.979,12.766)--(2.804,12.766);
\node[gp node right] at (2.565,12.766) { 30};
\draw[gp path] (2.979,12.766)--(2.979,2.542)--(17.021,2.542);
\gpfill{rgb color={0.000,0.000,0.565}} (17.372,2.542)--(18.074,2.542)--(18.074,2.622)--(17.372,2.622)--cycle;
\gpfill{rgb color={0.000,0.004,0.592}} (17.372,2.621)--(18.074,2.621)--(18.074,2.702)--(17.372,2.702)--cycle;
\gpfill{rgb color={0.000,0.007,0.619}} (17.372,2.701)--(18.074,2.701)--(18.074,2.782)--(17.372,2.782)--cycle;
\gpfill{rgb color={0.000,0.011,0.646}} (17.372,2.781)--(18.074,2.781)--(18.074,2.862)--(17.372,2.862)--cycle;
\gpfill{rgb color={0.000,0.015,0.674}} (17.372,2.861)--(18.074,2.861)--(18.074,2.942)--(17.372,2.942)--cycle;
\gpfill{rgb color={0.000,0.018,0.701}} (17.372,2.941)--(18.074,2.941)--(18.074,3.022)--(17.372,3.022)--cycle;
\gpfill{rgb color={0.000,0.022,0.728}} (17.372,3.021)--(18.074,3.021)--(18.074,3.102)--(17.372,3.102)--cycle;
\gpfill{rgb color={0.000,0.026,0.755}} (17.372,3.101)--(18.074,3.101)--(18.074,3.182)--(17.372,3.182)--cycle;
\gpfill{rgb color={0.000,0.029,0.783}} (17.372,3.181)--(18.074,3.181)--(18.074,3.261)--(17.372,3.261)--cycle;
\gpfill{rgb color={0.000,0.033,0.810}} (17.372,3.260)--(18.074,3.260)--(18.074,3.341)--(17.372,3.341)--cycle;
\gpfill{rgb color={0.000,0.037,0.837}} (17.372,3.340)--(18.074,3.340)--(18.074,3.421)--(17.372,3.421)--cycle;
\gpfill{rgb color={0.000,0.040,0.864}} (17.372,3.420)--(18.074,3.420)--(18.074,3.501)--(17.372,3.501)--cycle;
\gpfill{rgb color={0.000,0.044,0.891}} (17.372,3.500)--(18.074,3.500)--(18.074,3.581)--(17.372,3.581)--cycle;
\gpfill{rgb color={0.000,0.048,0.919}} (17.372,3.580)--(18.074,3.580)--(18.074,3.661)--(17.372,3.661)--cycle;
\gpfill{rgb color={0.000,0.052,0.946}} (17.372,3.660)--(18.074,3.660)--(18.074,3.741)--(17.372,3.741)--cycle;
\gpfill{rgb color={0.000,0.055,0.973}} (17.372,3.740)--(18.074,3.740)--(18.074,3.821)--(17.372,3.821)--cycle;
\gpfill{rgb color={0.000,0.059,1.000}} (17.372,3.820)--(18.074,3.820)--(18.074,3.900)--(17.372,3.900)--cycle;
\gpfill{rgb color={0.000,0.090,1.000}} (17.372,3.899)--(18.074,3.899)--(18.074,3.980)--(17.372,3.980)--cycle;
\gpfill{rgb color={0.000,0.122,1.000}} (17.372,3.979)--(18.074,3.979)--(18.074,4.060)--(17.372,4.060)--cycle;
\gpfill{rgb color={0.000,0.154,1.000}} (17.372,4.059)--(18.074,4.059)--(18.074,4.140)--(17.372,4.140)--cycle;
\gpfill{rgb color={0.000,0.185,1.000}} (17.372,4.139)--(18.074,4.139)--(18.074,4.220)--(17.372,4.220)--cycle;
\gpfill{rgb color={0.000,0.217,1.000}} (17.372,4.219)--(18.074,4.219)--(18.074,4.300)--(17.372,4.300)--cycle;
\gpfill{rgb color={0.000,0.249,1.000}} (17.372,4.299)--(18.074,4.299)--(18.074,4.380)--(17.372,4.380)--cycle;
\gpfill{rgb color={0.000,0.280,1.000}} (17.372,4.379)--(18.074,4.379)--(18.074,4.460)--(17.372,4.460)--cycle;
\gpfill{rgb color={0.000,0.312,1.000}} (17.372,4.459)--(18.074,4.459)--(18.074,4.539)--(17.372,4.539)--cycle;
\gpfill{rgb color={0.000,0.343,1.000}} (17.372,4.538)--(18.074,4.538)--(18.074,4.619)--(17.372,4.619)--cycle;
\gpfill{rgb color={0.000,0.375,1.000}} (17.372,4.618)--(18.074,4.618)--(18.074,4.699)--(17.372,4.699)--cycle;
\gpfill{rgb color={0.000,0.407,1.000}} (17.372,4.698)--(18.074,4.698)--(18.074,4.779)--(17.372,4.779)--cycle;
\gpfill{rgb color={0.000,0.438,1.000}} (17.372,4.778)--(18.074,4.778)--(18.074,4.859)--(17.372,4.859)--cycle;
\gpfill{rgb color={0.000,0.470,1.000}} (17.372,4.858)--(18.074,4.858)--(18.074,4.939)--(17.372,4.939)--cycle;
\gpfill{rgb color={0.000,0.502,1.000}} (17.372,4.938)--(18.074,4.938)--(18.074,5.019)--(17.372,5.019)--cycle;
\gpfill{rgb color={0.000,0.533,1.000}} (17.372,5.018)--(18.074,5.018)--(18.074,5.099)--(17.372,5.099)--cycle;
\gpfill{rgb color={0.000,0.565,1.000}} (17.372,5.098)--(18.074,5.098)--(18.074,5.178)--(17.372,5.178)--cycle;
\gpfill{rgb color={0.004,0.592,0.996}} (17.372,5.177)--(18.074,5.177)--(18.074,5.258)--(17.372,5.258)--cycle;
\gpfill{rgb color={0.007,0.619,0.992}} (17.372,5.257)--(18.074,5.257)--(18.074,5.338)--(17.372,5.338)--cycle;
\gpfill{rgb color={0.011,0.646,0.987}} (17.372,5.337)--(18.074,5.337)--(18.074,5.418)--(17.372,5.418)--cycle;
\gpfill{rgb color={0.015,0.674,0.983}} (17.372,5.417)--(18.074,5.417)--(18.074,5.498)--(17.372,5.498)--cycle;
\gpfill{rgb color={0.018,0.701,0.979}} (17.372,5.497)--(18.074,5.497)--(18.074,5.578)--(17.372,5.578)--cycle;
\gpfill{rgb color={0.022,0.728,0.975}} (17.372,5.577)--(18.074,5.577)--(18.074,5.658)--(17.372,5.658)--cycle;
\gpfill{rgb color={0.026,0.755,0.971}} (17.372,5.657)--(18.074,5.657)--(18.074,5.738)--(17.372,5.738)--cycle;
\gpfill{rgb color={0.029,0.783,0.967}} (17.372,5.737)--(18.074,5.737)--(18.074,5.817)--(17.372,5.817)--cycle;
\gpfill{rgb color={0.033,0.810,0.962}} (17.372,5.816)--(18.074,5.816)--(18.074,5.897)--(17.372,5.897)--cycle;
\gpfill{rgb color={0.037,0.837,0.958}} (17.372,5.896)--(18.074,5.896)--(18.074,5.977)--(17.372,5.977)--cycle;
\gpfill{rgb color={0.040,0.864,0.954}} (17.372,5.976)--(18.074,5.976)--(18.074,6.057)--(17.372,6.057)--cycle;
\gpfill{rgb color={0.044,0.891,0.950}} (17.372,6.056)--(18.074,6.056)--(18.074,6.137)--(17.372,6.137)--cycle;
\gpfill{rgb color={0.048,0.919,0.946}} (17.372,6.136)--(18.074,6.136)--(18.074,6.217)--(17.372,6.217)--cycle;
\gpfill{rgb color={0.052,0.946,0.942}} (17.372,6.216)--(18.074,6.216)--(18.074,6.297)--(17.372,6.297)--cycle;
\gpfill{rgb color={0.055,0.973,0.937}} (17.372,6.296)--(18.074,6.296)--(18.074,6.377)--(17.372,6.377)--cycle;
\gpfill{rgb color={0.059,1.000,0.933}} (17.372,6.376)--(18.074,6.376)--(18.074,6.456)--(17.372,6.456)--cycle;
\gpfill{rgb color={0.090,1.000,0.902}} (17.372,6.455)--(18.074,6.455)--(18.074,6.536)--(17.372,6.536)--cycle;
\gpfill{rgb color={0.122,1.000,0.871}} (17.372,6.535)--(18.074,6.535)--(18.074,6.616)--(17.372,6.616)--cycle;
\gpfill{rgb color={0.154,1.000,0.841}} (17.372,6.615)--(18.074,6.615)--(18.074,6.696)--(17.372,6.696)--cycle;
\gpfill{rgb color={0.185,1.000,0.810}} (17.372,6.695)--(18.074,6.695)--(18.074,6.776)--(17.372,6.776)--cycle;
\gpfill{rgb color={0.217,1.000,0.779}} (17.372,6.775)--(18.074,6.775)--(18.074,6.856)--(17.372,6.856)--cycle;
\gpfill{rgb color={0.249,1.000,0.748}} (17.372,6.855)--(18.074,6.855)--(18.074,6.936)--(17.372,6.936)--cycle;
\gpfill{rgb color={0.280,1.000,0.717}} (17.372,6.935)--(18.074,6.935)--(18.074,7.016)--(17.372,7.016)--cycle;
\gpfill{rgb color={0.312,1.000,0.686}} (17.372,7.015)--(18.074,7.015)--(18.074,7.095)--(17.372,7.095)--cycle;
\gpfill{rgb color={0.343,1.000,0.655}} (17.372,7.094)--(18.074,7.094)--(18.074,7.175)--(17.372,7.175)--cycle;
\gpfill{rgb color={0.375,1.000,0.624}} (17.372,7.174)--(18.074,7.174)--(18.074,7.255)--(17.372,7.255)--cycle;
\gpfill{rgb color={0.407,1.000,0.593}} (17.372,7.254)--(18.074,7.254)--(18.074,7.335)--(17.372,7.335)--cycle;
\gpfill{rgb color={0.438,1.000,0.563}} (17.372,7.334)--(18.074,7.334)--(18.074,7.415)--(17.372,7.415)--cycle;
\gpfill{rgb color={0.470,1.000,0.532}} (17.372,7.414)--(18.074,7.414)--(18.074,7.495)--(17.372,7.495)--cycle;
\gpfill{rgb color={0.502,1.000,0.501}} (17.372,7.494)--(18.074,7.494)--(18.074,7.575)--(17.372,7.575)--cycle;
\gpfill{rgb color={0.533,1.000,0.470}} (17.372,7.574)--(18.074,7.574)--(18.074,7.655)--(17.372,7.655)--cycle;
\gpfill{rgb color={0.565,1.000,0.439}} (17.372,7.654)--(18.074,7.654)--(18.074,7.734)--(17.372,7.734)--cycle;
\gpfill{rgb color={0.592,0.996,0.412}} (17.372,7.733)--(18.074,7.733)--(18.074,7.814)--(17.372,7.814)--cycle;
\gpfill{rgb color={0.619,0.992,0.384}} (17.372,7.813)--(18.074,7.813)--(18.074,7.894)--(17.372,7.894)--cycle;
\gpfill{rgb color={0.646,0.987,0.357}} (17.372,7.893)--(18.074,7.893)--(18.074,7.974)--(17.372,7.974)--cycle;
\gpfill{rgb color={0.674,0.983,0.329}} (17.372,7.973)--(18.074,7.973)--(18.074,8.054)--(17.372,8.054)--cycle;
\gpfill{rgb color={0.701,0.979,0.302}} (17.372,8.053)--(18.074,8.053)--(18.074,8.134)--(17.372,8.134)--cycle;
\gpfill{rgb color={0.728,0.975,0.274}} (17.372,8.133)--(18.074,8.133)--(18.074,8.214)--(17.372,8.214)--cycle;
\gpfill{rgb color={0.755,0.971,0.247}} (17.372,8.213)--(18.074,8.213)--(18.074,8.294)--(17.372,8.294)--cycle;
\gpfill{rgb color={0.783,0.967,0.219}} (17.372,8.293)--(18.074,8.293)--(18.074,8.373)--(17.372,8.373)--cycle;
\gpfill{rgb color={0.810,0.962,0.192}} (17.372,8.372)--(18.074,8.372)--(18.074,8.453)--(17.372,8.453)--cycle;
\gpfill{rgb color={0.837,0.958,0.165}} (17.372,8.452)--(18.074,8.452)--(18.074,8.533)--(17.372,8.533)--cycle;
\gpfill{rgb color={0.864,0.954,0.137}} (17.372,8.532)--(18.074,8.532)--(18.074,8.613)--(17.372,8.613)--cycle;
\gpfill{rgb color={0.891,0.950,0.110}} (17.372,8.612)--(18.074,8.612)--(18.074,8.693)--(17.372,8.693)--cycle;
\gpfill{rgb color={0.919,0.946,0.082}} (17.372,8.692)--(18.074,8.692)--(18.074,8.773)--(17.372,8.773)--cycle;
\gpfill{rgb color={0.946,0.942,0.055}} (17.372,8.772)--(18.074,8.772)--(18.074,8.853)--(17.372,8.853)--cycle;
\gpfill{rgb color={0.973,0.937,0.027}} (17.372,8.852)--(18.074,8.852)--(18.074,8.933)--(17.372,8.933)--cycle;
\gpfill{rgb color={1.000,0.933,0.000}} (17.372,8.932)--(18.074,8.932)--(18.074,9.012)--(17.372,9.012)--cycle;
\gpfill{rgb color={1.000,0.902,0.000}} (17.372,9.011)--(18.074,9.011)--(18.074,9.092)--(17.372,9.092)--cycle;
\gpfill{rgb color={1.000,0.871,0.000}} (17.372,9.091)--(18.074,9.091)--(18.074,9.172)--(17.372,9.172)--cycle;
\gpfill{rgb color={1.000,0.841,0.000}} (17.372,9.171)--(18.074,9.171)--(18.074,9.252)--(17.372,9.252)--cycle;
\gpfill{rgb color={1.000,0.810,0.000}} (17.372,9.251)--(18.074,9.251)--(18.074,9.332)--(17.372,9.332)--cycle;
\gpfill{rgb color={1.000,0.779,0.000}} (17.372,9.331)--(18.074,9.331)--(18.074,9.412)--(17.372,9.412)--cycle;
\gpfill{rgb color={1.000,0.748,0.000}} (17.372,9.411)--(18.074,9.411)--(18.074,9.492)--(17.372,9.492)--cycle;
\gpfill{rgb color={1.000,0.717,0.000}} (17.372,9.491)--(18.074,9.491)--(18.074,9.572)--(17.372,9.572)--cycle;
\gpfill{rgb color={1.000,0.686,0.000}} (17.372,9.571)--(18.074,9.571)--(18.074,9.651)--(17.372,9.651)--cycle;
\gpfill{rgb color={1.000,0.655,0.000}} (17.372,9.650)--(18.074,9.650)--(18.074,9.731)--(17.372,9.731)--cycle;
\gpfill{rgb color={1.000,0.624,0.000}} (17.372,9.730)--(18.074,9.730)--(18.074,9.811)--(17.372,9.811)--cycle;
\gpfill{rgb color={1.000,0.593,0.000}} (17.372,9.810)--(18.074,9.810)--(18.074,9.891)--(17.372,9.891)--cycle;
\gpfill{rgb color={1.000,0.563,0.000}} (17.372,9.890)--(18.074,9.890)--(18.074,9.971)--(17.372,9.971)--cycle;
\gpfill{rgb color={1.000,0.532,0.000}} (17.372,9.970)--(18.074,9.970)--(18.074,10.051)--(17.372,10.051)--cycle;
\gpfill{rgb color={1.000,0.501,0.000}} (17.372,10.050)--(18.074,10.050)--(18.074,10.131)--(17.372,10.131)--cycle;
\gpfill{rgb color={1.000,0.470,0.000}} (17.372,10.130)--(18.074,10.130)--(18.074,10.211)--(17.372,10.211)--cycle;
\gpfill{rgb color={1.000,0.439,0.000}} (17.372,10.210)--(18.074,10.210)--(18.074,10.290)--(17.372,10.290)--cycle;
\gpfill{rgb color={0.996,0.412,0.000}} (17.372,10.289)--(18.074,10.289)--(18.074,10.370)--(17.372,10.370)--cycle;
\gpfill{rgb color={0.992,0.384,0.000}} (17.372,10.369)--(18.074,10.369)--(18.074,10.450)--(17.372,10.450)--cycle;
\gpfill{rgb color={0.987,0.357,0.000}} (17.372,10.449)--(18.074,10.449)--(18.074,10.530)--(17.372,10.530)--cycle;
\gpfill{rgb color={0.983,0.329,0.000}} (17.372,10.529)--(18.074,10.529)--(18.074,10.610)--(17.372,10.610)--cycle;
\gpfill{rgb color={0.979,0.302,0.000}} (17.372,10.609)--(18.074,10.609)--(18.074,10.690)--(17.372,10.690)--cycle;
\gpfill{rgb color={0.975,0.274,0.000}} (17.372,10.689)--(18.074,10.689)--(18.074,10.770)--(17.372,10.770)--cycle;
\gpfill{rgb color={0.971,0.247,0.000}} (17.372,10.769)--(18.074,10.769)--(18.074,10.850)--(17.372,10.850)--cycle;
\gpfill{rgb color={0.967,0.219,0.000}} (17.372,10.849)--(18.074,10.849)--(18.074,10.929)--(17.372,10.929)--cycle;
\gpfill{rgb color={0.962,0.192,0.000}} (17.372,10.928)--(18.074,10.928)--(18.074,11.009)--(17.372,11.009)--cycle;
\gpfill{rgb color={0.958,0.165,0.000}} (17.372,11.008)--(18.074,11.008)--(18.074,11.089)--(17.372,11.089)--cycle;
\gpfill{rgb color={0.954,0.137,0.000}} (17.372,11.088)--(18.074,11.088)--(18.074,11.169)--(17.372,11.169)--cycle;
\gpfill{rgb color={0.950,0.110,0.000}} (17.372,11.168)--(18.074,11.168)--(18.074,11.249)--(17.372,11.249)--cycle;
\gpfill{rgb color={0.946,0.082,0.000}} (17.372,11.248)--(18.074,11.248)--(18.074,11.329)--(17.372,11.329)--cycle;
\gpfill{rgb color={0.942,0.055,0.000}} (17.372,11.328)--(18.074,11.328)--(18.074,11.409)--(17.372,11.409)--cycle;
\gpfill{rgb color={0.937,0.027,0.000}} (17.372,11.408)--(18.074,11.408)--(18.074,11.489)--(17.372,11.489)--cycle;
\gpfill{rgb color={0.933,0.000,0.000}} (17.372,11.488)--(18.074,11.488)--(18.074,11.568)--(17.372,11.568)--cycle;
\gpfill{rgb color={0.906,0.000,0.000}} (17.372,11.567)--(18.074,11.567)--(18.074,11.648)--(17.372,11.648)--cycle;
\gpfill{rgb color={0.879,0.000,0.000}} (17.372,11.647)--(18.074,11.647)--(18.074,11.728)--(17.372,11.728)--cycle;
\gpfill{rgb color={0.852,0.000,0.000}} (17.372,11.727)--(18.074,11.727)--(18.074,11.808)--(17.372,11.808)--cycle;
\gpfill{rgb color={0.824,0.000,0.000}} (17.372,11.807)--(18.074,11.807)--(18.074,11.888)--(17.372,11.888)--cycle;
\gpfill{rgb color={0.797,0.000,0.000}} (17.372,11.887)--(18.074,11.887)--(18.074,11.968)--(17.372,11.968)--cycle;
\gpfill{rgb color={0.770,0.000,0.000}} (17.372,11.967)--(18.074,11.967)--(18.074,12.048)--(17.372,12.048)--cycle;
\gpfill{rgb color={0.743,0.000,0.000}} (17.372,12.047)--(18.074,12.047)--(18.074,12.128)--(17.372,12.128)--cycle;
\gpfill{rgb color={0.715,0.000,0.000}} (17.372,12.127)--(18.074,12.127)--(18.074,12.207)--(17.372,12.207)--cycle;
\gpfill{rgb color={0.688,0.000,0.000}} (17.372,12.206)--(18.074,12.206)--(18.074,12.287)--(17.372,12.287)--cycle;
\gpfill{rgb color={0.661,0.000,0.000}} (17.372,12.286)--(18.074,12.286)--(18.074,12.367)--(17.372,12.367)--cycle;
\gpfill{rgb color={0.634,0.000,0.000}} (17.372,12.366)--(18.074,12.366)--(18.074,12.447)--(17.372,12.447)--cycle;
\gpfill{rgb color={0.607,0.000,0.000}} (17.372,12.446)--(18.074,12.446)--(18.074,12.527)--(17.372,12.527)--cycle;
\gpfill{rgb color={0.579,0.000,0.000}} (17.372,12.526)--(18.074,12.526)--(18.074,12.607)--(17.372,12.607)--cycle;
\gpfill{rgb color={0.552,0.000,0.000}} (17.372,12.606)--(18.074,12.606)--(18.074,12.687)--(17.372,12.687)--cycle;
\gpfill{rgb color={0.525,0.000,0.000}} (17.372,12.686)--(18.074,12.686)--(18.074,12.766)--(17.372,12.766)--cycle;
\draw[gp path] (17.372,2.542)--(18.074,2.542)--(18.074,12.766)--(17.372,12.766)--cycle;

\node[gp node left] at (18.258,2.542) { 2.91038e-11};
\node[gp node left] at (18.258,4.002) { 9.31323e-10};
\node[gp node left] at (18.258,5.463) { 2.98023e-08};
\node[gp node left] at (18.258,6.923) { 9.53674e-07};
\node[gp node left] at (18.258,8.384) { 3.05176e-05};
\node[gp node left] at (18.258,9.844) { 0.000976562};
\node[gp node left] at (18.258,11.305) { 0.03125};
\node[gp node left] at (18.258,12.766) { 1};
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path](7.660,2.542)--(7.660,12.766);
\draw[gp path](10.000,2.542)--(10.000,12.766);
\gpcolor{color=gp lt color border}
\node[gp node center,rotate=-270,  font=\small] at (1.000,7.654) {Log2(n) (matrix size)};
\gpcolor{color=gp lt color border}
\node[gp node center, font=\small] at (10.000,1.000) {Log2(Number of nodes)};
\node[font=\small] at (12.000,12.500) {level 3};
\node[font=\small] at (9.000,12.500) {level 2};
\node[font=\small] at (6.500,12.500) {level 1};
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{2.979cm}{2.542cm}}{\pgfpoint{17.021cm}{12.766cm}}
\end{tikzpicture}
%% gnuplot variables



==> figures/mlcaluvscalu.tikz <==
\begin{tikzpicture}[gnuplot, scale=0.7]
 \tikzstyle{every node}=[font=\fontsize{4.5}{4.5}\selectfont]
%% generated with GNUPLOT 4.6p1 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Ven  7 déc 11:43:08 2012
\path (0.000,0.000) rectangle (20.000,15.000);
\gpfill{rgb color={0.000,0.052,0.952}} (4.852,4.587)--(4.852,4.928)--(5.320,4.928)--(5.320,4.587)--cycle;
\gpfill{rgb color={0.000,0.052,0.952}} (5.320,4.928)--(5.320,5.268)--(5.788,5.268)--(5.788,4.928)--cycle;
\gpfill{rgb color={0.000,0.052,0.952}} (4.852,4.928)--(4.852,5.268)--(5.320,5.268)--(5.320,4.928)--cycle;
\gpfill{rgb color={0.000,0.052,0.952}} (6.256,5.268)--(6.256,5.609)--(6.724,5.609)--(6.724,5.268)--cycle;
\gpfill{rgb color={0.000,0.052,0.952}} (5.788,5.268)--(5.788,5.609)--(6.256,5.609)--(6.256,5.268)--cycle;
\gpfill{rgb color={0.000,0.052,0.952}} (5.320,5.268)--(5.320,5.609)--(5.788,5.609)--(5.788,5.268)--cycle;
\gpfill{rgb color={0.000,0.052,0.952}} (4.852,5.268)--(4.852,5.609)--(5.320,5.609)--(5.320,5.268)--cycle;
\gpfill{rgb color={0.000,0.052,0.952}} (6.724,5.609)--(6.724,5.950)--(7.192,5.950)--(7.192,5.609)--cycle;
\gpfill{rgb color={0.000,0.052,0.952}} (6.256,5.609)--(6.256,5.950)--(6.724,5.950)--(6.724,5.609)--cycle;
\gpfill{rgb color={0.000,0.052,0.952}} (5.788,5.609)--(5.788,5.950)--(6.256,5.950)--(6.256,5.609)--cycle;
\gpfill{rgb color={0.000,0.052,0.952}} (5.320,5.609)--(5.320,5.950)--(5.788,5.950)--(5.788,5.609)--cycle;
\gpfill{rgb color={0.000,0.052,0.952}} (4.852,5.609)--(4.852,5.950)--(5.320,5.950)--(5.320,5.609)--cycle;
\gpfill{rgb color={0.000,0.052,0.952}} (7.192,5.950)--(7.192,6.291)--(7.660,6.291)--(7.660,5.950)--cycle;
\gpfill{rgb color={0.000,0.052,0.952}} (6.724,5.950)--(6.724,6.291)--(7.192,6.291)--(7.192,5.950)--cycle;
\gpfill{rgb color={0.000,0.052,0.952}} (6.256,5.950)--(6.256,6.291)--(6.724,6.291)--(6.724,5.950)--cycle;
\gpfill{rgb color={0.000,0.052,0.952}} (5.788,5.950)--(5.788,6.291)--(6.256,6.291)--(6.256,5.950)--cycle;
\gpfill{rgb color={0.000,0.052,0.952}} (5.320,5.950)--(5.320,6.291)--(5.788,6.291)--(5.788,5.950)--cycle;
\gpfill{rgb color={0.000,0.052,0.952}} (4.852,5.950)--(4.852,6.291)--(5.320,6.291)--(5.320,5.950)--cycle;
\gpfill{rgb color={0.000,0.145,1.000}} (7.660,6.291)--(7.660,6.632)--(8.128,6.632)--(8.128,6.291)--cycle;
\gpfill{rgb color={0.000,0.052,0.952}} (7.192,6.291)--(7.192,6.632)--(7.660,6.632)--(7.660,6.291)--cycle;
\gpfill{rgb color={0.000,0.052,0.952}} (6.724,6.291)--(6.724,6.632)--(7.192,6.632)--(7.192,6.291)--cycle;
\gpfill{rgb color={0.000,0.052,0.952}} (6.256,6.291)--(6.256,6.632)--(6.724,6.632)--(6.724,6.291)--cycle;
\gpfill{rgb color={0.000,0.052,0.952}} (5.788,6.291)--(5.788,6.632)--(6.256,6.632)--(6.256,6.291)--cycle;
\gpfill{rgb color={0.000,0.052,0.952}} (5.320,6.291)--(5.320,6.632)--(5.788,6.632)--(5.788,6.291)--cycle;
\gpfill{rgb color={0.000,0.052,0.952}} (4.852,6.291)--(4.852,6.632)--(5.320,6.632)--(5.320,6.291)--cycle;
\gpfill{rgb color={0.016,0.682,0.982}} (8.596,6.632)--(8.596,6.973)--(9.064,6.973)--(9.064,6.632)--cycle;
\gpfill{rgb color={0.000,0.290,1.000}} (8.128,6.632)--(8.128,6.973)--(8.596,6.973)--(8.596,6.632)--cycle;
\gpfill{rgb color={0.000,0.058,0.993}} (7.660,6.632)--(7.660,6.973)--(8.128,6.973)--(8.128,6.632)--cycle;
\gpfill{rgb color={0.000,0.052,0.952}} (7.192,6.632)--(7.192,6.973)--(7.660,6.973)--(7.660,6.632)--cycle;
\gpfill{rgb color={0.000,0.052,0.952}} (6.724,6.632)--(6.724,6.973)--(7.192,6.973)--(7.192,6.632)--cycle;
\gpfill{rgb color={0.000,0.052,0.952}} (6.256,6.632)--(6.256,6.973)--(6.724,6.973)--(6.724,6.632)--cycle;
\gpfill{rgb color={0.000,0.052,0.952}} (5.788,6.632)--(5.788,6.973)--(6.256,6.973)--(6.256,6.632)--cycle;
\gpfill{rgb color={0.000,0.052,0.952}} (5.320,6.632)--(5.320,6.973)--(5.788,6.973)--(5.788,6.632)--cycle;
\gpfill{rgb color={0.000,0.052,0.952}} (4.852,6.632)--(4.852,6.973)--(5.320,6.973)--(5.320,6.632)--cycle;
\gpfill{rgb color={0.040,0.864,0.954}} (9.064,6.973)--(9.064,7.314)--(9.532,7.314)--(9.532,6.973)--cycle;
\gpfill{rgb color={0.000,0.475,1.000}} (8.596,6.973)--(8.596,7.314)--(9.064,7.314)--(9.064,6.973)--cycle;
\gpfill{rgb color={0.000,0.136,1.000}} (8.128,6.973)--(8.128,7.314)--(8.596,7.314)--(8.596,6.973)--cycle;
\gpfill{rgb color={0.000,0.052,0.947}} (7.660,6.973)--(7.660,7.314)--(8.128,7.314)--(8.128,6.973)--cycle;
\gpfill{rgb color={0.000,0.052,0.952}} (7.192,6.973)--(7.192,7.314)--(7.660,7.314)--(7.660,6.973)--cycle;
\gpfill{rgb color={0.000,0.052,0.952}} (6.724,6.973)--(6.724,7.314)--(7.192,7.314)--(7.192,6.973)--cycle;
\gpfill{rgb color={0.000,0.052,0.952}} (6.256,6.973)--(6.256,7.314)--(6.724,7.314)--(6.724,6.973)--cycle;
\gpfill{rgb color={0.000,0.052,0.952}} (5.788,6.973)--(5.788,7.314)--(6.256,7.314)--(6.256,6.973)--cycle;
\gpfill{rgb color={0.000,0.052,0.952}} (5.320,6.973)--(5.320,7.314)--(5.788,7.314)--(5.788,6.973)--cycle;
\gpfill{rgb color={0.000,0.052,0.952}} (4.852,6.973)--(4.852,7.314)--(5.320,7.314)--(5.320,6.973)--cycle;
\gpfill{rgb color={0.586,0.997,0.418}} (10.000,7.314)--(10.000,7.654)--(10.468,7.654)--(10.468,7.314)--cycle;
\gpfill{rgb color={0.040,0.858,0.955}} (9.532,7.314)--(9.532,7.654)--(10.000,7.654)--(10.000,7.314)--cycle;
\gpfill{rgb color={0.012,0.653,0.987}} (9.064,7.314)--(9.064,7.654)--(9.532,7.654)--(9.532,7.314)--cycle;
\gpfill{rgb color={0.000,0.266,1.000}} (8.596,7.314)--(8.596,7.654)--(9.064,7.654)--(9.064,7.314)--cycle;
\gpfill{rgb color={0.000,0.051,0.943}} (8.128,7.314)--(8.128,7.654)--(8.596,7.654)--(8.596,7.314)--cycle;
\gpfill{rgb color={0.000,0.046,0.905}} (7.660,7.314)--(7.660,7.654)--(8.128,7.654)--(8.128,7.314)--cycle;
\gpfill{rgb color={0.000,0.052,0.952}} (7.192,7.314)--(7.192,7.654)--(7.660,7.654)--(7.660,7.314)--cycle;
\gpfill{rgb color={0.000,0.052,0.952}} (6.724,7.314)--(6.724,7.654)--(7.192,7.654)--(7.192,7.314)--cycle;
\gpfill{rgb color={0.000,0.052,0.952}} (6.256,7.314)--(6.256,7.654)--(6.724,7.654)--(6.724,7.314)--cycle;
\gpfill{rgb color={0.000,0.052,0.952}} (5.788,7.314)--(5.788,7.654)--(6.256,7.654)--(6.256,7.314)--cycle;
\gpfill{rgb color={0.000,0.052,0.952}} (5.320,7.314)--(5.320,7.654)--(5.788,7.654)--(5.788,7.314)--cycle;
\gpfill{rgb color={0.000,0.052,0.952}} (4.852,7.314)--(4.852,7.654)--(5.320,7.654)--(5.320,7.314)--cycle;
\gpfill{rgb color={1.000,0.716,0.000}} (10.468,7.654)--(10.468,7.994)--(10.936,7.994)--(10.936,7.654)--cycle;
\gpfill{rgb color={0.370,1.000,0.629}} (10.000,7.654)--(10.000,7.994)--(10.468,7.994)--(10.468,7.654)--cycle;
\gpfill{rgb color={0.012,0.656,0.986}} (9.532,7.654)--(9.532,7.994)--(10.000,7.994)--(10.000,7.654)--cycle;
\gpfill{rgb color={0.000,0.424,1.000}} (9.064,7.654)--(9.064,7.994)--(9.532,7.994)--(9.532,7.654)--cycle;
\gpfill{rgb color={0.000,0.099,1.000}} (8.596,7.654)--(8.596,7.994)--(9.064,7.994)--(9.064,7.654)--cycle;
\gpfill{rgb color={0.000,0.043,0.884}} (8.128,7.654)--(8.128,7.994)--(8.596,7.994)--(8.596,7.654)--cycle;
\gpfill{rgb color={0.000,0.044,0.893}} (7.660,7.654)--(7.660,7.994)--(8.128,7.994)--(8.128,7.654)--cycle;
\gpfill{rgb color={0.000,0.052,0.952}} (7.192,7.654)--(7.192,7.994)--(7.660,7.994)--(7.660,7.654)--cycle;
\gpfill{rgb color={0.000,0.052,0.952}} (6.724,7.654)--(6.724,7.994)--(7.192,7.994)--(7.192,7.654)--cycle;
\gpfill{rgb color={0.000,0.052,0.952}} (6.256,7.654)--(6.256,7.994)--(6.724,7.994)--(6.724,7.654)--cycle;
\gpfill{rgb color={0.000,0.052,0.952}} (5.788,7.654)--(5.788,7.994)--(6.256,7.994)--(6.256,7.654)--cycle;
\gpfill{rgb color={0.000,0.052,0.952}} (5.320,7.654)--(5.320,7.994)--(5.788,7.994)--(5.788,7.654)--cycle;
\gpfill{rgb color={0.943,0.063,0.000}} (11.404,7.994)--(11.404,8.335)--(11.872,8.335)--(11.872,7.994)--cycle;
\gpfill{rgb color={1.000,0.449,0.000}} (10.936,7.994)--(10.936,8.335)--(11.404,8.335)--(11.404,7.994)--cycle;
\gpfill{rgb color={0.969,0.938,0.031}} (10.468,7.994)--(10.468,8.335)--(10.936,8.335)--(10.936,7.994)--cycle;
\gpfill{rgb color={0.120,1.000,0.874}} (10.000,7.994)--(10.000,8.335)--(10.468,8.335)--(10.468,7.994)--cycle;
\gpfill{rgb color={0.000,0.435,1.000}} (9.532,7.994)--(9.532,8.335)--(10.000,8.335)--(10.000,7.994)--cycle;
\gpfill{rgb color={0.000,0.216,1.000}} (9.064,7.994)--(9.064,8.335)--(9.532,8.335)--(9.532,7.994)--cycle;
\gpfill{rgb color={0.000,0.051,0.945}} (8.596,7.994)--(8.596,8.335)--(9.064,8.335)--(9.064,7.994)--cycle;
\gpfill{rgb color={0.000,0.040,0.858}} (8.128,7.994)--(8.128,8.335)--(8.596,8.335)--(8.596,7.994)--cycle;
\gpfill{rgb color={0.000,0.044,0.891}} (7.660,7.994)--(7.660,8.335)--(8.128,8.335)--(8.128,7.994)--cycle;
\gpfill{rgb color={0.000,0.052,0.952}} (7.192,7.994)--(7.192,8.335)--(7.660,8.335)--(7.660,7.994)--cycle;
\gpfill{rgb color={0.000,0.052,0.952}} (6.724,7.994)--(6.724,8.335)--(7.192,8.335)--(7.192,7.994)--cycle;
\gpfill{rgb color={0.000,0.052,0.952}} (6.256,7.994)--(6.256,8.335)--(6.724,8.335)--(6.724,7.994)--cycle;
\gpfill{rgb color={0.956,0.150,0.000}} (11.872,8.335)--(11.872,8.676)--(12.340,8.676)--(12.340,8.335)--cycle;
\gpfill{rgb color={0.968,0.226,0.000}} (11.404,8.335)--(11.404,8.676)--(11.872,8.676)--(11.872,8.335)--cycle;
\gpfill{rgb color={1.000,0.698,0.000}} (10.936,8.335)--(10.936,8.676)--(11.404,8.676)--(11.404,8.335)--cycle;
\gpfill{rgb color={0.750,0.972,0.252}} (10.468,8.335)--(10.468,8.676)--(10.936,8.676)--(10.936,8.335)--cycle;
\gpfill{rgb color={0.040,0.863,0.954}} (10.000,8.335)--(10.000,8.676)--(10.468,8.676)--(10.468,8.335)--cycle;
\gpfill{rgb color={0.000,0.225,1.000}} (9.532,8.335)--(9.532,8.676)--(10.000,8.676)--(10.000,8.335)--cycle;
\gpfill{rgb color={0.000,0.071,1.000}} (9.064,8.335)--(9.064,8.676)--(9.532,8.676)--(9.532,8.335)--cycle;
\gpfill{rgb color={0.000,0.043,0.886}} (8.596,8.335)--(8.596,8.676)--(9.064,8.676)--(9.064,8.335)--cycle;
\gpfill{rgb color={0.000,0.036,0.833}} (8.128,8.335)--(8.128,8.676)--(8.596,8.676)--(8.596,8.335)--cycle;
\gpfill{rgb color={0.000,0.043,0.885}} (7.660,8.335)--(7.660,8.676)--(8.128,8.676)--(8.128,8.335)--cycle;
\gpfill{rgb color={0.000,0.052,0.952}} (7.192,8.335)--(7.192,8.676)--(7.660,8.676)--(7.660,8.335)--cycle;
\gpfill{rgb color={1.000,0.660,0.000}} (12.808,8.676)--(12.808,9.017)--(13.276,9.017)--(13.276,8.676)--cycle;
\gpfill{rgb color={1.000,0.468,0.000}} (12.340,8.676)--(12.340,9.017)--(12.808,9.017)--(12.808,8.676)--cycle;
\gpfill{rgb color={0.979,0.300,0.000}} (11.872,8.676)--(11.872,9.017)--(12.340,9.017)--(12.340,8.676)--cycle;
\gpfill{rgb color={1.000,0.451,0.000}} (11.404,8.676)--(11.404,9.017)--(11.872,9.017)--(11.872,8.676)--cycle;
\gpfill{rgb color={0.984,0.936,0.016}} (10.936,8.676)--(10.936,9.017)--(11.404,9.017)--(11.404,8.676)--cycle;
\gpfill{rgb color={0.550,1.000,0.454}} (10.468,8.676)--(10.468,9.017)--(10.936,9.017)--(10.936,8.676)--cycle;
\gpfill{rgb color={0.018,0.695,0.980}} (10.000,8.676)--(10.000,9.017)--(10.468,9.017)--(10.468,8.676)--cycle;
\gpfill{rgb color={0.000,0.078,1.000}} (9.532,8.676)--(9.532,9.017)--(10.000,9.017)--(10.000,8.676)--cycle;
\gpfill{rgb color={0.000,0.049,0.926}} (9.064,8.676)--(9.064,9.017)--(9.532,9.017)--(9.532,8.676)--cycle;
\gpfill{rgb color={0.000,0.038,0.849}} (8.596,8.676)--(8.596,9.017)--(9.064,9.017)--(9.064,8.676)--cycle;
\gpfill{rgb color={0.000,0.034,0.819}} (8.128,8.676)--(8.128,9.017)--(8.596,9.017)--(8.596,8.676)--cycle;
\gpfill{rgb color={1.000,0.887,0.000}} (13.276,9.017)--(13.276,9.358)--(13.744,9.358)--(13.744,9.017)--cycle;
\gpfill{rgb color={1.000,0.746,0.000}} (12.808,9.017)--(12.808,9.358)--(13.276,9.358)--(13.276,9.017)--cycle;
\gpfill{rgb color={1.000,0.610,0.000}} (12.340,9.017)--(12.340,9.358)--(12.808,9.358)--(12.808,9.017)--cycle;
\gpfill{rgb color={1.000,0.517,0.000}} (11.872,9.017)--(11.872,9.358)--(12.340,9.358)--(12.340,9.017)--cycle;
\gpfill{rgb color={1.000,0.713,0.000}} (11.404,9.017)--(11.404,9.358)--(11.872,9.358)--(11.872,9.017)--cycle;
\gpfill{rgb color={0.773,0.968,0.229}} (10.936,9.017)--(10.936,9.358)--(11.404,9.358)--(11.404,9.017)--cycle;
\gpfill{rgb color={0.249,1.000,0.748}} (10.468,9.017)--(10.468,9.358)--(10.936,9.358)--(10.936,9.017)--cycle;
\gpfill{rgb color={0.000,0.489,1.000}} (10.000,9.017)--(10.000,9.358)--(10.468,9.358)--(10.468,9.017)--cycle;
\gpfill{rgb color={0.000,0.050,0.933}} (9.532,9.017)--(9.532,9.358)--(10.000,9.358)--(10.000,9.017)--cycle;
\gpfill{rgb color={0.000,0.041,0.871}} (9.064,9.017)--(9.064,9.358)--(9.532,9.358)--(9.532,9.017)--cycle;
\gpfill{rgb color={0.782,0.967,0.220}} (14.212,9.358)--(14.212,9.699)--(14.680,9.699)--(14.680,9.358)--cycle;
\gpfill{rgb color={0.870,0.953,0.131}} (13.744,9.358)--(13.744,9.699)--(14.212,9.699)--(14.212,9.358)--cycle;
\gpfill{rgb color={0.961,0.939,0.039}} (13.276,9.358)--(13.276,9.699)--(13.744,9.699)--(13.744,9.358)--cycle;
\gpfill{rgb color={1.000,0.883,0.000}} (12.808,9.358)--(12.808,9.699)--(13.276,9.699)--(13.276,9.358)--cycle;
\gpfill{rgb color={1.000,0.817,0.000}} (12.340,9.358)--(12.340,9.699)--(12.808,9.699)--(12.808,9.358)--cycle;
\gpfill{rgb color={1.000,0.750,0.000}} (11.872,9.358)--(11.872,9.699)--(12.340,9.699)--(12.340,9.358)--cycle;
\gpfill{rgb color={0.984,0.936,0.016}} (11.404,9.358)--(11.404,9.699)--(11.872,9.699)--(11.872,9.358)--cycle;
\gpfill{rgb color={0.490,1.000,0.512}} (10.936,9.358)--(10.936,9.699)--(11.404,9.699)--(11.404,9.358)--cycle;
\gpfill{rgb color={0.041,0.870,0.953}} (10.468,9.358)--(10.468,9.699)--(10.936,9.699)--(10.936,9.358)--cycle;
\gpfill{rgb color={0.000,0.296,1.000}} (10.000,9.358)--(10.000,9.699)--(10.468,9.699)--(10.468,9.358)--cycle;
\gpfill{rgb color={0.650,0.987,0.353}} (14.680,9.699)--(14.680,10.040)--(15.148,10.040)--(15.148,9.699)--cycle;
\gpfill{rgb color={0.716,0.977,0.287}} (14.212,9.699)--(14.212,10.040)--(14.680,10.040)--(14.680,9.699)--cycle;
\gpfill{rgb color={0.779,0.967,0.223}} (13.744,9.699)--(13.744,10.040)--(14.212,10.040)--(14.212,9.699)--cycle;
\gpfill{rgb color={0.833,0.959,0.168}} (13.276,9.699)--(13.276,10.040)--(13.744,10.040)--(13.744,9.699)--cycle;
\gpfill{rgb color={0.866,0.954,0.135}} (12.808,9.699)--(12.808,10.040)--(13.276,10.040)--(13.276,9.699)--cycle;
\gpfill{rgb color={0.927,0.944,0.073}} (12.340,9.699)--(12.340,10.040)--(12.808,10.040)--(12.808,9.699)--cycle;
\gpfill{rgb color={0.983,0.936,0.017}} (11.872,9.699)--(11.872,10.040)--(12.340,10.040)--(12.340,9.699)--cycle;
\gpfill{rgb color={0.714,0.977,0.289}} (11.404,9.699)--(11.404,10.040)--(11.872,10.040)--(11.872,9.699)--cycle;
\gpfill{rgb color={0.127,1.000,0.867}} (10.936,9.699)--(10.936,10.040)--(11.404,10.040)--(11.404,9.699)--cycle;
\gpfill{rgb color={0.458,1.000,0.544}} (15.617,10.040)--(15.617,10.380)--(16.085,10.380)--(16.085,10.040)--cycle;
\gpfill{rgb color={0.513,1.000,0.489}} (15.148,10.040)--(15.148,10.380)--(15.617,10.380)--(15.617,10.040)--cycle;
\gpfill{rgb color={0.566,1.000,0.437}} (14.680,10.040)--(14.680,10.380)--(15.148,10.380)--(15.148,10.040)--cycle;
\gpfill{rgb color={0.607,0.994,0.397}} (14.212,10.040)--(14.212,10.380)--(14.680,10.380)--(14.680,10.040)--cycle;
\gpfill{rgb color={0.636,0.989,0.367}} (13.744,10.040)--(13.744,10.380)--(14.212,10.380)--(14.212,10.040)--cycle;
\gpfill{rgb color={0.647,0.987,0.356}} (13.276,10.040)--(13.276,10.380)--(13.744,10.380)--(13.744,10.040)--cycle;
\gpfill{rgb color={0.707,0.978,0.296}} (12.808,10.040)--(12.808,10.380)--(13.276,10.380)--(13.276,10.040)--cycle;
\gpfill{rgb color={0.789,0.966,0.212}} (12.340,10.040)--(12.340,10.380)--(12.808,10.380)--(12.808,10.040)--cycle;
\gpfill{rgb color={0.733,0.974,0.269}} (11.872,10.040)--(11.872,10.380)--(12.340,10.380)--(12.340,10.040)--cycle;
\gpfill{rgb color={0.278,1.000,0.719}} (16.553,10.380)--(16.553,10.721)--(17.021,10.721)--(17.021,10.380)--cycle;
\gpfill{rgb color={0.318,1.000,0.680}} (16.085,10.380)--(16.085,10.721)--(16.553,10.721)--(16.553,10.380)--cycle;
\gpfill{rgb color={0.356,1.000,0.643}} (15.617,10.380)--(15.617,10.721)--(16.085,10.721)--(16.085,10.380)--cycle;
\gpfill{rgb color={0.388,1.000,0.612}} (15.148,10.380)--(15.148,10.721)--(15.617,10.721)--(15.617,10.380)--cycle;
\gpfill{rgb color={0.412,1.000,0.589}} (14.680,10.380)--(14.680,10.721)--(15.148,10.721)--(15.148,10.380)--cycle;
\gpfill{rgb color={0.422,1.000,0.579}} (14.212,10.380)--(14.212,10.721)--(14.680,10.721)--(14.680,10.380)--cycle;
\gpfill{rgb color={0.413,1.000,0.588}} (13.744,10.380)--(13.744,10.721)--(14.212,10.721)--(14.212,10.380)--cycle;
\gpfill{rgb color={0.485,1.000,0.517}} (13.276,10.380)--(13.276,10.721)--(13.744,10.721)--(13.744,10.380)--cycle;
\gpfill{rgb color={0.603,0.994,0.401}} (12.808,10.380)--(12.808,10.721)--(13.276,10.721)--(13.276,10.380)--cycle;
\gpfill{rgb color={0.162,1.000,0.832}} (16.553,10.721)--(16.553,11.062)--(17.021,11.062)--(17.021,10.721)--cycle;
\gpfill{rgb color={0.182,1.000,0.813}} (16.085,10.721)--(16.085,11.062)--(16.553,11.062)--(16.553,10.721)--cycle;
\gpfill{rgb color={0.194,1.000,0.801}} (15.617,10.721)--(15.617,11.062)--(16.085,11.062)--(16.085,10.721)--cycle;
\gpfill{rgb color={0.197,1.000,0.798}} (15.148,10.721)--(15.148,11.062)--(15.617,11.062)--(15.617,10.721)--cycle;
\gpfill{rgb color={0.187,1.000,0.808}} (14.680,10.721)--(14.680,11.062)--(15.148,11.062)--(15.148,10.721)--cycle;
\gpfill{rgb color={0.161,1.000,0.833}} (14.212,10.721)--(14.212,11.062)--(14.680,11.062)--(14.680,10.721)--cycle;
\gpfill{rgb color={0.243,1.000,0.753}} (13.744,10.721)--(13.744,11.062)--(14.212,11.062)--(14.212,10.721)--cycle;
\gpfill{rgb color={0.050,0.934,0.943}} (16.553,11.062)--(16.553,11.403)--(17.021,11.403)--(17.021,11.062)--cycle;
\gpfill{rgb color={0.049,0.930,0.944}} (16.085,11.062)--(16.085,11.403)--(16.553,11.403)--(16.553,11.062)--cycle;
\gpfill{rgb color={0.048,0.917,0.946}} (15.617,11.062)--(15.617,11.403)--(16.085,11.403)--(16.085,11.062)--cycle;
\gpfill{rgb color={0.045,0.895,0.949}} (15.148,11.062)--(15.148,11.403)--(15.617,11.403)--(15.617,11.062)--cycle;
\gpfill{rgb color={0.040,0.862,0.955}} (14.680,11.062)--(14.680,11.403)--(15.148,11.403)--(15.148,11.062)--cycle;
\gpfill{rgb color={0.021,0.718,0.977}} (16.553,11.403)--(16.553,11.744)--(17.021,11.744)--(17.021,11.403)--cycle;
\gpfill{rgb color={0.017,0.694,0.980}} (16.085,11.403)--(16.085,11.744)--(16.553,11.744)--(16.553,11.403)--cycle;
\gpfill{rgb color={0.013,0.662,0.985}} (15.617,11.403)--(15.617,11.744)--(16.085,11.744)--(16.085,11.403)--cycle;
\gpfill{rgb color={0.000,0.429,1.000}} (16.553,11.744)--(16.553,12.085)--(17.021,12.085)--(17.021,11.744)--cycle;
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{3.00}
\draw[gp path] (4.852,4.587)--(4.852,5.609)--(5.320,5.609)--(5.320,5.950)--(5.788,5.950)%
  --(5.788,6.291)--(6.256,6.291)--(6.724,6.291)--(6.724,6.632)--(7.192,6.632)--(7.192,6.973)%
  --(7.660,6.973)--(7.660,7.994)--(8.128,7.994)--(8.596,7.994)--(8.596,8.335)--(9.064,8.335)%
  --(9.064,8.676)--(9.532,8.676)--(9.532,9.017)--(10.000,9.017)--(10.000,9.699);
\gpcolor{rgb color={1.000,0.000,0.000}}
\draw[gp path] (4.852,4.587)--(5.320,4.587)--(5.320,4.928)--(5.788,4.928)%
  --(5.788,5.268)--(6.256,5.268)--(6.724,5.268)--(6.724,5.609)--(7.192,5.609)--(7.192,5.950)%
  --(7.660,5.950)--(7.660,6.973)--(8.128,6.973)--(8.596,6.973)--(8.596,7.314)--(9.064,7.314)%
  --(9.064,7.654)--(9.532,7.654)--(9.532,7.994)--(10.000,7.994)--(10.000,8.676)--(10.468,8.676)%
  --(10.468,9.017)--(10.936,9.017)--(10.936,9.358)--(11.404,9.358)--(11.404,9.699)--(11.872,9.699)%
  --(11.872,10.040)--(12.340,10.040)--(12.340,10.380);

\gpcolor{color=gp lt color border}
\node[gp node center] at (5.125,4.786) {1.0};
\node[gp node center] at (5.125,5.127) {1.0};
\node[gp node center] at (5.593,5.127) {1.0};
\node[gp node center] at (5.125,5.468) {1.0};
\node[gp node center] at (5.593,5.468) {1.0};
\node[gp node center] at (6.062,5.468) {1.0};
\node[gp node center] at (6.530,5.468) {1.0};
\node[gp node center] at (5.125,5.809) {1.0};
\node[gp node center] at (5.593,5.809) {1.0};
\node[gp node center] at (6.062,5.809) {1.0};
\node[gp node center] at (6.530,5.809) {1.0};
\node[gp node center] at (6.998,5.809) {1.0};
\node[gp node center] at (5.125,6.150) {1.0};
\node[gp node center] at (5.593,6.150) {1.0};
\node[gp node center] at (6.062,6.150) {1.0};
\node[gp node center] at (6.530,6.150) {1.0};
\node[gp node center] at (6.998,6.150) {1.0};
\node[gp node center] at (7.466,6.150) {1.0};
\node[gp node center] at (5.125,6.490) {1.0};
\node[gp node center] at (5.593,6.490) {1.0};
\node[gp node center] at (6.062,6.490) {1.0};
\node[gp node center] at (6.530,6.490) {1.0};
\node[gp node center] at (6.998,6.490) {1.0};
\node[gp node center] at (7.466,6.490) {1.0};
\node[gp node center] at (7.934,6.490) {1.3};
\node[gp node center] at (5.125,6.831) {1.0};
\node[gp node center] at (5.593,6.831) {1.0};
\node[gp node center] at (6.062,6.831) {1.0};
\node[gp node center] at (6.530,6.831) {1.0};
\node[gp node center] at (6.998,6.831) {1.0};
\node[gp node center] at (7.466,6.831) {1.0};
\node[gp node center] at (7.934,6.831) {1.1};
\node[gp node center] at (8.402,6.831) {1.6};
\node[gp node center] at (8.870,6.831) {3.2};
\node[gp node center] at (5.125,7.172) {1.0};
\node[gp node center] at (5.593,7.172) {1.0};
\node[gp node center] at (6.062,7.172) {1.0};
\node[gp node center] at (6.530,7.172) {1.0};
\node[gp node center] at (6.998,7.172) {1.0};
\node[gp node center] at (7.466,7.172) {1.0};
\node[gp node center] at (7.934,7.172) {1.0};
\node[gp node center] at (8.402,7.172) {1.3};
\node[gp node center] at (8.870,7.172) {2.2};
\node[gp node center] at (9.338,7.172) {4.4};
\node[gp node center] at (5.125,7.513) {1.0};
\node[gp node center] at (5.593,7.513) {1.0};
\node[gp node center] at (6.062,7.513) {1.0};
\node[gp node center] at (6.530,7.513) {1.0};
\node[gp node center] at (6.998,7.513) {1.0};
\node[gp node center] at (7.466,7.513) {1.0};
\node[gp node center] at (7.934,7.513) {0.9};
\node[gp node center] at (8.402,7.513) {1.0};
\node[gp node center] at (8.870,7.513) {1.6};
\node[gp node center] at (9.338,7.513) {3.0};
\node[gp node center] at (9.806,7.513) {4.1};
\node[gp node center] at (10.273,7.513) {19.1};
\node[gp node center] at (5.593,7.853) {1.0};
\node[gp node center] at (6.062,7.853) {1.0};
\node[gp node center] at (6.530,7.853) {1.0};
\node[gp node center] at (6.998,7.853) {1.0};
\node[gp node center] at (7.466,7.853) {1.0};
\node[gp node center] at (7.934,7.853) {0.9};
\node[gp node center] at (8.402,7.853) {0.9};
\node[gp node center] at (8.870,7.853) {1.2};
\node[gp node center] at (9.338,7.853) {2.1};
\node[gp node center] at (9.806,7.853) {2.9};
\node[gp node center] at (10.273,7.853) {13.6};
\node[gp node center] at (10.741,7.853) {37.9};
\node[gp node center] at (6.530,8.194) {1.0};
\node[gp node center] at (6.998,8.194) {1.0};
\node[gp node center] at (7.466,8.194) {1.0};
\node[gp node center] at (7.934,8.194) {0.9};
\node[gp node center] at (8.402,8.194) {0.8};
\node[gp node center] at (8.870,8.194) {1.0};
\node[gp node center] at (9.338,8.194) {1.4};
\node[gp node center] at (9.806,8.194) {2.0};
\node[gp node center] at (10.273,8.194) {8.9};
\node[gp node center] at (10.741,8.194) {26.2};
\node[gp node center] at (11.209,8.194) {57.7};
\node[gp node center] at (11.678,8.194) {110.6};
\node[gp node center] at (7.466,8.535) {1.0};
\node[gp node center] at (7.934,8.535) {0.9};
\node[gp node center] at (8.402,8.535) {0.8};
\node[gp node center] at (8.870,8.535) {0.9};
\node[gp node center] at (9.338,8.535) {1.1};
\node[gp node center] at (9.806,8.535) {1.4};
\node[gp node center] at (10.273,8.535) {6.2};
\node[gp node center] at (10.741,8.535) {17.3};
\node[gp node center] at (11.209,8.535) {40.1};
\node[gp node center] at (11.678,8.535) {84.6};
\node[gp node center] at (12.146,8.535) {92.7};
\node[gp node center] at (8.402,8.875) {0.8};
\node[gp node center] at (8.870,8.875) {0.8};
\node[gp node center] at (9.338,8.875) {1.0};
\node[gp node center] at (9.806,8.875) {1.1};
\node[gp node center] at (10.273,8.875) {4.5};
\node[gp node center] at (10.741,8.875) {12.1};
\node[gp node center] at (11.209,8.875) {26.4};
\node[gp node center] at (11.678,8.875) {58.4};
\node[gp node center] at (12.146,8.875) {70.5};
\node[gp node center] at (12.614,8.875) {52.3};
\node[gp node center] at (13.082,8.875) {38.4};
\node[gp node center] at (9.338,9.216) {0.9};
\node[gp node center] at (9.806,9.216) {1.0};
\node[gp node center] at (10.273,9.216) {2.8};
\node[gp node center] at (10.741,9.216) {8.0};
\node[gp node center] at (11.209,9.216) {18.1};
\node[gp node center] at (11.678,9.216) {38.1};
\node[gp node center] at (12.146,9.216) {48.8};
\node[gp node center] at (12.614,9.216) {41.7};
\node[gp node center] at (13.082,9.216) {33.5};
\node[gp node center] at (13.550,9.216) {26.7};
\node[gp node center] at (10.273,9.557) {1.8};
\node[gp node center] at (10.741,9.557) {4.6};
\node[gp node center] at (11.209,9.557) {11.7};
\node[gp node center] at (11.678,9.557) {26.2};
\node[gp node center] at (12.146,9.557) {33.5};
\node[gp node center] at (12.614,9.557) {30.2};
\node[gp node center] at (13.082,9.557) {27.0};
\node[gp node center] at (13.550,9.557) {23.2};
\node[gp node center] at (14.018,9.557) {19.7};
\node[gp node center] at (14.486,9.557) {16.8};
\node[gp node center] at (11.209,9.898) {6.6};
\node[gp node center] at (11.678,9.898) {17.3};
\node[gp node center] at (12.146,9.898) {24.5};
\node[gp node center] at (12.614,9.898) {22.0};
\node[gp node center] at (13.082,9.898) {19.8};
\node[gp node center] at (13.550,9.898) {18.5};
\node[gp node center] at (14.018,9.898) {16.7};
\node[gp node center] at (14.486,9.898) {14.9};
\node[gp node center] at (14.954,9.898) {13.2};
\node[gp node center] at (12.146,10.239) {16.1};
\node[gp node center] at (12.614,10.239) {17.3};
\node[gp node center] at (13.082,10.239) {14.8};
\node[gp node center] at (13.550,10.239) {13.4};
\node[gp node center] at (14.018,10.239) {13.0};
\node[gp node center] at (14.486,10.239) {12.3};
\node[gp node center] at (14.954,10.239) {11.4};
\node[gp node center] at (15.422,10.239) {10.5};
\node[gp node center] at (15.890,10.239) {9.6};
\node[gp node center] at (13.082,10.580) {12.3};
\node[gp node center] at (13.550,10.580) {10.2};
\node[gp node center] at (14.018,10.580) {9.1};
\node[gp node center] at (14.486,10.580) {9.2};
\node[gp node center] at (14.954,10.580) {9.0};
\node[gp node center] at (15.422,10.580) {8.7};
\node[gp node center] at (15.890,10.580) {8.2};
\node[gp node center] at (16.358,10.580) {7.8};
\node[gp node center] at (16.827,10.580) {7.3};
\node[gp node center] at (14.018,10.921) {7.1};
\node[gp node center] at (14.486,10.921) {6.2};
\node[gp node center] at (14.954,10.921) {6.5};
\node[gp node center] at (15.422,10.921) {6.5};
\node[gp node center] at (15.890,10.921) {6.5};
\node[gp node center] at (16.358,10.921) {6.3};
\node[gp node center] at (16.827,10.921) {6.1};
\node[gp node center] at (14.954,11.261) {4.2};
\node[gp node center] at (15.422,11.261) {4.4};
\node[gp node center] at (15.890,11.261) {4.6};
\node[gp node center] at (16.358,11.261) {4.7};
\node[gp node center] at (16.827,11.261) {4.7};
\node[gp node center] at (15.890,11.602) {2.9};
\node[gp node center] at (16.358,11.602) {3.1};
\node[gp node center] at (16.827,11.602) {3.2};
\node[gp node center] at (16.827,11.943) {2.0};
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{1.00}
\draw[gp path] (2.979,12.766)--(2.979,2.542)--(17.021,2.542);
\draw[gp path] (2.979,2.542)--(2.979,2.366);
\node[gp node center] at (2.979,1.966) { 0};
\draw[gp path] (5.320,2.542)--(5.320,2.366);
\node[gp node center] at (5.320,1.966) { 5};
\draw[gp path] (7.660,2.542)--(7.660,2.366);
\node[gp node center] at (7.660,1.966) { 10};
\draw[gp path] (10.000,2.542)--(10.000,2.366);
\node[gp node center] at (10.000,1.966) { 15};
\draw[gp path] (12.340,2.542)--(12.340,2.366);
\node[gp node center] at (12.340,1.966) { 20};
\draw[gp path] (14.680,2.542)--(14.680,2.366);
\node[gp node center] at (14.680,1.966) { 25};
\draw[gp path] (17.021,2.542)--(17.021,2.366);
\node[gp node center] at (17.021,1.966) { 30};
\gpcolor{rgb color={0.000,0.000,0.000}}
\draw[gp path] (2.979,2.542)--(2.804,2.542);
\node[gp node right] at (2.565,2.542) { 0};
\draw[gp path] (2.979,4.246)--(2.804,4.246);
\node[gp node right] at (2.565,4.246) { 5};
\draw[gp path] (2.979,5.950)--(2.804,5.950);
\node[gp node right] at (2.565,5.950) { 10};
\draw[gp path] (2.979,7.654)--(2.804,7.654);
\node[gp node right] at (2.565,7.654) { 15};
\draw[gp path] (2.979,9.358)--(2.804,9.358);
\node[gp node right] at (2.565,9.358) { 20};
\draw[gp path] (2.979,11.062)--(2.804,11.062);
\node[gp node right] at (2.565,11.062) { 25};
\draw[gp path] (2.979,12.766)--(2.804,12.766);
\node[gp node right] at (2.565,12.766) { 30};
\gpcolor{rgb color={0.000,0.000,0.000}}
\draw[gp path] (2.979,12.766)--(2.979,2.542)--(17.021,2.542);
\gpfill{rgb color={0.000,0.000,0.565}} (17.372,2.542)--(18.074,2.542)--(18.074,2.622)--(17.372,2.622)--cycle;
\gpfill{rgb color={0.000,0.004,0.592}} (17.372,2.621)--(18.074,2.621)--(18.074,2.702)--(17.372,2.702)--cycle;
\gpfill{rgb color={0.000,0.007,0.619}} (17.372,2.701)--(18.074,2.701)--(18.074,2.782)--(17.372,2.782)--cycle;
\gpfill{rgb color={0.000,0.011,0.646}} (17.372,2.781)--(18.074,2.781)--(18.074,2.862)--(17.372,2.862)--cycle;
\gpfill{rgb color={0.000,0.015,0.674}} (17.372,2.861)--(18.074,2.861)--(18.074,2.942)--(17.372,2.942)--cycle;
\gpfill{rgb color={0.000,0.018,0.701}} (17.372,2.941)--(18.074,2.941)--(18.074,3.022)--(17.372,3.022)--cycle;
\gpfill{rgb color={0.000,0.022,0.728}} (17.372,3.021)--(18.074,3.021)--(18.074,3.102)--(17.372,3.102)--cycle;
\gpfill{rgb color={0.000,0.026,0.755}} (17.372,3.101)--(18.074,3.101)--(18.074,3.182)--(17.372,3.182)--cycle;
\gpfill{rgb color={0.000,0.029,0.783}} (17.372,3.181)--(18.074,3.181)--(18.074,3.261)--(17.372,3.261)--cycle;
\gpfill{rgb color={0.000,0.033,0.810}} (17.372,3.260)--(18.074,3.260)--(18.074,3.341)--(17.372,3.341)--cycle;
\gpfill{rgb color={0.000,0.037,0.837}} (17.372,3.340)--(18.074,3.340)--(18.074,3.421)--(17.372,3.421)--cycle;
\gpfill{rgb color={0.000,0.040,0.864}} (17.372,3.420)--(18.074,3.420)--(18.074,3.501)--(17.372,3.501)--cycle;
\gpfill{rgb color={0.000,0.044,0.891}} (17.372,3.500)--(18.074,3.500)--(18.074,3.581)--(17.372,3.581)--cycle;
\gpfill{rgb color={0.000,0.048,0.919}} (17.372,3.580)--(18.074,3.580)--(18.074,3.661)--(17.372,3.661)--cycle;
\gpfill{rgb color={0.000,0.052,0.946}} (17.372,3.660)--(18.074,3.660)--(18.074,3.741)--(17.372,3.741)--cycle;
\gpfill{rgb color={0.000,0.055,0.973}} (17.372,3.740)--(18.074,3.740)--(18.074,3.821)--(17.372,3.821)--cycle;
\gpfill{rgb color={0.000,0.059,1.000}} (17.372,3.820)--(18.074,3.820)--(18.074,3.900)--(17.372,3.900)--cycle;
\gpfill{rgb color={0.000,0.090,1.000}} (17.372,3.899)--(18.074,3.899)--(18.074,3.980)--(17.372,3.980)--cycle;
\gpfill{rgb color={0.000,0.122,1.000}} (17.372,3.979)--(18.074,3.979)--(18.074,4.060)--(17.372,4.060)--cycle;
\gpfill{rgb color={0.000,0.154,1.000}} (17.372,4.059)--(18.074,4.059)--(18.074,4.140)--(17.372,4.140)--cycle;
\gpfill{rgb color={0.000,0.185,1.000}} (17.372,4.139)--(18.074,4.139)--(18.074,4.220)--(17.372,4.220)--cycle;
\gpfill{rgb color={0.000,0.217,1.000}} (17.372,4.219)--(18.074,4.219)--(18.074,4.300)--(17.372,4.300)--cycle;
\gpfill{rgb color={0.000,0.249,1.000}} (17.372,4.299)--(18.074,4.299)--(18.074,4.380)--(17.372,4.380)--cycle;
\gpfill{rgb color={0.000,0.280,1.000}} (17.372,4.379)--(18.074,4.379)--(18.074,4.460)--(17.372,4.460)--cycle;
\gpfill{rgb color={0.000,0.312,1.000}} (17.372,4.459)--(18.074,4.459)--(18.074,4.539)--(17.372,4.539)--cycle;
\gpfill{rgb color={0.000,0.343,1.000}} (17.372,4.538)--(18.074,4.538)--(18.074,4.619)--(17.372,4.619)--cycle;
\gpfill{rgb color={0.000,0.375,1.000}} (17.372,4.618)--(18.074,4.618)--(18.074,4.699)--(17.372,4.699)--cycle;
\gpfill{rgb color={0.000,0.407,1.000}} (17.372,4.698)--(18.074,4.698)--(18.074,4.779)--(17.372,4.779)--cycle;
\gpfill{rgb color={0.000,0.438,1.000}} (17.372,4.778)--(18.074,4.778)--(18.074,4.859)--(17.372,4.859)--cycle;
\gpfill{rgb color={0.000,0.470,1.000}} (17.372,4.858)--(18.074,4.858)--(18.074,4.939)--(17.372,4.939)--cycle;
\gpfill{rgb color={0.000,0.502,1.000}} (17.372,4.938)--(18.074,4.938)--(18.074,5.019)--(17.372,5.019)--cycle;
\gpfill{rgb color={0.000,0.533,1.000}} (17.372,5.018)--(18.074,5.018)--(18.074,5.099)--(17.372,5.099)--cycle;
\gpfill{rgb color={0.000,0.565,1.000}} (17.372,5.098)--(18.074,5.098)--(18.074,5.178)--(17.372,5.178)--cycle;
\gpfill{rgb color={0.004,0.592,0.996}} (17.372,5.177)--(18.074,5.177)--(18.074,5.258)--(17.372,5.258)--cycle;
\gpfill{rgb color={0.007,0.619,0.992}} (17.372,5.257)--(18.074,5.257)--(18.074,5.338)--(17.372,5.338)--cycle;
\gpfill{rgb color={0.011,0.646,0.987}} (17.372,5.337)--(18.074,5.337)--(18.074,5.418)--(17.372,5.418)--cycle;
\gpfill{rgb color={0.015,0.674,0.983}} (17.372,5.417)--(18.074,5.417)--(18.074,5.498)--(17.372,5.498)--cycle;
\gpfill{rgb color={0.018,0.701,0.979}} (17.372,5.497)--(18.074,5.497)--(18.074,5.578)--(17.372,5.578)--cycle;
\gpfill{rgb color={0.022,0.728,0.975}} (17.372,5.577)--(18.074,5.577)--(18.074,5.658)--(17.372,5.658)--cycle;
\gpfill{rgb color={0.026,0.755,0.971}} (17.372,5.657)--(18.074,5.657)--(18.074,5.738)--(17.372,5.738)--cycle;
\gpfill{rgb color={0.029,0.783,0.967}} (17.372,5.737)--(18.074,5.737)--(18.074,5.817)--(17.372,5.817)--cycle;
\gpfill{rgb color={0.033,0.810,0.962}} (17.372,5.816)--(18.074,5.816)--(18.074,5.897)--(17.372,5.897)--cycle;
\gpfill{rgb color={0.037,0.837,0.958}} (17.372,5.896)--(18.074,5.896)--(18.074,5.977)--(17.372,5.977)--cycle;
\gpfill{rgb color={0.040,0.864,0.954}} (17.372,5.976)--(18.074,5.976)--(18.074,6.057)--(17.372,6.057)--cycle;
\gpfill{rgb color={0.044,0.891,0.950}} (17.372,6.056)--(18.074,6.056)--(18.074,6.137)--(17.372,6.137)--cycle;
\gpfill{rgb color={0.048,0.919,0.946}} (17.372,6.136)--(18.074,6.136)--(18.074,6.217)--(17.372,6.217)--cycle;
\gpfill{rgb color={0.052,0.946,0.942}} (17.372,6.216)--(18.074,6.216)--(18.074,6.297)--(17.372,6.297)--cycle;
\gpfill{rgb color={0.055,0.973,0.937}} (17.372,6.296)--(18.074,6.296)--(18.074,6.377)--(17.372,6.377)--cycle;
\gpfill{rgb color={0.059,1.000,0.933}} (17.372,6.376)--(18.074,6.376)--(18.074,6.456)--(17.372,6.456)--cycle;
\gpfill{rgb color={0.090,1.000,0.902}} (17.372,6.455)--(18.074,6.455)--(18.074,6.536)--(17.372,6.536)--cycle;
\gpfill{rgb color={0.122,1.000,0.871}} (17.372,6.535)--(18.074,6.535)--(18.074,6.616)--(17.372,6.616)--cycle;
\gpfill{rgb color={0.154,1.000,0.841}} (17.372,6.615)--(18.074,6.615)--(18.074,6.696)--(17.372,6.696)--cycle;
\gpfill{rgb color={0.185,1.000,0.810}} (17.372,6.695)--(18.074,6.695)--(18.074,6.776)--(17.372,6.776)--cycle;
\gpfill{rgb color={0.217,1.000,0.779}} (17.372,6.775)--(18.074,6.775)--(18.074,6.856)--(17.372,6.856)--cycle;
\gpfill{rgb color={0.249,1.000,0.748}} (17.372,6.855)--(18.074,6.855)--(18.074,6.936)--(17.372,6.936)--cycle;
\gpfill{rgb color={0.280,1.000,0.717}} (17.372,6.935)--(18.074,6.935)--(18.074,7.016)--(17.372,7.016)--cycle;
\gpfill{rgb color={0.312,1.000,0.686}} (17.372,7.015)--(18.074,7.015)--(18.074,7.095)--(17.372,7.095)--cycle;
\gpfill{rgb color={0.343,1.000,0.655}} (17.372,7.094)--(18.074,7.094)--(18.074,7.175)--(17.372,7.175)--cycle;
\gpfill{rgb color={0.375,1.000,0.624}} (17.372,7.174)--(18.074,7.174)--(18.074,7.255)--(17.372,7.255)--cycle;
\gpfill{rgb color={0.407,1.000,0.593}} (17.372,7.254)--(18.074,7.254)--(18.074,7.335)--(17.372,7.335)--cycle;
\gpfill{rgb color={0.438,1.000,0.563}} (17.372,7.334)--(18.074,7.334)--(18.074,7.415)--(17.372,7.415)--cycle;
\gpfill{rgb color={0.470,1.000,0.532}} (17.372,7.414)--(18.074,7.414)--(18.074,7.495)--(17.372,7.495)--cycle;
\gpfill{rgb color={0.502,1.000,0.501}} (17.372,7.494)--(18.074,7.494)--(18.074,7.575)--(17.372,7.575)--cycle;
\gpfill{rgb color={0.533,1.000,0.470}} (17.372,7.574)--(18.074,7.574)--(18.074,7.655)--(17.372,7.655)--cycle;
\gpfill{rgb color={0.565,1.000,0.439}} (17.372,7.654)--(18.074,7.654)--(18.074,7.734)--(17.372,7.734)--cycle;
\gpfill{rgb color={0.592,0.996,0.412}} (17.372,7.733)--(18.074,7.733)--(18.074,7.814)--(17.372,7.814)--cycle;
\gpfill{rgb color={0.619,0.992,0.384}} (17.372,7.813)--(18.074,7.813)--(18.074,7.894)--(17.372,7.894)--cycle;
\gpfill{rgb color={0.646,0.987,0.357}} (17.372,7.893)--(18.074,7.893)--(18.074,7.974)--(17.372,7.974)--cycle;
\gpfill{rgb color={0.674,0.983,0.329}} (17.372,7.973)--(18.074,7.973)--(18.074,8.054)--(17.372,8.054)--cycle;
\gpfill{rgb color={0.701,0.979,0.302}} (17.372,8.053)--(18.074,8.053)--(18.074,8.134)--(17.372,8.134)--cycle;
\gpfill{rgb color={0.728,0.975,0.274}} (17.372,8.133)--(18.074,8.133)--(18.074,8.214)--(17.372,8.214)--cycle;
\gpfill{rgb color={0.755,0.971,0.247}} (17.372,8.213)--(18.074,8.213)--(18.074,8.294)--(17.372,8.294)--cycle;
\gpfill{rgb color={0.783,0.967,0.219}} (17.372,8.293)--(18.074,8.293)--(18.074,8.373)--(17.372,8.373)--cycle;
\gpfill{rgb color={0.810,0.962,0.192}} (17.372,8.372)--(18.074,8.372)--(18.074,8.453)--(17.372,8.453)--cycle;
\gpfill{rgb color={0.837,0.958,0.165}} (17.372,8.452)--(18.074,8.452)--(18.074,8.533)--(17.372,8.533)--cycle;
\gpfill{rgb color={0.864,0.954,0.137}} (17.372,8.532)--(18.074,8.532)--(18.074,8.613)--(17.372,8.613)--cycle;
\gpfill{rgb color={0.891,0.950,0.110}} (17.372,8.612)--(18.074,8.612)--(18.074,8.693)--(17.372,8.693)--cycle;
\gpfill{rgb color={0.919,0.946,0.082}} (17.372,8.692)--(18.074,8.692)--(18.074,8.773)--(17.372,8.773)--cycle;
\gpfill{rgb color={0.946,0.942,0.055}} (17.372,8.772)--(18.074,8.772)--(18.074,8.853)--(17.372,8.853)--cycle;
\gpfill{rgb color={0.973,0.937,0.027}} (17.372,8.852)--(18.074,8.852)--(18.074,8.933)--(17.372,8.933)--cycle;
\gpfill{rgb color={1.000,0.933,0.000}} (17.372,8.932)--(18.074,8.932)--(18.074,9.012)--(17.372,9.012)--cycle;
\gpfill{rgb color={1.000,0.902,0.000}} (17.372,9.011)--(18.074,9.011)--(18.074,9.092)--(17.372,9.092)--cycle;
\gpfill{rgb color={1.000,0.871,0.000}} (17.372,9.091)--(18.074,9.091)--(18.074,9.172)--(17.372,9.172)--cycle;
\gpfill{rgb color={1.000,0.841,0.000}} (17.372,9.171)--(18.074,9.171)--(18.074,9.252)--(17.372,9.252)--cycle;
\gpfill{rgb color={1.000,0.810,0.000}} (17.372,9.251)--(18.074,9.251)--(18.074,9.332)--(17.372,9.332)--cycle;
\gpfill{rgb color={1.000,0.779,0.000}} (17.372,9.331)--(18.074,9.331)--(18.074,9.412)--(17.372,9.412)--cycle;
\gpfill{rgb color={1.000,0.748,0.000}} (17.372,9.411)--(18.074,9.411)--(18.074,9.492)--(17.372,9.492)--cycle;
\gpfill{rgb color={1.000,0.717,0.000}} (17.372,9.491)--(18.074,9.491)--(18.074,9.572)--(17.372,9.572)--cycle;
\gpfill{rgb color={1.000,0.686,0.000}} (17.372,9.571)--(18.074,9.571)--(18.074,9.651)--(17.372,9.651)--cycle;
\gpfill{rgb color={1.000,0.655,0.000}} (17.372,9.650)--(18.074,9.650)--(18.074,9.731)--(17.372,9.731)--cycle;
\gpfill{rgb color={1.000,0.624,0.000}} (17.372,9.730)--(18.074,9.730)--(18.074,9.811)--(17.372,9.811)--cycle;
\gpfill{rgb color={1.000,0.593,0.000}} (17.372,9.810)--(18.074,9.810)--(18.074,9.891)--(17.372,9.891)--cycle;
\gpfill{rgb color={1.000,0.563,0.000}} (17.372,9.890)--(18.074,9.890)--(18.074,9.971)--(17.372,9.971)--cycle;
\gpfill{rgb color={1.000,0.532,0.000}} (17.372,9.970)--(18.074,9.970)--(18.074,10.051)--(17.372,10.051)--cycle;
\gpfill{rgb color={1.000,0.501,0.000}} (17.372,10.050)--(18.074,10.050)--(18.074,10.131)--(17.372,10.131)--cycle;
\gpfill{rgb color={1.000,0.470,0.000}} (17.372,10.130)--(18.074,10.130)--(18.074,10.211)--(17.372,10.211)--cycle;
\gpfill{rgb color={1.000,0.439,0.000}} (17.372,10.210)--(18.074,10.210)--(18.074,10.290)--(17.372,10.290)--cycle;
\gpfill{rgb color={0.996,0.412,0.000}} (17.372,10.289)--(18.074,10.289)--(18.074,10.370)--(17.372,10.370)--cycle;
\gpfill{rgb color={0.992,0.384,0.000}} (17.372,10.369)--(18.074,10.369)--(18.074,10.450)--(17.372,10.450)--cycle;
\gpfill{rgb color={0.987,0.357,0.000}} (17.372,10.449)--(18.074,10.449)--(18.074,10.530)--(17.372,10.530)--cycle;
\gpfill{rgb color={0.983,0.329,0.000}} (17.372,10.529)--(18.074,10.529)--(18.074,10.610)--(17.372,10.610)--cycle;
\gpfill{rgb color={0.979,0.302,0.000}} (17.372,10.609)--(18.074,10.609)--(18.074,10.690)--(17.372,10.690)--cycle;
\gpfill{rgb color={0.975,0.274,0.000}} (17.372,10.689)--(18.074,10.689)--(18.074,10.770)--(17.372,10.770)--cycle;
\gpfill{rgb color={0.971,0.247,0.000}} (17.372,10.769)--(18.074,10.769)--(18.074,10.850)--(17.372,10.850)--cycle;
\gpfill{rgb color={0.967,0.219,0.000}} (17.372,10.849)--(18.074,10.849)--(18.074,10.929)--(17.372,10.929)--cycle;
\gpfill{rgb color={0.962,0.192,0.000}} (17.372,10.928)--(18.074,10.928)--(18.074,11.009)--(17.372,11.009)--cycle;
\gpfill{rgb color={0.958,0.165,0.000}} (17.372,11.008)--(18.074,11.008)--(18.074,11.089)--(17.372,11.089)--cycle;
\gpfill{rgb color={0.954,0.137,0.000}} (17.372,11.088)--(18.074,11.088)--(18.074,11.169)--(17.372,11.169)--cycle;
\gpfill{rgb color={0.950,0.110,0.000}} (17.372,11.168)--(18.074,11.168)--(18.074,11.249)--(17.372,11.249)--cycle;
\gpfill{rgb color={0.946,0.082,0.000}} (17.372,11.248)--(18.074,11.248)--(18.074,11.329)--(17.372,11.329)--cycle;
\gpfill{rgb color={0.942,0.055,0.000}} (17.372,11.328)--(18.074,11.328)--(18.074,11.409)--(17.372,11.409)--cycle;
\gpfill{rgb color={0.937,0.027,0.000}} (17.372,11.408)--(18.074,11.408)--(18.074,11.489)--(17.372,11.489)--cycle;
\gpfill{rgb color={0.933,0.000,0.000}} (17.372,11.488)--(18.074,11.488)--(18.074,11.568)--(17.372,11.568)--cycle;
\gpfill{rgb color={0.906,0.000,0.000}} (17.372,11.567)--(18.074,11.567)--(18.074,11.648)--(17.372,11.648)--cycle;
\gpfill{rgb color={0.879,0.000,0.000}} (17.372,11.647)--(18.074,11.647)--(18.074,11.728)--(17.372,11.728)--cycle;
\gpfill{rgb color={0.852,0.000,0.000}} (17.372,11.727)--(18.074,11.727)--(18.074,11.808)--(17.372,11.808)--cycle;
\gpfill{rgb color={0.824,0.000,0.000}} (17.372,11.807)--(18.074,11.807)--(18.074,11.888)--(17.372,11.888)--cycle;
\gpfill{rgb color={0.797,0.000,0.000}} (17.372,11.887)--(18.074,11.887)--(18.074,11.968)--(17.372,11.968)--cycle;
\gpfill{rgb color={0.770,0.000,0.000}} (17.372,11.967)--(18.074,11.967)--(18.074,12.048)--(17.372,12.048)--cycle;
\gpfill{rgb color={0.743,0.000,0.000}} (17.372,12.047)--(18.074,12.047)--(18.074,12.128)--(17.372,12.128)--cycle;
\gpfill{rgb color={0.715,0.000,0.000}} (17.372,12.127)--(18.074,12.127)--(18.074,12.207)--(17.372,12.207)--cycle;
\gpfill{rgb color={0.688,0.000,0.000}} (17.372,12.206)--(18.074,12.206)--(18.074,12.287)--(17.372,12.287)--cycle;
\gpfill{rgb color={0.661,0.000,0.000}} (17.372,12.286)--(18.074,12.286)--(18.074,12.367)--(17.372,12.367)--cycle;
\gpfill{rgb color={0.634,0.000,0.000}} (17.372,12.366)--(18.074,12.366)--(18.074,12.447)--(17.372,12.447)--cycle;
\gpfill{rgb color={0.607,0.000,0.000}} (17.372,12.446)--(18.074,12.446)--(18.074,12.527)--(17.372,12.527)--cycle;
\gpfill{rgb color={0.579,0.000,0.000}} (17.372,12.526)--(18.074,12.526)--(18.074,12.607)--(17.372,12.607)--cycle;
\gpfill{rgb color={0.552,0.000,0.000}} (17.372,12.606)--(18.074,12.606)--(18.074,12.687)--(17.372,12.687)--cycle;
\gpfill{rgb color={0.525,0.000,0.000}} (17.372,12.686)--(18.074,12.686)--(18.074,12.766)--(17.372,12.766)--cycle;
\draw[gp path] (17.372,2.542)--(18.074,2.542)--(18.074,12.766)--(17.372,12.766)--cycle;
\node[gp node left] at (18.258,2.542) { 0.5};
\node[gp node left] at (18.258,3.678) { 1};
\node[gp node left] at (18.258,4.814) { 2};
\node[gp node left] at (18.258,5.950) { 4};
\node[gp node left] at (18.258,7.086) { 8};
\node[gp node left] at (18.258,8.222) { 16};
\node[gp node left] at (18.258,9.358) { 32};
\node[gp node left] at (18.258,10.494) { 64};
\node[gp node left] at (18.258,11.630) { 128};
\node[gp node left] at (18.258,12.766) { 256};
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path](7.660,2.542)--(7.660,12.766);
\draw[gp path](10.000,2.542)--(10.000,12.766);
%% coordinates of the plot area
\gpcolor{color=gp lt color border}
\node[gp node center,rotate=-270,  font=\small] at (1.000,7.654) {Log2(n) (matrix size)};
\gpcolor{color=gp lt color border}
\node[gp node center, font=\small] at (10.000,1.000) {Log2(Number of nodes)};
\node[font=\small] at (12.000,12.500) {level 3};
\node[font=\small] at (9.000,12.500) {level 2};
\node[font=\small] at (6.500,12.500) {level 1};
\gpdefrectangularnode{gp plot 1}{\pgfpoint{2.979cm}{2.542cm}}{\pgfpoint{17.021cm}{12.766cm}}
\end{tikzpicture}
%% gnuplot variables



==> figures/mlcaluvscaluflops.tikz <==
\begin{tikzpicture}[gnuplot, scale=0.7]
 \tikzstyle{every node}=[font=\fontsize{4.5}{4.5}\selectfont]
%% generated with GNUPLOT 4.6p1 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Ven  7 déc 11:54:24 2012
\path (0.000,0.000) rectangle (20.000,15.000);
\gpfill{rgb color={0.000,0.000,0.565}} (4.852,4.587)--(4.852,4.928)--(5.320,4.928)--(5.320,4.587)--cycle;
\gpfill{rgb color={0.000,0.000,0.565}} (5.320,4.928)--(5.320,5.268)--(5.788,5.268)--(5.788,4.928)--cycle;
\gpfill{rgb color={0.000,0.000,0.565}} (4.852,4.928)--(4.852,5.268)--(5.320,5.268)--(5.320,4.928)--cycle;
\gpfill{rgb color={0.000,0.000,0.565}} (6.256,5.268)--(6.256,5.609)--(6.724,5.609)--(6.724,5.268)--cycle;
\gpfill{rgb color={0.000,0.000,0.565}} (5.788,5.268)--(5.788,5.609)--(6.256,5.609)--(6.256,5.268)--cycle;
\gpfill{rgb color={0.000,0.000,0.565}} (5.320,5.268)--(5.320,5.609)--(5.788,5.609)--(5.788,5.268)--cycle;
\gpfill{rgb color={0.000,0.000,0.565}} (4.852,5.268)--(4.852,5.609)--(5.320,5.609)--(5.320,5.268)--cycle;
\gpfill{rgb color={0.000,0.000,0.565}} (6.724,5.609)--(6.724,5.950)--(7.192,5.950)--(7.192,5.609)--cycle;
\gpfill{rgb color={0.000,0.000,0.565}} (6.256,5.609)--(6.256,5.950)--(6.724,5.950)--(6.724,5.609)--cycle;
\gpfill{rgb color={0.000,0.000,0.565}} (5.788,5.609)--(5.788,5.950)--(6.256,5.950)--(6.256,5.609)--cycle;
\gpfill{rgb color={0.000,0.000,0.565}} (5.320,5.609)--(5.320,5.950)--(5.788,5.950)--(5.788,5.609)--cycle;
\gpfill{rgb color={0.000,0.000,0.565}} (4.852,5.609)--(4.852,5.950)--(5.320,5.950)--(5.320,5.609)--cycle;
\gpfill{rgb color={0.000,0.000,0.565}} (7.192,5.950)--(7.192,6.291)--(7.660,6.291)--(7.660,5.950)--cycle;
\gpfill{rgb color={0.000,0.000,0.565}} (6.724,5.950)--(6.724,6.291)--(7.192,6.291)--(7.192,5.950)--cycle;
\gpfill{rgb color={0.000,0.000,0.565}} (6.256,5.950)--(6.256,6.291)--(6.724,6.291)--(6.724,5.950)--cycle;
\gpfill{rgb color={0.000,0.000,0.565}} (5.788,5.950)--(5.788,6.291)--(6.256,6.291)--(6.256,5.950)--cycle;
\gpfill{rgb color={0.000,0.000,0.565}} (5.320,5.950)--(5.320,6.291)--(5.788,6.291)--(5.788,5.950)--cycle;
\gpfill{rgb color={0.000,0.000,0.565}} (4.852,5.950)--(4.852,6.291)--(5.320,6.291)--(5.320,5.950)--cycle;
\gpfill{rgb color={0.000,0.034,0.819}} (7.660,6.291)--(7.660,6.632)--(8.128,6.632)--(8.128,6.291)--cycle;
\gpfill{rgb color={0.000,0.000,0.565}} (7.192,6.291)--(7.192,6.632)--(7.660,6.632)--(7.660,6.291)--cycle;
\gpfill{rgb color={0.000,0.000,0.565}} (6.724,6.291)--(6.724,6.632)--(7.192,6.632)--(7.192,6.291)--cycle;
\gpfill{rgb color={0.000,0.000,0.565}} (6.256,6.291)--(6.256,6.632)--(6.724,6.632)--(6.724,6.291)--cycle;
\gpfill{rgb color={0.000,0.000,0.565}} (5.788,6.291)--(5.788,6.632)--(6.256,6.632)--(6.256,6.291)--cycle;
\gpfill{rgb color={0.000,0.000,0.565}} (5.320,6.291)--(5.320,6.632)--(5.788,6.632)--(5.788,6.291)--cycle;
\gpfill{rgb color={0.000,0.000,0.565}} (4.852,6.291)--(4.852,6.632)--(5.320,6.632)--(5.320,6.291)--cycle;
\gpfill{rgb color={0.000,0.055,0.968}} (8.596,6.632)--(8.596,6.973)--(9.064,6.973)--(9.064,6.632)--cycle;
\gpfill{rgb color={0.000,0.064,1.000}} (8.128,6.632)--(8.128,6.973)--(8.596,6.973)--(8.596,6.632)--cycle;
\gpfill{rgb color={0.000,0.032,0.804}} (7.660,6.632)--(7.660,6.973)--(8.128,6.973)--(8.128,6.632)--cycle;
\gpfill{rgb color={0.000,0.000,0.565}} (7.192,6.632)--(7.192,6.973)--(7.660,6.973)--(7.660,6.632)--cycle;
\gpfill{rgb color={0.000,0.000,0.565}} (6.724,6.632)--(6.724,6.973)--(7.192,6.973)--(7.192,6.632)--cycle;
\gpfill{rgb color={0.000,0.000,0.565}} (6.256,6.632)--(6.256,6.973)--(6.724,6.973)--(6.724,6.632)--cycle;
\gpfill{rgb color={0.000,0.000,0.565}} (5.788,6.632)--(5.788,6.973)--(6.256,6.973)--(6.256,6.632)--cycle;
\gpfill{rgb color={0.000,0.000,0.565}} (5.320,6.632)--(5.320,6.973)--(5.788,6.973)--(5.788,6.632)--cycle;
\gpfill{rgb color={0.000,0.000,0.565}} (4.852,6.632)--(4.852,6.973)--(5.320,6.973)--(5.320,6.632)--cycle;
\gpfill{rgb color={0.000,0.057,0.983}} (9.064,6.973)--(9.064,7.314)--(9.532,7.314)--(9.532,6.973)--cycle;
\gpfill{rgb color={0.000,0.051,0.945}} (8.596,6.973)--(8.596,7.314)--(9.064,7.314)--(9.064,6.973)--cycle;
\gpfill{rgb color={0.000,0.051,0.940}} (8.128,6.973)--(8.128,7.314)--(8.596,7.314)--(8.596,6.973)--cycle;
\gpfill{rgb color={0.000,0.027,0.763}} (7.660,6.973)--(7.660,7.314)--(8.128,7.314)--(8.128,6.973)--cycle;
\gpfill{rgb color={0.000,0.000,0.565}} (7.192,6.973)--(7.192,7.314)--(7.660,7.314)--(7.660,6.973)--cycle;
\gpfill{rgb color={0.000,0.000,0.565}} (6.724,6.973)--(6.724,7.314)--(7.192,7.314)--(7.192,6.973)--cycle;
\gpfill{rgb color={0.000,0.000,0.565}} (6.256,6.973)--(6.256,7.314)--(6.724,7.314)--(6.724,6.973)--cycle;
\gpfill{rgb color={0.000,0.000,0.565}} (5.788,6.973)--(5.788,7.314)--(6.256,7.314)--(6.256,6.973)--cycle;
\gpfill{rgb color={0.000,0.000,0.565}} (5.320,6.973)--(5.320,7.314)--(5.788,7.314)--(5.788,6.973)--cycle;
\gpfill{rgb color={0.000,0.000,0.565}} (4.852,6.973)--(4.852,7.314)--(5.320,7.314)--(5.320,6.973)--cycle;
\gpfill{rgb color={0.000,0.272,1.000}} (10.000,7.314)--(10.000,7.654)--(10.468,7.654)--(10.468,7.314)--cycle;
\gpfill{rgb color={0.000,0.062,1.000}} (9.532,7.314)--(9.532,7.654)--(10.000,7.654)--(10.000,7.314)--cycle;
\gpfill{rgb color={0.000,0.051,0.944}} (9.064,7.314)--(9.064,7.654)--(9.532,7.654)--(9.532,7.314)--cycle;
\gpfill{rgb color={0.000,0.049,0.931}} (8.596,7.314)--(8.596,7.654)--(9.064,7.654)--(9.064,7.314)--cycle;
\gpfill{rgb color={0.000,0.054,0.964}} (8.128,7.314)--(8.128,7.654)--(8.596,7.654)--(8.596,7.314)--cycle;
\gpfill{rgb color={0.000,0.028,0.773}} (7.660,7.314)--(7.660,7.654)--(8.128,7.654)--(8.128,7.314)--cycle;
\gpfill{rgb color={0.000,0.000,0.565}} (7.192,7.314)--(7.192,7.654)--(7.660,7.654)--(7.660,7.314)--cycle;
\gpfill{rgb color={0.000,0.000,0.565}} (6.724,7.314)--(6.724,7.654)--(7.192,7.654)--(7.192,7.314)--cycle;
\gpfill{rgb color={0.000,0.000,0.565}} (6.256,7.314)--(6.256,7.654)--(6.724,7.654)--(6.724,7.314)--cycle;
\gpfill{rgb color={0.000,0.000,0.565}} (5.788,7.314)--(5.788,7.654)--(6.256,7.654)--(6.256,7.314)--cycle;
\gpfill{rgb color={0.000,0.000,0.565}} (5.320,7.314)--(5.320,7.654)--(5.788,7.654)--(5.788,7.314)--cycle;
\gpfill{rgb color={0.000,0.000,0.565}} (4.852,7.314)--(4.852,7.654)--(5.320,7.654)--(5.320,7.314)--cycle;
\gpfill{rgb color={0.000,0.476,1.000}} (10.468,7.654)--(10.468,7.994)--(10.936,7.994)--(10.936,7.654)--cycle;
\gpfill{rgb color={0.000,0.269,1.000}} (10.000,7.654)--(10.000,7.994)--(10.468,7.994)--(10.468,7.654)--cycle;
\gpfill{rgb color={0.000,0.050,0.937}} (9.532,7.654)--(9.532,7.994)--(10.000,7.994)--(10.000,7.654)--cycle;
\gpfill{rgb color={0.000,0.049,0.924}} (9.064,7.654)--(9.064,7.994)--(9.532,7.994)--(9.532,7.654)--cycle;
\gpfill{rgb color={0.000,0.049,0.927}} (8.596,7.654)--(8.596,7.994)--(9.064,7.994)--(9.064,7.654)--cycle;
\gpfill{rgb color={0.000,0.049,0.929}} (8.128,7.654)--(8.128,7.994)--(8.596,7.994)--(8.596,7.654)--cycle;
\gpfill{rgb color={0.000,0.025,0.752}} (7.660,7.654)--(7.660,7.994)--(8.128,7.994)--(8.128,7.654)--cycle;
\gpfill{rgb color={0.000,0.000,0.565}} (7.192,7.654)--(7.192,7.994)--(7.660,7.994)--(7.660,7.654)--cycle;
\gpfill{rgb color={0.000,0.000,0.565}} (6.724,7.654)--(6.724,7.994)--(7.192,7.994)--(7.192,7.654)--cycle;
\gpfill{rgb color={0.000,0.000,0.565}} (6.256,7.654)--(6.256,7.994)--(6.724,7.994)--(6.724,7.654)--cycle;
\gpfill{rgb color={0.000,0.000,0.565}} (5.788,7.654)--(5.788,7.994)--(6.256,7.994)--(6.256,7.654)--cycle;
\gpfill{rgb color={0.000,0.000,0.565}} (5.320,7.654)--(5.320,7.994)--(5.788,7.994)--(5.788,7.654)--cycle;
\gpfill{rgb color={0.000,0.438,1.000}} (11.404,7.994)--(11.404,8.335)--(11.872,8.335)--(11.872,7.994)--cycle;
\gpfill{rgb color={0.000,0.441,1.000}} (10.936,7.994)--(10.936,8.335)--(11.404,8.335)--(11.404,7.994)--cycle;
\gpfill{rgb color={0.000,0.520,1.000}} (10.468,7.994)--(10.468,8.335)--(10.936,8.335)--(10.936,7.994)--cycle;
\gpfill{rgb color={0.000,0.230,1.000}} (10.000,7.994)--(10.000,8.335)--(10.468,8.335)--(10.468,7.994)--cycle;
\gpfill{rgb color={0.000,0.045,0.895}} (9.532,7.994)--(9.532,8.335)--(10.000,8.335)--(10.000,7.994)--cycle;
\gpfill{rgb color={0.000,0.048,0.920}} (9.064,7.994)--(9.064,8.335)--(9.532,8.335)--(9.532,7.994)--cycle;
\gpfill{rgb color={0.000,0.045,0.899}} (8.596,7.994)--(8.596,8.335)--(9.064,8.335)--(9.064,7.994)--cycle;
\gpfill{rgb color={0.000,0.044,0.888}} (8.128,7.994)--(8.128,8.335)--(8.596,8.335)--(8.596,7.994)--cycle;
\gpfill{rgb color={0.000,0.022,0.728}} (7.660,7.994)--(7.660,8.335)--(8.128,8.335)--(8.128,7.994)--cycle;
\gpfill{rgb color={0.000,0.000,0.565}} (7.192,7.994)--(7.192,8.335)--(7.660,8.335)--(7.660,7.994)--cycle;
\gpfill{rgb color={0.000,0.000,0.565}} (6.724,7.994)--(6.724,8.335)--(7.192,8.335)--(7.192,7.994)--cycle;
\gpfill{rgb color={0.000,0.000,0.565}} (6.256,7.994)--(6.256,8.335)--(6.724,8.335)--(6.724,7.994)--cycle;
\gpfill{rgb color={0.000,0.568,0.999}} (11.872,8.335)--(11.872,8.676)--(12.340,8.676)--(12.340,8.335)--cycle;
\gpfill{rgb color={0.000,0.484,1.000}} (11.404,8.335)--(11.404,8.676)--(11.872,8.676)--(11.872,8.335)--cycle;
\gpfill{rgb color={0.000,0.471,1.000}} (10.936,8.335)--(10.936,8.676)--(11.404,8.676)--(11.404,8.335)--cycle;
\gpfill{rgb color={0.000,0.377,1.000}} (10.468,8.335)--(10.468,8.676)--(10.936,8.676)--(10.936,8.335)--cycle;
\gpfill{rgb color={0.000,0.080,1.000}} (10.000,8.335)--(10.000,8.676)--(10.468,8.676)--(10.468,8.335)--cycle;
\gpfill{rgb color={0.000,0.044,0.890}} (9.532,8.335)--(9.532,8.676)--(10.000,8.676)--(10.000,8.335)--cycle;
\gpfill{rgb color={0.000,0.045,0.896}} (9.064,8.335)--(9.064,8.676)--(9.532,8.676)--(9.532,8.335)--cycle;
\gpfill{rgb color={0.000,0.044,0.887}} (8.596,8.335)--(8.596,8.676)--(9.064,8.676)--(9.064,8.335)--cycle;
\gpfill{rgb color={0.000,0.044,0.891}} (8.128,8.335)--(8.128,8.676)--(8.596,8.676)--(8.596,8.335)--cycle;
\gpfill{rgb color={0.000,0.022,0.729}} (7.660,8.335)--(7.660,8.676)--(8.128,8.676)--(8.128,8.335)--cycle;
\gpfill{rgb color={0.000,0.000,0.565}} (7.192,8.335)--(7.192,8.676)--(7.660,8.676)--(7.660,8.335)--cycle;
\gpfill{rgb color={0.035,0.825,0.960}} (12.808,8.676)--(12.808,9.017)--(13.276,9.017)--(13.276,8.676)--cycle;
\gpfill{rgb color={0.017,0.692,0.980}} (12.340,8.676)--(12.340,9.017)--(12.808,9.017)--(12.808,8.676)--cycle;
\gpfill{rgb color={0.004,0.594,0.995}} (11.872,8.676)--(11.872,9.017)--(12.340,9.017)--(12.340,8.676)--cycle;
\gpfill{rgb color={0.000,0.504,1.000}} (11.404,8.676)--(11.404,9.017)--(11.872,9.017)--(11.872,8.676)--cycle;
\gpfill{rgb color={0.000,0.334,1.000}} (10.936,8.676)--(10.936,9.017)--(11.404,9.017)--(11.404,8.676)--cycle;
\gpfill{rgb color={0.000,0.072,1.000}} (10.468,8.676)--(10.468,9.017)--(10.936,9.017)--(10.936,8.676)--cycle;
\gpfill{rgb color={0.000,0.041,0.871}} (10.000,8.676)--(10.000,9.017)--(10.468,9.017)--(10.468,8.676)--cycle;
\gpfill{rgb color={0.000,0.041,0.869}} (9.532,8.676)--(9.532,9.017)--(10.000,9.017)--(10.000,8.676)--cycle;
\gpfill{rgb color={0.000,0.043,0.886}} (9.064,8.676)--(9.064,9.017)--(9.532,9.017)--(9.532,8.676)--cycle;
\gpfill{rgb color={0.000,0.044,0.889}} (8.596,8.676)--(8.596,9.017)--(9.064,9.017)--(9.064,8.676)--cycle;
\gpfill{rgb color={0.000,0.044,0.892}} (8.128,8.676)--(8.128,9.017)--(8.596,9.017)--(8.596,8.676)--cycle;
\gpfill{rgb color={0.084,1.000,0.909}} (13.276,9.017)--(13.276,9.358)--(13.744,9.358)--(13.744,9.017)--cycle;
\gpfill{rgb color={0.039,0.852,0.956}} (12.808,9.017)--(12.808,9.358)--(13.276,9.358)--(13.276,9.017)--cycle;
\gpfill{rgb color={0.020,0.710,0.978}} (12.340,9.017)--(12.340,9.358)--(12.808,9.358)--(12.808,9.017)--cycle;
\gpfill{rgb color={0.006,0.606,0.994}} (11.872,9.017)--(11.872,9.358)--(12.340,9.358)--(12.340,9.017)--cycle;
\gpfill{rgb color={0.000,0.375,1.000}} (11.404,9.017)--(11.404,9.358)--(11.872,9.358)--(11.872,9.017)--cycle;
\gpfill{rgb color={0.000,0.058,0.995}} (10.936,9.017)--(10.936,9.358)--(11.404,9.358)--(11.404,9.017)--cycle;
\gpfill{rgb color={0.000,0.043,0.886}} (10.468,9.017)--(10.468,9.358)--(10.936,9.358)--(10.936,9.017)--cycle;
\gpfill{rgb color={0.000,0.040,0.862}} (10.000,9.017)--(10.000,9.358)--(10.468,9.358)--(10.468,9.017)--cycle;
\gpfill{rgb color={0.000,0.040,0.859}} (9.532,9.017)--(9.532,9.358)--(10.000,9.358)--(10.000,9.017)--cycle;
\gpfill{rgb color={0.000,0.044,0.887}} (9.064,9.017)--(9.064,9.358)--(9.532,9.358)--(9.532,9.017)--cycle;
\gpfill{rgb color={0.591,0.996,0.413}} (14.212,9.358)--(14.212,9.699)--(14.680,9.699)--(14.680,9.358)--cycle;
\gpfill{rgb color={0.338,1.000,0.661}} (13.744,9.358)--(13.744,9.699)--(14.212,9.699)--(14.212,9.358)--cycle;
\gpfill{rgb color={0.105,1.000,0.889}} (13.276,9.358)--(13.276,9.699)--(13.744,9.699)--(13.744,9.358)--cycle;
\gpfill{rgb color={0.040,0.864,0.954}} (12.808,9.358)--(12.808,9.699)--(13.276,9.699)--(13.276,9.358)--cycle;
\gpfill{rgb color={0.021,0.718,0.976}} (12.340,9.358)--(12.340,9.699)--(12.808,9.699)--(12.808,9.358)--cycle;
\gpfill{rgb color={0.000,0.450,1.000}} (11.872,9.358)--(11.872,9.699)--(12.340,9.699)--(12.340,9.358)--cycle;
\gpfill{rgb color={0.000,0.073,1.000}} (11.404,9.358)--(11.404,9.699)--(11.872,9.699)--(11.872,9.358)--cycle;
\gpfill{rgb color={0.000,0.042,0.879}} (10.936,9.358)--(10.936,9.699)--(11.404,9.699)--(11.404,9.358)--cycle;
\gpfill{rgb color={0.000,0.042,0.878}} (10.468,9.358)--(10.468,9.699)--(10.936,9.699)--(10.936,9.358)--cycle;
\gpfill{rgb color={0.000,0.039,0.853}} (10.000,9.358)--(10.000,9.699)--(10.468,9.699)--(10.468,9.358)--cycle;
\gpfill{rgb color={0.856,0.955,0.146}} (14.680,9.699)--(14.680,10.040)--(15.148,10.040)--(15.148,9.699)--cycle;
\gpfill{rgb color={0.609,0.993,0.394}} (14.212,9.699)--(14.212,10.040)--(14.680,10.040)--(14.680,9.699)--cycle;
\gpfill{rgb color={0.352,1.000,0.647}} (13.744,9.699)--(13.744,10.040)--(14.212,10.040)--(14.212,9.699)--cycle;
\gpfill{rgb color={0.114,1.000,0.879}} (13.276,9.699)--(13.276,10.040)--(13.744,10.040)--(13.744,9.699)--cycle;
\gpfill{rgb color={0.041,0.869,0.953}} (12.808,9.699)--(12.808,10.040)--(13.276,10.040)--(13.276,9.699)--cycle;
\gpfill{rgb color={0.000,0.533,1.000}} (12.340,9.699)--(12.340,10.040)--(12.808,10.040)--(12.808,9.699)--cycle;
\gpfill{rgb color={0.000,0.069,1.000}} (11.872,9.699)--(11.872,10.040)--(12.340,10.040)--(12.340,9.699)--cycle;
\gpfill{rgb color={0.000,0.041,0.868}} (11.404,9.699)--(11.404,10.040)--(11.872,10.040)--(11.872,9.699)--cycle;
\gpfill{rgb color={0.000,0.042,0.872}} (10.936,9.699)--(10.936,10.040)--(11.404,10.040)--(11.404,9.699)--cycle;
\gpfill{rgb color={1.000,0.459,0.000}} (15.617,10.040)--(15.617,10.380)--(16.085,10.380)--(16.085,10.040)--cycle;
\gpfill{rgb color={1.000,0.779,0.000}} (15.148,10.040)--(15.148,10.380)--(15.617,10.380)--(15.617,10.040)--cycle;
\gpfill{rgb color={0.868,0.954,0.133}} (14.680,10.040)--(14.680,10.380)--(15.148,10.380)--(15.148,10.040)--cycle;
\gpfill{rgb color={0.617,0.992,0.386}} (14.212,10.040)--(14.212,10.380)--(14.680,10.380)--(14.680,10.040)--cycle;
\gpfill{rgb color={0.359,1.000,0.640}} (13.744,10.040)--(13.744,10.380)--(14.212,10.380)--(14.212,10.040)--cycle;
\gpfill{rgb color={0.119,1.000,0.875}} (13.276,10.040)--(13.276,10.380)--(13.744,10.380)--(13.744,10.040)--cycle;
\gpfill{rgb color={0.011,0.646,0.988}} (12.808,10.040)--(12.808,10.380)--(13.276,10.380)--(13.276,10.040)--cycle;
\gpfill{rgb color={0.000,0.059,1.000}} (12.340,10.040)--(12.340,10.380)--(12.808,10.380)--(12.808,10.040)--cycle;
\gpfill{rgb color={0.000,0.035,0.826}} (11.872,10.040)--(11.872,10.380)--(12.340,10.380)--(12.340,10.040)--cycle;
\gpfill{rgb color={0.768,0.000,0.000}} (16.553,10.380)--(16.553,10.721)--(17.021,10.721)--(17.021,10.380)--cycle;
\gpfill{rgb color={0.955,0.144,0.000}} (16.085,10.380)--(16.085,10.721)--(16.553,10.721)--(16.553,10.380)--cycle;
\gpfill{rgb color={1.000,0.445,0.000}} (15.617,10.380)--(15.617,10.721)--(16.085,10.721)--(16.085,10.380)--cycle;
\gpfill{rgb color={1.000,0.770,0.000}} (15.148,10.380)--(15.148,10.721)--(15.617,10.721)--(15.617,10.380)--cycle;
\gpfill{rgb color={0.874,0.953,0.128}} (14.680,10.380)--(14.680,10.721)--(15.148,10.721)--(15.148,10.380)--cycle;
\gpfill{rgb color={0.621,0.991,0.382}} (14.212,10.380)--(14.212,10.721)--(14.680,10.721)--(14.680,10.380)--cycle;
\gpfill{rgb color={0.362,1.000,0.637}} (13.744,10.380)--(13.744,10.721)--(14.212,10.721)--(14.212,10.380)--cycle;
\gpfill{rgb color={0.029,0.782,0.967}} (13.276,10.380)--(13.276,10.721)--(13.744,10.721)--(13.744,10.380)--cycle;
\gpfill{rgb color={0.000,0.083,1.000}} (12.808,10.380)--(12.808,10.721)--(13.276,10.721)--(13.276,10.380)--cycle;
\gpfill{rgb color={0.755,0.000,0.000}} (16.553,10.721)--(16.553,11.062)--(17.021,11.062)--(17.021,10.721)--cycle;
\gpfill{rgb color={0.954,0.135,0.000}} (16.085,10.721)--(16.085,11.062)--(16.553,11.062)--(16.553,10.721)--cycle;
\gpfill{rgb color={1.000,0.439,0.000}} (15.617,10.721)--(15.617,11.062)--(16.085,11.062)--(16.085,10.721)--cycle;
\gpfill{rgb color={1.000,0.765,0.000}} (15.148,10.721)--(15.148,11.062)--(15.617,11.062)--(15.617,10.721)--cycle;
\gpfill{rgb color={0.876,0.952,0.125}} (14.680,10.721)--(14.680,11.062)--(15.148,11.062)--(15.148,10.721)--cycle;
\gpfill{rgb color={0.623,0.991,0.380}} (14.212,10.721)--(14.212,11.062)--(14.680,11.062)--(14.680,10.721)--cycle;
\gpfill{rgb color={0.051,0.941,0.942}} (13.744,10.721)--(13.744,11.062)--(14.212,11.062)--(14.212,10.721)--cycle;
\gpfill{rgb color={0.749,0.000,0.000}} (16.553,11.062)--(16.553,11.403)--(17.021,11.403)--(17.021,11.062)--cycle;
\gpfill{rgb color={0.953,0.131,0.000}} (16.085,11.062)--(16.085,11.403)--(16.553,11.403)--(16.553,11.062)--cycle;
\gpfill{rgb color={1.000,0.436,0.000}} (15.617,11.062)--(15.617,11.403)--(16.085,11.403)--(16.085,11.062)--cycle;
\gpfill{rgb color={1.000,0.763,0.000}} (15.148,11.062)--(15.148,11.403)--(15.617,11.403)--(15.617,11.062)--cycle;
\gpfill{rgb color={0.878,0.952,0.123}} (14.680,11.062)--(14.680,11.403)--(15.148,11.403)--(15.148,11.062)--cycle;
\gpfill{rgb color={0.747,0.000,0.000}} (16.553,11.403)--(16.553,11.744)--(17.021,11.744)--(17.021,11.403)--cycle;
\gpfill{rgb color={0.953,0.129,0.000}} (16.085,11.403)--(16.085,11.744)--(16.553,11.744)--(16.553,11.403)--cycle;
\gpfill{rgb color={0.999,0.435,0.000}} (15.617,11.403)--(15.617,11.744)--(16.085,11.744)--(16.085,11.403)--cycle;
\gpfill{rgb color={0.745,0.000,0.000}} (16.553,11.744)--(16.553,12.085)--(17.021,12.085)--(17.021,11.744)--cycle;
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{3.00}
\draw[gp path] (4.852,4.587)--(4.852,5.609)--(5.320,5.609)--(5.320,5.950)--(5.788,5.950)%
  --(5.788,6.291)--(6.256,6.291)--(6.724,6.291)--(6.724,6.632)--(7.192,6.632)--(7.192,6.973)%
  --(7.660,6.973)--(7.660,7.994)--(8.128,7.994)--(8.596,7.994)--(8.596,8.335)--(9.064,8.335)%
  --(9.064,8.676)--(9.532,8.676)--(9.532,9.017)--(10.000,9.017)--(10.000,9.699);
\gpcolor{rgb color={1.000,0.000,0.000}}
\draw[gp path] (4.852,4.587)--(5.320,4.587)--(5.320,4.928)--(5.788,4.928)%
  --(5.788,5.268)--(6.256,5.268)--(6.724,5.268)--(6.724,5.609)--(7.192,5.609)--(7.192,5.950)%
  --(7.660,5.950)--(7.660,6.973)--(8.128,6.973)--(8.596,6.973)--(8.596,7.314)--(9.064,7.314)%
  --(9.064,7.654)--(9.532,7.654)--(9.532,7.994)--(10.000,7.994)--(10.000,8.676)--(10.468,8.676)%
  --(10.468,9.017)--(10.936,9.017)--(10.936,9.358)--(11.404,9.358)--(11.404,9.699)--(11.872,9.699)%
  --(11.872,10.040)--(12.340,10.040)--(12.340,10.380);

\gpcolor{color=gp lt color border}
\node[gp node center] at (5.125,4.786) {1.0};
\node[gp node center] at (5.125,5.127) {1.0};
\node[gp node center] at (5.593,5.127) {1.0};
\node[gp node center] at (5.125,5.468) {1.0};
\node[gp node center] at (5.593,5.468) {1.0};
\node[gp node center] at (6.062,5.468) {1.0};
\node[gp node center] at (6.530,5.468) {1.0};
\node[gp node center] at (5.125,5.809) {1.0};
\node[gp node center] at (5.593,5.809) {1.0};
\node[gp node center] at (6.062,5.809) {1.0};
\node[gp node center] at (6.530,5.809) {1.0};
\node[gp node center] at (6.998,5.809) {1.0};
\node[gp node center] at (5.125,6.150) {1.0};
\node[gp node center] at (5.593,6.150) {1.0};
\node[gp node center] at (6.062,6.150) {1.0};
\node[gp node center] at (6.530,6.150) {1.0};
\node[gp node center] at (6.998,6.150) {1.0};
\node[gp node center] at (7.466,6.150) {1.0};
\node[gp node center] at (5.125,6.490) {1.0};
\node[gp node center] at (5.593,6.490) {1.0};
\node[gp node center] at (6.062,6.490) {1.0};
\node[gp node center] at (6.530,6.490) {1.0};
\node[gp node center] at (6.998,6.490) {1.0};
\node[gp node center] at (7.466,6.490) {1.0};
\node[gp node center] at (7.934,6.490) {1.3};
\node[gp node center] at (5.125,6.831) {1.0};
\node[gp node center] at (5.593,6.831) {1.0};
\node[gp node center] at (6.062,6.831) {1.0};
\node[gp node center] at (6.530,6.831) {1.0};
\node[gp node center] at (6.998,6.831) {1.0};
\node[gp node center] at (7.466,6.831) {1.0};
\node[gp node center] at (7.934,6.831) {1.2};
\node[gp node center] at (8.402,6.831) {1.4};
\node[gp node center] at (8.870,6.831) {1.4};
\node[gp node center] at (5.125,7.172) {1.0};
\node[gp node center] at (5.593,7.172) {1.0};
\node[gp node center] at (6.062,7.172) {1.0};
\node[gp node center] at (6.530,7.172) {1.0};
\node[gp node center] at (6.998,7.172) {1.0};
\node[gp node center] at (7.466,7.172) {1.0};
\node[gp node center] at (7.934,7.172) {1.2};
\node[gp node center] at (8.402,7.172) {1.3};
\node[gp node center] at (8.870,7.172) {1.4};
\node[gp node center] at (9.338,7.172) {1.4};
\node[gp node center] at (5.125,7.513) {1.0};
\node[gp node center] at (5.593,7.513) {1.0};
\node[gp node center] at (6.062,7.513) {1.0};
\node[gp node center] at (6.530,7.513) {1.0};
\node[gp node center] at (6.998,7.513) {1.0};
\node[gp node center] at (7.466,7.513) {1.0};
\node[gp node center] at (7.934,7.513) {1.2};
\node[gp node center] at (8.402,7.513) {1.4};
\node[gp node center] at (8.870,7.513) {1.3};
\node[gp node center] at (9.338,7.513) {1.4};
\node[gp node center] at (9.806,7.513) {1.4};
\node[gp node center] at (10.273,7.513) {1.6};
\node[gp node center] at (5.593,7.853) {1.0};
\node[gp node center] at (6.062,7.853) {1.0};
\node[gp node center] at (6.530,7.853) {1.0};
\node[gp node center] at (6.998,7.853) {1.0};
\node[gp node center] at (7.466,7.853) {1.0};
\node[gp node center] at (7.934,7.853) {1.2};
\node[gp node center] at (8.402,7.853) {1.3};
\node[gp node center] at (8.870,7.853) {1.3};
\node[gp node center] at (9.338,7.853) {1.3};
\node[gp node center] at (9.806,7.853) {1.3};
\node[gp node center] at (10.273,7.853) {1.7};
\node[gp node center] at (10.741,7.853) {1.9};
\node[gp node center] at (6.530,8.194) {1.0};
\node[gp node center] at (6.998,8.194) {1.0};
\node[gp node center] at (7.466,8.194) {1.0};
\node[gp node center] at (7.934,8.194) {1.1};
\node[gp node center] at (8.402,8.194) {1.3};
\node[gp node center] at (8.870,8.194) {1.3};
\node[gp node center] at (9.338,8.194) {1.3};
\node[gp node center] at (9.806,8.194) {1.3};
\node[gp node center] at (10.273,8.194) {1.6};
\node[gp node center] at (10.741,8.194) {1.9};
\node[gp node center] at (11.209,8.194) {1.8};
\node[gp node center] at (11.678,8.194) {1.8};
\node[gp node center] at (7.466,8.535) {1.0};
\node[gp node center] at (7.934,8.535) {1.1};
\node[gp node center] at (8.402,8.535) {1.3};
\node[gp node center] at (8.870,8.535) {1.3};
\node[gp node center] at (9.338,8.535) {1.3};
\node[gp node center] at (9.806,8.535) {1.3};
\node[gp node center] at (10.273,8.535) {1.5};
\node[gp node center] at (10.741,8.535) {1.8};
\node[gp node center] at (11.209,8.535) {1.9};
\node[gp node center] at (11.678,8.535) {1.9};
\node[gp node center] at (12.146,8.535) {2.0};
\node[gp node center] at (8.402,8.875) {1.3};
\node[gp node center] at (8.870,8.875) {1.3};
\node[gp node center] at (9.338,8.875) {1.3};
\node[gp node center] at (9.806,8.875) {1.3};
\node[gp node center] at (10.273,8.875) {1.3};
\node[gp node center] at (10.741,8.875) {1.5};
\node[gp node center] at (11.209,8.875) {1.7};
\node[gp node center] at (11.678,8.875) {1.9};
\node[gp node center] at (12.146,8.875) {2.0};
\node[gp node center] at (12.614,8.875) {2.2};
\node[gp node center] at (13.082,8.875) {2.5};
\node[gp node center] at (9.338,9.216) {1.3};
\node[gp node center] at (9.806,9.216) {1.3};
\node[gp node center] at (10.273,9.216) {1.3};
\node[gp node center] at (10.741,9.216) {1.3};
\node[gp node center] at (11.209,9.216) {1.4};
\node[gp node center] at (11.678,9.216) {1.8};
\node[gp node center] at (12.146,9.216) {2.1};
\node[gp node center] at (12.614,9.216) {2.2};
\node[gp node center] at (13.082,9.216) {2.5};
\node[gp node center] at (13.550,9.216) {2.9};
\node[gp node center] at (10.273,9.557) {1.3};
\node[gp node center] at (10.741,9.557) {1.3};
\node[gp node center] at (11.209,9.557) {1.3};
\node[gp node center] at (11.678,9.557) {1.5};
\node[gp node center] at (12.146,9.557) {1.9};
\node[gp node center] at (12.614,9.557) {2.3};
\node[gp node center] at (13.082,9.557) {2.5};
\node[gp node center] at (13.550,9.557) {2.9};
\node[gp node center] at (14.018,9.557) {3.4};
\node[gp node center] at (14.486,9.557) {4.1};
\node[gp node center] at (11.209,9.898) {1.3};
\node[gp node center] at (11.678,9.898) {1.3};
\node[gp node center] at (12.146,9.898) {1.5};
\node[gp node center] at (12.614,9.898) {2.0};
\node[gp node center] at (13.082,9.898) {2.6};
\node[gp node center] at (13.550,9.898) {2.9};
\node[gp node center] at (14.018,9.898) {3.5};
\node[gp node center] at (14.486,9.898) {4.2};
\node[gp node center] at (14.954,9.898) {5.1};
\node[gp node center] at (12.146,10.239) {1.2};
\node[gp node center] at (12.614,10.239) {1.5};
\node[gp node center] at (13.082,10.239) {2.3};
\node[gp node center] at (13.550,10.239) {3.0};
\node[gp node center] at (14.018,10.239) {3.5};
\node[gp node center] at (14.486,10.239) {4.2};
\node[gp node center] at (14.954,10.239) {5.1};
\node[gp node center] at (15.422,10.239) {6.3};
\node[gp node center] at (15.890,10.239) {7.9};
\node[gp node center] at (13.082,10.580) {1.6};
\node[gp node center] at (13.550,10.580) {2.6};
\node[gp node center] at (14.018,10.580) {3.5};
\node[gp node center] at (14.486,10.580) {4.2};
\node[gp node center] at (14.954,10.580) {5.1};
\node[gp node center] at (15.422,10.580) {6.4};
\node[gp node center] at (15.890,10.580) {8.0};
\node[gp node center] at (16.358,10.580) {10.2};
\node[gp node center] at (16.827,10.580) {13.0};
\node[gp node center] at (14.018,10.921) {3.0};
\node[gp node center] at (14.486,10.921) {4.2};
\node[gp node center] at (14.954,10.921) {5.2};
\node[gp node center] at (15.422,10.921) {6.4};
\node[gp node center] at (15.890,10.921) {8.1};
\node[gp node center] at (16.358,10.921) {10.2};
\node[gp node center] at (16.827,10.921) {13.1};
\node[gp node center] at (14.954,11.261) {5.2};
\node[gp node center] at (15.422,11.261) {6.4};
\node[gp node center] at (15.890,11.261) {8.1};
\node[gp node center] at (16.358,11.261) {10.3};
\node[gp node center] at (16.827,11.261) {13.2};
\node[gp node center] at (15.890,11.602) {8.1};
\node[gp node center] at (16.358,11.602) {10.3};
\node[gp node center] at (16.827,11.602) {13.2};
\node[gp node center] at (16.827,11.943) {13.2};
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{1.00}
\draw[gp path] (2.979,12.766)--(2.979,2.542)--(17.021,2.542);
\draw[gp path] (2.979,2.542)--(2.979,2.366);
\node[gp node center] at (2.979,1.966) { 0};
\draw[gp path] (5.320,2.542)--(5.320,2.366);
\node[gp node center] at (5.320,1.966) { 5};
\draw[gp path] (7.660,2.542)--(7.660,2.366);
\node[gp node center] at (7.660,1.966) { 10};
\draw[gp path] (10.000,2.542)--(10.000,2.366);
\node[gp node center] at (10.000,1.966) { 15};
\draw[gp path] (12.340,2.542)--(12.340,2.366);
\node[gp node center] at (12.340,1.966) { 20};
\draw[gp path] (14.680,2.542)--(14.680,2.366);
\node[gp node center] at (14.680,1.966) { 25};
\draw[gp path] (17.021,2.542)--(17.021,2.366);
\node[gp node center] at (17.021,1.966) { 30};
\draw[gp path] (2.979,2.542)--(2.804,2.542);
\node[gp node right] at (2.565,2.542) { 0};
\draw[gp path] (2.979,4.246)--(2.804,4.246);
\node[gp node right] at (2.565,4.246) { 5};
\draw[gp path] (2.979,5.950)--(2.804,5.950);
\node[gp node right] at (2.565,5.950) { 10};
\draw[gp path] (2.979,7.654)--(2.804,7.654);
\node[gp node right] at (2.565,7.654) { 15};
\draw[gp path] (2.979,9.358)--(2.804,9.358);
\node[gp node right] at (2.565,9.358) { 20};
\draw[gp path] (2.979,11.062)--(2.804,11.062);
\node[gp node right] at (2.565,11.062) { 25};
\draw[gp path] (2.979,12.766)--(2.804,12.766);
\node[gp node right] at (2.565,12.766) { 30};
\draw[gp path] (2.979,12.766)--(2.979,2.542)--(17.021,2.542);
\gpfill{rgb color={0.000,0.000,0.565}} (17.372,2.542)--(18.074,2.542)--(18.074,2.622)--(17.372,2.622)--cycle;
\gpfill{rgb color={0.000,0.004,0.592}} (17.372,2.621)--(18.074,2.621)--(18.074,2.702)--(17.372,2.702)--cycle;
\gpfill{rgb color={0.000,0.007,0.619}} (17.372,2.701)--(18.074,2.701)--(18.074,2.782)--(17.372,2.782)--cycle;
\gpfill{rgb color={0.000,0.011,0.646}} (17.372,2.781)--(18.074,2.781)--(18.074,2.862)--(17.372,2.862)--cycle;
\gpfill{rgb color={0.000,0.015,0.674}} (17.372,2.861)--(18.074,2.861)--(18.074,2.942)--(17.372,2.942)--cycle;
\gpfill{rgb color={0.000,0.018,0.701}} (17.372,2.941)--(18.074,2.941)--(18.074,3.022)--(17.372,3.022)--cycle;
\gpfill{rgb color={0.000,0.022,0.728}} (17.372,3.021)--(18.074,3.021)--(18.074,3.102)--(17.372,3.102)--cycle;
\gpfill{rgb color={0.000,0.026,0.755}} (17.372,3.101)--(18.074,3.101)--(18.074,3.182)--(17.372,3.182)--cycle;
\gpfill{rgb color={0.000,0.029,0.783}} (17.372,3.181)--(18.074,3.181)--(18.074,3.261)--(17.372,3.261)--cycle;
\gpfill{rgb color={0.000,0.033,0.810}} (17.372,3.260)--(18.074,3.260)--(18.074,3.341)--(17.372,3.341)--cycle;
\gpfill{rgb color={0.000,0.037,0.837}} (17.372,3.340)--(18.074,3.340)--(18.074,3.421)--(17.372,3.421)--cycle;
\gpfill{rgb color={0.000,0.040,0.864}} (17.372,3.420)--(18.074,3.420)--(18.074,3.501)--(17.372,3.501)--cycle;
\gpfill{rgb color={0.000,0.044,0.891}} (17.372,3.500)--(18.074,3.500)--(18.074,3.581)--(17.372,3.581)--cycle;
\gpfill{rgb color={0.000,0.048,0.919}} (17.372,3.580)--(18.074,3.580)--(18.074,3.661)--(17.372,3.661)--cycle;
\gpfill{rgb color={0.000,0.052,0.946}} (17.372,3.660)--(18.074,3.660)--(18.074,3.741)--(17.372,3.741)--cycle;
\gpfill{rgb color={0.000,0.055,0.973}} (17.372,3.740)--(18.074,3.740)--(18.074,3.821)--(17.372,3.821)--cycle;
\gpfill{rgb color={0.000,0.059,1.000}} (17.372,3.820)--(18.074,3.820)--(18.074,3.900)--(17.372,3.900)--cycle;
\gpfill{rgb color={0.000,0.090,1.000}} (17.372,3.899)--(18.074,3.899)--(18.074,3.980)--(17.372,3.980)--cycle;
\gpfill{rgb color={0.000,0.122,1.000}} (17.372,3.979)--(18.074,3.979)--(18.074,4.060)--(17.372,4.060)--cycle;
\gpfill{rgb color={0.000,0.154,1.000}} (17.372,4.059)--(18.074,4.059)--(18.074,4.140)--(17.372,4.140)--cycle;
\gpfill{rgb color={0.000,0.185,1.000}} (17.372,4.139)--(18.074,4.139)--(18.074,4.220)--(17.372,4.220)--cycle;
\gpfill{rgb color={0.000,0.217,1.000}} (17.372,4.219)--(18.074,4.219)--(18.074,4.300)--(17.372,4.300)--cycle;
\gpfill{rgb color={0.000,0.249,1.000}} (17.372,4.299)--(18.074,4.299)--(18.074,4.380)--(17.372,4.380)--cycle;
\gpfill{rgb color={0.000,0.280,1.000}} (17.372,4.379)--(18.074,4.379)--(18.074,4.460)--(17.372,4.460)--cycle;
\gpfill{rgb color={0.000,0.312,1.000}} (17.372,4.459)--(18.074,4.459)--(18.074,4.539)--(17.372,4.539)--cycle;
\gpfill{rgb color={0.000,0.343,1.000}} (17.372,4.538)--(18.074,4.538)--(18.074,4.619)--(17.372,4.619)--cycle;
\gpfill{rgb color={0.000,0.375,1.000}} (17.372,4.618)--(18.074,4.618)--(18.074,4.699)--(17.372,4.699)--cycle;
\gpfill{rgb color={0.000,0.407,1.000}} (17.372,4.698)--(18.074,4.698)--(18.074,4.779)--(17.372,4.779)--cycle;
\gpfill{rgb color={0.000,0.438,1.000}} (17.372,4.778)--(18.074,4.778)--(18.074,4.859)--(17.372,4.859)--cycle;
\gpfill{rgb color={0.000,0.470,1.000}} (17.372,4.858)--(18.074,4.858)--(18.074,4.939)--(17.372,4.939)--cycle;
\gpfill{rgb color={0.000,0.502,1.000}} (17.372,4.938)--(18.074,4.938)--(18.074,5.019)--(17.372,5.019)--cycle;
\gpfill{rgb color={0.000,0.533,1.000}} (17.372,5.018)--(18.074,5.018)--(18.074,5.099)--(17.372,5.099)--cycle;
\gpfill{rgb color={0.000,0.565,1.000}} (17.372,5.098)--(18.074,5.098)--(18.074,5.178)--(17.372,5.178)--cycle;
\gpfill{rgb color={0.004,0.592,0.996}} (17.372,5.177)--(18.074,5.177)--(18.074,5.258)--(17.372,5.258)--cycle;
\gpfill{rgb color={0.007,0.619,0.992}} (17.372,5.257)--(18.074,5.257)--(18.074,5.338)--(17.372,5.338)--cycle;
\gpfill{rgb color={0.011,0.646,0.987}} (17.372,5.337)--(18.074,5.337)--(18.074,5.418)--(17.372,5.418)--cycle;
\gpfill{rgb color={0.015,0.674,0.983}} (17.372,5.417)--(18.074,5.417)--(18.074,5.498)--(17.372,5.498)--cycle;
\gpfill{rgb color={0.018,0.701,0.979}} (17.372,5.497)--(18.074,5.497)--(18.074,5.578)--(17.372,5.578)--cycle;
\gpfill{rgb color={0.022,0.728,0.975}} (17.372,5.577)--(18.074,5.577)--(18.074,5.658)--(17.372,5.658)--cycle;
\gpfill{rgb color={0.026,0.755,0.971}} (17.372,5.657)--(18.074,5.657)--(18.074,5.738)--(17.372,5.738)--cycle;
\gpfill{rgb color={0.029,0.783,0.967}} (17.372,5.737)--(18.074,5.737)--(18.074,5.817)--(17.372,5.817)--cycle;
\gpfill{rgb color={0.033,0.810,0.962}} (17.372,5.816)--(18.074,5.816)--(18.074,5.897)--(17.372,5.897)--cycle;
\gpfill{rgb color={0.037,0.837,0.958}} (17.372,5.896)--(18.074,5.896)--(18.074,5.977)--(17.372,5.977)--cycle;
\gpfill{rgb color={0.040,0.864,0.954}} (17.372,5.976)--(18.074,5.976)--(18.074,6.057)--(17.372,6.057)--cycle;
\gpfill{rgb color={0.044,0.891,0.950}} (17.372,6.056)--(18.074,6.056)--(18.074,6.137)--(17.372,6.137)--cycle;
\gpfill{rgb color={0.048,0.919,0.946}} (17.372,6.136)--(18.074,6.136)--(18.074,6.217)--(17.372,6.217)--cycle;
\gpfill{rgb color={0.052,0.946,0.942}} (17.372,6.216)--(18.074,6.216)--(18.074,6.297)--(17.372,6.297)--cycle;
\gpfill{rgb color={0.055,0.973,0.937}} (17.372,6.296)--(18.074,6.296)--(18.074,6.377)--(17.372,6.377)--cycle;
\gpfill{rgb color={0.059,1.000,0.933}} (17.372,6.376)--(18.074,6.376)--(18.074,6.456)--(17.372,6.456)--cycle;
\gpfill{rgb color={0.090,1.000,0.902}} (17.372,6.455)--(18.074,6.455)--(18.074,6.536)--(17.372,6.536)--cycle;
\gpfill{rgb color={0.122,1.000,0.871}} (17.372,6.535)--(18.074,6.535)--(18.074,6.616)--(17.372,6.616)--cycle;
\gpfill{rgb color={0.154,1.000,0.841}} (17.372,6.615)--(18.074,6.615)--(18.074,6.696)--(17.372,6.696)--cycle;
\gpfill{rgb color={0.185,1.000,0.810}} (17.372,6.695)--(18.074,6.695)--(18.074,6.776)--(17.372,6.776)--cycle;
\gpfill{rgb color={0.217,1.000,0.779}} (17.372,6.775)--(18.074,6.775)--(18.074,6.856)--(17.372,6.856)--cycle;
\gpfill{rgb color={0.249,1.000,0.748}} (17.372,6.855)--(18.074,6.855)--(18.074,6.936)--(17.372,6.936)--cycle;
\gpfill{rgb color={0.280,1.000,0.717}} (17.372,6.935)--(18.074,6.935)--(18.074,7.016)--(17.372,7.016)--cycle;
\gpfill{rgb color={0.312,1.000,0.686}} (17.372,7.015)--(18.074,7.015)--(18.074,7.095)--(17.372,7.095)--cycle;
\gpfill{rgb color={0.343,1.000,0.655}} (17.372,7.094)--(18.074,7.094)--(18.074,7.175)--(17.372,7.175)--cycle;
\gpfill{rgb color={0.375,1.000,0.624}} (17.372,7.174)--(18.074,7.174)--(18.074,7.255)--(17.372,7.255)--cycle;
\gpfill{rgb color={0.407,1.000,0.593}} (17.372,7.254)--(18.074,7.254)--(18.074,7.335)--(17.372,7.335)--cycle;
\gpfill{rgb color={0.438,1.000,0.563}} (17.372,7.334)--(18.074,7.334)--(18.074,7.415)--(17.372,7.415)--cycle;
\gpfill{rgb color={0.470,1.000,0.532}} (17.372,7.414)--(18.074,7.414)--(18.074,7.495)--(17.372,7.495)--cycle;
\gpfill{rgb color={0.502,1.000,0.501}} (17.372,7.494)--(18.074,7.494)--(18.074,7.575)--(17.372,7.575)--cycle;
\gpfill{rgb color={0.533,1.000,0.470}} (17.372,7.574)--(18.074,7.574)--(18.074,7.655)--(17.372,7.655)--cycle;
\gpfill{rgb color={0.565,1.000,0.439}} (17.372,7.654)--(18.074,7.654)--(18.074,7.734)--(17.372,7.734)--cycle;
\gpfill{rgb color={0.592,0.996,0.412}} (17.372,7.733)--(18.074,7.733)--(18.074,7.814)--(17.372,7.814)--cycle;
\gpfill{rgb color={0.619,0.992,0.384}} (17.372,7.813)--(18.074,7.813)--(18.074,7.894)--(17.372,7.894)--cycle;
\gpfill{rgb color={0.646,0.987,0.357}} (17.372,7.893)--(18.074,7.893)--(18.074,7.974)--(17.372,7.974)--cycle;
\gpfill{rgb color={0.674,0.983,0.329}} (17.372,7.973)--(18.074,7.973)--(18.074,8.054)--(17.372,8.054)--cycle;
\gpfill{rgb color={0.701,0.979,0.302}} (17.372,8.053)--(18.074,8.053)--(18.074,8.134)--(17.372,8.134)--cycle;
\gpfill{rgb color={0.728,0.975,0.274}} (17.372,8.133)--(18.074,8.133)--(18.074,8.214)--(17.372,8.214)--cycle;
\gpfill{rgb color={0.755,0.971,0.247}} (17.372,8.213)--(18.074,8.213)--(18.074,8.294)--(17.372,8.294)--cycle;
\gpfill{rgb color={0.783,0.967,0.219}} (17.372,8.293)--(18.074,8.293)--(18.074,8.373)--(17.372,8.373)--cycle;
\gpfill{rgb color={0.810,0.962,0.192}} (17.372,8.372)--(18.074,8.372)--(18.074,8.453)--(17.372,8.453)--cycle;
\gpfill{rgb color={0.837,0.958,0.165}} (17.372,8.452)--(18.074,8.452)--(18.074,8.533)--(17.372,8.533)--cycle;
\gpfill{rgb color={0.864,0.954,0.137}} (17.372,8.532)--(18.074,8.532)--(18.074,8.613)--(17.372,8.613)--cycle;
\gpfill{rgb color={0.891,0.950,0.110}} (17.372,8.612)--(18.074,8.612)--(18.074,8.693)--(17.372,8.693)--cycle;
\gpfill{rgb color={0.919,0.946,0.082}} (17.372,8.692)--(18.074,8.692)--(18.074,8.773)--(17.372,8.773)--cycle;
\gpfill{rgb color={0.946,0.942,0.055}} (17.372,8.772)--(18.074,8.772)--(18.074,8.853)--(17.372,8.853)--cycle;
\gpfill{rgb color={0.973,0.937,0.027}} (17.372,8.852)--(18.074,8.852)--(18.074,8.933)--(17.372,8.933)--cycle;
\gpfill{rgb color={1.000,0.933,0.000}} (17.372,8.932)--(18.074,8.932)--(18.074,9.012)--(17.372,9.012)--cycle;
\gpfill{rgb color={1.000,0.902,0.000}} (17.372,9.011)--(18.074,9.011)--(18.074,9.092)--(17.372,9.092)--cycle;
\gpfill{rgb color={1.000,0.871,0.000}} (17.372,9.091)--(18.074,9.091)--(18.074,9.172)--(17.372,9.172)--cycle;
\gpfill{rgb color={1.000,0.841,0.000}} (17.372,9.171)--(18.074,9.171)--(18.074,9.252)--(17.372,9.252)--cycle;
\gpfill{rgb color={1.000,0.810,0.000}} (17.372,9.251)--(18.074,9.251)--(18.074,9.332)--(17.372,9.332)--cycle;
\gpfill{rgb color={1.000,0.779,0.000}} (17.372,9.331)--(18.074,9.331)--(18.074,9.412)--(17.372,9.412)--cycle;
\gpfill{rgb color={1.000,0.748,0.000}} (17.372,9.411)--(18.074,9.411)--(18.074,9.492)--(17.372,9.492)--cycle;
\gpfill{rgb color={1.000,0.717,0.000}} (17.372,9.491)--(18.074,9.491)--(18.074,9.572)--(17.372,9.572)--cycle;
\gpfill{rgb color={1.000,0.686,0.000}} (17.372,9.571)--(18.074,9.571)--(18.074,9.651)--(17.372,9.651)--cycle;
\gpfill{rgb color={1.000,0.655,0.000}} (17.372,9.650)--(18.074,9.650)--(18.074,9.731)--(17.372,9.731)--cycle;
\gpfill{rgb color={1.000,0.624,0.000}} (17.372,9.730)--(18.074,9.730)--(18.074,9.811)--(17.372,9.811)--cycle;
\gpfill{rgb color={1.000,0.593,0.000}} (17.372,9.810)--(18.074,9.810)--(18.074,9.891)--(17.372,9.891)--cycle;
\gpfill{rgb color={1.000,0.563,0.000}} (17.372,9.890)--(18.074,9.890)--(18.074,9.971)--(17.372,9.971)--cycle;
\gpfill{rgb color={1.000,0.532,0.000}} (17.372,9.970)--(18.074,9.970)--(18.074,10.051)--(17.372,10.051)--cycle;
\gpfill{rgb color={1.000,0.501,0.000}} (17.372,10.050)--(18.074,10.050)--(18.074,10.131)--(17.372,10.131)--cycle;
\gpfill{rgb color={1.000,0.470,0.000}} (17.372,10.130)--(18.074,10.130)--(18.074,10.211)--(17.372,10.211)--cycle;
\gpfill{rgb color={1.000,0.439,0.000}} (17.372,10.210)--(18.074,10.210)--(18.074,10.290)--(17.372,10.290)--cycle;
\gpfill{rgb color={0.996,0.412,0.000}} (17.372,10.289)--(18.074,10.289)--(18.074,10.370)--(17.372,10.370)--cycle;
\gpfill{rgb color={0.992,0.384,0.000}} (17.372,10.369)--(18.074,10.369)--(18.074,10.450)--(17.372,10.450)--cycle;
\gpfill{rgb color={0.987,0.357,0.000}} (17.372,10.449)--(18.074,10.449)--(18.074,10.530)--(17.372,10.530)--cycle;
\gpfill{rgb color={0.983,0.329,0.000}} (17.372,10.529)--(18.074,10.529)--(18.074,10.610)--(17.372,10.610)--cycle;
\gpfill{rgb color={0.979,0.302,0.000}} (17.372,10.609)--(18.074,10.609)--(18.074,10.690)--(17.372,10.690)--cycle;
\gpfill{rgb color={0.975,0.274,0.000}} (17.372,10.689)--(18.074,10.689)--(18.074,10.770)--(17.372,10.770)--cycle;
\gpfill{rgb color={0.971,0.247,0.000}} (17.372,10.769)--(18.074,10.769)--(18.074,10.850)--(17.372,10.850)--cycle;
\gpfill{rgb color={0.967,0.219,0.000}} (17.372,10.849)--(18.074,10.849)--(18.074,10.929)--(17.372,10.929)--cycle;
\gpfill{rgb color={0.962,0.192,0.000}} (17.372,10.928)--(18.074,10.928)--(18.074,11.009)--(17.372,11.009)--cycle;
\gpfill{rgb color={0.958,0.165,0.000}} (17.372,11.008)--(18.074,11.008)--(18.074,11.089)--(17.372,11.089)--cycle;
\gpfill{rgb color={0.954,0.137,0.000}} (17.372,11.088)--(18.074,11.088)--(18.074,11.169)--(17.372,11.169)--cycle;
\gpfill{rgb color={0.950,0.110,0.000}} (17.372,11.168)--(18.074,11.168)--(18.074,11.249)--(17.372,11.249)--cycle;
\gpfill{rgb color={0.946,0.082,0.000}} (17.372,11.248)--(18.074,11.248)--(18.074,11.329)--(17.372,11.329)--cycle;
\gpfill{rgb color={0.942,0.055,0.000}} (17.372,11.328)--(18.074,11.328)--(18.074,11.409)--(17.372,11.409)--cycle;
\gpfill{rgb color={0.937,0.027,0.000}} (17.372,11.408)--(18.074,11.408)--(18.074,11.489)--(17.372,11.489)--cycle;
\gpfill{rgb color={0.933,0.000,0.000}} (17.372,11.488)--(18.074,11.488)--(18.074,11.568)--(17.372,11.568)--cycle;
\gpfill{rgb color={0.906,0.000,0.000}} (17.372,11.567)--(18.074,11.567)--(18.074,11.648)--(17.372,11.648)--cycle;
\gpfill{rgb color={0.879,0.000,0.000}} (17.372,11.647)--(18.074,11.647)--(18.074,11.728)--(17.372,11.728)--cycle;
\gpfill{rgb color={0.852,0.000,0.000}} (17.372,11.727)--(18.074,11.727)--(18.074,11.808)--(17.372,11.808)--cycle;
\gpfill{rgb color={0.824,0.000,0.000}} (17.372,11.807)--(18.074,11.807)--(18.074,11.888)--(17.372,11.888)--cycle;
\gpfill{rgb color={0.797,0.000,0.000}} (17.372,11.887)--(18.074,11.887)--(18.074,11.968)--(17.372,11.968)--cycle;
\gpfill{rgb color={0.770,0.000,0.000}} (17.372,11.967)--(18.074,11.967)--(18.074,12.048)--(17.372,12.048)--cycle;
\gpfill{rgb color={0.743,0.000,0.000}} (17.372,12.047)--(18.074,12.047)--(18.074,12.128)--(17.372,12.128)--cycle;
\gpfill{rgb color={0.715,0.000,0.000}} (17.372,12.127)--(18.074,12.127)--(18.074,12.207)--(17.372,12.207)--cycle;
\gpfill{rgb color={0.688,0.000,0.000}} (17.372,12.206)--(18.074,12.206)--(18.074,12.287)--(17.372,12.287)--cycle;
\gpfill{rgb color={0.661,0.000,0.000}} (17.372,12.286)--(18.074,12.286)--(18.074,12.367)--(17.372,12.367)--cycle;
\gpfill{rgb color={0.634,0.000,0.000}} (17.372,12.366)--(18.074,12.366)--(18.074,12.447)--(17.372,12.447)--cycle;
\gpfill{rgb color={0.607,0.000,0.000}} (17.372,12.446)--(18.074,12.446)--(18.074,12.527)--(17.372,12.527)--cycle;
\gpfill{rgb color={0.579,0.000,0.000}} (17.372,12.526)--(18.074,12.526)--(18.074,12.607)--(17.372,12.607)--cycle;
\gpfill{rgb color={0.552,0.000,0.000}} (17.372,12.606)--(18.074,12.606)--(18.074,12.687)--(17.372,12.687)--cycle;
\gpfill{rgb color={0.525,0.000,0.000}} (17.372,12.686)--(18.074,12.686)--(18.074,12.766)--(17.372,12.766)--cycle;
\draw[gp path] (17.372,2.542)--(18.074,2.542)--(18.074,12.766)--(17.372,12.766)--cycle;
\node[gp node left] at (18.258,2.542) { 1};
\node[gp node left] at (18.258,5.098) { 2};
\node[gp node left] at (18.258,7.654) { 4};
\node[gp node left] at (18.258,10.210) { 8};
\node[gp node left] at (18.258,12.766) { 16};
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path](7.660,2.542)--(7.660,12.766);
\draw[gp path](10.000,2.542)--(10.000,12.766);
\gpcolor{color=gp lt color border}
\node[gp node center,rotate=-270,  font=\small] at (1.000,7.654) {Log2(n) (matrix size)};
\gpcolor{color=gp lt color border}
\node[gp node center, font=\small] at (10.000,1.000) {Log2(Number of nodes)};
\node[font=\small] at (12.000,12.500) {level 3};
\node[font=\small] at (9.000,12.500) {level 2};
\node[font=\small] at (6.500,12.500) {level 1};
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{2.979cm}{2.542cm}}{\pgfpoint{17.021cm}{12.766cm}}
\end{tikzpicture}
%% gnuplot variables



==> figures/mlcaluvscalulat.tikz <==
\begin{tikzpicture}[gnuplot, scale=0.55]
  \tikzstyle{every node}=[font=\fontsize{4.5}{4.5}\selectfont]
%% generated with GNUPLOT 4.6p1 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Ven  7 déc 14:15:44 2012
\path (0.000,0.000) rectangle (20.000,15.000);
\gpfill{rgb color={0.000,0.000,0.565}} (4.852,4.587)--(4.852,4.928)--(5.320,4.928)--(5.320,4.587)--cycle;
\gpfill{rgb color={0.000,0.000,0.565}} (5.320,4.928)--(5.320,5.268)--(5.788,5.268)--(5.788,4.928)--cycle;
\gpfill{rgb color={0.000,0.000,0.565}} (4.852,4.928)--(4.852,5.268)--(5.320,5.268)--(5.320,4.928)--cycle;
\gpfill{rgb color={0.000,0.000,0.565}} (6.256,5.268)--(6.256,5.609)--(6.724,5.609)--(6.724,5.268)--cycle;
\gpfill{rgb color={0.000,0.000,0.565}} (5.788,5.268)--(5.788,5.609)--(6.256,5.609)--(6.256,5.268)--cycle;
\gpfill{rgb color={0.000,0.000,0.565}} (5.320,5.268)--(5.320,5.609)--(5.788,5.609)--(5.788,5.268)--cycle;
\gpfill{rgb color={0.000,0.000,0.565}} (4.852,5.268)--(4.852,5.609)--(5.320,5.609)--(5.320,5.268)--cycle;
\gpfill{rgb color={0.000,0.000,0.565}} (6.724,5.609)--(6.724,5.950)--(7.192,5.950)--(7.192,5.609)--cycle;
\gpfill{rgb color={0.000,0.000,0.565}} (6.256,5.609)--(6.256,5.950)--(6.724,5.950)--(6.724,5.609)--cycle;
\gpfill{rgb color={0.000,0.000,0.565}} (5.788,5.609)--(5.788,5.950)--(6.256,5.950)--(6.256,5.609)--cycle;
\gpfill{rgb color={0.000,0.000,0.565}} (5.320,5.609)--(5.320,5.950)--(5.788,5.950)--(5.788,5.609)--cycle;
\gpfill{rgb color={0.000,0.000,0.565}} (4.852,5.609)--(4.852,5.950)--(5.320,5.950)--(5.320,5.609)--cycle;
\gpfill{rgb color={0.000,0.000,0.565}} (7.192,5.950)--(7.192,6.291)--(7.660,6.291)--(7.660,5.950)--cycle;
\gpfill{rgb color={0.000,0.000,0.565}} (6.724,5.950)--(6.724,6.291)--(7.192,6.291)--(7.192,5.950)--cycle;
\gpfill{rgb color={0.000,0.000,0.565}} (6.256,5.950)--(6.256,6.291)--(6.724,6.291)--(6.724,5.950)--cycle;
\gpfill{rgb color={0.000,0.000,0.565}} (5.788,5.950)--(5.788,6.291)--(6.256,6.291)--(6.256,5.950)--cycle;
\gpfill{rgb color={0.000,0.000,0.565}} (5.320,5.950)--(5.320,6.291)--(5.788,6.291)--(5.788,5.950)--cycle;
\gpfill{rgb color={0.000,0.000,0.565}} (4.852,5.950)--(4.852,6.291)--(5.320,6.291)--(5.320,5.950)--cycle;
\gpfill{rgb color={0.050,0.932,0.944}} (7.660,6.291)--(7.660,6.632)--(8.128,6.632)--(8.128,6.291)--cycle;
\gpfill{rgb color={0.000,0.000,0.565}} (7.192,6.291)--(7.192,6.632)--(7.660,6.632)--(7.660,6.291)--cycle;
\gpfill{rgb color={0.000,0.000,0.565}} (6.724,6.291)--(6.724,6.632)--(7.192,6.632)--(7.192,6.291)--cycle;
\gpfill{rgb color={0.000,0.000,0.565}} (6.256,6.291)--(6.256,6.632)--(6.724,6.632)--(6.724,6.291)--cycle;
\gpfill{rgb color={0.000,0.000,0.565}} (5.788,6.291)--(5.788,6.632)--(6.256,6.632)--(6.256,6.291)--cycle;
\gpfill{rgb color={0.000,0.000,0.565}} (5.320,6.291)--(5.320,6.632)--(5.788,6.632)--(5.788,6.291)--cycle;
\gpfill{rgb color={0.000,0.000,0.565}} (4.852,6.291)--(4.852,6.632)--(5.320,6.632)--(5.320,6.291)--cycle;
\gpfill{rgb color={1.000,0.815,0.000}} (8.596,6.632)--(8.596,6.973)--(9.064,6.973)--(9.064,6.632)--cycle;
\gpfill{rgb color={1.000,0.690,0.000}} (8.128,6.632)--(8.128,6.973)--(8.596,6.973)--(8.596,6.632)--cycle;
\gpfill{rgb color={0.053,0.954,0.940}} (7.660,6.632)--(7.660,6.973)--(8.128,6.973)--(8.128,6.632)--cycle;
\gpfill{rgb color={0.000,0.000,0.565}} (7.192,6.632)--(7.192,6.973)--(7.660,6.973)--(7.660,6.632)--cycle;
\gpfill{rgb color={0.000,0.000,0.565}} (6.724,6.632)--(6.724,6.973)--(7.192,6.973)--(7.192,6.632)--cycle;
\gpfill{rgb color={0.000,0.000,0.565}} (6.256,6.632)--(6.256,6.973)--(6.724,6.973)--(6.724,6.632)--cycle;
\gpfill{rgb color={0.000,0.000,0.565}} (5.788,6.632)--(5.788,6.973)--(6.256,6.973)--(6.256,6.632)--cycle;
\gpfill{rgb color={0.000,0.000,0.565}} (5.320,6.632)--(5.320,6.973)--(5.788,6.973)--(5.788,6.632)--cycle;
\gpfill{rgb color={0.000,0.000,0.565}} (4.852,6.632)--(4.852,6.973)--(5.320,6.973)--(5.320,6.632)--cycle;
\gpfill{rgb color={1.000,0.748,0.000}} (9.064,6.973)--(9.064,7.314)--(9.532,7.314)--(9.532,6.973)--cycle;
\gpfill{rgb color={1.000,0.796,0.000}} (8.596,6.973)--(8.596,7.314)--(9.064,7.314)--(9.064,6.973)--cycle;
\gpfill{rgb color={1.000,0.651,0.000}} (8.128,6.973)--(8.128,7.314)--(8.596,7.314)--(8.596,6.973)--cycle;
\gpfill{rgb color={0.056,0.976,0.937}} (7.660,6.973)--(7.660,7.314)--(8.128,7.314)--(8.128,6.973)--cycle;
\gpfill{rgb color={0.000,0.000,0.565}} (7.192,6.973)--(7.192,7.314)--(7.660,7.314)--(7.660,6.973)--cycle;
\gpfill{rgb color={0.000,0.000,0.565}} (6.724,6.973)--(6.724,7.314)--(7.192,7.314)--(7.192,6.973)--cycle;
\gpfill{rgb color={0.000,0.000,0.565}} (6.256,6.973)--(6.256,7.314)--(6.724,7.314)--(6.724,6.973)--cycle;
\gpfill{rgb color={0.000,0.000,0.565}} (5.788,6.973)--(5.788,7.314)--(6.256,7.314)--(6.256,6.973)--cycle;
\gpfill{rgb color={0.000,0.000,0.565}} (5.320,6.973)--(5.320,7.314)--(5.788,7.314)--(5.788,6.973)--cycle;
\gpfill{rgb color={0.000,0.000,0.565}} (4.852,6.973)--(4.852,7.314)--(5.320,7.314)--(5.320,6.973)--cycle;
\gpfill{rgb color={1.000,0.876,0.000}} (10.000,7.314)--(10.000,7.654)--(10.468,7.654)--(10.468,7.314)--cycle;
\gpfill{rgb color={1.000,0.687,0.000}} (9.532,7.314)--(9.532,7.654)--(10.000,7.654)--(10.000,7.314)--cycle;
\gpfill{rgb color={1.000,0.746,0.000}} (9.064,7.314)--(9.064,7.654)--(9.532,7.654)--(9.532,7.314)--cycle;
\gpfill{rgb color={1.000,0.626,0.000}} (8.596,7.314)--(8.596,7.654)--(9.064,7.654)--(9.064,7.314)--cycle;
\gpfill{rgb color={0.984,0.335,0.000}} (8.128,7.314)--(8.128,7.654)--(8.596,7.654)--(8.596,7.314)--cycle;
\gpfill{rgb color={0.199,1.000,0.796}} (7.660,7.314)--(7.660,7.654)--(8.128,7.654)--(8.128,7.314)--cycle;
\gpfill{rgb color={0.000,0.000,0.565}} (7.192,7.314)--(7.192,7.654)--(7.660,7.654)--(7.660,7.314)--cycle;
\gpfill{rgb color={0.000,0.000,0.565}} (6.724,7.314)--(6.724,7.654)--(7.192,7.654)--(7.192,7.314)--cycle;
\gpfill{rgb color={0.000,0.000,0.565}} (6.256,7.314)--(6.256,7.654)--(6.724,7.654)--(6.724,7.314)--cycle;
\gpfill{rgb color={0.000,0.000,0.565}} (5.788,7.314)--(5.788,7.654)--(6.256,7.654)--(6.256,7.314)--cycle;
\gpfill{rgb color={0.000,0.000,0.565}} (5.320,7.314)--(5.320,7.654)--(5.788,7.654)--(5.788,7.314)--cycle;
\gpfill{rgb color={0.000,0.000,0.565}} (4.852,7.314)--(4.852,7.654)--(5.320,7.654)--(5.320,7.314)--cycle;
\gpfill{rgb color={1.000,0.891,0.000}} (10.468,7.654)--(10.468,7.994)--(10.936,7.994)--(10.936,7.654)--cycle;
\gpfill{rgb color={1.000,0.750,0.000}} (10.000,7.654)--(10.000,7.994)--(10.468,7.994)--(10.468,7.654)--cycle;
\gpfill{rgb color={1.000,0.728,0.000}} (9.532,7.654)--(9.532,7.994)--(10.000,7.994)--(10.000,7.654)--cycle;
\gpfill{rgb color={1.000,0.584,0.000}} (9.064,7.654)--(9.064,7.994)--(9.532,7.994)--(9.532,7.654)--cycle;
\gpfill{rgb color={1.000,0.543,0.000}} (8.596,7.654)--(8.596,7.994)--(9.064,7.994)--(9.064,7.654)--cycle;
\gpfill{rgb color={1.000,0.486,0.000}} (8.128,7.654)--(8.128,7.994)--(8.596,7.994)--(8.596,7.654)--cycle;
\gpfill{rgb color={0.115,1.000,0.878}} (7.660,7.654)--(7.660,7.994)--(8.128,7.994)--(8.128,7.654)--cycle;
\gpfill{rgb color={0.000,0.000,0.565}} (7.192,7.654)--(7.192,7.994)--(7.660,7.994)--(7.660,7.654)--cycle;
\gpfill{rgb color={0.000,0.000,0.565}} (6.724,7.654)--(6.724,7.994)--(7.192,7.994)--(7.192,7.654)--cycle;
\gpfill{rgb color={0.000,0.000,0.565}} (6.256,7.654)--(6.256,7.994)--(6.724,7.994)--(6.724,7.654)--cycle;
\gpfill{rgb color={0.000,0.000,0.565}} (5.788,7.654)--(5.788,7.994)--(6.256,7.994)--(6.256,7.654)--cycle;
\gpfill{rgb color={0.000,0.000,0.565}} (5.320,7.654)--(5.320,7.994)--(5.788,7.994)--(5.788,7.654)--cycle;
\gpfill{rgb color={0.885,0.951,0.116}} (11.404,7.994)--(11.404,8.335)--(11.872,8.335)--(11.872,7.994)--cycle;
\gpfill{rgb color={1.000,0.808,0.000}} (10.936,7.994)--(10.936,8.335)--(11.404,8.335)--(11.404,7.994)--cycle;
\gpfill{rgb color={1.000,0.562,0.000}} (10.468,7.994)--(10.468,8.335)--(10.936,8.335)--(10.936,7.994)--cycle;
\gpfill{rgb color={1.000,0.624,0.000}} (10.000,7.994)--(10.000,8.335)--(10.468,8.335)--(10.468,7.994)--cycle;
\gpfill{rgb color={1.000,0.603,0.000}} (9.532,7.994)--(9.532,8.335)--(10.000,8.335)--(10.000,7.994)--cycle;
\gpfill{rgb color={1.000,0.501,0.000}} (9.064,7.994)--(9.064,8.335)--(9.532,8.335)--(9.532,7.994)--cycle;
\gpfill{rgb color={1.000,0.708,0.000}} (8.596,7.994)--(8.596,8.335)--(9.064,8.335)--(9.064,7.994)--cycle;
\gpfill{rgb color={1.000,0.651,0.000}} (8.128,7.994)--(8.128,8.335)--(8.596,8.335)--(8.596,7.994)--cycle;
\gpfill{rgb color={0.056,0.976,0.937}} (7.660,7.994)--(7.660,8.335)--(8.128,8.335)--(8.128,7.994)--cycle;
\gpfill{rgb color={0.000,0.000,0.565}} (7.192,7.994)--(7.192,8.335)--(7.660,8.335)--(7.660,7.994)--cycle;
\gpfill{rgb color={0.000,0.000,0.565}} (6.724,7.994)--(6.724,8.335)--(7.192,8.335)--(7.192,7.994)--cycle;
\gpfill{rgb color={0.000,0.000,0.565}} (6.256,7.994)--(6.256,8.335)--(6.724,8.335)--(6.724,7.994)--cycle;
\gpfill{rgb color={0.930,0.944,0.071}} (11.872,8.335)--(11.872,8.676)--(12.340,8.676)--(12.340,8.335)--cycle;
\gpfill{rgb color={1.000,0.734,0.000}} (11.404,8.335)--(11.404,8.676)--(11.872,8.676)--(11.872,8.335)--cycle;
\gpfill{rgb color={1.000,0.478,0.000}} (10.936,8.335)--(10.936,8.676)--(11.404,8.676)--(11.404,8.335)--cycle;
\gpfill{rgb color={1.000,0.562,0.000}} (10.468,8.335)--(10.468,8.676)--(10.936,8.676)--(10.936,8.335)--cycle;
\gpfill{rgb color={1.000,0.624,0.000}} (10.000,8.335)--(10.000,8.676)--(10.468,8.676)--(10.468,8.335)--cycle;
\gpfill{rgb color={1.000,0.520,0.000}} (9.532,8.335)--(9.532,8.676)--(10.000,8.676)--(10.000,8.335)--cycle;
\gpfill{rgb color={1.000,0.666,0.000}} (9.064,8.335)--(9.064,8.676)--(9.532,8.676)--(9.532,8.335)--cycle;
\gpfill{rgb color={1.000,0.626,0.000}} (8.596,8.335)--(8.596,8.676)--(9.064,8.676)--(9.064,8.335)--cycle;
\gpfill{rgb color={0.984,0.335,0.000}} (8.128,8.335)--(8.128,8.676)--(8.596,8.676)--(8.596,8.335)--cycle;
\gpfill{rgb color={0.199,1.000,0.796}} (7.660,8.335)--(7.660,8.676)--(8.128,8.676)--(8.128,8.335)--cycle;
\gpfill{rgb color={0.000,0.000,0.565}} (7.192,8.335)--(7.192,8.676)--(7.660,8.676)--(7.660,8.335)--cycle;
\gpfill{rgb color={0.743,0.973,0.259}} (12.808,8.676)--(12.808,9.017)--(13.276,9.017)--(13.276,8.676)--cycle;
\gpfill{rgb color={0.975,0.937,0.026}} (12.340,8.676)--(12.340,9.017)--(12.808,9.017)--(12.808,8.676)--cycle;
\gpfill{rgb color={1.000,0.683,0.000}} (11.872,8.676)--(11.872,9.017)--(12.340,9.017)--(12.340,8.676)--cycle;
\gpfill{rgb color={0.995,0.408,0.000}} (11.404,8.676)--(11.404,9.017)--(11.872,9.017)--(11.872,8.676)--cycle;
\gpfill{rgb color={1.000,0.492,0.000}} (10.936,8.676)--(10.936,9.017)--(11.404,9.017)--(11.404,8.676)--cycle;
\gpfill{rgb color={1.000,0.905,0.000}} (10.468,8.676)--(10.468,9.017)--(10.936,9.017)--(10.936,8.676)--cycle;
\gpfill{rgb color={1.000,0.871,0.000}} (10.000,8.676)--(10.000,9.017)--(10.468,9.017)--(10.468,8.676)--cycle;
\gpfill{rgb color={1.000,0.685,0.000}} (9.532,8.676)--(9.532,9.017)--(10.000,9.017)--(10.000,8.676)--cycle;
\gpfill{rgb color={1.000,0.584,0.000}} (9.064,8.676)--(9.064,9.017)--(9.532,9.017)--(9.532,8.676)--cycle;
\gpfill{rgb color={0.981,0.312,0.000}} (8.596,8.676)--(8.596,9.017)--(9.064,9.017)--(9.064,8.676)--cycle;
\gpfill{rgb color={0.940,0.042,0.000}} (8.128,8.676)--(8.128,9.017)--(8.596,9.017)--(8.596,8.676)--cycle;
\gpfill{rgb color={0.812,0.962,0.190}} (13.276,9.017)--(13.276,9.358)--(13.744,9.358)--(13.744,9.017)--cycle;
\gpfill{rgb color={1.000,0.896,0.000}} (12.808,9.017)--(12.808,9.358)--(13.276,9.358)--(13.276,9.017)--cycle;
\gpfill{rgb color={1.000,0.633,0.000}} (12.340,9.017)--(12.340,9.358)--(12.808,9.358)--(12.808,9.017)--cycle;
\gpfill{rgb color={0.989,0.363,0.000}} (11.872,9.017)--(11.872,9.358)--(12.340,9.358)--(12.340,9.017)--cycle;
\gpfill{rgb color={0.999,0.431,0.000}} (11.404,9.017)--(11.404,9.358)--(11.872,9.358)--(11.872,9.017)--cycle;
\gpfill{rgb color={1.000,0.860,0.000}} (10.936,9.017)--(10.936,9.358)--(11.404,9.358)--(11.404,9.017)--cycle;
\gpfill{rgb color={1.000,0.918,0.000}} (10.468,9.017)--(10.468,9.358)--(10.936,9.358)--(10.936,9.017)--cycle;
\gpfill{rgb color={1.000,0.789,0.000}} (10.000,9.017)--(10.000,9.358)--(10.468,9.358)--(10.468,9.017)--cycle;
\gpfill{rgb color={1.000,0.603,0.000}} (9.532,9.017)--(9.532,9.358)--(10.000,9.358)--(10.000,9.017)--cycle;
\gpfill{rgb color={0.975,0.275,0.000}} (9.064,9.017)--(9.064,9.358)--(9.532,9.358)--(9.532,9.017)--cycle;
\gpfill{rgb color={0.680,0.982,0.322}} (14.212,9.358)--(14.212,9.699)--(14.680,9.699)--(14.680,9.358)--cycle;
\gpfill{rgb color={0.888,0.950,0.113}} (13.744,9.358)--(13.744,9.699)--(14.212,9.699)--(14.212,9.358)--cycle;
\gpfill{rgb color={1.000,0.818,0.000}} (13.276,9.358)--(13.276,9.699)--(13.744,9.699)--(13.744,9.358)--cycle;
\gpfill{rgb color={1.000,0.566,0.000}} (12.808,9.358)--(12.808,9.699)--(13.276,9.699)--(13.276,9.358)--cycle;
\gpfill{rgb color={0.982,0.318,0.000}} (12.340,9.358)--(12.340,9.699)--(12.808,9.699)--(12.808,9.358)--cycle;
\gpfill{rgb color={0.997,0.421,0.000}} (11.872,9.358)--(11.872,9.699)--(12.340,9.699)--(12.340,9.358)--cycle;
\gpfill{rgb color={1.000,0.849,0.000}} (11.404,9.358)--(11.404,9.699)--(11.872,9.699)--(11.872,9.358)--cycle;
\gpfill{rgb color={1.000,0.885,0.000}} (10.936,9.358)--(10.936,9.699)--(11.404,9.699)--(11.404,9.358)--cycle;
\gpfill{rgb color={1.000,0.836,0.000}} (10.468,9.358)--(10.468,9.699)--(10.936,9.699)--(10.936,9.358)--cycle;
\gpfill{rgb color={1.000,0.707,0.000}} (10.000,9.358)--(10.000,9.699)--(10.468,9.699)--(10.468,9.358)--cycle;
\gpfill{rgb color={0.768,0.969,0.234}} (14.680,9.699)--(14.680,10.040)--(15.148,10.040)--(15.148,9.699)--cycle;
\gpfill{rgb color={0.971,0.938,0.030}} (14.212,9.699)--(14.212,10.040)--(14.680,10.040)--(14.680,9.699)--cycle;
\gpfill{rgb color={1.000,0.731,0.000}} (13.744,9.699)--(13.744,10.040)--(14.212,10.040)--(14.212,9.699)--cycle;
\gpfill{rgb color={1.000,0.488,0.000}} (13.276,9.699)--(13.276,10.040)--(13.744,10.040)--(13.744,9.699)--cycle;
\gpfill{rgb color={0.973,0.259,0.000}} (12.808,9.699)--(12.808,10.040)--(13.276,10.040)--(13.276,9.699)--cycle;
\gpfill{rgb color={0.996,0.413,0.000}} (12.340,9.699)--(12.340,10.040)--(12.808,10.040)--(12.808,9.699)--cycle;
\gpfill{rgb color={1.000,0.920,0.000}} (11.872,9.699)--(11.872,10.040)--(12.340,10.040)--(12.340,9.699)--cycle;
\gpfill{rgb color={1.000,0.915,0.000}} (11.404,9.699)--(11.404,10.040)--(11.872,10.040)--(11.872,9.699)--cycle;
\gpfill{rgb color={1.000,0.802,0.000}} (10.936,9.699)--(10.936,10.040)--(11.404,10.040)--(11.404,9.699)--cycle;
\gpfill{rgb color={0.665,0.985,0.338}} (15.617,10.040)--(15.617,10.380)--(16.085,10.380)--(16.085,10.040)--cycle;
\gpfill{rgb color={0.860,0.955,0.141}} (15.148,10.040)--(15.148,10.380)--(15.617,10.380)--(15.617,10.040)--cycle;
\gpfill{rgb color={1.000,0.867,0.000}} (14.680,10.040)--(14.680,10.380)--(15.148,10.380)--(15.148,10.040)--cycle;
\gpfill{rgb color={1.000,0.637,0.000}} (14.212,10.040)--(14.212,10.380)--(14.680,10.380)--(14.680,10.040)--cycle;
\gpfill{rgb color={0.995,0.406,0.000}} (13.744,10.040)--(13.744,10.380)--(14.212,10.380)--(14.212,10.040)--cycle;
\gpfill{rgb color={0.962,0.190,0.000}} (13.276,10.040)--(13.276,10.380)--(13.744,10.380)--(13.744,10.040)--cycle;
\gpfill{rgb color={0.991,0.382,0.000}} (12.808,10.040)--(12.808,10.380)--(13.276,10.380)--(13.276,10.040)--cycle;
\gpfill{rgb color={0.957,0.940,0.044}} (12.340,10.040)--(12.340,10.380)--(12.808,10.380)--(12.808,10.040)--cycle;
\gpfill{rgb color={0.918,0.946,0.082}} (11.872,10.040)--(11.872,10.380)--(12.340,10.380)--(12.340,10.040)--cycle;
\gpfill{rgb color={0.575,0.998,0.429}} (16.553,10.380)--(16.553,10.721)--(17.021,10.721)--(17.021,10.380)--cycle;
\gpfill{rgb color={0.764,0.969,0.238}} (16.085,10.380)--(16.085,10.721)--(16.553,10.721)--(16.553,10.380)--cycle;
\gpfill{rgb color={0.956,0.940,0.045}} (15.617,10.380)--(15.617,10.721)--(16.085,10.721)--(16.085,10.380)--cycle;
\gpfill{rgb color={1.000,0.763,0.000}} (15.148,10.380)--(15.148,10.721)--(15.617,10.721)--(15.617,10.380)--cycle;
\gpfill{rgb color={1.000,0.538,0.000}} (14.680,10.380)--(14.680,10.721)--(15.148,10.721)--(15.148,10.380)--cycle;
\gpfill{rgb color={0.982,0.323,0.000}} (14.212,10.380)--(14.212,10.721)--(14.680,10.721)--(14.680,10.380)--cycle;
\gpfill{rgb color={0.951,0.113,0.000}} (13.744,10.380)--(13.744,10.721)--(14.212,10.721)--(14.212,10.380)--cycle;
\gpfill{rgb color={0.984,0.336,0.000}} (13.276,10.380)--(13.276,10.721)--(13.744,10.721)--(13.744,10.380)--cycle;
\gpfill{rgb color={0.937,0.943,0.064}} (12.808,10.380)--(12.808,10.721)--(13.276,10.721)--(13.276,10.380)--cycle;
\gpfill{rgb color={0.865,0.954,0.136}} (16.553,10.721)--(16.553,11.062)--(17.021,11.062)--(17.021,10.721)--cycle;
\gpfill{rgb color={1.000,0.872,0.000}} (16.085,10.721)--(16.085,11.062)--(16.553,11.062)--(16.553,10.721)--cycle;
\gpfill{rgb color={1.000,0.654,0.000}} (15.617,10.721)--(15.617,11.062)--(16.085,11.062)--(16.085,10.721)--cycle;
\gpfill{rgb color={0.999,0.434,0.000}} (15.148,10.721)--(15.148,11.062)--(15.617,11.062)--(15.617,10.721)--cycle;
\gpfill{rgb color={0.969,0.234,0.000}} (14.680,10.721)--(14.680,11.062)--(15.148,11.062)--(15.148,10.721)--cycle;
\gpfill{rgb color={0.938,0.030,0.000}} (14.212,10.721)--(14.212,11.062)--(14.680,11.062)--(14.680,10.721)--cycle;
\gpfill{rgb color={0.975,0.278,0.000}} (13.744,10.721)--(13.744,11.062)--(14.212,11.062)--(14.212,10.721)--cycle;
\gpfill{rgb color={1.000,0.757,0.000}} (16.553,11.062)--(16.553,11.403)--(17.021,11.403)--(17.021,11.062)--cycle;
\gpfill{rgb color={1.000,0.542,0.000}} (16.085,11.062)--(16.085,11.403)--(16.553,11.403)--(16.553,11.062)--cycle;
\gpfill{rgb color={0.985,0.338,0.000}} (15.617,11.062)--(15.617,11.403)--(16.085,11.403)--(16.085,11.062)--cycle;
\gpfill{rgb color={0.955,0.142,0.000}} (15.148,11.062)--(15.148,11.403)--(15.617,11.403)--(15.617,11.062)--cycle;
\gpfill{rgb color={0.876,0.000,0.000}} (14.680,11.062)--(14.680,11.403)--(15.148,11.403)--(15.148,11.062)--cycle;
\gpfill{rgb color={0.998,0.429,0.000}} (16.553,11.403)--(16.553,11.744)--(17.021,11.744)--(17.021,11.403)--cycle;
\gpfill{rgb color={0.970,0.239,0.000}} (16.085,11.403)--(16.085,11.744)--(16.553,11.744)--(16.553,11.403)--cycle;
\gpfill{rgb color={0.940,0.046,0.000}} (15.617,11.403)--(15.617,11.744)--(16.085,11.744)--(16.085,11.403)--cycle;
\gpfill{rgb color={0.954,0.137,0.000}} (16.553,11.744)--(16.553,12.085)--(17.021,12.085)--(17.021,11.744)--cycle;
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{3.00}
\draw[gp path] (4.852,4.587)--(4.852,5.609)--(5.320,5.609)--(5.320,5.950)--(5.788,5.950)%
  --(5.788,6.291)--(6.256,6.291)--(6.724,6.291)--(6.724,6.632)--(7.192,6.632)--(7.192,6.973)%
  --(7.660,6.973)--(7.660,7.994)--(8.128,7.994)--(8.596,7.994)--(8.596,8.335)--(9.064,8.335)%
  --(9.064,8.676)--(9.532,8.676)--(9.532,9.017)--(10.000,9.017)--(10.000,9.699);
\gpcolor{rgb color={1.000,0.000,0.000}}
\draw[gp path] (4.852,4.587)--(5.320,4.587)--(5.320,4.928)--(5.788,4.928)%
  --(5.788,5.268)--(6.256,5.268)--(6.724,5.268)--(6.724,5.609)--(7.192,5.609)--(7.192,5.950)%
  --(7.660,5.950)--(7.660,6.973)--(8.128,6.973)--(8.596,6.973)--(8.596,7.314)--(9.064,7.314)%
  --(9.064,7.654)--(9.532,7.654)--(9.532,7.994)--(10.000,7.994)--(10.000,8.676)--(10.468,8.676)%
  --(10.468,9.017)--(10.936,9.017)--(10.936,9.358)--(11.404,9.358)--(11.404,9.699)--(11.872,9.699)%
  --(11.872,10.040)--(12.340,10.040)--(12.340,10.380);

\gpcolor{color=gp lt color border}
\node[gp node center] at (5.125,4.786) {0.0};
\node[gp node center] at (5.125,5.127) {0.0};
\node[gp node center] at (5.593,5.127) {0.0};
\node[gp node center] at (5.125,5.468) {0.0};
\node[gp node center] at (5.593,5.468) {0.0};
\node[gp node center] at (6.062,5.468) {0.0};
\node[gp node center] at (6.530,5.468) {0.0};
\node[gp node center] at (5.125,5.809) {0.0};
\node[gp node center] at (5.593,5.809) {0.0};
\node[gp node center] at (6.062,5.809) {0.0};
\node[gp node center] at (6.530,5.809) {0.0};
\node[gp node center] at (6.998,5.809) {0.0};
\node[gp node center] at (5.125,6.150) {0.0};
\node[gp node center] at (5.593,6.150) {0.0};
\node[gp node center] at (6.062,6.150) {0.0};
\node[gp node center] at (6.530,6.150) {0.0};
\node[gp node center] at (6.998,6.150) {0.0};
\node[gp node center] at (7.466,6.150) {0.0};
\node[gp node center] at (5.125,6.490) {0.0};
\node[gp node center] at (5.593,6.490) {0.0};
\node[gp node center] at (6.062,6.490) {0.0};
\node[gp node center] at (6.530,6.490) {0.0};
\node[gp node center] at (6.998,6.490) {0.0};
\node[gp node center] at (7.466,6.490) {0.0};
\node[gp node center] at (7.934,6.490) {7.6};
\node[gp node center] at (5.125,6.831) {0.0};
\node[gp node center] at (5.593,6.831) {0.0};
\node[gp node center] at (6.062,6.831) {0.0};
\node[gp node center] at (6.530,6.831) {0.0};
\node[gp node center] at (6.998,6.831) {0.0};
\node[gp node center] at (7.466,6.831) {0.0};
\node[gp node center] at (7.934,6.831) {7.7};
\node[gp node center] at (8.402,6.831) {8.4};
\node[gp node center] at (8.870,6.831) {7.9};
\node[gp node center] at (5.125,7.172) {0.0};
\node[gp node center] at (5.593,7.172) {0.0};
\node[gp node center] at (6.062,7.172) {0.0};
\node[gp node center] at (6.530,7.172) {0.0};
\node[gp node center] at (6.998,7.172) {0.0};
\node[gp node center] at (7.466,7.172) {0.0};
\node[gp node center] at (7.934,7.172) {7.9};
\node[gp node center] at (8.402,7.172) {8.5};
\node[gp node center] at (8.870,7.172) {8.0};
\node[gp node center] at (9.338,7.172) {8.1};
\node[gp node center] at (5.125,7.513) {0.0};
\node[gp node center] at (5.593,7.513) {0.0};
\node[gp node center] at (6.062,7.513) {0.0};
\node[gp node center] at (6.530,7.513) {0.0};
\node[gp node center] at (6.998,7.513) {0.0};
\node[gp node center] at (7.466,7.513) {0.0};
\node[gp node center] at (7.934,7.513) {8.9};
\node[gp node center] at (8.402,7.513) {9.5};
\node[gp node center] at (8.870,7.513) {8.6};
\node[gp node center] at (9.338,7.513) {8.2};
\node[gp node center] at (9.806,7.513) {8.3};
\node[gp node center] at (10.273,7.513) {7.9};
\node[gp node center] at (5.593,7.853) {0.0};
\node[gp node center] at (6.062,7.853) {0.0};
\node[gp node center] at (6.530,7.853) {0.0};
\node[gp node center] at (6.998,7.853) {0.0};
\node[gp node center] at (7.466,7.853) {0.0};
\node[gp node center] at (7.934,7.853) {8.7};
\node[gp node center] at (8.402,7.853) {9.3};
\node[gp node center] at (8.870,7.853) {8.9};
\node[gp node center] at (9.338,7.853) {8.7};
\node[gp node center] at (9.806,7.853) {8.3};
\node[gp node center] at (10.273,7.853) {8.2};
\node[gp node center] at (10.741,7.853) {7.8};
\node[gp node center] at (6.530,8.194) {0.0};
\node[gp node center] at (6.998,8.194) {0.0};
\node[gp node center] at (7.466,8.194) {0.0};
\node[gp node center] at (7.934,8.194) {7.9};
\node[gp node center] at (8.402,8.194) {8.5};
\node[gp node center] at (8.870,8.194) {8.4};
\node[gp node center] at (9.338,8.194) {9.0};
\node[gp node center] at (9.806,8.194) {8.7};
\node[gp node center] at (10.273,8.194) {8.6};
\node[gp node center] at (10.741,8.194) {8.8};
\node[gp node center] at (11.209,8.194) {8.0};
\node[gp node center] at (11.678,8.194) {7.2};
\node[gp node center] at (7.466,8.535) {0.0};
\node[gp node center] at (7.934,8.535) {8.9};
\node[gp node center] at (8.402,8.535) {9.5};
\node[gp node center] at (8.870,8.535) {8.6};
\node[gp node center] at (9.338,8.535) {8.6};
\node[gp node center] at (9.806,8.535) {9.0};
\node[gp node center] at (10.273,8.535) {8.8};
\node[gp node center] at (10.741,8.535) {9.0};
\node[gp node center] at (11.209,8.535) {9.0};
\node[gp node center] at (11.678,8.535) {8.2};
\node[gp node center] at (12.146,8.535) {7.4};
\node[gp node center] at (8.402,8.875) {10.5};
\node[gp node center] at (8.870,8.875) {9.6};
\node[gp node center] at (9.338,8.875) {8.7};
\node[gp node center] at (9.806,8.875) {8.5};
\node[gp node center] at (10.273,8.875) {8.1};
\node[gp node center] at (10.741,8.875) {8.3};
\node[gp node center] at (11.209,8.875) {9.3};
\node[gp node center] at (11.678,8.875) {9.2};
\node[gp node center] at (12.146,8.875) {8.4};
\node[gp node center] at (12.614,8.875) {7.6};
\node[gp node center] at (13.082,8.875) {6.8};
\node[gp node center] at (9.338,9.216) {9.7};
\node[gp node center] at (9.806,9.216) {8.7};
\node[gp node center] at (10.273,9.216) {8.0};
\node[gp node center] at (10.741,9.216) {7.7};
\node[gp node center] at (11.209,9.216) {8.5};
\node[gp node center] at (11.678,9.216) {9.5};
\node[gp node center] at (12.146,9.216) {9.4};
\node[gp node center] at (12.614,9.216) {8.6};
\node[gp node center] at (13.082,9.216) {7.8};
\node[gp node center] at (13.550,9.216) {7.0};
\node[gp node center] at (10.273,9.557) {8.5};
\node[gp node center] at (10.741,9.557) {8.0};
\node[gp node center] at (11.209,9.557) {7.8};
\node[gp node center] at (11.678,9.557) {8.6};
\node[gp node center] at (12.146,9.557) {9.6};
\node[gp node center] at (12.614,9.557) {9.6};
\node[gp node center] at (13.082,9.557) {8.8};
\node[gp node center] at (13.550,9.557) {8.0};
\node[gp node center] at (14.018,9.557) {7.2};
\node[gp node center] at (14.486,9.557) {6.5};
\node[gp node center] at (11.209,9.898) {8.1};
\node[gp node center] at (11.678,9.898) {7.8};
\node[gp node center] at (12.146,9.898) {8.6};
\node[gp node center] at (12.614,9.898) {9.8};
\node[gp node center] at (13.082,9.898) {9.8};
\node[gp node center] at (13.550,9.898) {9.0};
\node[gp node center] at (14.018,9.898) {8.2};
\node[gp node center] at (14.486,9.898) {7.5};
\node[gp node center] at (14.954,9.898) {6.8};
\node[gp node center] at (12.146,10.239) {7.5};
\node[gp node center] at (12.614,10.239) {8.7};
\node[gp node center] at (13.082,10.239) {10.0};
\node[gp node center] at (13.550,10.239) {10.0};
\node[gp node center] at (14.018,10.239) {9.2};
\node[gp node center] at (14.486,10.239) {8.5};
\node[gp node center] at (14.954,10.239) {7.8};
\node[gp node center] at (15.422,10.239) {7.1};
\node[gp node center] at (15.890,10.239) {6.5};
\node[gp node center] at (13.082,10.580) {8.9};
\node[gp node center] at (13.550,10.580) {10.2};
\node[gp node center] at (14.018,10.580) {10.2};
\node[gp node center] at (14.486,10.580) {9.5};
\node[gp node center] at (14.954,10.580) {8.8};
\node[gp node center] at (15.422,10.580) {8.1};
\node[gp node center] at (15.890,10.580) {7.5};
\node[gp node center] at (16.358,10.580) {6.8};
\node[gp node center] at (16.827,10.580) {6.2};
\node[gp node center] at (14.018,10.921) {10.5};
\node[gp node center] at (14.486,10.921) {10.5};
\node[gp node center] at (14.954,10.921) {9.8};
\node[gp node center] at (15.422,10.921) {9.1};
\node[gp node center] at (15.890,10.921) {8.5};
\node[gp node center] at (16.358,10.921) {7.8};
\node[gp node center] at (16.827,10.921) {7.2};
\node[gp node center] at (14.954,11.261) {10.8};
\node[gp node center] at (15.422,11.261) {10.1};
\node[gp node center] at (15.890,11.261) {9.5};
\node[gp node center] at (16.358,11.261) {8.8};
\node[gp node center] at (16.827,11.261) {8.2};
\node[gp node center] at (15.890,11.602) {10.5};
\node[gp node center] at (16.358,11.602) {9.8};
\node[gp node center] at (16.827,11.602) {9.2};
\node[gp node center] at (16.827,11.943) {10.2};
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{1.00}
\draw[gp path] (2.979,12.766)--(2.979,2.542)--(17.021,2.542);
\draw[gp path] (2.979,2.542)--(2.979,2.366);
\node[gp node center] at (2.979,1.966) { 0};
\draw[gp path] (5.320,2.542)--(5.320,2.366);
\node[gp node center] at (5.320,1.966) { 5};
\draw[gp path] (7.660,2.542)--(7.660,2.366);
\node[gp node center] at (7.660,1.966) { 10};
\draw[gp path] (10.000,2.542)--(10.000,2.366);
\node[gp node center] at (10.000,1.966) { 15};
\draw[gp path] (12.340,2.542)--(12.340,2.366);
\node[gp node center] at (12.340,1.966) { 20};
\draw[gp path] (14.680,2.542)--(14.680,2.366);
\node[gp node center] at (14.680,1.966) { 25};
\draw[gp path] (17.021,2.542)--(17.021,2.366);
\node[gp node center] at (17.021,1.966) { 30};
\draw[gp path] (2.979,2.542)--(2.804,2.542);
\node[gp node right] at (2.565,2.542) { 0};
\draw[gp path] (2.979,4.246)--(2.804,4.246);
\node[gp node right] at (2.565,4.246) { 5};
\draw[gp path] (2.979,5.950)--(2.804,5.950);
\node[gp node right] at (2.565,5.950) { 10};
\draw[gp path] (2.979,7.654)--(2.804,7.654);
\node[gp node right] at (2.565,7.654) { 15};
\draw[gp path] (2.979,9.358)--(2.804,9.358);
\node[gp node right] at (2.565,9.358) { 20};
\draw[gp path] (2.979,11.062)--(2.804,11.062);
\node[gp node right] at (2.565,11.062) { 25};
\draw[gp path] (2.979,12.766)--(2.804,12.766);
\node[gp node right] at (2.565,12.766) { 30};
\draw[gp path] (2.979,12.766)--(2.979,2.542)--(17.021,2.542);
\gpfill{rgb color={0.000,0.000,0.565}} (17.372,2.542)--(18.074,2.542)--(18.074,2.622)--(17.372,2.622)--cycle;
\gpfill{rgb color={0.000,0.004,0.592}} (17.372,2.621)--(18.074,2.621)--(18.074,2.702)--(17.372,2.702)--cycle;
\gpfill{rgb color={0.000,0.007,0.619}} (17.372,2.701)--(18.074,2.701)--(18.074,2.782)--(17.372,2.782)--cycle;
\gpfill{rgb color={0.000,0.011,0.646}} (17.372,2.781)--(18.074,2.781)--(18.074,2.862)--(17.372,2.862)--cycle;
\gpfill{rgb color={0.000,0.015,0.674}} (17.372,2.861)--(18.074,2.861)--(18.074,2.942)--(17.372,2.942)--cycle;
\gpfill{rgb color={0.000,0.018,0.701}} (17.372,2.941)--(18.074,2.941)--(18.074,3.022)--(17.372,3.022)--cycle;
\gpfill{rgb color={0.000,0.022,0.728}} (17.372,3.021)--(18.074,3.021)--(18.074,3.102)--(17.372,3.102)--cycle;
\gpfill{rgb color={0.000,0.026,0.755}} (17.372,3.101)--(18.074,3.101)--(18.074,3.182)--(17.372,3.182)--cycle;
\gpfill{rgb color={0.000,0.029,0.783}} (17.372,3.181)--(18.074,3.181)--(18.074,3.261)--(17.372,3.261)--cycle;
\gpfill{rgb color={0.000,0.033,0.810}} (17.372,3.260)--(18.074,3.260)--(18.074,3.341)--(17.372,3.341)--cycle;
\gpfill{rgb color={0.000,0.037,0.837}} (17.372,3.340)--(18.074,3.340)--(18.074,3.421)--(17.372,3.421)--cycle;
\gpfill{rgb color={0.000,0.040,0.864}} (17.372,3.420)--(18.074,3.420)--(18.074,3.501)--(17.372,3.501)--cycle;
\gpfill{rgb color={0.000,0.044,0.891}} (17.372,3.500)--(18.074,3.500)--(18.074,3.581)--(17.372,3.581)--cycle;
\gpfill{rgb color={0.000,0.048,0.919}} (17.372,3.580)--(18.074,3.580)--(18.074,3.661)--(17.372,3.661)--cycle;
\gpfill{rgb color={0.000,0.052,0.946}} (17.372,3.660)--(18.074,3.660)--(18.074,3.741)--(17.372,3.741)--cycle;
\gpfill{rgb color={0.000,0.055,0.973}} (17.372,3.740)--(18.074,3.740)--(18.074,3.821)--(17.372,3.821)--cycle;
\gpfill{rgb color={0.000,0.059,1.000}} (17.372,3.820)--(18.074,3.820)--(18.074,3.900)--(17.372,3.900)--cycle;
\gpfill{rgb color={0.000,0.090,1.000}} (17.372,3.899)--(18.074,3.899)--(18.074,3.980)--(17.372,3.980)--cycle;
\gpfill{rgb color={0.000,0.122,1.000}} (17.372,3.979)--(18.074,3.979)--(18.074,4.060)--(17.372,4.060)--cycle;
\gpfill{rgb color={0.000,0.154,1.000}} (17.372,4.059)--(18.074,4.059)--(18.074,4.140)--(17.372,4.140)--cycle;
\gpfill{rgb color={0.000,0.185,1.000}} (17.372,4.139)--(18.074,4.139)--(18.074,4.220)--(17.372,4.220)--cycle;
\gpfill{rgb color={0.000,0.217,1.000}} (17.372,4.219)--(18.074,4.219)--(18.074,4.300)--(17.372,4.300)--cycle;
\gpfill{rgb color={0.000,0.249,1.000}} (17.372,4.299)--(18.074,4.299)--(18.074,4.380)--(17.372,4.380)--cycle;
\gpfill{rgb color={0.000,0.280,1.000}} (17.372,4.379)--(18.074,4.379)--(18.074,4.460)--(17.372,4.460)--cycle;
\gpfill{rgb color={0.000,0.312,1.000}} (17.372,4.459)--(18.074,4.459)--(18.074,4.539)--(17.372,4.539)--cycle;
\gpfill{rgb color={0.000,0.343,1.000}} (17.372,4.538)--(18.074,4.538)--(18.074,4.619)--(17.372,4.619)--cycle;
\gpfill{rgb color={0.000,0.375,1.000}} (17.372,4.618)--(18.074,4.618)--(18.074,4.699)--(17.372,4.699)--cycle;
\gpfill{rgb color={0.000,0.407,1.000}} (17.372,4.698)--(18.074,4.698)--(18.074,4.779)--(17.372,4.779)--cycle;
\gpfill{rgb color={0.000,0.438,1.000}} (17.372,4.778)--(18.074,4.778)--(18.074,4.859)--(17.372,4.859)--cycle;
\gpfill{rgb color={0.000,0.470,1.000}} (17.372,4.858)--(18.074,4.858)--(18.074,4.939)--(17.372,4.939)--cycle;
\gpfill{rgb color={0.000,0.502,1.000}} (17.372,4.938)--(18.074,4.938)--(18.074,5.019)--(17.372,5.019)--cycle;
\gpfill{rgb color={0.000,0.533,1.000}} (17.372,5.018)--(18.074,5.018)--(18.074,5.099)--(17.372,5.099)--cycle;
\gpfill{rgb color={0.000,0.565,1.000}} (17.372,5.098)--(18.074,5.098)--(18.074,5.178)--(17.372,5.178)--cycle;
\gpfill{rgb color={0.004,0.592,0.996}} (17.372,5.177)--(18.074,5.177)--(18.074,5.258)--(17.372,5.258)--cycle;
\gpfill{rgb color={0.007,0.619,0.992}} (17.372,5.257)--(18.074,5.257)--(18.074,5.338)--(17.372,5.338)--cycle;
\gpfill{rgb color={0.011,0.646,0.987}} (17.372,5.337)--(18.074,5.337)--(18.074,5.418)--(17.372,5.418)--cycle;
\gpfill{rgb color={0.015,0.674,0.983}} (17.372,5.417)--(18.074,5.417)--(18.074,5.498)--(17.372,5.498)--cycle;
\gpfill{rgb color={0.018,0.701,0.979}} (17.372,5.497)--(18.074,5.497)--(18.074,5.578)--(17.372,5.578)--cycle;
\gpfill{rgb color={0.022,0.728,0.975}} (17.372,5.577)--(18.074,5.577)--(18.074,5.658)--(17.372,5.658)--cycle;
\gpfill{rgb color={0.026,0.755,0.971}} (17.372,5.657)--(18.074,5.657)--(18.074,5.738)--(17.372,5.738)--cycle;
\gpfill{rgb color={0.029,0.783,0.967}} (17.372,5.737)--(18.074,5.737)--(18.074,5.817)--(17.372,5.817)--cycle;
\gpfill{rgb color={0.033,0.810,0.962}} (17.372,5.816)--(18.074,5.816)--(18.074,5.897)--(17.372,5.897)--cycle;
\gpfill{rgb color={0.037,0.837,0.958}} (17.372,5.896)--(18.074,5.896)--(18.074,5.977)--(17.372,5.977)--cycle;
\gpfill{rgb color={0.040,0.864,0.954}} (17.372,5.976)--(18.074,5.976)--(18.074,6.057)--(17.372,6.057)--cycle;
\gpfill{rgb color={0.044,0.891,0.950}} (17.372,6.056)--(18.074,6.056)--(18.074,6.137)--(17.372,6.137)--cycle;
\gpfill{rgb color={0.048,0.919,0.946}} (17.372,6.136)--(18.074,6.136)--(18.074,6.217)--(17.372,6.217)--cycle;
\gpfill{rgb color={0.052,0.946,0.942}} (17.372,6.216)--(18.074,6.216)--(18.074,6.297)--(17.372,6.297)--cycle;
\gpfill{rgb color={0.055,0.973,0.937}} (17.372,6.296)--(18.074,6.296)--(18.074,6.377)--(17.372,6.377)--cycle;
\gpfill{rgb color={0.059,1.000,0.933}} (17.372,6.376)--(18.074,6.376)--(18.074,6.456)--(17.372,6.456)--cycle;
\gpfill{rgb color={0.090,1.000,0.902}} (17.372,6.455)--(18.074,6.455)--(18.074,6.536)--(17.372,6.536)--cycle;
\gpfill{rgb color={0.122,1.000,0.871}} (17.372,6.535)--(18.074,6.535)--(18.074,6.616)--(17.372,6.616)--cycle;
\gpfill{rgb color={0.154,1.000,0.841}} (17.372,6.615)--(18.074,6.615)--(18.074,6.696)--(17.372,6.696)--cycle;
\gpfill{rgb color={0.185,1.000,0.810}} (17.372,6.695)--(18.074,6.695)--(18.074,6.776)--(17.372,6.776)--cycle;
\gpfill{rgb color={0.217,1.000,0.779}} (17.372,6.775)--(18.074,6.775)--(18.074,6.856)--(17.372,6.856)--cycle;
\gpfill{rgb color={0.249,1.000,0.748}} (17.372,6.855)--(18.074,6.855)--(18.074,6.936)--(17.372,6.936)--cycle;
\gpfill{rgb color={0.280,1.000,0.717}} (17.372,6.935)--(18.074,6.935)--(18.074,7.016)--(17.372,7.016)--cycle;
\gpfill{rgb color={0.312,1.000,0.686}} (17.372,7.015)--(18.074,7.015)--(18.074,7.095)--(17.372,7.095)--cycle;
\gpfill{rgb color={0.343,1.000,0.655}} (17.372,7.094)--(18.074,7.094)--(18.074,7.175)--(17.372,7.175)--cycle;
\gpfill{rgb color={0.375,1.000,0.624}} (17.372,7.174)--(18.074,7.174)--(18.074,7.255)--(17.372,7.255)--cycle;
\gpfill{rgb color={0.407,1.000,0.593}} (17.372,7.254)--(18.074,7.254)--(18.074,7.335)--(17.372,7.335)--cycle;
\gpfill{rgb color={0.438,1.000,0.563}} (17.372,7.334)--(18.074,7.334)--(18.074,7.415)--(17.372,7.415)--cycle;
\gpfill{rgb color={0.470,1.000,0.532}} (17.372,7.414)--(18.074,7.414)--(18.074,7.495)--(17.372,7.495)--cycle;
\gpfill{rgb color={0.502,1.000,0.501}} (17.372,7.494)--(18.074,7.494)--(18.074,7.575)--(17.372,7.575)--cycle;
\gpfill{rgb color={0.533,1.000,0.470}} (17.372,7.574)--(18.074,7.574)--(18.074,7.655)--(17.372,7.655)--cycle;
\gpfill{rgb color={0.565,1.000,0.439}} (17.372,7.654)--(18.074,7.654)--(18.074,7.734)--(17.372,7.734)--cycle;
\gpfill{rgb color={0.592,0.996,0.412}} (17.372,7.733)--(18.074,7.733)--(18.074,7.814)--(17.372,7.814)--cycle;
\gpfill{rgb color={0.619,0.992,0.384}} (17.372,7.813)--(18.074,7.813)--(18.074,7.894)--(17.372,7.894)--cycle;
\gpfill{rgb color={0.646,0.987,0.357}} (17.372,7.893)--(18.074,7.893)--(18.074,7.974)--(17.372,7.974)--cycle;
\gpfill{rgb color={0.674,0.983,0.329}} (17.372,7.973)--(18.074,7.973)--(18.074,8.054)--(17.372,8.054)--cycle;
\gpfill{rgb color={0.701,0.979,0.302}} (17.372,8.053)--(18.074,8.053)--(18.074,8.134)--(17.372,8.134)--cycle;
\gpfill{rgb color={0.728,0.975,0.274}} (17.372,8.133)--(18.074,8.133)--(18.074,8.214)--(17.372,8.214)--cycle;
\gpfill{rgb color={0.755,0.971,0.247}} (17.372,8.213)--(18.074,8.213)--(18.074,8.294)--(17.372,8.294)--cycle;
\gpfill{rgb color={0.783,0.967,0.219}} (17.372,8.293)--(18.074,8.293)--(18.074,8.373)--(17.372,8.373)--cycle;
\gpfill{rgb color={0.810,0.962,0.192}} (17.372,8.372)--(18.074,8.372)--(18.074,8.453)--(17.372,8.453)--cycle;
\gpfill{rgb color={0.837,0.958,0.165}} (17.372,8.452)--(18.074,8.452)--(18.074,8.533)--(17.372,8.533)--cycle;
\gpfill{rgb color={0.864,0.954,0.137}} (17.372,8.532)--(18.074,8.532)--(18.074,8.613)--(17.372,8.613)--cycle;
\gpfill{rgb color={0.891,0.950,0.110}} (17.372,8.612)--(18.074,8.612)--(18.074,8.693)--(17.372,8.693)--cycle;
\gpfill{rgb color={0.919,0.946,0.082}} (17.372,8.692)--(18.074,8.692)--(18.074,8.773)--(17.372,8.773)--cycle;
\gpfill{rgb color={0.946,0.942,0.055}} (17.372,8.772)--(18.074,8.772)--(18.074,8.853)--(17.372,8.853)--cycle;
\gpfill{rgb color={0.973,0.937,0.027}} (17.372,8.852)--(18.074,8.852)--(18.074,8.933)--(17.372,8.933)--cycle;
\gpfill{rgb color={1.000,0.933,0.000}} (17.372,8.932)--(18.074,8.932)--(18.074,9.012)--(17.372,9.012)--cycle;
\gpfill{rgb color={1.000,0.902,0.000}} (17.372,9.011)--(18.074,9.011)--(18.074,9.092)--(17.372,9.092)--cycle;
\gpfill{rgb color={1.000,0.871,0.000}} (17.372,9.091)--(18.074,9.091)--(18.074,9.172)--(17.372,9.172)--cycle;
\gpfill{rgb color={1.000,0.841,0.000}} (17.372,9.171)--(18.074,9.171)--(18.074,9.252)--(17.372,9.252)--cycle;
\gpfill{rgb color={1.000,0.810,0.000}} (17.372,9.251)--(18.074,9.251)--(18.074,9.332)--(17.372,9.332)--cycle;
\gpfill{rgb color={1.000,0.779,0.000}} (17.372,9.331)--(18.074,9.331)--(18.074,9.412)--(17.372,9.412)--cycle;
\gpfill{rgb color={1.000,0.748,0.000}} (17.372,9.411)--(18.074,9.411)--(18.074,9.492)--(17.372,9.492)--cycle;
\gpfill{rgb color={1.000,0.717,0.000}} (17.372,9.491)--(18.074,9.491)--(18.074,9.572)--(17.372,9.572)--cycle;
\gpfill{rgb color={1.000,0.686,0.000}} (17.372,9.571)--(18.074,9.571)--(18.074,9.651)--(17.372,9.651)--cycle;
\gpfill{rgb color={1.000,0.655,0.000}} (17.372,9.650)--(18.074,9.650)--(18.074,9.731)--(17.372,9.731)--cycle;
\gpfill{rgb color={1.000,0.624,0.000}} (17.372,9.730)--(18.074,9.730)--(18.074,9.811)--(17.372,9.811)--cycle;
\gpfill{rgb color={1.000,0.593,0.000}} (17.372,9.810)--(18.074,9.810)--(18.074,9.891)--(17.372,9.891)--cycle;
\gpfill{rgb color={1.000,0.563,0.000}} (17.372,9.890)--(18.074,9.890)--(18.074,9.971)--(17.372,9.971)--cycle;
\gpfill{rgb color={1.000,0.532,0.000}} (17.372,9.970)--(18.074,9.970)--(18.074,10.051)--(17.372,10.051)--cycle;
\gpfill{rgb color={1.000,0.501,0.000}} (17.372,10.050)--(18.074,10.050)--(18.074,10.131)--(17.372,10.131)--cycle;
\gpfill{rgb color={1.000,0.470,0.000}} (17.372,10.130)--(18.074,10.130)--(18.074,10.211)--(17.372,10.211)--cycle;
\gpfill{rgb color={1.000,0.439,0.000}} (17.372,10.210)--(18.074,10.210)--(18.074,10.290)--(17.372,10.290)--cycle;
\gpfill{rgb color={0.996,0.412,0.000}} (17.372,10.289)--(18.074,10.289)--(18.074,10.370)--(17.372,10.370)--cycle;
\gpfill{rgb color={0.992,0.384,0.000}} (17.372,10.369)--(18.074,10.369)--(18.074,10.450)--(17.372,10.450)--cycle;
\gpfill{rgb color={0.987,0.357,0.000}} (17.372,10.449)--(18.074,10.449)--(18.074,10.530)--(17.372,10.530)--cycle;
\gpfill{rgb color={0.983,0.329,0.000}} (17.372,10.529)--(18.074,10.529)--(18.074,10.610)--(17.372,10.610)--cycle;
\gpfill{rgb color={0.979,0.302,0.000}} (17.372,10.609)--(18.074,10.609)--(18.074,10.690)--(17.372,10.690)--cycle;
\gpfill{rgb color={0.975,0.274,0.000}} (17.372,10.689)--(18.074,10.689)--(18.074,10.770)--(17.372,10.770)--cycle;
\gpfill{rgb color={0.971,0.247,0.000}} (17.372,10.769)--(18.074,10.769)--(18.074,10.850)--(17.372,10.850)--cycle;
\gpfill{rgb color={0.967,0.219,0.000}} (17.372,10.849)--(18.074,10.849)--(18.074,10.929)--(17.372,10.929)--cycle;
\gpfill{rgb color={0.962,0.192,0.000}} (17.372,10.928)--(18.074,10.928)--(18.074,11.009)--(17.372,11.009)--cycle;
\gpfill{rgb color={0.958,0.165,0.000}} (17.372,11.008)--(18.074,11.008)--(18.074,11.089)--(17.372,11.089)--cycle;
\gpfill{rgb color={0.954,0.137,0.000}} (17.372,11.088)--(18.074,11.088)--(18.074,11.169)--(17.372,11.169)--cycle;
\gpfill{rgb color={0.950,0.110,0.000}} (17.372,11.168)--(18.074,11.168)--(18.074,11.249)--(17.372,11.249)--cycle;
\gpfill{rgb color={0.946,0.082,0.000}} (17.372,11.248)--(18.074,11.248)--(18.074,11.329)--(17.372,11.329)--cycle;
\gpfill{rgb color={0.942,0.055,0.000}} (17.372,11.328)--(18.074,11.328)--(18.074,11.409)--(17.372,11.409)--cycle;
\gpfill{rgb color={0.937,0.027,0.000}} (17.372,11.408)--(18.074,11.408)--(18.074,11.489)--(17.372,11.489)--cycle;
\gpfill{rgb color={0.933,0.000,0.000}} (17.372,11.488)--(18.074,11.488)--(18.074,11.568)--(17.372,11.568)--cycle;
\gpfill{rgb color={0.906,0.000,0.000}} (17.372,11.567)--(18.074,11.567)--(18.074,11.648)--(17.372,11.648)--cycle;
\gpfill{rgb color={0.879,0.000,0.000}} (17.372,11.647)--(18.074,11.647)--(18.074,11.728)--(17.372,11.728)--cycle;
\gpfill{rgb color={0.852,0.000,0.000}} (17.372,11.727)--(18.074,11.727)--(18.074,11.808)--(17.372,11.808)--cycle;
\gpfill{rgb color={0.824,0.000,0.000}} (17.372,11.807)--(18.074,11.807)--(18.074,11.888)--(17.372,11.888)--cycle;
\gpfill{rgb color={0.797,0.000,0.000}} (17.372,11.887)--(18.074,11.887)--(18.074,11.968)--(17.372,11.968)--cycle;
\gpfill{rgb color={0.770,0.000,0.000}} (17.372,11.967)--(18.074,11.967)--(18.074,12.048)--(17.372,12.048)--cycle;
\gpfill{rgb color={0.743,0.000,0.000}} (17.372,12.047)--(18.074,12.047)--(18.074,12.128)--(17.372,12.128)--cycle;
\gpfill{rgb color={0.715,0.000,0.000}} (17.372,12.127)--(18.074,12.127)--(18.074,12.207)--(17.372,12.207)--cycle;
\gpfill{rgb color={0.688,0.000,0.000}} (17.372,12.206)--(18.074,12.206)--(18.074,12.287)--(17.372,12.287)--cycle;
\gpfill{rgb color={0.661,0.000,0.000}} (17.372,12.286)--(18.074,12.286)--(18.074,12.367)--(17.372,12.367)--cycle;
\gpfill{rgb color={0.634,0.000,0.000}} (17.372,12.366)--(18.074,12.366)--(18.074,12.447)--(17.372,12.447)--cycle;
\gpfill{rgb color={0.607,0.000,0.000}} (17.372,12.446)--(18.074,12.446)--(18.074,12.527)--(17.372,12.527)--cycle;
\gpfill{rgb color={0.579,0.000,0.000}} (17.372,12.526)--(18.074,12.526)--(18.074,12.607)--(17.372,12.607)--cycle;
\gpfill{rgb color={0.552,0.000,0.000}} (17.372,12.606)--(18.074,12.606)--(18.074,12.687)--(17.372,12.687)--cycle;
\gpfill{rgb color={0.525,0.000,0.000}} (17.372,12.686)--(18.074,12.686)--(18.074,12.766)--(17.372,12.766)--cycle;
\draw[gp path] (17.372,2.542)--(18.074,2.542)--(18.074,12.766)--(17.372,12.766)--cycle;
\node[gp node left] at (18.258,2.542) { 0};
\node[gp node left] at (18.258,4.246) { 2};
\node[gp node left] at (18.258,5.950) { 4};
\node[gp node left] at (18.258,7.654) { 6};
\node[gp node left] at (18.258,9.358) { 8};
\node[gp node left] at (18.258,11.062) { 10};
\node[gp node left] at (18.258,12.766) { 12};
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path](7.660,2.542)--(7.660,12.766);
\draw[gp path](10.000,2.542)--(10.000,12.766);
%% coordinates of the plot area
\gpcolor{color=gp lt color border}
\node[gp node center,rotate=-270,  font=\small] at (1.000,7.654) {Log2(n) (matrix size)};
\gpcolor{color=gp lt color border}
\node[gp node center, font=\small] at (10.000,1.000) {Log2(Number of nodes)};
\node[font=\small] at (12.000,12.500) {level 3};
\node[font=\small] at (9.000,12.500) {level 2};
\node[font=\small] at (6.500,12.500) {level 1};
\gpdefrectangularnode{gp plot 1}{\pgfpoint{2.979cm}{2.542cm}}{\pgfpoint{17.021cm}{12.766cm}}
\end{tikzpicture}
%% gnuplot variables



==> figures/mlcaqr_comm_comp.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p0 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Wed Dec 12 15:51:13 2012
\path (0.000,0.000) rectangle (20.000,15.000);
\gpfill{rgb color={0.673,0.000,0.000}} (16.481,3.223)--(16.481,3.564)--(17.021,3.564)--(17.021,3.223)--cycle;
\gpfill{rgb color={0.695,0.000,0.000}} (15.941,3.223)--(15.941,3.564)--(16.481,3.564)--(16.481,3.223)--cycle;
\gpfill{rgb color={0.717,0.000,0.000}} (15.400,3.223)--(15.400,3.564)--(15.941,3.564)--(15.941,3.223)--cycle;
\gpfill{rgb color={0.740,0.000,0.000}} (14.860,3.223)--(14.860,3.564)--(15.400,3.564)--(15.400,3.223)--cycle;
\gpfill{rgb color={0.764,0.000,0.000}} (14.320,3.223)--(14.320,3.564)--(14.860,3.564)--(14.860,3.223)--cycle;
\gpfill{rgb color={0.788,0.000,0.000}} (13.780,3.223)--(13.780,3.564)--(14.320,3.564)--(14.320,3.223)--cycle;
\gpfill{rgb color={0.815,0.000,0.000}} (13.240,3.223)--(13.240,3.564)--(13.780,3.564)--(13.780,3.223)--cycle;
\gpfill{rgb color={0.843,0.000,0.000}} (12.700,3.223)--(12.700,3.564)--(13.240,3.564)--(13.240,3.223)--cycle;
\gpfill{rgb color={0.875,0.000,0.000}} (12.160,3.223)--(12.160,3.564)--(12.700,3.564)--(12.700,3.223)--cycle;
\gpfill{rgb color={0.911,0.000,0.000}} (11.620,3.223)--(11.620,3.564)--(12.160,3.564)--(12.160,3.223)--cycle;
\gpfill{rgb color={0.936,0.021,0.000}} (11.080,3.223)--(11.080,3.564)--(11.620,3.564)--(11.620,3.223)--cycle;
\gpfill{rgb color={0.948,0.094,0.000}} (10.540,3.223)--(10.540,3.564)--(11.080,3.564)--(11.080,3.223)--cycle;
\gpfill{rgb color={0.968,0.228,0.000}} (10.000,3.223)--(10.000,3.564)--(10.540,3.564)--(10.540,3.223)--cycle;
\gpfill{rgb color={0.996,0.411,0.000}} (9.460,3.223)--(9.460,3.564)--(10.000,3.564)--(10.000,3.223)--cycle;
\gpfill{rgb color={0.998,0.429,0.000}} (8.920,3.223)--(8.920,3.564)--(9.460,3.564)--(9.460,3.223)--cycle;
\gpfill{rgb color={0.999,0.433,0.000}} (8.380,3.223)--(8.380,3.564)--(8.920,3.564)--(8.920,3.223)--cycle;
\gpfill{rgb color={1.000,0.650,0.000}} (7.840,3.223)--(7.840,3.564)--(8.380,3.564)--(8.380,3.223)--cycle;
\gpfill{rgb color={1.000,0.910,0.000}} (7.300,3.223)--(7.300,3.564)--(7.840,3.564)--(7.840,3.223)--cycle;
\gpfill{rgb color={0.767,0.969,0.235}} (6.760,3.223)--(6.760,3.564)--(7.300,3.564)--(7.300,3.223)--cycle;
\gpfill{rgb color={0.013,0.661,0.985}} (6.220,3.223)--(6.220,3.564)--(6.760,3.564)--(6.760,3.223)--cycle;
\gpfill{rgb color={0.000,0.016,0.686}} (5.680,3.223)--(5.680,3.564)--(6.220,3.564)--(6.220,3.223)--cycle;
\gpfill{rgb color={0.000,0.016,0.682}} (5.140,3.223)--(5.140,3.564)--(5.680,3.564)--(5.680,3.223)--cycle;
\gpfill{rgb color={0.000,0.015,0.676}} (4.600,3.223)--(4.600,3.564)--(5.140,3.564)--(5.140,3.223)--cycle;
\gpfill{rgb color={0.000,0.014,0.669}} (4.059,3.223)--(4.059,3.564)--(4.600,3.564)--(4.600,3.223)--cycle;
\gpfill{rgb color={0.000,0.013,0.659}} (3.519,3.223)--(3.519,3.564)--(4.059,3.564)--(4.059,3.223)--cycle;
\gpfill{rgb color={0.000,0.011,0.646}} (2.979,3.223)--(2.979,3.564)--(3.519,3.564)--(3.519,3.223)--cycle;
\gpfill{rgb color={0.675,0.000,0.000}} (16.481,3.564)--(16.481,3.905)--(17.021,3.905)--(17.021,3.564)--cycle;
\gpfill{rgb color={0.697,0.000,0.000}} (15.941,3.564)--(15.941,3.905)--(16.481,3.905)--(16.481,3.564)--cycle;
\gpfill{rgb color={0.720,0.000,0.000}} (15.400,3.564)--(15.400,3.905)--(15.941,3.905)--(15.941,3.564)--cycle;
\gpfill{rgb color={0.744,0.000,0.000}} (14.860,3.564)--(14.860,3.905)--(15.400,3.905)--(15.400,3.564)--cycle;
\gpfill{rgb color={0.769,0.000,0.000}} (14.320,3.564)--(14.320,3.905)--(14.860,3.905)--(14.860,3.564)--cycle;
\gpfill{rgb color={0.796,0.000,0.000}} (13.780,3.564)--(13.780,3.905)--(14.320,3.905)--(14.320,3.564)--cycle;
\gpfill{rgb color={0.826,0.000,0.000}} (13.240,3.564)--(13.240,3.905)--(13.780,3.905)--(13.780,3.564)--cycle;
\gpfill{rgb color={0.859,0.000,0.000}} (12.700,3.564)--(12.700,3.905)--(13.240,3.905)--(13.240,3.564)--cycle;
\gpfill{rgb color={0.896,0.000,0.000}} (12.160,3.564)--(12.160,3.905)--(12.700,3.905)--(12.700,3.564)--cycle;
\gpfill{rgb color={0.934,0.007,0.000}} (11.620,3.564)--(11.620,3.905)--(12.160,3.905)--(12.160,3.564)--cycle;
\gpfill{rgb color={0.943,0.062,0.000}} (11.080,3.564)--(11.080,3.905)--(11.620,3.905)--(11.620,3.564)--cycle;
\gpfill{rgb color={0.956,0.151,0.000}} (10.540,3.564)--(10.540,3.905)--(11.080,3.905)--(11.080,3.564)--cycle;
\gpfill{rgb color={0.980,0.307,0.000}} (10.000,3.564)--(10.000,3.905)--(10.540,3.905)--(10.540,3.564)--cycle;
\gpfill{rgb color={1.000,0.524,0.000}} (9.460,3.564)--(9.460,3.905)--(10.000,3.905)--(10.000,3.564)--cycle;
\gpfill{rgb color={1.000,0.607,0.000}} (8.920,3.564)--(8.920,3.905)--(9.460,3.905)--(9.460,3.564)--cycle;
\gpfill{rgb color={1.000,0.688,0.000}} (8.380,3.564)--(8.380,3.905)--(8.920,3.905)--(8.920,3.564)--cycle;
\gpfill{rgb color={0.977,0.937,0.023}} (7.840,3.564)--(7.840,3.905)--(8.380,3.905)--(8.380,3.564)--cycle;
\gpfill{rgb color={0.706,0.978,0.297}} (7.300,3.564)--(7.300,3.905)--(7.840,3.905)--(7.840,3.564)--cycle;
\gpfill{rgb color={0.400,1.000,0.600}} (6.760,3.564)--(6.760,3.905)--(7.300,3.905)--(7.300,3.564)--cycle;
\gpfill{rgb color={0.000,0.464,1.000}} (6.220,3.564)--(6.220,3.905)--(6.760,3.905)--(6.760,3.564)--cycle;
\gpfill{rgb color={0.000,0.015,0.674}} (5.680,3.564)--(5.680,3.905)--(6.220,3.905)--(6.220,3.564)--cycle;
\gpfill{rgb color={0.000,0.014,0.666}} (5.140,3.564)--(5.140,3.905)--(5.680,3.905)--(5.680,3.564)--cycle;
\gpfill{rgb color={0.000,0.012,0.657}} (4.600,3.564)--(4.600,3.905)--(5.140,3.905)--(5.140,3.564)--cycle;
\gpfill{rgb color={0.000,0.011,0.646}} (4.059,3.564)--(4.059,3.905)--(4.600,3.905)--(4.600,3.564)--cycle;
\gpfill{rgb color={0.000,0.009,0.634}} (3.519,3.564)--(3.519,3.905)--(4.059,3.905)--(4.059,3.564)--cycle;
\gpfill{rgb color={0.000,0.008,0.621}} (2.979,3.564)--(2.979,3.905)--(3.519,3.905)--(3.519,3.564)--cycle;
\gpfill{rgb color={0.678,0.000,0.000}} (16.481,3.905)--(16.481,4.246)--(17.021,4.246)--(17.021,3.905)--cycle;
\gpfill{rgb color={0.701,0.000,0.000}} (15.941,3.905)--(15.941,4.246)--(16.481,4.246)--(16.481,3.905)--cycle;
\gpfill{rgb color={0.726,0.000,0.000}} (15.400,3.905)--(15.400,4.246)--(15.941,4.246)--(15.941,3.905)--cycle;
\gpfill{rgb color={0.752,0.000,0.000}} (14.860,3.905)--(14.860,4.246)--(15.400,4.246)--(15.400,3.905)--cycle;
\gpfill{rgb color={0.781,0.000,0.000}} (14.320,3.905)--(14.320,4.246)--(14.860,4.246)--(14.860,3.905)--cycle;
\gpfill{rgb color={0.812,0.000,0.000}} (13.780,3.905)--(13.780,4.246)--(14.320,4.246)--(14.320,3.905)--cycle;
\gpfill{rgb color={0.848,0.000,0.000}} (13.240,3.905)--(13.240,4.246)--(13.780,4.246)--(13.780,3.905)--cycle;
\gpfill{rgb color={0.889,0.000,0.000}} (12.700,3.905)--(12.700,4.246)--(13.240,4.246)--(13.240,3.905)--cycle;
\gpfill{rgb color={0.934,0.004,0.000}} (12.160,3.905)--(12.160,4.246)--(12.700,4.246)--(12.700,3.905)--cycle;
\gpfill{rgb color={0.943,0.064,0.000}} (11.620,3.905)--(11.620,4.246)--(12.160,4.246)--(12.160,3.905)--cycle;
\gpfill{rgb color={0.954,0.138,0.000}} (11.080,3.905)--(11.080,4.246)--(11.620,4.246)--(11.620,3.905)--cycle;
\gpfill{rgb color={0.972,0.255,0.000}} (10.540,3.905)--(10.540,4.246)--(11.080,4.246)--(11.080,3.905)--cycle;
\gpfill{rgb color={1.000,0.447,0.000}} (10.000,3.905)--(10.000,4.246)--(10.540,4.246)--(10.540,3.905)--cycle;
\gpfill{rgb color={1.000,0.722,0.000}} (9.460,3.905)--(9.460,4.246)--(10.000,4.246)--(10.000,3.905)--cycle;
\gpfill{rgb color={1.000,0.893,0.000}} (8.920,3.905)--(8.920,4.246)--(9.460,4.246)--(9.460,3.905)--cycle;
\gpfill{rgb color={0.881,0.952,0.120}} (8.380,3.905)--(8.380,4.246)--(8.920,4.246)--(8.920,3.905)--cycle;
\gpfill{rgb color={0.600,0.995,0.403}} (7.840,3.905)--(7.840,4.246)--(8.380,4.246)--(8.380,3.905)--cycle;
\gpfill{rgb color={0.265,1.000,0.732}} (7.300,3.905)--(7.300,4.246)--(7.840,4.246)--(7.840,3.905)--cycle;
\gpfill{rgb color={0.045,0.896,0.949}} (6.760,3.905)--(6.760,4.246)--(7.300,4.246)--(7.300,3.905)--cycle;
\gpfill{rgb color={0.000,0.228,1.000}} (6.220,3.905)--(6.220,4.246)--(6.760,4.246)--(6.760,3.905)--cycle;
\gpfill{rgb color={0.000,0.012,0.656}} (5.680,3.905)--(5.680,4.246)--(6.220,4.246)--(6.220,3.905)--cycle;
\gpfill{rgb color={0.000,0.011,0.646}} (5.140,3.905)--(5.140,4.246)--(5.680,4.246)--(5.680,3.905)--cycle;
\gpfill{rgb color={0.000,0.010,0.635}} (4.600,3.905)--(4.600,4.246)--(5.140,4.246)--(5.140,3.905)--cycle;
\gpfill{rgb color={0.000,0.008,0.624}} (4.059,3.905)--(4.059,4.246)--(4.600,4.246)--(4.600,3.905)--cycle;
\gpfill{rgb color={0.000,0.006,0.613}} (3.519,3.905)--(3.519,4.246)--(4.059,4.246)--(4.059,3.905)--cycle;
\gpfill{rgb color={0.000,0.005,0.602}} (2.979,3.905)--(2.979,4.246)--(3.519,4.246)--(3.519,3.905)--cycle;
\gpfill{rgb color={0.684,0.000,0.000}} (16.481,4.246)--(16.481,4.587)--(17.021,4.587)--(17.021,4.246)--cycle;
\gpfill{rgb color={0.709,0.000,0.000}} (15.941,4.246)--(15.941,4.587)--(16.481,4.587)--(16.481,4.246)--cycle;
\gpfill{rgb color={0.737,0.000,0.000}} (15.400,4.246)--(15.400,4.587)--(15.941,4.587)--(15.941,4.246)--cycle;
\gpfill{rgb color={0.768,0.000,0.000}} (14.860,4.246)--(14.860,4.587)--(15.400,4.587)--(15.400,4.246)--cycle;
\gpfill{rgb color={0.803,0.000,0.000}} (14.320,4.246)--(14.320,4.587)--(14.860,4.587)--(14.860,4.246)--cycle;
\gpfill{rgb color={0.843,0.000,0.000}} (13.780,4.246)--(13.780,4.587)--(14.320,4.587)--(14.320,4.246)--cycle;
\gpfill{rgb color={0.890,0.000,0.000}} (13.240,4.246)--(13.240,4.587)--(13.780,4.587)--(13.780,4.246)--cycle;
\gpfill{rgb color={0.935,0.013,0.000}} (12.700,4.246)--(12.700,4.587)--(13.240,4.587)--(13.240,4.246)--cycle;
\gpfill{rgb color={0.946,0.082,0.000}} (12.160,4.246)--(12.160,4.587)--(12.700,4.587)--(12.700,4.246)--cycle;
\gpfill{rgb color={0.959,0.168,0.000}} (11.620,4.246)--(11.620,4.587)--(12.160,4.587)--(12.160,4.246)--cycle;
\gpfill{rgb color={0.975,0.273,0.000}} (11.080,4.246)--(11.080,4.587)--(11.620,4.587)--(11.620,4.246)--cycle;
\gpfill{rgb color={0.999,0.431,0.000}} (10.540,4.246)--(10.540,4.587)--(11.080,4.587)--(11.080,4.246)--cycle;
\gpfill{rgb color={1.000,0.699,0.000}} (10.000,4.246)--(10.000,4.587)--(10.540,4.587)--(10.540,4.246)--cycle;
\gpfill{rgb color={0.921,0.945,0.080}} (9.460,4.246)--(9.460,4.587)--(10.000,4.587)--(10.000,4.246)--cycle;
\gpfill{rgb color={0.687,0.981,0.316}} (8.920,4.246)--(8.920,4.587)--(9.460,4.587)--(9.460,4.246)--cycle;
\gpfill{rgb color={0.440,1.000,0.561}} (8.380,4.246)--(8.380,4.587)--(8.920,4.587)--(8.920,4.246)--cycle;
\gpfill{rgb color={0.106,1.000,0.888}} (7.840,4.246)--(7.840,4.587)--(8.380,4.587)--(8.380,4.246)--cycle;
\gpfill{rgb color={0.027,0.764,0.969}} (7.300,4.246)--(7.300,4.587)--(7.840,4.587)--(7.840,4.246)--cycle;
\gpfill{rgb color={0.000,0.515,1.000}} (6.760,4.246)--(6.760,4.587)--(7.300,4.587)--(7.300,4.246)--cycle;
\gpfill{rgb color={0.000,0.054,0.961}} (6.220,4.246)--(6.220,4.587)--(6.760,4.587)--(6.760,4.246)--cycle;
\gpfill{rgb color={0.000,0.010,0.636}} (5.680,4.246)--(5.680,4.587)--(6.220,4.587)--(6.220,4.246)--cycle;
\gpfill{rgb color={0.000,0.008,0.626}} (5.140,4.246)--(5.140,4.587)--(5.680,4.587)--(5.680,4.246)--cycle;
\gpfill{rgb color={0.000,0.007,0.615}} (4.600,4.246)--(4.600,4.587)--(5.140,4.587)--(5.140,4.246)--cycle;
\gpfill{rgb color={0.000,0.006,0.606}} (4.059,4.246)--(4.059,4.587)--(4.600,4.587)--(4.600,4.246)--cycle;
\gpfill{rgb color={0.000,0.004,0.596}} (3.519,4.246)--(3.519,4.587)--(4.059,4.587)--(4.059,4.246)--cycle;
\gpfill{rgb color={0.000,0.003,0.588}} (2.979,4.246)--(2.979,4.587)--(3.519,4.587)--(3.519,4.246)--cycle;
\gpfill{rgb color={0.695,0.000,0.000}} (16.481,4.587)--(16.481,4.928)--(17.021,4.928)--(17.021,4.587)--cycle;
\gpfill{rgb color={0.726,0.000,0.000}} (15.941,4.587)--(15.941,4.928)--(16.481,4.928)--(16.481,4.587)--cycle;
\gpfill{rgb color={0.760,0.000,0.000}} (15.400,4.587)--(15.400,4.928)--(15.941,4.928)--(15.941,4.587)--cycle;
\gpfill{rgb color={0.799,0.000,0.000}} (14.860,4.587)--(14.860,4.928)--(15.400,4.928)--(15.400,4.587)--cycle;
\gpfill{rgb color={0.846,0.000,0.000}} (14.320,4.587)--(14.320,4.928)--(14.860,4.928)--(14.860,4.587)--cycle;
\gpfill{rgb color={0.901,0.000,0.000}} (13.780,4.587)--(13.780,4.928)--(14.320,4.928)--(14.320,4.587)--cycle;
\gpfill{rgb color={0.939,0.036,0.000}} (13.240,4.587)--(13.240,4.928)--(13.780,4.928)--(13.780,4.587)--cycle;
\gpfill{rgb color={0.951,0.119,0.000}} (12.700,4.587)--(12.700,4.928)--(13.240,4.928)--(13.240,4.587)--cycle;
\gpfill{rgb color={0.967,0.220,0.000}} (12.160,4.587)--(12.160,4.928)--(12.700,4.928)--(12.700,4.587)--cycle;
\gpfill{rgb color={0.985,0.343,0.000}} (11.620,4.587)--(11.620,4.928)--(12.160,4.928)--(12.160,4.587)--cycle;
\gpfill{rgb color={1.000,0.496,0.000}} (11.080,4.587)--(11.080,4.928)--(11.620,4.928)--(11.620,4.587)--cycle;
\gpfill{rgb color={1.000,0.728,0.000}} (10.540,4.587)--(10.540,4.928)--(11.080,4.928)--(11.080,4.587)--cycle;
\gpfill{rgb color={0.896,0.949,0.105}} (10.000,4.587)--(10.000,4.928)--(10.540,4.928)--(10.540,4.587)--cycle;
\gpfill{rgb color={0.580,0.998,0.424}} (9.460,4.587)--(9.460,4.928)--(10.000,4.928)--(10.000,4.587)--cycle;
\gpfill{rgb color={0.240,1.000,0.757}} (8.920,4.587)--(8.920,4.928)--(9.460,4.928)--(9.460,4.587)--cycle;
\gpfill{rgb color={0.044,0.890,0.950}} (8.380,4.587)--(8.380,4.928)--(8.920,4.928)--(8.920,4.587)--cycle;
\gpfill{rgb color={0.010,0.639,0.989}} (7.840,4.587)--(7.840,4.928)--(8.380,4.928)--(8.380,4.587)--cycle;
\gpfill{rgb color={0.000,0.391,1.000}} (7.300,4.587)--(7.300,4.928)--(7.840,4.928)--(7.840,4.587)--cycle;
\gpfill{rgb color={0.000,0.179,1.000}} (6.760,4.587)--(6.760,4.928)--(7.300,4.928)--(7.300,4.587)--cycle;
\gpfill{rgb color={0.000,0.035,0.823}} (6.220,4.587)--(6.220,4.928)--(6.760,4.928)--(6.760,4.587)--cycle;
\gpfill{rgb color={0.000,0.007,0.617}} (5.680,4.587)--(5.680,4.928)--(6.220,4.928)--(6.220,4.587)--cycle;
\gpfill{rgb color={0.000,0.006,0.608}} (5.140,4.587)--(5.140,4.928)--(5.680,4.928)--(5.680,4.587)--cycle;
\gpfill{rgb color={0.000,0.005,0.600}} (4.600,4.587)--(4.600,4.928)--(5.140,4.928)--(5.140,4.587)--cycle;
\gpfill{rgb color={0.000,0.004,0.592}} (4.059,4.587)--(4.059,4.928)--(4.600,4.928)--(4.600,4.587)--cycle;
\gpfill{rgb color={0.000,0.003,0.585}} (3.519,4.587)--(3.519,4.928)--(4.059,4.928)--(4.059,4.587)--cycle;
\gpfill{rgb color={0.000,0.002,0.579}} (2.979,4.587)--(2.979,4.928)--(3.519,4.928)--(3.519,4.587)--cycle;
\gpfill{rgb color={0.718,0.000,0.000}} (16.481,4.928)--(16.481,5.268)--(17.021,5.268)--(17.021,4.928)--cycle;
\gpfill{rgb color={0.757,0.000,0.000}} (15.941,4.928)--(15.941,5.268)--(16.481,5.268)--(16.481,4.928)--cycle;
\gpfill{rgb color={0.804,0.000,0.000}} (15.400,4.928)--(15.400,5.268)--(15.941,5.268)--(15.941,4.928)--cycle;
\gpfill{rgb color={0.859,0.000,0.000}} (14.860,4.928)--(14.860,5.268)--(15.400,5.268)--(15.400,4.928)--cycle;
\gpfill{rgb color={0.926,0.000,0.000}} (14.320,4.928)--(14.320,5.268)--(14.860,5.268)--(14.860,4.928)--cycle;
\gpfill{rgb color={0.945,0.076,0.000}} (13.780,4.928)--(13.780,5.268)--(14.320,5.268)--(14.320,4.928)--cycle;
\gpfill{rgb color={0.960,0.177,0.000}} (13.240,4.928)--(13.240,5.268)--(13.780,5.268)--(13.780,4.928)--cycle;
\gpfill{rgb color={0.979,0.299,0.000}} (12.700,4.928)--(12.700,5.268)--(13.240,5.268)--(13.240,4.928)--cycle;
\gpfill{rgb color={1.000,0.443,0.000}} (12.160,4.928)--(12.160,5.268)--(12.700,5.268)--(12.700,4.928)--cycle;
\gpfill{rgb color={1.000,0.630,0.000}} (11.620,4.928)--(11.620,5.268)--(12.160,5.268)--(12.160,4.928)--cycle;
\gpfill{rgb color={1.000,0.837,0.000}} (11.080,4.928)--(11.080,5.268)--(11.620,5.268)--(11.620,4.928)--cycle;
\gpfill{rgb color={0.846,0.957,0.156}} (10.540,4.928)--(10.540,5.268)--(11.080,5.268)--(11.080,4.928)--cycle;
\gpfill{rgb color={0.531,1.000,0.472}} (10.000,4.928)--(10.000,5.268)--(10.540,5.268)--(10.540,4.928)--cycle;
\gpfill{rgb color={0.163,1.000,0.831}} (9.460,4.928)--(9.460,5.268)--(10.000,5.268)--(10.000,4.928)--cycle;
\gpfill{rgb color={0.029,0.779,0.967}} (8.920,4.928)--(8.920,5.268)--(9.460,5.268)--(9.460,4.928)--cycle;
\gpfill{rgb color={0.000,0.514,1.000}} (8.380,4.928)--(8.380,5.268)--(8.920,5.268)--(8.920,4.928)--cycle;
\gpfill{rgb color={0.000,0.293,1.000}} (7.840,4.928)--(7.840,5.268)--(8.380,5.268)--(8.380,4.928)--cycle;
\gpfill{rgb color={0.000,0.103,1.000}} (7.300,4.928)--(7.300,5.268)--(7.840,5.268)--(7.840,4.928)--cycle;
\gpfill{rgb color={0.000,0.047,0.912}} (6.760,4.928)--(6.760,5.268)--(7.300,5.268)--(7.300,4.928)--cycle;
\gpfill{rgb color={0.000,0.023,0.731}} (6.220,4.928)--(6.220,5.268)--(6.760,5.268)--(6.760,4.928)--cycle;
\gpfill{rgb color={0.000,0.005,0.602}} (5.680,4.928)--(5.680,5.268)--(6.220,5.268)--(6.220,4.928)--cycle;
\gpfill{rgb color={0.000,0.004,0.595}} (5.140,4.928)--(5.140,5.268)--(5.680,5.268)--(5.680,4.928)--cycle;
\gpfill{rgb color={0.000,0.003,0.588}} (4.600,4.928)--(4.600,5.268)--(5.140,5.268)--(5.140,4.928)--cycle;
\gpfill{rgb color={0.000,0.002,0.582}} (4.059,4.928)--(4.059,5.268)--(4.600,5.268)--(4.600,4.928)--cycle;
\gpfill{rgb color={0.000,0.002,0.577}} (3.519,4.928)--(3.519,5.268)--(4.059,5.268)--(4.059,4.928)--cycle;
\gpfill{rgb color={0.000,0.001,0.573}} (2.979,4.928)--(2.979,5.268)--(3.519,5.268)--(3.519,4.928)--cycle;
\gpfill{rgb color={0.763,0.000,0.000}} (16.481,5.268)--(16.481,5.609)--(17.021,5.609)--(17.021,5.268)--cycle;
\gpfill{rgb color={0.818,0.000,0.000}} (15.941,5.268)--(15.941,5.609)--(16.481,5.609)--(16.481,5.268)--cycle;
\gpfill{rgb color={0.886,0.000,0.000}} (15.400,5.268)--(15.400,5.609)--(15.941,5.609)--(15.941,5.268)--cycle;
\gpfill{rgb color={0.939,0.035,0.000}} (14.860,5.268)--(14.860,5.609)--(15.400,5.609)--(15.400,5.268)--cycle;
\gpfill{rgb color={0.954,0.136,0.000}} (14.320,5.268)--(14.320,5.609)--(14.860,5.609)--(14.860,5.268)--cycle;
\gpfill{rgb color={0.973,0.259,0.000}} (13.780,5.268)--(13.780,5.609)--(14.320,5.609)--(14.320,5.268)--cycle;
\gpfill{rgb color={0.995,0.404,0.000}} (13.240,5.268)--(13.240,5.609)--(13.780,5.609)--(13.780,5.268)--cycle;
\gpfill{rgb color={1.000,0.586,0.000}} (12.700,5.268)--(12.700,5.609)--(13.240,5.609)--(13.240,5.268)--cycle;
\gpfill{rgb color={1.000,0.793,0.000}} (12.160,5.268)--(12.160,5.609)--(12.700,5.609)--(12.700,5.268)--cycle;
\gpfill{rgb color={0.931,0.944,0.069}} (11.620,5.268)--(11.620,5.609)--(12.160,5.609)--(12.160,5.268)--cycle;
\gpfill{rgb color={0.737,0.974,0.266}} (11.080,5.268)--(11.080,5.609)--(11.620,5.609)--(11.620,5.268)--cycle;
\gpfill{rgb color={0.484,1.000,0.518}} (10.540,5.268)--(10.540,5.609)--(11.080,5.609)--(11.080,5.268)--cycle;
\gpfill{rgb color={0.136,1.000,0.858}} (10.000,5.268)--(10.000,5.609)--(10.540,5.609)--(10.540,5.268)--cycle;
\gpfill{rgb color={0.029,0.780,0.967}} (9.460,5.268)--(9.460,5.609)--(10.000,5.609)--(10.000,5.268)--cycle;
\gpfill{rgb color={0.000,0.474,1.000}} (8.920,5.268)--(8.920,5.609)--(9.460,5.609)--(9.460,5.268)--cycle;
\gpfill{rgb color={0.000,0.209,1.000}} (8.380,5.268)--(8.380,5.609)--(8.920,5.609)--(8.920,5.268)--cycle;
\gpfill{rgb color={0.000,0.058,0.997}} (7.840,5.268)--(7.840,5.609)--(8.380,5.609)--(8.380,5.268)--cycle;
\gpfill{rgb color={0.000,0.043,0.882}} (7.300,5.268)--(7.300,5.609)--(7.840,5.609)--(7.840,5.268)--cycle;
\gpfill{rgb color={0.000,0.031,0.795}} (6.760,5.268)--(6.760,5.609)--(7.300,5.609)--(7.300,5.268)--cycle;
\gpfill{rgb color={0.000,0.015,0.675}} (6.220,5.268)--(6.220,5.609)--(6.760,5.609)--(6.760,5.268)--cycle;
\gpfill{rgb color={0.000,0.003,0.590}} (5.680,5.268)--(5.680,5.609)--(6.220,5.609)--(6.220,5.268)--cycle;
\gpfill{rgb color={0.000,0.003,0.585}} (5.140,5.268)--(5.140,5.609)--(5.680,5.609)--(5.680,5.268)--cycle;
\gpfill{rgb color={0.000,0.002,0.580}} (4.600,5.268)--(4.600,5.609)--(5.140,5.609)--(5.140,5.268)--cycle;
\gpfill{rgb color={0.000,0.001,0.575}} (4.059,5.268)--(4.059,5.609)--(4.600,5.609)--(4.600,5.268)--cycle;
\gpfill{rgb color={0.000,0.001,0.572}} (3.519,5.268)--(3.519,5.609)--(4.059,5.609)--(4.059,5.268)--cycle;
\gpfill{rgb color={0.000,0.001,0.569}} (2.979,5.268)--(2.979,5.609)--(3.519,5.609)--(3.519,5.268)--cycle;
\gpfill{rgb color={0.846,0.000,0.000}} (16.481,5.609)--(16.481,5.950)--(17.021,5.950)--(17.021,5.609)--cycle;
\gpfill{rgb color={0.929,0.000,0.000}} (15.941,5.609)--(15.941,5.950)--(16.481,5.950)--(16.481,5.609)--cycle;
\gpfill{rgb color={0.948,0.098,0.000}} (15.400,5.609)--(15.400,5.950)--(15.941,5.950)--(15.941,5.609)--cycle;
\gpfill{rgb color={0.967,0.222,0.000}} (14.860,5.609)--(14.860,5.950)--(15.400,5.950)--(15.400,5.609)--cycle;
\gpfill{rgb color={0.989,0.368,0.000}} (14.320,5.609)--(14.320,5.950)--(14.860,5.950)--(14.860,5.609)--cycle;
\gpfill{rgb color={1.000,0.548,0.000}} (13.780,5.609)--(13.780,5.950)--(14.320,5.950)--(14.320,5.609)--cycle;
\gpfill{rgb color={1.000,0.756,0.000}} (13.240,5.609)--(13.240,5.950)--(13.780,5.950)--(13.780,5.609)--cycle;
\gpfill{rgb color={0.962,0.939,0.039}} (12.700,5.609)--(12.700,5.950)--(13.240,5.950)--(13.240,5.609)--cycle;
\gpfill{rgb color={0.766,0.969,0.236}} (12.160,5.609)--(12.160,5.950)--(12.700,5.950)--(12.700,5.609)--cycle;
\gpfill{rgb color={0.579,0.998,0.425}} (11.620,5.609)--(11.620,5.950)--(12.160,5.950)--(12.160,5.609)--cycle;
\gpfill{rgb color={0.382,1.000,0.618}} (11.080,5.609)--(11.080,5.950)--(11.620,5.950)--(11.620,5.609)--cycle;
\gpfill{rgb color={0.137,1.000,0.857}} (10.540,5.609)--(10.540,5.950)--(11.080,5.950)--(11.080,5.609)--cycle;
\gpfill{rgb color={0.032,0.801,0.964}} (10.000,5.609)--(10.000,5.950)--(10.540,5.950)--(10.540,5.609)--cycle;
\gpfill{rgb color={0.000,0.554,1.000}} (9.460,5.609)--(9.460,5.950)--(10.000,5.950)--(10.000,5.609)--cycle;
\gpfill{rgb color={0.000,0.248,1.000}} (8.920,5.609)--(8.920,5.950)--(9.460,5.950)--(9.460,5.609)--cycle;
\gpfill{rgb color={0.000,0.054,0.964}} (8.380,5.609)--(8.380,5.950)--(8.920,5.950)--(8.920,5.609)--cycle;
\gpfill{rgb color={0.000,0.041,0.872}} (7.840,5.609)--(7.840,5.950)--(8.380,5.950)--(8.380,5.609)--cycle;
\gpfill{rgb color={0.000,0.030,0.787}} (7.300,5.609)--(7.300,5.950)--(7.840,5.950)--(7.840,5.609)--cycle;
\gpfill{rgb color={0.000,0.021,0.723}} (6.760,5.609)--(6.760,5.950)--(7.300,5.950)--(7.300,5.609)--cycle;
\gpfill{rgb color={0.000,0.010,0.640}} (6.220,5.609)--(6.220,5.950)--(6.760,5.950)--(6.760,5.609)--cycle;
\gpfill{rgb color={0.000,0.002,0.582}} (5.680,5.609)--(5.680,5.950)--(6.220,5.950)--(6.220,5.609)--cycle;
\gpfill{rgb color={0.000,0.002,0.577}} (5.140,5.609)--(5.140,5.950)--(5.680,5.950)--(5.680,5.609)--cycle;
\gpfill{rgb color={0.000,0.001,0.574}} (4.600,5.609)--(4.600,5.950)--(5.140,5.950)--(5.140,5.609)--cycle;
\gpfill{rgb color={0.000,0.001,0.571}} (4.059,5.609)--(4.059,5.950)--(4.600,5.950)--(4.600,5.609)--cycle;
\gpfill{rgb color={0.000,0.001,0.569}} (3.519,5.609)--(3.519,5.950)--(4.059,5.950)--(4.059,5.609)--cycle;
\gpfill{rgb color={0.000,0.000,0.567}} (2.979,5.609)--(2.979,5.950)--(3.519,5.950)--(3.519,5.609)--cycle;
\gpfill{rgb color={0.943,0.061,0.000}} (16.481,5.950)--(16.481,6.291)--(17.021,6.291)--(17.021,5.950)--cycle;
\gpfill{rgb color={0.962,0.186,0.000}} (15.941,5.950)--(15.941,6.291)--(16.481,6.291)--(16.481,5.950)--cycle;
\gpfill{rgb color={0.984,0.334,0.000}} (15.400,5.950)--(15.400,6.291)--(15.941,6.291)--(15.941,5.950)--cycle;
\gpfill{rgb color={1.000,0.512,0.000}} (14.860,5.950)--(14.860,6.291)--(15.400,6.291)--(15.400,5.950)--cycle;
\gpfill{rgb color={1.000,0.723,0.000}} (14.320,5.950)--(14.320,6.291)--(14.860,6.291)--(14.860,5.950)--cycle;
\gpfill{rgb color={0.988,0.935,0.012}} (13.780,5.950)--(13.780,6.291)--(14.320,6.291)--(14.320,5.950)--cycle;
\gpfill{rgb color={0.791,0.965,0.211}} (13.240,5.950)--(13.240,6.291)--(13.780,6.291)--(13.780,5.950)--cycle;
\gpfill{rgb color={0.601,0.994,0.402}} (12.700,5.950)--(12.700,6.291)--(13.240,6.291)--(13.240,5.950)--cycle;
\gpfill{rgb color={0.406,1.000,0.594}} (12.160,5.950)--(12.160,6.291)--(12.700,6.291)--(12.700,5.950)--cycle;
\gpfill{rgb color={0.231,1.000,0.765}} (11.620,5.950)--(11.620,6.291)--(12.160,6.291)--(12.160,5.950)--cycle;
\gpfill{rgb color={0.084,1.000,0.909}} (11.080,5.950)--(11.080,6.291)--(11.620,6.291)--(11.620,5.950)--cycle;
\gpfill{rgb color={0.039,0.852,0.956}} (10.540,5.950)--(10.540,6.291)--(11.080,6.291)--(11.080,5.950)--cycle;
\gpfill{rgb color={0.008,0.622,0.991}} (10.000,5.950)--(10.000,6.291)--(10.540,6.291)--(10.540,5.950)--cycle;
\gpfill{rgb color={0.000,0.388,1.000}} (9.460,5.950)--(9.460,6.291)--(10.000,6.291)--(10.000,5.950)--cycle;
\gpfill{rgb color={0.000,0.107,1.000}} (8.920,5.950)--(8.920,6.291)--(9.460,6.291)--(9.460,5.950)--cycle;
\gpfill{rgb color={0.000,0.040,0.861}} (8.380,5.950)--(8.380,6.291)--(8.920,6.291)--(8.920,5.950)--cycle;
\gpfill{rgb color={0.000,0.031,0.792}} (7.840,5.950)--(7.840,6.291)--(8.380,6.291)--(8.380,5.950)--cycle;
\gpfill{rgb color={0.000,0.022,0.726}} (7.300,5.950)--(7.300,6.291)--(7.840,6.291)--(7.840,5.950)--cycle;
\gpfill{rgb color={0.000,0.015,0.675}} (6.760,5.950)--(6.760,6.291)--(7.300,6.291)--(7.300,5.950)--cycle;
\gpfill{rgb color={0.000,0.007,0.616}} (6.220,5.950)--(6.220,6.291)--(6.760,6.291)--(6.760,5.950)--cycle;
\gpfill{rgb color={0.000,0.001,0.575}} (5.680,5.950)--(5.680,6.291)--(6.220,6.291)--(6.220,5.950)--cycle;
\gpfill{rgb color={0.000,0.001,0.572}} (5.140,5.950)--(5.140,6.291)--(5.680,6.291)--(5.680,5.950)--cycle;
\gpfill{rgb color={0.000,0.001,0.570}} (4.600,5.950)--(4.600,6.291)--(5.140,6.291)--(5.140,5.950)--cycle;
\gpfill{rgb color={0.000,0.000,0.568}} (4.059,5.950)--(4.059,6.291)--(4.600,6.291)--(4.600,5.950)--cycle;
\gpfill{rgb color={0.000,0.000,0.567}} (3.519,5.950)--(3.519,6.291)--(4.059,6.291)--(4.059,5.950)--cycle;
\gpfill{rgb color={0.000,0.000,0.566}} (2.979,5.950)--(2.979,6.291)--(3.519,6.291)--(3.519,5.950)--cycle;
\gpfill{rgb color={0.979,0.301,0.000}} (16.481,6.291)--(16.481,6.632)--(17.021,6.632)--(17.021,6.291)--cycle;
\gpfill{rgb color={1.000,0.478,0.000}} (15.941,6.291)--(15.941,6.632)--(16.481,6.632)--(16.481,6.291)--cycle;
\gpfill{rgb color={1.000,0.692,0.000}} (15.400,6.291)--(15.400,6.632)--(15.941,6.632)--(15.941,6.291)--cycle;
\gpfill{rgb color={1.000,0.918,0.000}} (14.860,6.291)--(14.860,6.632)--(15.400,6.632)--(15.400,6.291)--cycle;
\gpfill{rgb color={0.812,0.962,0.189}} (14.320,6.291)--(14.320,6.632)--(14.860,6.632)--(14.860,6.291)--cycle;
\gpfill{rgb color={0.620,0.992,0.383}} (13.780,6.291)--(13.780,6.632)--(14.320,6.632)--(14.320,6.291)--cycle;
\gpfill{rgb color={0.426,1.000,0.575}} (13.240,6.291)--(13.240,6.632)--(13.780,6.632)--(13.780,6.291)--cycle;
\gpfill{rgb color={0.249,1.000,0.748}} (12.700,6.291)--(12.700,6.632)--(13.240,6.632)--(13.240,6.291)--cycle;
\gpfill{rgb color={0.100,1.000,0.893}} (12.160,6.291)--(12.160,6.632)--(12.700,6.632)--(12.700,6.291)--cycle;
\gpfill{rgb color={0.050,0.932,0.944}} (11.620,6.291)--(11.620,6.632)--(12.160,6.632)--(12.160,6.291)--cycle;
\gpfill{rgb color={0.038,0.849,0.956}} (11.080,6.291)--(11.080,6.632)--(11.620,6.632)--(11.620,6.291)--cycle;
\gpfill{rgb color={0.020,0.714,0.977}} (10.540,6.291)--(10.540,6.632)--(11.080,6.632)--(11.080,6.291)--cycle;
\gpfill{rgb color={0.000,0.501,1.000}} (10.000,6.291)--(10.000,6.632)--(10.540,6.632)--(10.540,6.291)--cycle;
\gpfill{rgb color={0.000,0.282,1.000}} (9.460,6.291)--(9.460,6.632)--(10.000,6.632)--(10.000,6.291)--cycle;
\gpfill{rgb color={0.000,0.054,0.964}} (8.920,6.291)--(8.920,6.632)--(9.460,6.632)--(9.460,6.291)--cycle;
\gpfill{rgb color={0.000,0.031,0.792}} (8.380,6.291)--(8.380,6.632)--(8.920,6.632)--(8.920,6.291)--cycle;
\gpfill{rgb color={0.000,0.023,0.735}} (7.840,6.291)--(7.840,6.632)--(8.380,6.632)--(8.380,6.291)--cycle;
\gpfill{rgb color={0.000,0.016,0.680}} (7.300,6.291)--(7.300,6.632)--(7.840,6.632)--(7.840,6.291)--cycle;
\gpfill{rgb color={0.000,0.010,0.640}} (6.760,6.291)--(6.760,6.632)--(7.300,6.632)--(7.300,6.291)--cycle;
\gpfill{rgb color={0.000,0.004,0.597}} (6.220,6.291)--(6.220,6.632)--(6.760,6.632)--(6.760,6.291)--cycle;
\gpfill{rgb color={0.000,0.001,0.571}} (5.680,6.291)--(5.680,6.632)--(6.220,6.632)--(6.220,6.291)--cycle;
\gpfill{rgb color={0.000,0.001,0.569}} (5.140,6.291)--(5.140,6.632)--(5.680,6.632)--(5.680,6.291)--cycle;
\gpfill{rgb color={0.000,0.000,0.568}} (4.600,6.291)--(4.600,6.632)--(5.140,6.632)--(5.140,6.291)--cycle;
\gpfill{rgb color={0.000,0.000,0.566}} (4.059,6.291)--(4.059,6.632)--(4.600,6.632)--(4.600,6.291)--cycle;
\gpfill{rgb color={0.000,0.000,0.566}} (3.519,6.291)--(3.519,6.632)--(4.059,6.632)--(4.059,6.291)--cycle;
\gpfill{rgb color={0.000,0.000,0.565}} (2.979,6.291)--(2.979,6.632)--(3.519,6.632)--(3.519,6.291)--cycle;
\gpfill{rgb color={1.000,0.662,0.000}} (16.481,6.632)--(16.481,6.973)--(17.021,6.973)--(17.021,6.632)--cycle;
\gpfill{rgb color={1.000,0.891,0.000}} (15.941,6.632)--(15.941,6.973)--(16.481,6.973)--(16.481,6.632)--cycle;
\gpfill{rgb color={0.833,0.959,0.169}} (15.400,6.632)--(15.400,6.973)--(15.941,6.973)--(15.941,6.632)--cycle;
\gpfill{rgb color={0.638,0.989,0.366}} (14.860,6.632)--(14.860,6.973)--(15.400,6.973)--(15.400,6.632)--cycle;
\gpfill{rgb color={0.443,1.000,0.558}} (14.320,6.632)--(14.320,6.973)--(14.860,6.973)--(14.860,6.632)--cycle;
\gpfill{rgb color={0.263,1.000,0.734}} (13.780,6.632)--(13.780,6.973)--(14.320,6.973)--(14.320,6.632)--cycle;
\gpfill{rgb color={0.113,1.000,0.880}} (13.240,6.632)--(13.240,6.973)--(13.780,6.973)--(13.780,6.632)--cycle;
\gpfill{rgb color={0.051,0.942,0.942}} (12.700,6.632)--(12.700,6.973)--(13.240,6.973)--(13.240,6.632)--cycle;
\gpfill{rgb color={0.040,0.860,0.955}} (12.160,6.632)--(12.160,6.973)--(12.700,6.973)--(12.700,6.632)--cycle;
\gpfill{rgb color={0.031,0.794,0.965}} (11.620,6.632)--(11.620,6.973)--(12.160,6.973)--(12.160,6.632)--cycle;
\gpfill{rgb color={0.024,0.740,0.973}} (11.080,6.632)--(11.080,6.973)--(11.620,6.973)--(11.620,6.632)--cycle;
\gpfill{rgb color={0.008,0.624,0.991}} (10.540,6.632)--(10.540,6.973)--(11.080,6.973)--(11.080,6.632)--cycle;
\gpfill{rgb color={0.000,0.412,1.000}} (10.000,6.632)--(10.000,6.973)--(10.540,6.973)--(10.540,6.632)--cycle;
\gpfill{rgb color={0.000,0.205,1.000}} (9.460,6.632)--(9.460,6.973)--(10.000,6.973)--(10.000,6.632)--cycle;
\gpfill{rgb color={0.000,0.046,0.904}} (8.920,6.632)--(8.920,6.973)--(9.460,6.973)--(9.460,6.632)--cycle;
\gpfill{rgb color={0.000,0.023,0.736}} (8.380,6.632)--(8.380,6.973)--(8.920,6.973)--(8.920,6.632)--cycle;
\gpfill{rgb color={0.000,0.017,0.687}} (7.840,6.632)--(7.840,6.973)--(8.380,6.973)--(8.380,6.632)--cycle;
\gpfill{rgb color={0.000,0.011,0.642}} (7.300,6.632)--(7.300,6.973)--(7.840,6.973)--(7.840,6.632)--cycle;
\gpfill{rgb color={0.000,0.006,0.612}} (6.760,6.632)--(6.760,6.973)--(7.300,6.973)--(7.300,6.632)--cycle;
\gpfill{rgb color={0.000,0.003,0.584}} (6.220,6.632)--(6.220,6.973)--(6.760,6.973)--(6.760,6.632)--cycle;
\gpfill{rgb color={0.000,0.000,0.568}} (5.680,6.632)--(5.680,6.973)--(6.220,6.973)--(6.220,6.632)--cycle;
\gpfill{rgb color={0.000,0.000,0.567}} (5.140,6.632)--(5.140,6.973)--(5.680,6.973)--(5.680,6.632)--cycle;
\gpfill{rgb color={0.000,0.000,0.566}} (4.600,6.632)--(4.600,6.973)--(5.140,6.973)--(5.140,6.632)--cycle;
\gpfill{rgb color={0.000,0.000,0.566}} (4.059,6.632)--(4.059,6.973)--(4.600,6.973)--(4.600,6.632)--cycle;
\gpfill{rgb color={0.000,0.000,0.565}} (3.519,6.632)--(3.519,6.973)--(4.059,6.973)--(4.059,6.632)--cycle;
\gpfill{rgb color={0.000,0.000,0.565}} (2.979,6.632)--(2.979,6.973)--(3.519,6.973)--(3.519,6.632)--cycle;
\gpfill{rgb color={0.853,0.956,0.149}} (16.481,6.973)--(16.481,7.314)--(17.021,7.314)--(17.021,6.973)--cycle;
\gpfill{rgb color={0.654,0.986,0.349}} (15.941,6.973)--(15.941,7.314)--(16.481,7.314)--(16.481,6.973)--cycle;
\gpfill{rgb color={0.459,1.000,0.543}} (15.400,6.973)--(15.400,7.314)--(15.941,7.314)--(15.941,6.973)--cycle;
\gpfill{rgb color={0.276,1.000,0.721}} (14.860,6.973)--(14.860,7.314)--(15.400,7.314)--(15.400,6.973)--cycle;
\gpfill{rgb color={0.124,1.000,0.870}} (14.320,6.973)--(14.320,7.314)--(14.860,7.314)--(14.860,6.973)--cycle;
\gpfill{rgb color={0.052,0.951,0.941}} (13.780,6.973)--(13.780,7.314)--(14.320,7.314)--(14.320,6.973)--cycle;
\gpfill{rgb color={0.041,0.868,0.954}} (13.240,6.973)--(13.240,7.314)--(13.780,7.314)--(13.780,6.973)--cycle;
\gpfill{rgb color={0.032,0.803,0.964}} (12.700,6.973)--(12.700,7.314)--(13.240,7.314)--(13.240,6.973)--cycle;
\gpfill{rgb color={0.025,0.751,0.971}} (12.160,6.973)--(12.160,7.314)--(12.700,7.314)--(12.700,6.973)--cycle;
\gpfill{rgb color={0.019,0.707,0.978}} (11.620,6.973)--(11.620,7.314)--(12.160,7.314)--(12.160,6.973)--cycle;
\gpfill{rgb color={0.013,0.664,0.985}} (11.080,6.973)--(11.080,7.314)--(11.620,7.314)--(11.620,6.973)--cycle;
\gpfill{rgb color={0.000,0.552,1.000}} (10.540,6.973)--(10.540,7.314)--(11.080,7.314)--(11.080,6.973)--cycle;
\gpfill{rgb color={0.000,0.334,1.000}} (10.000,6.973)--(10.000,7.314)--(10.540,7.314)--(10.540,6.973)--cycle;
\gpfill{rgb color={0.000,0.130,1.000}} (9.460,6.973)--(9.460,7.314)--(10.000,7.314)--(10.000,6.973)--cycle;
\gpfill{rgb color={0.000,0.038,0.846}} (8.920,6.973)--(8.920,7.314)--(9.460,7.314)--(9.460,6.973)--cycle;
\gpfill{rgb color={0.000,0.016,0.687}} (8.380,6.973)--(8.380,7.314)--(8.920,7.314)--(8.920,6.973)--cycle;
\gpfill{rgb color={0.000,0.011,0.647}} (7.840,6.973)--(7.840,7.314)--(8.380,7.314)--(8.380,6.973)--cycle;
\gpfill{rgb color={0.000,0.007,0.613}} (7.300,6.973)--(7.300,7.314)--(7.840,7.314)--(7.840,6.973)--cycle;
\gpfill{rgb color={0.000,0.004,0.593}} (6.760,6.973)--(6.760,7.314)--(7.300,7.314)--(7.300,6.973)--cycle;
\gpfill{rgb color={0.000,0.002,0.576}} (6.220,6.973)--(6.220,7.314)--(6.760,7.314)--(6.760,6.973)--cycle;
\gpfill{rgb color={0.000,0.000,0.567}} (5.680,6.973)--(5.680,7.314)--(6.220,7.314)--(6.220,6.973)--cycle;
\gpfill{rgb color={0.000,0.000,0.566}} (5.140,6.973)--(5.140,7.314)--(5.680,7.314)--(5.680,6.973)--cycle;
\gpfill{rgb color={0.000,0.000,0.565}} (4.600,6.973)--(4.600,7.314)--(5.140,7.314)--(5.140,6.973)--cycle;
\gpfill{rgb color={0.000,0.000,0.565}} (4.059,6.973)--(4.059,7.314)--(4.600,7.314)--(4.600,6.973)--cycle;
\gpfill{rgb color={0.000,0.000,0.565}} (3.519,6.973)--(3.519,7.314)--(4.059,7.314)--(4.059,6.973)--cycle;
\gpfill{rgb color={0.000,0.000,0.565}} (2.979,6.973)--(2.979,7.314)--(3.519,7.314)--(3.519,6.973)--cycle;
\gpfill{rgb color={0.474,1.000,0.528}} (16.481,7.314)--(16.481,7.654)--(17.021,7.654)--(17.021,7.314)--cycle;
\gpfill{rgb color={0.289,1.000,0.709}} (15.941,7.314)--(15.941,7.654)--(16.481,7.654)--(16.481,7.314)--cycle;
\gpfill{rgb color={0.134,1.000,0.860}} (15.400,7.314)--(15.400,7.654)--(15.941,7.654)--(15.941,7.314)--cycle;
\gpfill{rgb color={0.053,0.958,0.940}} (14.860,7.314)--(14.860,7.654)--(15.400,7.654)--(15.400,7.314)--cycle;
\gpfill{rgb color={0.042,0.874,0.953}} (14.320,7.314)--(14.320,7.654)--(14.860,7.654)--(14.860,7.314)--cycle;
\gpfill{rgb color={0.033,0.809,0.963}} (13.780,7.314)--(13.780,7.654)--(14.320,7.654)--(14.320,7.314)--cycle;
\gpfill{rgb color={0.026,0.758,0.970}} (13.240,7.314)--(13.240,7.654)--(13.780,7.654)--(13.780,7.314)--cycle;
\gpfill{rgb color={0.021,0.717,0.977}} (12.700,7.314)--(12.700,7.654)--(13.240,7.654)--(13.240,7.314)--cycle;
\gpfill{rgb color={0.016,0.680,0.982}} (12.160,7.314)--(12.160,7.654)--(12.700,7.654)--(12.700,7.314)--cycle;
\gpfill{rgb color={0.010,0.642,0.988}} (11.620,7.314)--(11.620,7.654)--(12.160,7.654)--(12.160,7.314)--cycle;
\gpfill{rgb color={0.004,0.596,0.995}} (11.080,7.314)--(11.080,7.654)--(11.620,7.654)--(11.620,7.314)--cycle;
\gpfill{rgb color={0.000,0.463,1.000}} (10.540,7.314)--(10.540,7.654)--(11.080,7.654)--(11.080,7.314)--cycle;
\gpfill{rgb color={0.000,0.241,1.000}} (10.000,7.314)--(10.000,7.654)--(10.540,7.654)--(10.540,7.314)--cycle;
\gpfill{rgb color={0.000,0.057,0.984}} (9.460,7.314)--(9.460,7.654)--(10.000,7.654)--(10.000,7.314)--cycle;
\gpfill{rgb color={0.000,0.030,0.785}} (8.920,7.314)--(8.920,7.654)--(9.460,7.654)--(9.460,7.314)--cycle;
\gpfill{rgb color={0.000,0.011,0.644}} (8.380,7.314)--(8.380,7.654)--(8.920,7.654)--(8.920,7.314)--cycle;
\gpfill{rgb color={0.000,0.007,0.615}} (7.840,7.314)--(7.840,7.654)--(8.380,7.654)--(8.380,7.314)--cycle;
\gpfill{rgb color={0.000,0.004,0.593}} (7.300,7.314)--(7.300,7.654)--(7.840,7.654)--(7.840,7.314)--cycle;
\gpfill{rgb color={0.000,0.002,0.580}} (6.760,7.314)--(6.760,7.654)--(7.300,7.654)--(7.300,7.314)--cycle;
\gpfill{rgb color={0.000,0.001,0.571}} (6.220,7.314)--(6.220,7.654)--(6.760,7.654)--(6.760,7.314)--cycle;
\gpfill{rgb color={0.000,0.000,0.566}} (5.680,7.314)--(5.680,7.654)--(6.220,7.654)--(6.220,7.314)--cycle;
\gpfill{rgb color={0.000,0.000,0.565}} (5.140,7.314)--(5.140,7.654)--(5.680,7.654)--(5.680,7.314)--cycle;
\gpfill{rgb color={0.000,0.000,0.565}} (4.600,7.314)--(4.600,7.654)--(5.140,7.654)--(5.140,7.314)--cycle;
\gpfill{rgb color={0.000,0.000,0.565}} (4.059,7.314)--(4.059,7.654)--(4.600,7.654)--(4.600,7.314)--cycle;
\gpfill{rgb color={0.000,0.000,0.565}} (3.519,7.314)--(3.519,7.654)--(4.059,7.654)--(4.059,7.314)--cycle;
\gpfill{rgb color={0.000,0.000,0.565}} (2.979,7.314)--(2.979,7.654)--(3.519,7.654)--(3.519,7.314)--cycle;
\gpfill{rgb color={0.144,1.000,0.850}} (16.481,7.654)--(16.481,7.994)--(17.021,7.994)--(17.021,7.654)--cycle;
\gpfill{rgb color={0.054,0.964,0.939}} (15.941,7.654)--(15.941,7.994)--(16.481,7.994)--(16.481,7.654)--cycle;
\gpfill{rgb color={0.043,0.879,0.952}} (15.400,7.654)--(15.400,7.994)--(15.941,7.994)--(15.941,7.654)--cycle;
\gpfill{rgb color={0.034,0.814,0.962}} (14.860,7.654)--(14.860,7.994)--(15.400,7.994)--(15.400,7.654)--cycle;
\gpfill{rgb color={0.027,0.763,0.970}} (14.320,7.654)--(14.320,7.994)--(14.860,7.994)--(14.860,7.654)--cycle;
\gpfill{rgb color={0.021,0.723,0.976}} (13.780,7.654)--(13.780,7.994)--(14.320,7.994)--(14.320,7.654)--cycle;
\gpfill{rgb color={0.017,0.689,0.981}} (13.240,7.654)--(13.240,7.994)--(13.780,7.994)--(13.780,7.654)--cycle;
\gpfill{rgb color={0.012,0.657,0.986}} (12.700,7.654)--(12.700,7.994)--(13.240,7.994)--(13.240,7.654)--cycle;
\gpfill{rgb color={0.008,0.621,0.991}} (12.160,7.654)--(12.160,7.994)--(12.700,7.994)--(12.700,7.654)--cycle;
\gpfill{rgb color={0.001,0.576,0.998}} (11.620,7.654)--(11.620,7.994)--(12.160,7.994)--(12.160,7.654)--cycle;
\gpfill{rgb color={0.000,0.503,1.000}} (11.080,7.654)--(11.080,7.994)--(11.620,7.994)--(11.620,7.654)--cycle;
\gpfill{rgb color={0.000,0.346,1.000}} (10.540,7.654)--(10.540,7.994)--(11.080,7.994)--(11.080,7.654)--cycle;
\gpfill{rgb color={0.000,0.123,1.000}} (10.000,7.654)--(10.000,7.994)--(10.540,7.994)--(10.540,7.654)--cycle;
\gpfill{rgb color={0.000,0.044,0.892}} (9.460,7.654)--(9.460,7.994)--(10.000,7.994)--(10.000,7.654)--cycle;
\gpfill{rgb color={0.000,0.021,0.723}} (8.920,7.654)--(8.920,7.994)--(9.460,7.994)--(9.460,7.654)--cycle;
\gpfill{rgb color={0.000,0.006,0.612}} (8.380,7.654)--(8.380,7.994)--(8.920,7.994)--(8.920,7.654)--cycle;
\gpfill{rgb color={0.000,0.004,0.593}} (7.840,7.654)--(7.840,7.994)--(8.380,7.994)--(8.380,7.654)--cycle;
\gpfill{rgb color={0.000,0.002,0.580}} (7.300,7.654)--(7.300,7.994)--(7.840,7.994)--(7.840,7.654)--cycle;
\gpfill{rgb color={0.000,0.001,0.573}} (6.760,7.654)--(6.760,7.994)--(7.300,7.994)--(7.300,7.654)--cycle;
\gpfill{rgb color={0.000,0.000,0.568}} (6.220,7.654)--(6.220,7.994)--(6.760,7.994)--(6.760,7.654)--cycle;
\gpfill{rgb color={0.000,0.000,0.565}} (5.680,7.654)--(5.680,7.994)--(6.220,7.994)--(6.220,7.654)--cycle;
\gpfill{rgb color={0.000,0.000,0.565}} (5.140,7.654)--(5.140,7.994)--(5.680,7.994)--(5.680,7.654)--cycle;
\gpfill{rgb color={0.000,0.000,0.565}} (4.600,7.654)--(4.600,7.994)--(5.140,7.994)--(5.140,7.654)--cycle;
\gpfill{rgb color={0.000,0.000,0.565}} (4.059,7.654)--(4.059,7.994)--(4.600,7.994)--(4.600,7.654)--cycle;
\gpfill{rgb color={0.000,0.000,0.565}} (3.519,7.654)--(3.519,7.994)--(4.059,7.994)--(4.059,7.654)--cycle;
\gpfill{rgb color={0.043,0.884,0.951}} (16.481,7.994)--(16.481,8.335)--(17.021,8.335)--(17.021,7.994)--cycle;
\gpfill{rgb color={0.034,0.818,0.961}} (15.941,7.994)--(15.941,8.335)--(16.481,8.335)--(16.481,7.994)--cycle;
\gpfill{rgb color={0.027,0.767,0.969}} (15.400,7.994)--(15.400,8.335)--(15.941,8.335)--(15.941,7.994)--cycle;
\gpfill{rgb color={0.022,0.728,0.975}} (14.860,7.994)--(14.860,8.335)--(15.400,8.335)--(15.400,7.994)--cycle;
\gpfill{rgb color={0.018,0.695,0.980}} (14.320,7.994)--(14.320,8.335)--(14.860,8.335)--(14.860,7.994)--cycle;
\gpfill{rgb color={0.014,0.666,0.984}} (13.780,7.994)--(13.780,8.335)--(14.320,8.335)--(14.320,7.994)--cycle;
\gpfill{rgb color={0.010,0.636,0.989}} (13.240,7.994)--(13.240,8.335)--(13.780,8.335)--(13.780,7.994)--cycle;
\gpfill{rgb color={0.005,0.600,0.995}} (12.700,7.994)--(12.700,8.335)--(13.240,8.335)--(13.240,7.994)--cycle;
\gpfill{rgb color={0.000,0.551,1.000}} (12.160,7.994)--(12.160,8.335)--(12.700,8.335)--(12.700,7.994)--cycle;
\gpfill{rgb color={0.000,0.475,1.000}} (11.620,7.994)--(11.620,8.335)--(12.160,8.335)--(12.160,7.994)--cycle;
\gpfill{rgb color={0.000,0.369,1.000}} (11.080,7.994)--(11.080,8.335)--(11.620,8.335)--(11.620,7.994)--cycle;
\gpfill{rgb color={0.000,0.194,1.000}} (10.540,7.994)--(10.540,8.335)--(11.080,8.335)--(11.080,7.994)--cycle;
\gpfill{rgb color={0.000,0.050,0.935}} (10.000,7.994)--(10.000,8.335)--(10.540,8.335)--(10.540,7.994)--cycle;
\gpfill{rgb color={0.000,0.031,0.795}} (9.460,7.994)--(9.460,8.335)--(10.000,8.335)--(10.000,7.994)--cycle;
\gpfill{rgb color={0.000,0.014,0.668}} (8.920,7.994)--(8.920,8.335)--(9.460,8.335)--(9.460,7.994)--cycle;
\gpfill{rgb color={0.000,0.004,0.591}} (8.380,7.994)--(8.380,8.335)--(8.920,8.335)--(8.920,7.994)--cycle;
\gpfill{rgb color={0.000,0.002,0.580}} (7.840,7.994)--(7.840,8.335)--(8.380,8.335)--(8.380,7.994)--cycle;
\gpfill{rgb color={0.000,0.001,0.573}} (7.300,7.994)--(7.300,8.335)--(7.840,8.335)--(7.840,7.994)--cycle;
\gpfill{rgb color={0.000,0.001,0.569}} (6.760,7.994)--(6.760,8.335)--(7.300,8.335)--(7.300,7.994)--cycle;
\gpfill{rgb color={0.000,0.000,0.566}} (6.220,7.994)--(6.220,8.335)--(6.760,8.335)--(6.760,7.994)--cycle;
\gpfill{rgb color={0.000,0.000,0.565}} (5.680,7.994)--(5.680,8.335)--(6.220,8.335)--(6.220,7.994)--cycle;
\gpfill{rgb color={0.000,0.000,0.565}} (5.140,7.994)--(5.140,8.335)--(5.680,8.335)--(5.680,7.994)--cycle;
\gpfill{rgb color={0.000,0.000,0.565}} (4.600,7.994)--(4.600,8.335)--(5.140,8.335)--(5.140,7.994)--cycle;
\gpfill{rgb color={0.028,0.771,0.968}} (16.481,8.335)--(16.481,8.676)--(17.021,8.676)--(17.021,8.335)--cycle;
\gpfill{rgb color={0.023,0.732,0.974}} (15.941,8.335)--(15.941,8.676)--(16.481,8.676)--(16.481,8.335)--cycle;
\gpfill{rgb color={0.018,0.700,0.979}} (15.400,8.335)--(15.400,8.676)--(15.941,8.676)--(15.941,8.335)--cycle;
\gpfill{rgb color={0.015,0.673,0.983}} (14.860,8.335)--(14.860,8.676)--(15.400,8.676)--(15.400,8.335)--cycle;
\gpfill{rgb color={0.011,0.646,0.988}} (14.320,8.335)--(14.320,8.676)--(14.860,8.676)--(14.860,8.335)--cycle;
\gpfill{rgb color={0.007,0.615,0.992}} (13.780,8.335)--(13.780,8.676)--(14.320,8.676)--(14.320,8.335)--cycle;
\gpfill{rgb color={0.002,0.577,0.998}} (13.240,8.335)--(13.240,8.676)--(13.780,8.676)--(13.780,8.335)--cycle;
\gpfill{rgb color={0.000,0.520,1.000}} (12.700,8.335)--(12.700,8.676)--(13.240,8.676)--(13.240,8.335)--cycle;
\gpfill{rgb color={0.000,0.439,1.000}} (12.160,8.335)--(12.160,8.676)--(12.700,8.676)--(12.700,8.335)--cycle;
\gpfill{rgb color={0.000,0.332,1.000}} (11.620,8.335)--(11.620,8.676)--(12.160,8.676)--(12.160,8.335)--cycle;
\gpfill{rgb color={0.000,0.198,1.000}} (11.080,8.335)--(11.080,8.676)--(11.620,8.676)--(11.620,8.335)--cycle;
\gpfill{rgb color={0.000,0.055,0.969}} (10.540,8.335)--(10.540,8.676)--(11.080,8.676)--(11.080,8.335)--cycle;
\gpfill{rgb color={0.000,0.034,0.817}} (10.000,8.335)--(10.000,8.676)--(10.540,8.676)--(10.540,8.335)--cycle;
\gpfill{rgb color={0.000,0.020,0.711}} (9.460,8.335)--(9.460,8.676)--(10.000,8.676)--(10.000,8.335)--cycle;
\gpfill{rgb color={0.000,0.008,0.626}} (8.920,8.335)--(8.920,8.676)--(9.460,8.676)--(9.460,8.335)--cycle;
\gpfill{rgb color={0.000,0.002,0.579}} (8.380,8.335)--(8.380,8.676)--(8.920,8.676)--(8.920,8.335)--cycle;
\gpfill{rgb color={0.000,0.001,0.573}} (7.840,8.335)--(7.840,8.676)--(8.380,8.676)--(8.380,8.335)--cycle;
\gpfill{rgb color={0.000,0.001,0.569}} (7.300,8.335)--(7.300,8.676)--(7.840,8.676)--(7.840,8.335)--cycle;
\gpfill{rgb color={0.000,0.000,0.567}} (6.760,8.335)--(6.760,8.676)--(7.300,8.676)--(7.300,8.335)--cycle;
\gpfill{rgb color={0.000,0.000,0.566}} (6.220,8.335)--(6.220,8.676)--(6.760,8.676)--(6.760,8.335)--cycle;
\gpfill{rgb color={0.000,0.000,0.565}} (5.680,8.335)--(5.680,8.676)--(6.220,8.676)--(6.220,8.335)--cycle;
\gpfill{rgb color={0.019,0.704,0.979}} (16.481,8.676)--(16.481,9.017)--(17.021,9.017)--(17.021,8.676)--cycle;
\gpfill{rgb color={0.015,0.677,0.983}} (15.941,8.676)--(15.941,9.017)--(16.481,9.017)--(16.481,8.676)--cycle;
\gpfill{rgb color={0.012,0.653,0.987}} (15.400,8.676)--(15.400,9.017)--(15.941,9.017)--(15.941,8.676)--cycle;
\gpfill{rgb color={0.008,0.626,0.991}} (14.860,8.676)--(14.860,9.017)--(15.400,9.017)--(15.400,8.676)--cycle;
\gpfill{rgb color={0.004,0.594,0.996}} (14.320,8.676)--(14.320,9.017)--(14.860,9.017)--(14.860,8.676)--cycle;
\gpfill{rgb color={0.000,0.550,1.000}} (13.780,8.676)--(13.780,9.017)--(14.320,9.017)--(14.320,8.676)--cycle;
\gpfill{rgb color={0.000,0.484,1.000}} (13.240,8.676)--(13.240,9.017)--(13.780,9.017)--(13.780,8.676)--cycle;
\gpfill{rgb color={0.000,0.397,1.000}} (12.700,8.676)--(12.700,9.017)--(13.240,9.017)--(13.240,8.676)--cycle;
\gpfill{rgb color={0.000,0.287,1.000}} (12.160,8.676)--(12.160,9.017)--(12.700,9.017)--(12.700,8.676)--cycle;
\gpfill{rgb color={0.000,0.156,1.000}} (11.620,8.676)--(11.620,9.017)--(12.160,9.017)--(12.160,8.676)--cycle;
\gpfill{rgb color={0.000,0.054,0.961}} (11.080,8.676)--(11.080,9.017)--(11.620,9.017)--(11.620,8.676)--cycle;
\gpfill{rgb color={0.000,0.036,0.831}} (10.540,8.676)--(10.540,9.017)--(11.080,9.017)--(11.080,8.676)--cycle;
\gpfill{rgb color={0.000,0.021,0.719}} (10.000,8.676)--(10.000,9.017)--(10.540,9.017)--(10.540,8.676)--cycle;
\gpfill{rgb color={0.000,0.011,0.649}} (9.460,8.676)--(9.460,9.017)--(10.000,9.017)--(10.000,8.676)--cycle;
\gpfill{rgb color={0.000,0.005,0.599}} (8.920,8.676)--(8.920,9.017)--(9.460,9.017)--(9.460,8.676)--cycle;
\gpfill{rgb color={0.000,0.001,0.572}} (8.380,8.676)--(8.380,9.017)--(8.920,9.017)--(8.920,8.676)--cycle;
\gpfill{rgb color={0.000,0.001,0.569}} (7.840,8.676)--(7.840,9.017)--(8.380,9.017)--(8.380,8.676)--cycle;
\gpfill{rgb color={0.000,0.000,0.567}} (7.300,8.676)--(7.300,9.017)--(7.840,9.017)--(7.840,8.676)--cycle;
\gpfill{rgb color={0.000,0.000,0.566}} (6.760,8.676)--(6.760,9.017)--(7.300,9.017)--(7.300,8.676)--cycle;
\gpfill{rgb color={0.013,0.658,0.986}} (16.481,9.017)--(16.481,9.358)--(17.021,9.358)--(17.021,9.017)--cycle;
\gpfill{rgb color={0.009,0.634,0.989}} (15.941,9.017)--(15.941,9.358)--(16.481,9.358)--(16.481,9.017)--cycle;
\gpfill{rgb color={0.005,0.605,0.994}} (15.400,9.017)--(15.400,9.358)--(15.941,9.358)--(15.941,9.017)--cycle;
\gpfill{rgb color={0.001,0.569,0.999}} (14.860,9.017)--(14.860,9.358)--(15.400,9.358)--(15.400,9.017)--cycle;
\gpfill{rgb color={0.000,0.515,1.000}} (14.320,9.017)--(14.320,9.358)--(14.860,9.358)--(14.860,9.017)--cycle;
\gpfill{rgb color={0.000,0.441,1.000}} (13.780,9.017)--(13.780,9.358)--(14.320,9.358)--(14.320,9.017)--cycle;
\gpfill{rgb color={0.000,0.348,1.000}} (13.240,9.017)--(13.240,9.358)--(13.780,9.358)--(13.780,9.017)--cycle;
\gpfill{rgb color={0.000,0.234,1.000}} (12.700,9.017)--(12.700,9.358)--(13.240,9.358)--(13.240,9.017)--cycle;
\gpfill{rgb color={0.000,0.105,1.000}} (12.160,9.017)--(12.160,9.358)--(12.700,9.358)--(12.700,9.017)--cycle;
\gpfill{rgb color={0.000,0.049,0.926}} (11.620,9.017)--(11.620,9.358)--(12.160,9.358)--(12.160,9.017)--cycle;
\gpfill{rgb color={0.000,0.034,0.819}} (11.080,9.017)--(11.080,9.358)--(11.620,9.358)--(11.620,9.017)--cycle;
\gpfill{rgb color={0.000,0.022,0.724}} (10.540,9.017)--(10.540,9.358)--(11.080,9.358)--(11.080,9.017)--cycle;
\gpfill{rgb color={0.000,0.012,0.652}} (10.000,9.017)--(10.000,9.358)--(10.540,9.358)--(10.540,9.017)--cycle;
\gpfill{rgb color={0.000,0.006,0.611}} (9.460,9.017)--(9.460,9.358)--(10.000,9.358)--(10.000,9.017)--cycle;
\gpfill{rgb color={0.000,0.002,0.583}} (8.920,9.017)--(8.920,9.358)--(9.460,9.358)--(9.460,9.017)--cycle;
\gpfill{rgb color={0.000,0.000,0.568}} (8.380,9.017)--(8.380,9.358)--(8.920,9.358)--(8.920,9.017)--cycle;
\gpfill{rgb color={0.000,0.000,0.567}} (7.840,9.017)--(7.840,9.358)--(8.380,9.358)--(8.380,9.017)--cycle;
\gpfill{rgb color={0.007,0.614,0.992}} (16.481,9.358)--(16.481,9.699)--(17.021,9.699)--(17.021,9.358)--cycle;
\gpfill{rgb color={0.002,0.582,0.997}} (15.941,9.358)--(15.941,9.699)--(16.481,9.699)--(16.481,9.358)--cycle;
\gpfill{rgb color={0.000,0.537,1.000}} (15.400,9.358)--(15.400,9.699)--(15.941,9.699)--(15.941,9.358)--cycle;
\gpfill{rgb color={0.000,0.474,1.000}} (14.860,9.358)--(14.860,9.699)--(15.400,9.699)--(15.400,9.358)--cycle;
\gpfill{rgb color={0.000,0.392,1.000}} (14.320,9.358)--(14.320,9.699)--(14.860,9.699)--(14.860,9.358)--cycle;
\gpfill{rgb color={0.000,0.291,1.000}} (13.780,9.358)--(13.780,9.699)--(14.320,9.699)--(14.320,9.358)--cycle;
\gpfill{rgb color={0.000,0.174,1.000}} (13.240,9.358)--(13.240,9.699)--(13.780,9.699)--(13.780,9.358)--cycle;
\gpfill{rgb color={0.000,0.058,0.991}} (12.700,9.358)--(12.700,9.699)--(13.240,9.699)--(13.240,9.358)--cycle;
\gpfill{rgb color={0.000,0.043,0.886}} (12.160,9.358)--(12.160,9.699)--(12.700,9.699)--(12.700,9.358)--cycle;
\gpfill{rgb color={0.000,0.031,0.791}} (11.620,9.358)--(11.620,9.699)--(12.160,9.699)--(12.160,9.358)--cycle;
\gpfill{rgb color={0.000,0.020,0.714}} (11.080,9.358)--(11.080,9.699)--(11.620,9.699)--(11.620,9.358)--cycle;
\gpfill{rgb color={0.000,0.012,0.653}} (10.540,9.358)--(10.540,9.699)--(11.080,9.699)--(11.080,9.358)--cycle;
\gpfill{rgb color={0.000,0.006,0.612}} (10.000,9.358)--(10.000,9.699)--(10.540,9.699)--(10.540,9.358)--cycle;
\gpfill{rgb color={0.000,0.003,0.589}} (9.460,9.358)--(9.460,9.699)--(10.000,9.699)--(10.000,9.358)--cycle;
\gpfill{rgb color={0.000,0.001,0.574}} (8.920,9.358)--(8.920,9.699)--(9.460,9.699)--(9.460,9.358)--cycle;
\gpfill{rgb color={0.000,0.554,1.000}} (16.481,9.699)--(16.481,10.040)--(17.021,10.040)--(17.021,9.699)--cycle;
\gpfill{rgb color={0.000,0.498,1.000}} (15.941,9.699)--(15.941,10.040)--(16.481,10.040)--(16.481,9.699)--cycle;
\gpfill{rgb color={0.000,0.425,1.000}} (15.400,9.699)--(15.400,10.040)--(15.941,10.040)--(15.941,9.699)--cycle;
\gpfill{rgb color={0.000,0.335,1.000}} (14.860,9.699)--(14.860,10.040)--(15.400,10.040)--(15.400,9.699)--cycle;
\gpfill{rgb color={0.000,0.227,1.000}} (14.320,9.699)--(14.320,10.040)--(14.860,10.040)--(14.860,9.699)--cycle;
\gpfill{rgb color={0.000,0.109,1.000}} (13.780,9.699)--(13.780,10.040)--(14.320,10.040)--(14.320,9.699)--cycle;
\gpfill{rgb color={0.000,0.051,0.940}} (13.240,9.699)--(13.240,10.040)--(13.780,10.040)--(13.780,9.699)--cycle;
\gpfill{rgb color={0.000,0.038,0.844}} (12.700,9.699)--(12.700,10.040)--(13.240,10.040)--(13.240,9.699)--cycle;
\gpfill{rgb color={0.000,0.026,0.761}} (12.160,9.699)--(12.160,10.040)--(12.700,10.040)--(12.700,9.699)--cycle;
\gpfill{rgb color={0.000,0.018,0.695}} (11.620,9.699)--(11.620,10.040)--(12.160,10.040)--(12.160,9.699)--cycle;
\gpfill{rgb color={0.000,0.011,0.647}} (11.080,9.699)--(11.080,10.040)--(11.620,10.040)--(11.620,9.699)--cycle;
\gpfill{rgb color={0.000,0.006,0.612}} (10.540,9.699)--(10.540,10.040)--(11.080,10.040)--(11.080,9.699)--cycle;
\gpfill{rgb color={0.000,0.003,0.589}} (10.000,9.699)--(10.000,10.040)--(10.540,10.040)--(10.540,9.699)--cycle;
\gpfill{rgb color={0.000,0.452,1.000}} (16.481,10.040)--(16.481,10.380)--(17.021,10.380)--(17.021,10.040)--cycle;
\gpfill{rgb color={0.000,0.370,1.000}} (15.941,10.040)--(15.941,10.380)--(16.481,10.380)--(16.481,10.040)--cycle;
\gpfill{rgb color={0.000,0.271,1.000}} (15.400,10.040)--(15.400,10.380)--(15.941,10.380)--(15.941,10.040)--cycle;
\gpfill{rgb color={0.000,0.159,1.000}} (14.860,10.040)--(14.860,10.380)--(15.400,10.380)--(15.400,10.040)--cycle;
\gpfill{rgb color={0.000,0.057,0.986}} (14.320,10.040)--(14.320,10.380)--(14.860,10.380)--(14.860,10.040)--cycle;
\gpfill{rgb color={0.000,0.044,0.889}} (13.780,10.040)--(13.780,10.380)--(14.320,10.380)--(14.320,10.040)--cycle;
\gpfill{rgb color={0.000,0.032,0.802}} (13.240,10.040)--(13.240,10.380)--(13.780,10.380)--(13.780,10.040)--cycle;
\gpfill{rgb color={0.000,0.022,0.731}} (12.700,10.040)--(12.700,10.380)--(13.240,10.380)--(13.240,10.040)--cycle;
\gpfill{rgb color={0.000,0.015,0.675}} (12.160,10.040)--(12.160,10.380)--(12.700,10.380)--(12.700,10.040)--cycle;
\gpfill{rgb color={0.000,0.010,0.635}} (11.620,10.040)--(11.620,10.380)--(12.160,10.380)--(12.160,10.040)--cycle;
\gpfill{rgb color={0.000,0.006,0.608}} (11.080,10.040)--(11.080,10.380)--(11.620,10.380)--(11.620,10.040)--cycle;
\gpfill{rgb color={0.000,0.306,1.000}} (16.481,10.380)--(16.481,10.721)--(17.021,10.721)--(17.021,10.380)--cycle;
\gpfill{rgb color={0.000,0.201,1.000}} (15.941,10.380)--(15.941,10.721)--(16.481,10.721)--(16.481,10.380)--cycle;
\gpfill{rgb color={0.000,0.088,1.000}} (15.400,10.380)--(15.400,10.721)--(15.941,10.721)--(15.941,10.380)--cycle;
\gpfill{rgb color={0.000,0.049,0.928}} (14.860,10.380)--(14.860,10.721)--(15.400,10.721)--(15.400,10.380)--cycle;
\gpfill{rgb color={0.000,0.037,0.839}} (14.320,10.380)--(14.320,10.721)--(14.860,10.721)--(14.860,10.380)--cycle;
\gpfill{rgb color={0.000,0.027,0.763}} (13.780,10.380)--(13.780,10.721)--(14.320,10.721)--(14.320,10.380)--cycle;
\gpfill{rgb color={0.000,0.019,0.702}} (13.240,10.380)--(13.240,10.721)--(13.780,10.721)--(13.780,10.380)--cycle;
\gpfill{rgb color={0.000,0.012,0.657}} (12.700,10.380)--(12.700,10.721)--(13.240,10.721)--(13.240,10.380)--cycle;
\gpfill{rgb color={0.000,0.008,0.624}} (12.160,10.380)--(12.160,10.721)--(12.700,10.721)--(12.700,10.380)--cycle;
\gpfill{rgb color={0.000,0.127,1.000}} (16.481,10.721)--(16.481,11.062)--(17.021,11.062)--(17.021,10.721)--cycle;
\gpfill{rgb color={0.000,0.054,0.963}} (15.941,10.721)--(15.941,11.062)--(16.481,11.062)--(16.481,10.721)--cycle;
\gpfill{rgb color={0.000,0.042,0.872}} (15.400,10.721)--(15.400,11.062)--(15.941,11.062)--(15.941,10.721)--cycle;
\gpfill{rgb color={0.000,0.031,0.793}} (14.860,10.721)--(14.860,11.062)--(15.400,11.062)--(15.400,10.721)--cycle;
\gpfill{rgb color={0.000,0.022,0.727}} (14.320,10.721)--(14.320,11.062)--(14.860,11.062)--(14.860,10.721)--cycle;
\gpfill{rgb color={0.000,0.015,0.677}} (13.780,10.721)--(13.780,11.062)--(14.320,11.062)--(14.320,10.721)--cycle;
\gpfill{rgb color={0.000,0.010,0.639}} (13.240,10.721)--(13.240,11.062)--(13.780,11.062)--(13.780,10.721)--cycle;
\gpfill{rgb color={0.000,0.046,0.902}} (16.481,11.062)--(16.481,11.403)--(17.021,11.403)--(17.021,11.062)--cycle;
\gpfill{rgb color={0.000,0.034,0.820}} (15.941,11.062)--(15.941,11.403)--(16.481,11.403)--(16.481,11.062)--cycle;
\gpfill{rgb color={0.000,0.025,0.751}} (15.400,11.062)--(15.400,11.403)--(15.941,11.403)--(15.941,11.062)--cycle;
\gpfill{rgb color={0.000,0.018,0.696}} (14.860,11.062)--(14.860,11.403)--(15.400,11.403)--(15.400,11.062)--cycle;
\gpfill{rgb color={0.000,0.012,0.654}} (14.320,11.062)--(14.320,11.403)--(14.860,11.403)--(14.860,11.062)--cycle;
\gpfill{rgb color={0.000,0.028,0.773}} (16.481,11.403)--(16.481,11.744)--(17.021,11.744)--(17.021,11.403)--cycle;
\gpfill{rgb color={0.000,0.020,0.714}} (15.941,11.403)--(15.941,11.744)--(16.481,11.744)--(16.481,11.403)--cycle;
\gpfill{rgb color={0.000,0.014,0.669}} (15.400,11.403)--(15.400,11.744)--(15.941,11.744)--(15.941,11.403)--cycle;
\gpfill{rgb color={0.000,0.016,0.683}} (16.481,11.744)--(16.481,12.085)--(17.021,12.085)--(17.021,11.744)--cycle;
\gpcolor{color=gp lt color border}
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{2.00}
\draw[gp path] (2.979,12.766)--(2.979,2.542)--(17.021,2.542);
\draw[gp path] (3.519,2.542)--(3.519,2.366);
\node[gp node center] at (3.519,1.966) { 5};
\draw[gp path] (6.220,2.542)--(6.220,2.366);
\node[gp node center] at (6.220,1.966) { 10};
\draw[gp path] (8.920,2.542)--(8.920,2.366);
\node[gp node center] at (8.920,1.966) { 15};
\draw[gp path] (11.620,2.542)--(11.620,2.366);
\node[gp node center] at (11.620,1.966) { 20};
\draw[gp path] (14.320,2.542)--(14.320,2.366);
\node[gp node center] at (14.320,1.966) { 25};
\draw[gp path] (17.021,2.542)--(17.021,2.366);
\node[gp node center] at (17.021,1.966) { 30};
\draw[gp path] (2.979,2.542)--(2.804,2.542);
\node[gp node right] at (2.565,2.542) { 0};
\draw[gp path] (2.979,4.246)--(2.804,4.246);
\node[gp node right] at (2.565,4.246) { 5};
\draw[gp path] (2.979,5.950)--(2.804,5.950);
\node[gp node right] at (2.565,5.950) { 10};
\draw[gp path] (2.979,7.654)--(2.804,7.654);
\node[gp node right] at (2.565,7.654) { 15};
\draw[gp path] (2.979,9.358)--(2.804,9.358);
\node[gp node right] at (2.565,9.358) { 20};
\draw[gp path] (2.979,11.062)--(2.804,11.062);
\node[gp node right] at (2.565,11.062) { 25};
\draw[gp path] (2.979,12.766)--(2.804,12.766);
\node[gp node right] at (2.565,12.766) { 30};
\draw[gp path] (2.979,12.766)--(2.979,2.542)--(17.021,2.542);
\gpfill{rgb color={0.000,0.000,0.565}} (17.372,2.542)--(18.074,2.542)--(18.074,2.622)--(17.372,2.622)--cycle;
\gpfill{rgb color={0.000,0.004,0.592}} (17.372,2.621)--(18.074,2.621)--(18.074,2.702)--(17.372,2.702)--cycle;
\gpfill{rgb color={0.000,0.007,0.619}} (17.372,2.701)--(18.074,2.701)--(18.074,2.782)--(17.372,2.782)--cycle;
\gpfill{rgb color={0.000,0.011,0.646}} (17.372,2.781)--(18.074,2.781)--(18.074,2.862)--(17.372,2.862)--cycle;
\gpfill{rgb color={0.000,0.015,0.674}} (17.372,2.861)--(18.074,2.861)--(18.074,2.942)--(17.372,2.942)--cycle;
\gpfill{rgb color={0.000,0.018,0.701}} (17.372,2.941)--(18.074,2.941)--(18.074,3.022)--(17.372,3.022)--cycle;
\gpfill{rgb color={0.000,0.022,0.728}} (17.372,3.021)--(18.074,3.021)--(18.074,3.102)--(17.372,3.102)--cycle;
\gpfill{rgb color={0.000,0.026,0.755}} (17.372,3.101)--(18.074,3.101)--(18.074,3.182)--(17.372,3.182)--cycle;
\gpfill{rgb color={0.000,0.029,0.783}} (17.372,3.181)--(18.074,3.181)--(18.074,3.261)--(17.372,3.261)--cycle;
\gpfill{rgb color={0.000,0.033,0.810}} (17.372,3.260)--(18.074,3.260)--(18.074,3.341)--(17.372,3.341)--cycle;
\gpfill{rgb color={0.000,0.037,0.837}} (17.372,3.340)--(18.074,3.340)--(18.074,3.421)--(17.372,3.421)--cycle;
\gpfill{rgb color={0.000,0.040,0.864}} (17.372,3.420)--(18.074,3.420)--(18.074,3.501)--(17.372,3.501)--cycle;
\gpfill{rgb color={0.000,0.044,0.891}} (17.372,3.500)--(18.074,3.500)--(18.074,3.581)--(17.372,3.581)--cycle;
\gpfill{rgb color={0.000,0.048,0.919}} (17.372,3.580)--(18.074,3.580)--(18.074,3.661)--(17.372,3.661)--cycle;
\gpfill{rgb color={0.000,0.052,0.946}} (17.372,3.660)--(18.074,3.660)--(18.074,3.741)--(17.372,3.741)--cycle;
\gpfill{rgb color={0.000,0.055,0.973}} (17.372,3.740)--(18.074,3.740)--(18.074,3.821)--(17.372,3.821)--cycle;
\gpfill{rgb color={0.000,0.059,1.000}} (17.372,3.820)--(18.074,3.820)--(18.074,3.900)--(17.372,3.900)--cycle;
\gpfill{rgb color={0.000,0.090,1.000}} (17.372,3.899)--(18.074,3.899)--(18.074,3.980)--(17.372,3.980)--cycle;
\gpfill{rgb color={0.000,0.122,1.000}} (17.372,3.979)--(18.074,3.979)--(18.074,4.060)--(17.372,4.060)--cycle;
\gpfill{rgb color={0.000,0.154,1.000}} (17.372,4.059)--(18.074,4.059)--(18.074,4.140)--(17.372,4.140)--cycle;
\gpfill{rgb color={0.000,0.185,1.000}} (17.372,4.139)--(18.074,4.139)--(18.074,4.220)--(17.372,4.220)--cycle;
\gpfill{rgb color={0.000,0.217,1.000}} (17.372,4.219)--(18.074,4.219)--(18.074,4.300)--(17.372,4.300)--cycle;
\gpfill{rgb color={0.000,0.249,1.000}} (17.372,4.299)--(18.074,4.299)--(18.074,4.380)--(17.372,4.380)--cycle;
\gpfill{rgb color={0.000,0.280,1.000}} (17.372,4.379)--(18.074,4.379)--(18.074,4.460)--(17.372,4.460)--cycle;
\gpfill{rgb color={0.000,0.312,1.000}} (17.372,4.459)--(18.074,4.459)--(18.074,4.539)--(17.372,4.539)--cycle;
\gpfill{rgb color={0.000,0.343,1.000}} (17.372,4.538)--(18.074,4.538)--(18.074,4.619)--(17.372,4.619)--cycle;
\gpfill{rgb color={0.000,0.375,1.000}} (17.372,4.618)--(18.074,4.618)--(18.074,4.699)--(17.372,4.699)--cycle;
\gpfill{rgb color={0.000,0.407,1.000}} (17.372,4.698)--(18.074,4.698)--(18.074,4.779)--(17.372,4.779)--cycle;
\gpfill{rgb color={0.000,0.438,1.000}} (17.372,4.778)--(18.074,4.778)--(18.074,4.859)--(17.372,4.859)--cycle;
\gpfill{rgb color={0.000,0.470,1.000}} (17.372,4.858)--(18.074,4.858)--(18.074,4.939)--(17.372,4.939)--cycle;
\gpfill{rgb color={0.000,0.502,1.000}} (17.372,4.938)--(18.074,4.938)--(18.074,5.019)--(17.372,5.019)--cycle;
\gpfill{rgb color={0.000,0.533,1.000}} (17.372,5.018)--(18.074,5.018)--(18.074,5.099)--(17.372,5.099)--cycle;
\gpfill{rgb color={0.000,0.565,1.000}} (17.372,5.098)--(18.074,5.098)--(18.074,5.178)--(17.372,5.178)--cycle;
\gpfill{rgb color={0.004,0.592,0.996}} (17.372,5.177)--(18.074,5.177)--(18.074,5.258)--(17.372,5.258)--cycle;
\gpfill{rgb color={0.007,0.619,0.992}} (17.372,5.257)--(18.074,5.257)--(18.074,5.338)--(17.372,5.338)--cycle;
\gpfill{rgb color={0.011,0.646,0.987}} (17.372,5.337)--(18.074,5.337)--(18.074,5.418)--(17.372,5.418)--cycle;
\gpfill{rgb color={0.015,0.674,0.983}} (17.372,5.417)--(18.074,5.417)--(18.074,5.498)--(17.372,5.498)--cycle;
\gpfill{rgb color={0.018,0.701,0.979}} (17.372,5.497)--(18.074,5.497)--(18.074,5.578)--(17.372,5.578)--cycle;
\gpfill{rgb color={0.022,0.728,0.975}} (17.372,5.577)--(18.074,5.577)--(18.074,5.658)--(17.372,5.658)--cycle;
\gpfill{rgb color={0.026,0.755,0.971}} (17.372,5.657)--(18.074,5.657)--(18.074,5.738)--(17.372,5.738)--cycle;
\gpfill{rgb color={0.029,0.783,0.967}} (17.372,5.737)--(18.074,5.737)--(18.074,5.817)--(17.372,5.817)--cycle;
\gpfill{rgb color={0.033,0.810,0.962}} (17.372,5.816)--(18.074,5.816)--(18.074,5.897)--(17.372,5.897)--cycle;
\gpfill{rgb color={0.037,0.837,0.958}} (17.372,5.896)--(18.074,5.896)--(18.074,5.977)--(17.372,5.977)--cycle;
\gpfill{rgb color={0.040,0.864,0.954}} (17.372,5.976)--(18.074,5.976)--(18.074,6.057)--(17.372,6.057)--cycle;
\gpfill{rgb color={0.044,0.891,0.950}} (17.372,6.056)--(18.074,6.056)--(18.074,6.137)--(17.372,6.137)--cycle;
\gpfill{rgb color={0.048,0.919,0.946}} (17.372,6.136)--(18.074,6.136)--(18.074,6.217)--(17.372,6.217)--cycle;
\gpfill{rgb color={0.052,0.946,0.942}} (17.372,6.216)--(18.074,6.216)--(18.074,6.297)--(17.372,6.297)--cycle;
\gpfill{rgb color={0.055,0.973,0.937}} (17.372,6.296)--(18.074,6.296)--(18.074,6.377)--(17.372,6.377)--cycle;
\gpfill{rgb color={0.059,1.000,0.933}} (17.372,6.376)--(18.074,6.376)--(18.074,6.456)--(17.372,6.456)--cycle;
\gpfill{rgb color={0.090,1.000,0.902}} (17.372,6.455)--(18.074,6.455)--(18.074,6.536)--(17.372,6.536)--cycle;
\gpfill{rgb color={0.122,1.000,0.871}} (17.372,6.535)--(18.074,6.535)--(18.074,6.616)--(17.372,6.616)--cycle;
\gpfill{rgb color={0.154,1.000,0.841}} (17.372,6.615)--(18.074,6.615)--(18.074,6.696)--(17.372,6.696)--cycle;
\gpfill{rgb color={0.185,1.000,0.810}} (17.372,6.695)--(18.074,6.695)--(18.074,6.776)--(17.372,6.776)--cycle;
\gpfill{rgb color={0.217,1.000,0.779}} (17.372,6.775)--(18.074,6.775)--(18.074,6.856)--(17.372,6.856)--cycle;
\gpfill{rgb color={0.249,1.000,0.748}} (17.372,6.855)--(18.074,6.855)--(18.074,6.936)--(17.372,6.936)--cycle;
\gpfill{rgb color={0.280,1.000,0.717}} (17.372,6.935)--(18.074,6.935)--(18.074,7.016)--(17.372,7.016)--cycle;
\gpfill{rgb color={0.312,1.000,0.686}} (17.372,7.015)--(18.074,7.015)--(18.074,7.095)--(17.372,7.095)--cycle;
\gpfill{rgb color={0.343,1.000,0.655}} (17.372,7.094)--(18.074,7.094)--(18.074,7.175)--(17.372,7.175)--cycle;
\gpfill{rgb color={0.375,1.000,0.624}} (17.372,7.174)--(18.074,7.174)--(18.074,7.255)--(17.372,7.255)--cycle;
\gpfill{rgb color={0.407,1.000,0.593}} (17.372,7.254)--(18.074,7.254)--(18.074,7.335)--(17.372,7.335)--cycle;
\gpfill{rgb color={0.438,1.000,0.563}} (17.372,7.334)--(18.074,7.334)--(18.074,7.415)--(17.372,7.415)--cycle;
\gpfill{rgb color={0.470,1.000,0.532}} (17.372,7.414)--(18.074,7.414)--(18.074,7.495)--(17.372,7.495)--cycle;
\gpfill{rgb color={0.502,1.000,0.501}} (17.372,7.494)--(18.074,7.494)--(18.074,7.575)--(17.372,7.575)--cycle;
\gpfill{rgb color={0.533,1.000,0.470}} (17.372,7.574)--(18.074,7.574)--(18.074,7.655)--(17.372,7.655)--cycle;
\gpfill{rgb color={0.565,1.000,0.439}} (17.372,7.654)--(18.074,7.654)--(18.074,7.734)--(17.372,7.734)--cycle;
\gpfill{rgb color={0.592,0.996,0.412}} (17.372,7.733)--(18.074,7.733)--(18.074,7.814)--(17.372,7.814)--cycle;
\gpfill{rgb color={0.619,0.992,0.384}} (17.372,7.813)--(18.074,7.813)--(18.074,7.894)--(17.372,7.894)--cycle;
\gpfill{rgb color={0.646,0.987,0.357}} (17.372,7.893)--(18.074,7.893)--(18.074,7.974)--(17.372,7.974)--cycle;
\gpfill{rgb color={0.674,0.983,0.329}} (17.372,7.973)--(18.074,7.973)--(18.074,8.054)--(17.372,8.054)--cycle;
\gpfill{rgb color={0.701,0.979,0.302}} (17.372,8.053)--(18.074,8.053)--(18.074,8.134)--(17.372,8.134)--cycle;
\gpfill{rgb color={0.728,0.975,0.274}} (17.372,8.133)--(18.074,8.133)--(18.074,8.214)--(17.372,8.214)--cycle;
\gpfill{rgb color={0.755,0.971,0.247}} (17.372,8.213)--(18.074,8.213)--(18.074,8.294)--(17.372,8.294)--cycle;
\gpfill{rgb color={0.783,0.967,0.219}} (17.372,8.293)--(18.074,8.293)--(18.074,8.373)--(17.372,8.373)--cycle;
\gpfill{rgb color={0.810,0.962,0.192}} (17.372,8.372)--(18.074,8.372)--(18.074,8.453)--(17.372,8.453)--cycle;
\gpfill{rgb color={0.837,0.958,0.165}} (17.372,8.452)--(18.074,8.452)--(18.074,8.533)--(17.372,8.533)--cycle;
\gpfill{rgb color={0.864,0.954,0.137}} (17.372,8.532)--(18.074,8.532)--(18.074,8.613)--(17.372,8.613)--cycle;
\gpfill{rgb color={0.891,0.950,0.110}} (17.372,8.612)--(18.074,8.612)--(18.074,8.693)--(17.372,8.693)--cycle;
\gpfill{rgb color={0.919,0.946,0.082}} (17.372,8.692)--(18.074,8.692)--(18.074,8.773)--(17.372,8.773)--cycle;
\gpfill{rgb color={0.946,0.942,0.055}} (17.372,8.772)--(18.074,8.772)--(18.074,8.853)--(17.372,8.853)--cycle;
\gpfill{rgb color={0.973,0.937,0.027}} (17.372,8.852)--(18.074,8.852)--(18.074,8.933)--(17.372,8.933)--cycle;
\gpfill{rgb color={1.000,0.933,0.000}} (17.372,8.932)--(18.074,8.932)--(18.074,9.012)--(17.372,9.012)--cycle;
\gpfill{rgb color={1.000,0.902,0.000}} (17.372,9.011)--(18.074,9.011)--(18.074,9.092)--(17.372,9.092)--cycle;
\gpfill{rgb color={1.000,0.871,0.000}} (17.372,9.091)--(18.074,9.091)--(18.074,9.172)--(17.372,9.172)--cycle;
\gpfill{rgb color={1.000,0.841,0.000}} (17.372,9.171)--(18.074,9.171)--(18.074,9.252)--(17.372,9.252)--cycle;
\gpfill{rgb color={1.000,0.810,0.000}} (17.372,9.251)--(18.074,9.251)--(18.074,9.332)--(17.372,9.332)--cycle;
\gpfill{rgb color={1.000,0.779,0.000}} (17.372,9.331)--(18.074,9.331)--(18.074,9.412)--(17.372,9.412)--cycle;
\gpfill{rgb color={1.000,0.748,0.000}} (17.372,9.411)--(18.074,9.411)--(18.074,9.492)--(17.372,9.492)--cycle;
\gpfill{rgb color={1.000,0.717,0.000}} (17.372,9.491)--(18.074,9.491)--(18.074,9.572)--(17.372,9.572)--cycle;
\gpfill{rgb color={1.000,0.686,0.000}} (17.372,9.571)--(18.074,9.571)--(18.074,9.651)--(17.372,9.651)--cycle;
\gpfill{rgb color={1.000,0.655,0.000}} (17.372,9.650)--(18.074,9.650)--(18.074,9.731)--(17.372,9.731)--cycle;
\gpfill{rgb color={1.000,0.624,0.000}} (17.372,9.730)--(18.074,9.730)--(18.074,9.811)--(17.372,9.811)--cycle;
\gpfill{rgb color={1.000,0.593,0.000}} (17.372,9.810)--(18.074,9.810)--(18.074,9.891)--(17.372,9.891)--cycle;
\gpfill{rgb color={1.000,0.563,0.000}} (17.372,9.890)--(18.074,9.890)--(18.074,9.971)--(17.372,9.971)--cycle;
\gpfill{rgb color={1.000,0.532,0.000}} (17.372,9.970)--(18.074,9.970)--(18.074,10.051)--(17.372,10.051)--cycle;
\gpfill{rgb color={1.000,0.501,0.000}} (17.372,10.050)--(18.074,10.050)--(18.074,10.131)--(17.372,10.131)--cycle;
\gpfill{rgb color={1.000,0.470,0.000}} (17.372,10.130)--(18.074,10.130)--(18.074,10.211)--(17.372,10.211)--cycle;
\gpfill{rgb color={1.000,0.439,0.000}} (17.372,10.210)--(18.074,10.210)--(18.074,10.290)--(17.372,10.290)--cycle;
\gpfill{rgb color={0.996,0.412,0.000}} (17.372,10.289)--(18.074,10.289)--(18.074,10.370)--(17.372,10.370)--cycle;
\gpfill{rgb color={0.992,0.384,0.000}} (17.372,10.369)--(18.074,10.369)--(18.074,10.450)--(17.372,10.450)--cycle;
\gpfill{rgb color={0.987,0.357,0.000}} (17.372,10.449)--(18.074,10.449)--(18.074,10.530)--(17.372,10.530)--cycle;
\gpfill{rgb color={0.983,0.329,0.000}} (17.372,10.529)--(18.074,10.529)--(18.074,10.610)--(17.372,10.610)--cycle;
\gpfill{rgb color={0.979,0.302,0.000}} (17.372,10.609)--(18.074,10.609)--(18.074,10.690)--(17.372,10.690)--cycle;
\gpfill{rgb color={0.975,0.274,0.000}} (17.372,10.689)--(18.074,10.689)--(18.074,10.770)--(17.372,10.770)--cycle;
\gpfill{rgb color={0.971,0.247,0.000}} (17.372,10.769)--(18.074,10.769)--(18.074,10.850)--(17.372,10.850)--cycle;
\gpfill{rgb color={0.967,0.219,0.000}} (17.372,10.849)--(18.074,10.849)--(18.074,10.929)--(17.372,10.929)--cycle;
\gpfill{rgb color={0.962,0.192,0.000}} (17.372,10.928)--(18.074,10.928)--(18.074,11.009)--(17.372,11.009)--cycle;
\gpfill{rgb color={0.958,0.165,0.000}} (17.372,11.008)--(18.074,11.008)--(18.074,11.089)--(17.372,11.089)--cycle;
\gpfill{rgb color={0.954,0.137,0.000}} (17.372,11.088)--(18.074,11.088)--(18.074,11.169)--(17.372,11.169)--cycle;
\gpfill{rgb color={0.950,0.110,0.000}} (17.372,11.168)--(18.074,11.168)--(18.074,11.249)--(17.372,11.249)--cycle;
\gpfill{rgb color={0.946,0.082,0.000}} (17.372,11.248)--(18.074,11.248)--(18.074,11.329)--(17.372,11.329)--cycle;
\gpfill{rgb color={0.942,0.055,0.000}} (17.372,11.328)--(18.074,11.328)--(18.074,11.409)--(17.372,11.409)--cycle;
\gpfill{rgb color={0.937,0.027,0.000}} (17.372,11.408)--(18.074,11.408)--(18.074,11.489)--(17.372,11.489)--cycle;
\gpfill{rgb color={0.933,0.000,0.000}} (17.372,11.488)--(18.074,11.488)--(18.074,11.568)--(17.372,11.568)--cycle;
\gpfill{rgb color={0.906,0.000,0.000}} (17.372,11.567)--(18.074,11.567)--(18.074,11.648)--(17.372,11.648)--cycle;
\gpfill{rgb color={0.879,0.000,0.000}} (17.372,11.647)--(18.074,11.647)--(18.074,11.728)--(17.372,11.728)--cycle;
\gpfill{rgb color={0.852,0.000,0.000}} (17.372,11.727)--(18.074,11.727)--(18.074,11.808)--(17.372,11.808)--cycle;
\gpfill{rgb color={0.824,0.000,0.000}} (17.372,11.807)--(18.074,11.807)--(18.074,11.888)--(17.372,11.888)--cycle;
\gpfill{rgb color={0.797,0.000,0.000}} (17.372,11.887)--(18.074,11.887)--(18.074,11.968)--(17.372,11.968)--cycle;
\gpfill{rgb color={0.770,0.000,0.000}} (17.372,11.967)--(18.074,11.967)--(18.074,12.048)--(17.372,12.048)--cycle;
\gpfill{rgb color={0.743,0.000,0.000}} (17.372,12.047)--(18.074,12.047)--(18.074,12.128)--(17.372,12.128)--cycle;
\gpfill{rgb color={0.715,0.000,0.000}} (17.372,12.127)--(18.074,12.127)--(18.074,12.207)--(17.372,12.207)--cycle;
\gpfill{rgb color={0.688,0.000,0.000}} (17.372,12.206)--(18.074,12.206)--(18.074,12.287)--(17.372,12.287)--cycle;
\gpfill{rgb color={0.661,0.000,0.000}} (17.372,12.286)--(18.074,12.286)--(18.074,12.367)--(17.372,12.367)--cycle;
\gpfill{rgb color={0.634,0.000,0.000}} (17.372,12.366)--(18.074,12.366)--(18.074,12.447)--(17.372,12.447)--cycle;
\gpfill{rgb color={0.607,0.000,0.000}} (17.372,12.446)--(18.074,12.446)--(18.074,12.527)--(17.372,12.527)--cycle;
\gpfill{rgb color={0.579,0.000,0.000}} (17.372,12.526)--(18.074,12.526)--(18.074,12.607)--(17.372,12.607)--cycle;
\gpfill{rgb color={0.552,0.000,0.000}} (17.372,12.606)--(18.074,12.606)--(18.074,12.687)--(17.372,12.687)--cycle;
\gpfill{rgb color={0.525,0.000,0.000}} (17.372,12.686)--(18.074,12.686)--(18.074,12.766)--(17.372,12.766)--cycle;
\draw[gp path] (17.372,2.542)--(18.074,2.542)--(18.074,12.766)--(17.372,12.766)--cycle;
\node[gp node left] at (18.258,2.542) { 0};
\node[gp node left] at (18.258,4.246) { 0.1};
\node[gp node left] at (18.258,5.950) { 0.2};
\node[gp node left] at (18.258,7.654) { 0.3};
\node[gp node left] at (18.258,9.358) { 0.4};
\node[gp node left] at (18.258,11.062) { 0.5};
\node[gp node left] at (18.258,12.765) { 0.6};
\node[gp node center] at (10.000,1.504) {$\textnormal{Log}_2$(Number of nodes)};
\node[gp node center,rotate=-270] at (1.8,7.654) {$\textnormal{Log}_2$(N) (problem size)};
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{2.979cm}{2.542cm}}{\pgfpoint{17.021cm}{12.766cm}}


\draw[ultra thick] (14.4,3.3) to[in=210,out=90] (17,5.6); 
\draw[ultra thick] (9.65,3.3) to[in=195,out=35] (17,6.6); 
\draw[ultra thick] (7,3.3) to[in=195,out=30] (17,6.98); 
\draw[ultra thick] (6.66,3.3) to[in=190,out=45] (17,7.6); 
\draw[ultra thick] (6.4,3.3) to[in=190,out=50] (17,9.7); 
\draw[ultra thick] (6.3,3.3) to[in=205,out=90] (17,11.4); 


%\node[gp node center,rotate=0] at (5,7) {\large \bf 0\%};
%\node[gp node center,rotate=10] at (13.1,9.4) {\large \bf 10\%};
%\node[gp node center,rotate=20] at (12.9,7.35) {\large \bf 20\%};
%\node[gp node center,rotate=25] at (12.7,6.2) {\large \bf 30\%};
%\node[gp node center,rotate=30] at (10.5,4.55) {\large \bf 40\%};
%\node[gp node center,rotate=0] at (13.5,4.2) {\large \bf 50\%};
%\node[gp node center,rotate=0] at (16.2,4) {\large \bf 60\%};

\gpcolor{rgb color={1.000,1.000,1.000}}

\node[gp node center,rotate=0] at (5,7) {\large \bf $< 0.1$};
%\node[gp node center,rotate=10] at (13.1,9.4) {\large \bf 0.1};
\node[gp node center,rotate=10] at (12.2,9.0) {\large \bf 0.1};
\node[gp node center,rotate=20] at (12.9,7.35) {\large \bf 0.2};
\node[gp node center,rotate=25] at (12.7,6.2) {\large \bf 0.3};
\node[gp node center,rotate=30] at (10.5,4.55) {\large \bf 0.4};
\node[gp node center,rotate=0] at (13.5,4.2) {\large \bf 0.5};
\node[gp node center,rotate=0] at (16.2,4) {\large \bf 0.6};

\input{figures/mlcaqr_realblocks_shade.tikz}

\gpcolor{color=gp lt color border}
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{2.00}
\draw[gp path] (2.979,12.766)--(2.979,2.542)--(17.021,2.542);
\draw[gp path] (3.519,2.542)--(3.519,2.366);
\node[gp node center] at (3.519,1.966) { 5};
\draw[gp path] (6.220,2.542)--(6.220,2.366);
\node[gp node center] at (6.220,1.966) { 10};
\draw[gp path] (8.920,2.542)--(8.920,2.366);
\node[gp node center] at (8.920,1.966) { 15};
\draw[gp path] (11.620,2.542)--(11.620,2.366);
\node[gp node center] at (11.620,1.966) { 20};
\draw[gp path] (14.320,2.542)--(14.320,2.366);
\node[gp node center] at (14.320,1.966) { 25};
\draw[gp path] (17.021,2.542)--(17.021,2.366);
\node[gp node center] at (17.021,1.966) { 30};
\draw[gp path] (2.979,2.542)--(2.804,2.542);
\node[gp node right] at (2.565,2.542) { 0};
\draw[gp path] (2.979,4.246)--(2.804,4.246);
\node[gp node right] at (2.565,4.246) { 5};
\draw[gp path] (2.979,5.950)--(2.804,5.950);
\node[gp node right] at (2.565,5.950) { 10};
\draw[gp path] (2.979,7.654)--(2.804,7.654);
\node[gp node right] at (2.565,7.654) { 15};
\draw[gp path] (2.979,9.358)--(2.804,9.358);
\node[gp node right] at (2.565,9.358) { 20};
\draw[gp path] (2.979,11.062)--(2.804,11.062);
\node[gp node right] at (2.565,11.062) { 25};
\draw[gp path] (2.979,12.766)--(2.804,12.766);
\node[gp node right] at (2.565,12.766) { 30};
\draw[gp path] (2.979,12.766)--(2.979,2.542)--(17.021,2.542);
\draw[gp path](6.220,2.542)--(6.220,12.766);
\draw[gp path](8.920,2.542)--(8.920,12.766);
\node[gp node center] at (12.970,12.766) { $l=3$ };
\node[gp node center] at (7.570,12.766) { $l=2$ };
\node[gp node center] at (4.770,12.766) { $l=1$ };

\end{tikzpicture}


==> figures/mlcaqr_speedup.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p0 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Wed Dec 12 16:02:42 2012
\path (0.000,0.000) rectangle (20.000,15.000);
\gpfill{rgb color={0.000,0.059,1.000}} (2.979,4.587)--(2.979,4.928)--(3.519,4.928)--(3.519,4.587)--cycle;
\gpfill{rgb color={0.000,0.059,1.000}} (3.519,4.928)--(3.519,5.268)--(4.059,5.268)--(4.059,4.928)--cycle;
\gpfill{rgb color={0.000,0.059,1.000}} (2.979,4.928)--(2.979,5.268)--(3.519,5.268)--(3.519,4.928)--cycle;
\gpfill{rgb color={0.000,0.059,1.000}} (4.600,5.268)--(4.600,5.609)--(5.140,5.609)--(5.140,5.268)--cycle;
\gpfill{rgb color={0.000,0.059,1.000}} (4.059,5.268)--(4.059,5.609)--(4.600,5.609)--(4.600,5.268)--cycle;
\gpfill{rgb color={0.000,0.059,1.000}} (3.519,5.268)--(3.519,5.609)--(4.059,5.609)--(4.059,5.268)--cycle;
\gpfill{rgb color={0.000,0.059,1.000}} (2.979,5.268)--(2.979,5.609)--(3.519,5.609)--(3.519,5.268)--cycle;
\gpfill{rgb color={0.000,0.059,1.000}} (5.140,5.609)--(5.140,5.950)--(5.680,5.950)--(5.680,5.609)--cycle;
\gpfill{rgb color={0.000,0.059,1.000}} (4.600,5.609)--(4.600,5.950)--(5.140,5.950)--(5.140,5.609)--cycle;
\gpfill{rgb color={0.000,0.059,1.000}} (4.059,5.609)--(4.059,5.950)--(4.600,5.950)--(4.600,5.609)--cycle;
\gpfill{rgb color={0.000,0.059,1.000}} (3.519,5.609)--(3.519,5.950)--(4.059,5.950)--(4.059,5.609)--cycle;
\gpfill{rgb color={0.000,0.059,1.000}} (2.979,5.609)--(2.979,5.950)--(3.519,5.950)--(3.519,5.609)--cycle;
\gpfill{rgb color={0.000,0.059,1.000}} (5.680,5.950)--(5.680,6.291)--(6.220,6.291)--(6.220,5.950)--cycle;
\gpfill{rgb color={0.000,0.059,1.000}} (5.140,5.950)--(5.140,6.291)--(5.680,6.291)--(5.680,5.950)--cycle;
\gpfill{rgb color={0.000,0.059,1.000}} (4.600,5.950)--(4.600,6.291)--(5.140,6.291)--(5.140,5.950)--cycle;
\gpfill{rgb color={0.000,0.059,1.000}} (4.059,5.950)--(4.059,6.291)--(4.600,6.291)--(4.600,5.950)--cycle;
\gpfill{rgb color={0.000,0.059,1.000}} (3.519,5.950)--(3.519,6.291)--(4.059,6.291)--(4.059,5.950)--cycle;
\gpfill{rgb color={0.000,0.059,1.000}} (2.979,5.950)--(2.979,6.291)--(3.519,6.291)--(3.519,5.950)--cycle;
\gpfill{rgb color={0.000,0.057,0.990}} (6.220,6.291)--(6.220,6.632)--(6.760,6.632)--(6.760,6.291)--cycle;
\gpfill{rgb color={0.000,0.059,1.000}} (5.680,6.291)--(5.680,6.632)--(6.220,6.632)--(6.220,6.291)--cycle;
\gpfill{rgb color={0.000,0.059,1.000}} (5.140,6.291)--(5.140,6.632)--(5.680,6.632)--(5.680,6.291)--cycle;
\gpfill{rgb color={0.000,0.059,1.000}} (4.600,6.291)--(4.600,6.632)--(5.140,6.632)--(5.140,6.291)--cycle;
\gpfill{rgb color={0.000,0.059,1.000}} (4.059,6.291)--(4.059,6.632)--(4.600,6.632)--(4.600,6.291)--cycle;
\gpfill{rgb color={0.000,0.059,1.000}} (3.519,6.291)--(3.519,6.632)--(4.059,6.632)--(4.059,6.291)--cycle;
\gpfill{rgb color={0.000,0.059,1.000}} (2.979,6.291)--(2.979,6.632)--(3.519,6.632)--(3.519,6.291)--cycle;
\gpfill{rgb color={0.000,0.330,1.000}} (7.300,6.632)--(7.300,6.973)--(7.840,6.973)--(7.840,6.632)--cycle;
\gpfill{rgb color={0.000,0.130,1.000}} (6.760,6.632)--(6.760,6.973)--(7.300,6.973)--(7.300,6.632)--cycle;
\gpfill{rgb color={0.000,0.059,0.998}} (6.220,6.632)--(6.220,6.973)--(6.760,6.973)--(6.760,6.632)--cycle;
\gpfill{rgb color={0.000,0.059,1.000}} (5.680,6.632)--(5.680,6.973)--(6.220,6.973)--(6.220,6.632)--cycle;
\gpfill{rgb color={0.000,0.059,1.000}} (5.140,6.632)--(5.140,6.973)--(5.680,6.973)--(5.680,6.632)--cycle;
\gpfill{rgb color={0.000,0.059,1.000}} (4.600,6.632)--(4.600,6.973)--(5.140,6.973)--(5.140,6.632)--cycle;
\gpfill{rgb color={0.000,0.059,1.000}} (4.059,6.632)--(4.059,6.973)--(4.600,6.973)--(4.600,6.632)--cycle;
\gpfill{rgb color={0.000,0.059,1.000}} (3.519,6.632)--(3.519,6.973)--(4.059,6.973)--(4.059,6.632)--cycle;
\gpfill{rgb color={0.000,0.059,1.000}} (2.979,6.632)--(2.979,6.973)--(3.519,6.973)--(3.519,6.632)--cycle;
\gpfill{rgb color={0.000,0.561,1.000}} (7.840,6.973)--(7.840,7.314)--(8.380,7.314)--(8.380,6.973)--cycle;
\gpfill{rgb color={0.000,0.289,1.000}} (7.300,6.973)--(7.300,7.314)--(7.840,7.314)--(7.840,6.973)--cycle;
\gpfill{rgb color={0.000,0.134,1.000}} (6.760,6.973)--(6.760,7.314)--(7.300,7.314)--(7.300,6.973)--cycle;
\gpfill{rgb color={0.000,0.068,1.000}} (6.220,6.973)--(6.220,7.314)--(6.760,7.314)--(6.760,6.973)--cycle;
\gpfill{rgb color={0.000,0.059,1.000}} (5.680,6.973)--(5.680,7.314)--(6.220,7.314)--(6.220,6.973)--cycle;
\gpfill{rgb color={0.000,0.059,1.000}} (5.140,6.973)--(5.140,7.314)--(5.680,7.314)--(5.680,6.973)--cycle;
\gpfill{rgb color={0.000,0.059,1.000}} (4.600,6.973)--(4.600,7.314)--(5.140,7.314)--(5.140,6.973)--cycle;
\gpfill{rgb color={0.000,0.059,1.000}} (4.059,6.973)--(4.059,7.314)--(4.600,7.314)--(4.600,6.973)--cycle;
\gpfill{rgb color={0.000,0.059,1.000}} (3.519,6.973)--(3.519,7.314)--(4.059,7.314)--(4.059,6.973)--cycle;
\gpfill{rgb color={0.000,0.059,1.000}} (2.979,6.973)--(2.979,7.314)--(3.519,7.314)--(3.519,6.973)--cycle;
\gpfill{rgb color={0.264,1.000,0.733}} (8.920,7.314)--(8.920,7.654)--(9.460,7.654)--(9.460,7.314)--cycle;
\gpfill{rgb color={0.008,0.621,0.991}} (8.380,7.314)--(8.380,7.654)--(8.920,7.654)--(8.920,7.314)--cycle;
\gpfill{rgb color={0.000,0.466,1.000}} (7.840,7.314)--(7.840,7.654)--(8.380,7.654)--(8.380,7.314)--cycle;
\gpfill{rgb color={0.000,0.227,1.000}} (7.300,7.314)--(7.300,7.654)--(7.840,7.654)--(7.840,7.314)--cycle;
\gpfill{rgb color={0.000,0.102,1.000}} (6.760,7.314)--(6.760,7.654)--(7.300,7.654)--(7.300,7.314)--cycle;
\gpfill{rgb color={0.000,0.063,1.000}} (6.220,7.314)--(6.220,7.654)--(6.760,7.654)--(6.760,7.314)--cycle;
\gpfill{rgb color={0.000,0.059,1.000}} (5.680,7.314)--(5.680,7.654)--(6.220,7.654)--(6.220,7.314)--cycle;
\gpfill{rgb color={0.000,0.059,1.000}} (5.140,7.314)--(5.140,7.654)--(5.680,7.654)--(5.680,7.314)--cycle;
\gpfill{rgb color={0.000,0.059,1.000}} (4.600,7.314)--(4.600,7.654)--(5.140,7.654)--(5.140,7.314)--cycle;
\gpfill{rgb color={0.000,0.059,1.000}} (4.059,7.314)--(4.059,7.654)--(4.600,7.654)--(4.600,7.314)--cycle;
\gpfill{rgb color={0.000,0.059,1.000}} (3.519,7.314)--(3.519,7.654)--(4.059,7.654)--(4.059,7.314)--cycle;
\gpfill{rgb color={0.000,0.059,1.000}} (2.979,7.314)--(2.979,7.654)--(3.519,7.654)--(3.519,7.314)--cycle;
\gpfill{rgb color={0.970,0.938,0.030}} (9.460,7.654)--(9.460,7.994)--(10.000,7.994)--(10.000,7.654)--cycle;
\gpfill{rgb color={0.141,1.000,0.853}} (8.920,7.654)--(8.920,7.994)--(9.460,7.994)--(9.460,7.654)--cycle;
\gpfill{rgb color={0.000,0.502,1.000}} (8.380,7.654)--(8.380,7.994)--(8.920,7.994)--(8.920,7.654)--cycle;
\gpfill{rgb color={0.000,0.347,1.000}} (7.840,7.654)--(7.840,7.994)--(8.380,7.994)--(8.380,7.654)--cycle;
\gpfill{rgb color={0.000,0.163,1.000}} (7.300,7.654)--(7.300,7.994)--(7.840,7.994)--(7.840,7.654)--cycle;
\gpfill{rgb color={0.000,0.089,1.000}} (6.760,7.654)--(6.760,7.994)--(7.300,7.994)--(7.300,7.654)--cycle;
\gpfill{rgb color={0.000,0.063,1.000}} (6.220,7.654)--(6.220,7.994)--(6.760,7.994)--(6.760,7.654)--cycle;
\gpfill{rgb color={0.000,0.059,1.000}} (5.680,7.654)--(5.680,7.994)--(6.220,7.994)--(6.220,7.654)--cycle;
\gpfill{rgb color={0.000,0.059,1.000}} (5.140,7.654)--(5.140,7.994)--(5.680,7.994)--(5.680,7.654)--cycle;
\gpfill{rgb color={0.000,0.059,1.000}} (4.600,7.654)--(4.600,7.994)--(5.140,7.994)--(5.140,7.654)--cycle;
\gpfill{rgb color={0.000,0.059,1.000}} (4.059,7.654)--(4.059,7.994)--(4.600,7.994)--(4.600,7.654)--cycle;
\gpfill{rgb color={0.000,0.059,1.000}} (3.519,7.654)--(3.519,7.994)--(4.059,7.994)--(4.059,7.654)--cycle;
\gpfill{rgb color={0.949,0.100,0.000}} (10.540,7.994)--(10.540,8.335)--(11.080,8.335)--(11.080,7.994)--cycle;
\gpfill{rgb color={1.000,0.579,0.000}} (10.000,7.994)--(10.000,8.335)--(10.540,8.335)--(10.540,7.994)--cycle;
\gpfill{rgb color={0.822,0.961,0.179}} (9.460,7.994)--(9.460,8.335)--(10.000,8.335)--(10.000,7.994)--cycle;
\gpfill{rgb color={0.050,0.934,0.943}} (8.920,7.994)--(8.920,8.335)--(9.460,8.335)--(9.460,7.994)--cycle;
\gpfill{rgb color={0.000,0.362,1.000}} (8.380,7.994)--(8.380,8.335)--(8.920,8.335)--(8.920,7.994)--cycle;
\gpfill{rgb color={0.000,0.239,1.000}} (7.840,7.994)--(7.840,8.335)--(8.380,8.335)--(8.380,7.994)--cycle;
\gpfill{rgb color={0.000,0.124,1.000}} (7.300,7.994)--(7.300,8.335)--(7.840,8.335)--(7.840,7.994)--cycle;
\gpfill{rgb color={0.000,0.081,1.000}} (6.760,7.994)--(6.760,8.335)--(7.300,8.335)--(7.300,7.994)--cycle;
\gpfill{rgb color={0.000,0.064,1.000}} (6.220,7.994)--(6.220,8.335)--(6.760,8.335)--(6.760,7.994)--cycle;
\gpfill{rgb color={0.000,0.059,1.000}} (5.680,7.994)--(5.680,8.335)--(6.220,8.335)--(6.220,7.994)--cycle;
\gpfill{rgb color={0.000,0.059,1.000}} (5.140,7.994)--(5.140,8.335)--(5.680,8.335)--(5.680,7.994)--cycle;
\gpfill{rgb color={0.000,0.059,1.000}} (4.600,7.994)--(4.600,8.335)--(5.140,8.335)--(5.140,7.994)--cycle;
\gpfill{rgb color={0.929,0.000,0.000}} (11.080,8.335)--(11.080,8.676)--(11.620,8.676)--(11.620,8.335)--cycle;
\gpfill{rgb color={0.969,0.235,0.000}} (10.540,8.335)--(10.540,8.676)--(11.080,8.676)--(11.080,8.335)--cycle;
\gpfill{rgb color={1.000,0.776,0.000}} (10.000,8.335)--(10.000,8.676)--(10.540,8.676)--(10.540,8.335)--cycle;
\gpfill{rgb color={0.627,0.990,0.376}} (9.460,8.335)--(9.460,8.676)--(10.000,8.676)--(10.000,8.335)--cycle;
\gpfill{rgb color={0.029,0.778,0.967}} (8.920,8.335)--(8.920,8.676)--(9.460,8.676)--(9.460,8.335)--cycle;
\gpfill{rgb color={0.000,0.242,1.000}} (8.380,8.335)--(8.380,8.676)--(8.920,8.676)--(8.920,8.335)--cycle;
\gpfill{rgb color={0.000,0.167,1.000}} (7.840,8.335)--(7.840,8.676)--(8.380,8.676)--(8.380,8.335)--cycle;
\gpfill{rgb color={0.000,0.097,1.000}} (7.300,8.335)--(7.300,8.676)--(7.840,8.676)--(7.840,8.335)--cycle;
\gpfill{rgb color={0.000,0.070,1.000}} (6.760,8.335)--(6.760,8.676)--(7.300,8.676)--(7.300,8.335)--cycle;
\gpfill{rgb color={0.000,0.061,1.000}} (6.220,8.335)--(6.220,8.676)--(6.760,8.676)--(6.760,8.335)--cycle;
\gpfill{rgb color={0.000,0.059,1.000}} (5.680,8.335)--(5.680,8.676)--(6.220,8.676)--(6.220,8.335)--cycle;
\gpfill{rgb color={0.949,0.100,0.000}} (12.160,8.676)--(12.160,9.017)--(12.700,9.017)--(12.700,8.676)--cycle;
\gpfill{rgb color={0.950,0.111,0.000}} (11.620,8.676)--(11.620,9.017)--(12.160,9.017)--(12.160,8.676)--cycle;
\gpfill{rgb color={0.955,0.145,0.000}} (11.080,8.676)--(11.080,9.017)--(11.620,9.017)--(11.620,8.676)--cycle;
\gpfill{rgb color={0.999,0.433,0.000}} (10.540,8.676)--(10.540,9.017)--(11.080,9.017)--(11.080,8.676)--cycle;
\gpfill{rgb color={0.911,0.947,0.089}} (10.000,8.676)--(10.000,9.017)--(10.540,9.017)--(10.540,8.676)--cycle;
\gpfill{rgb color={0.363,1.000,0.636}} (9.460,8.676)--(9.460,9.017)--(10.000,9.017)--(10.000,8.676)--cycle;
\gpfill{rgb color={0.008,0.622,0.991}} (8.920,8.676)--(8.920,9.017)--(9.460,9.017)--(9.460,8.676)--cycle;
\gpfill{rgb color={0.000,0.166,1.000}} (8.380,8.676)--(8.380,9.017)--(8.920,9.017)--(8.920,8.676)--cycle;
\gpfill{rgb color={0.000,0.120,1.000}} (7.840,8.676)--(7.840,9.017)--(8.380,9.017)--(8.380,8.676)--cycle;
\gpfill{rgb color={0.000,0.078,1.000}} (7.300,8.676)--(7.300,9.017)--(7.840,9.017)--(7.840,8.676)--cycle;
\gpfill{rgb color={0.000,0.065,1.000}} (6.760,8.676)--(6.760,9.017)--(7.300,9.017)--(7.300,8.676)--cycle;
\gpfill{rgb color={0.962,0.188,0.000}} (12.700,9.017)--(12.700,9.358)--(13.240,9.358)--(13.240,9.017)--cycle;
\gpfill{rgb color={0.966,0.218,0.000}} (12.160,9.017)--(12.160,9.358)--(12.700,9.358)--(12.700,9.017)--cycle;
\gpfill{rgb color={0.975,0.274,0.000}} (11.620,9.017)--(11.620,9.358)--(12.160,9.358)--(12.160,9.017)--cycle;
\gpfill{rgb color={0.988,0.360,0.000}} (11.080,9.017)--(11.080,9.358)--(11.620,9.358)--(11.620,9.017)--cycle;
\gpfill{rgb color={1.000,0.720,0.000}} (10.540,9.017)--(10.540,9.358)--(11.080,9.358)--(11.080,9.017)--cycle;
\gpfill{rgb color={0.639,0.989,0.364}} (10.000,9.017)--(10.000,9.358)--(10.540,9.358)--(10.540,9.017)--cycle;
\gpfill{rgb color={0.058,0.993,0.934}} (9.460,9.017)--(9.460,9.358)--(10.000,9.358)--(10.000,9.017)--cycle;
\gpfill{rgb color={0.000,0.454,1.000}} (8.920,9.017)--(8.920,9.358)--(9.460,9.358)--(9.460,9.017)--cycle;
\gpfill{rgb color={0.000,0.118,1.000}} (8.380,9.017)--(8.380,9.358)--(8.920,9.358)--(8.920,9.017)--cycle;
\gpfill{rgb color={0.000,0.090,1.000}} (7.840,9.017)--(7.840,9.358)--(8.380,9.358)--(8.380,9.017)--cycle;
\gpfill{rgb color={0.971,0.245,0.000}} (13.780,9.358)--(13.780,9.699)--(14.320,9.699)--(14.320,9.358)--cycle;
\gpfill{rgb color={0.975,0.273,0.000}} (13.240,9.358)--(13.240,9.699)--(13.780,9.699)--(13.780,9.358)--cycle;
\gpfill{rgb color={0.982,0.322,0.000}} (12.700,9.358)--(12.700,9.699)--(13.240,9.699)--(13.240,9.358)--cycle;
\gpfill{rgb color={0.994,0.398,0.000}} (12.160,9.358)--(12.160,9.699)--(12.700,9.699)--(12.700,9.358)--cycle;
\gpfill{rgb color={1.000,0.511,0.000}} (11.620,9.358)--(11.620,9.699)--(12.160,9.699)--(12.160,9.358)--cycle;
\gpfill{rgb color={1.000,0.657,0.000}} (11.080,9.358)--(11.080,9.699)--(11.620,9.699)--(11.620,9.358)--cycle;
\gpfill{rgb color={0.889,0.950,0.112}} (10.540,9.358)--(10.540,9.699)--(11.080,9.699)--(11.080,9.358)--cycle;
\gpfill{rgb color={0.297,1.000,0.701}} (10.000,9.358)--(10.000,9.699)--(10.540,9.699)--(10.540,9.358)--cycle;
\gpfill{rgb color={0.023,0.734,0.974}} (9.460,9.358)--(9.460,9.699)--(10.000,9.699)--(10.000,9.358)--cycle;
\gpfill{rgb color={0.000,0.311,1.000}} (8.920,9.358)--(8.920,9.699)--(9.460,9.699)--(9.460,9.358)--cycle;
\gpfill{rgb color={0.981,0.316,0.000}} (14.320,9.699)--(14.320,10.040)--(14.860,10.040)--(14.860,9.699)--cycle;
\gpfill{rgb color={0.988,0.360,0.000}} (13.780,9.699)--(13.780,10.040)--(14.320,10.040)--(14.320,9.699)--cycle;
\gpfill{rgb color={0.998,0.428,0.000}} (13.240,9.699)--(13.240,10.040)--(13.780,10.040)--(13.780,9.699)--cycle;
\gpfill{rgb color={1.000,0.532,0.000}} (12.700,9.699)--(12.700,10.040)--(13.240,10.040)--(13.240,9.699)--cycle;
\gpfill{rgb color={1.000,0.670,0.000}} (12.160,9.699)--(12.160,10.040)--(12.700,10.040)--(12.700,9.699)--cycle;
\gpfill{rgb color={1.000,0.832,0.000}} (11.620,9.699)--(11.620,10.040)--(12.160,10.040)--(12.160,9.699)--cycle;
\gpfill{rgb color={0.928,0.944,0.073}} (11.080,9.699)--(11.080,10.040)--(11.620,10.040)--(11.620,9.699)--cycle;
\gpfill{rgb color={0.554,1.000,0.450}} (10.540,9.699)--(10.540,10.040)--(11.080,10.040)--(11.080,9.699)--cycle;
\gpfill{rgb color={0.046,0.907,0.948}} (10.000,9.699)--(10.000,10.040)--(10.540,10.040)--(10.540,9.699)--cycle;
\gpfill{rgb color={0.987,0.350,0.000}} (15.400,10.040)--(15.400,10.380)--(15.941,10.380)--(15.941,10.040)--cycle;
\gpfill{rgb color={0.993,0.391,0.000}} (14.860,10.040)--(14.860,10.380)--(15.400,10.380)--(15.400,10.040)--cycle;
\gpfill{rgb color={1.000,0.453,0.000}} (14.320,10.040)--(14.320,10.380)--(14.860,10.380)--(14.860,10.040)--cycle;
\gpfill{rgb color={1.000,0.549,0.000}} (13.780,10.040)--(13.780,10.380)--(14.320,10.380)--(14.320,10.040)--cycle;
\gpfill{rgb color={1.000,0.675,0.000}} (13.240,10.040)--(13.240,10.380)--(13.780,10.380)--(13.780,10.040)--cycle;
\gpfill{rgb color={1.000,0.829,0.000}} (12.700,10.040)--(12.700,10.380)--(13.240,10.380)--(13.240,10.040)--cycle;
\gpfill{rgb color={0.937,0.943,0.063}} (12.160,10.040)--(12.160,10.380)--(12.700,10.380)--(12.700,10.040)--cycle;
\gpfill{rgb color={0.769,0.969,0.233}} (11.620,10.040)--(11.620,10.380)--(12.160,10.380)--(12.160,10.040)--cycle;
\gpfill{rgb color={0.583,0.997,0.421}} (11.080,10.040)--(11.080,10.380)--(11.620,10.380)--(11.620,10.040)--cycle;
\gpfill{rgb color={0.991,0.379,0.000}} (16.481,10.380)--(16.481,10.721)--(17.021,10.721)--(17.021,10.380)--cycle;
\gpfill{rgb color={0.996,0.416,0.000}} (15.941,10.380)--(15.941,10.721)--(16.481,10.721)--(16.481,10.380)--cycle;
\gpfill{rgb color={1.000,0.475,0.000}} (15.400,10.380)--(15.400,10.721)--(15.941,10.721)--(15.941,10.380)--cycle;
\gpfill{rgb color={1.000,0.563,0.000}} (14.860,10.380)--(14.860,10.721)--(15.400,10.721)--(15.400,10.380)--cycle;
\gpfill{rgb color={1.000,0.678,0.000}} (14.320,10.380)--(14.320,10.721)--(14.860,10.721)--(14.860,10.380)--cycle;
\gpfill{rgb color={1.000,0.822,0.000}} (13.780,10.380)--(13.780,10.721)--(14.320,10.721)--(14.320,10.380)--cycle;
\gpfill{rgb color={0.950,0.941,0.051}} (13.240,10.380)--(13.240,10.721)--(13.780,10.721)--(13.780,10.380)--cycle;
\gpfill{rgb color={0.786,0.966,0.216}} (12.700,10.380)--(12.700,10.721)--(13.240,10.721)--(13.240,10.380)--cycle;
\gpfill{rgb color={0.613,0.993,0.390}} (12.160,10.380)--(12.160,10.721)--(12.700,10.721)--(12.700,10.380)--cycle;
\gpfill{rgb color={1.000,0.494,0.000}} (16.481,10.721)--(16.481,11.062)--(17.021,11.062)--(17.021,10.721)--cycle;
\gpfill{rgb color={1.000,0.575,0.000}} (15.941,10.721)--(15.941,11.062)--(16.481,11.062)--(16.481,10.721)--cycle;
\gpfill{rgb color={1.000,0.682,0.000}} (15.400,10.721)--(15.400,11.062)--(15.941,11.062)--(15.941,10.721)--cycle;
\gpfill{rgb color={1.000,0.815,0.000}} (14.860,10.721)--(14.860,11.062)--(15.400,11.062)--(15.400,10.721)--cycle;
\gpfill{rgb color={0.964,0.939,0.036}} (14.320,10.721)--(14.320,11.062)--(14.860,11.062)--(14.860,10.721)--cycle;
\gpfill{rgb color={0.805,0.963,0.197}} (13.780,10.721)--(13.780,11.062)--(14.320,11.062)--(14.320,10.721)--cycle;
\gpfill{rgb color={0.635,0.989,0.368}} (13.240,10.721)--(13.240,11.062)--(13.780,11.062)--(13.780,10.721)--cycle;
\gpfill{rgb color={1.000,0.684,0.000}} (16.481,11.062)--(16.481,11.403)--(17.021,11.403)--(17.021,11.062)--cycle;
\gpfill{rgb color={1.000,0.809,0.000}} (15.941,11.062)--(15.941,11.403)--(16.481,11.403)--(16.481,11.062)--cycle;
\gpfill{rgb color={0.977,0.937,0.024}} (15.400,11.062)--(15.400,11.403)--(15.941,11.403)--(15.941,11.062)--cycle;
\gpfill{rgb color={0.825,0.960,0.177}} (14.860,11.062)--(14.860,11.403)--(15.400,11.403)--(15.400,11.062)--cycle;
\gpfill{rgb color={0.658,0.986,0.345}} (14.320,11.062)--(14.320,11.403)--(14.860,11.403)--(14.860,11.062)--cycle;
\gpfill{rgb color={0.988,0.935,0.012}} (16.481,11.403)--(16.481,11.744)--(17.021,11.744)--(17.021,11.403)--cycle;
\gpfill{rgb color={0.843,0.957,0.159}} (15.941,11.403)--(15.941,11.744)--(16.481,11.744)--(16.481,11.403)--cycle;
\gpfill{rgb color={0.682,0.982,0.321}} (15.400,11.403)--(15.400,11.744)--(15.941,11.744)--(15.941,11.403)--cycle;
\gpfill{rgb color={0.703,0.979,0.299}} (16.481,11.744)--(16.481,12.085)--(17.021,12.085)--(17.021,11.744)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node center] at (3.295,4.786) {1};
\node[gp node center] at (3.295,5.127) {1};
\node[gp node center] at (3.835,5.127) {1};
\node[gp node center] at (3.295,5.468) {1};
\node[gp node center] at (3.835,5.468) {1};
\node[gp node center] at (4.375,5.468) {1};
\node[gp node center] at (4.915,5.468) {1};
\node[gp node center] at (3.295,5.809) {1};
\node[gp node center] at (3.835,5.809) {1};
\node[gp node center] at (4.375,5.809) {1};
\node[gp node center] at (4.915,5.809) {1};
\node[gp node center] at (5.456,5.809) {1};
\node[gp node center] at (3.295,6.150) {1};
\node[gp node center] at (3.835,6.150) {1};
\node[gp node center] at (4.375,6.150) {1};
\node[gp node center] at (4.915,6.150) {1};
\node[gp node center] at (5.456,6.150) {1};
\node[gp node center] at (5.996,6.150) {1};
\node[gp node center] at (3.295,6.490) {1};
\node[gp node center] at (3.835,6.490) {1};
\node[gp node center] at (4.375,6.490) {1};
\node[gp node center] at (4.915,6.490) {1};
\node[gp node center] at (5.456,6.490) {1};
\node[gp node center] at (5.996,6.490) {1};
\node[gp node center] at (6.536,6.490) {1};
\node[gp node center] at (3.295,6.831) {1};
\node[gp node center] at (3.835,6.831) {1};
\node[gp node center] at (4.375,6.831) {1};
\node[gp node center] at (4.915,6.831) {1};
\node[gp node center] at (5.456,6.831) {1};
\node[gp node center] at (5.996,6.831) {1};
\node[gp node center] at (6.536,6.831) {1};
\node[gp node center] at (7.076,6.831) {1};
\node[gp node center] at (7.616,6.831) {1};
\node[gp node center] at (3.295,7.172) {1};
\node[gp node center] at (3.835,7.172) {1};
\node[gp node center] at (4.375,7.172) {1};
\node[gp node center] at (4.915,7.172) {1};
\node[gp node center] at (5.456,7.172) {1};
\node[gp node center] at (5.996,7.172) {1};
\node[gp node center] at (6.536,7.172) {1};
\node[gp node center] at (7.076,7.172) {1};
\node[gp node center] at (7.616,7.172) {1};
\node[gp node center] at (8.156,7.172) {2};
\node[gp node center] at (3.295,7.513) {1};
\node[gp node center] at (3.835,7.513) {1};
\node[gp node center] at (4.375,7.513) {1};
\node[gp node center] at (4.915,7.513) {1};
\node[gp node center] at (5.456,7.513) {1};
\node[gp node center] at (5.996,7.513) {1};
\node[gp node center] at (6.536,7.513) {1};
\node[gp node center] at (7.076,7.513) {1};
\node[gp node center] at (7.616,7.513) {1};
\node[gp node center] at (8.156,7.513) {2};
\node[gp node center] at (8.696,7.513) {2};
\node[gp node center] at (9.236,7.513) {7};
\node[gp node center] at (3.835,7.853) {1};
\node[gp node center] at (4.375,7.853) {1};
\node[gp node center] at (4.915,7.853) {1};
\node[gp node center] at (5.456,7.853) {1};
\node[gp node center] at (5.996,7.853) {1};
\node[gp node center] at (6.536,7.853) {1};
\node[gp node center] at (7.076,7.853) {1};
\node[gp node center] at (7.616,7.853) {1};
\node[gp node center] at (8.156,7.853) {2};
\node[gp node center] at (8.696,7.853) {2};
\node[gp node center] at (9.236,7.853) {6};
\node[gp node center] at (9.776,7.853) {16};
\node[gp node center] at (4.915,8.194) {1};
\node[gp node center] at (5.456,8.194) {1};
\node[gp node center] at (5.996,8.194) {1};
\node[gp node center] at (6.536,8.194) {1};
\node[gp node center] at (7.076,8.194) {1};
\node[gp node center] at (7.616,8.194) {1};
\node[gp node center] at (8.156,8.194) {1};
\node[gp node center] at (8.696,8.194) {2};
\node[gp node center] at (9.236,8.194) {5};
\node[gp node center] at (9.776,8.194) {13};
\node[gp node center] at (10.315,8.194) {28};
\node[gp node center] at (10.856,8.194) {58};
\node[gp node center] at (5.996,8.535) {1};
\node[gp node center] at (6.536,8.535) {1};
\node[gp node center] at (7.076,8.535) {1};
\node[gp node center] at (7.616,8.535) {1};
\node[gp node center] at (8.156,8.535) {1};
\node[gp node center] at (8.696,8.535) {1};
\node[gp node center] at (9.236,8.535) {4};
\node[gp node center] at (9.776,8.535) {10};
\node[gp node center] at (10.315,8.535) {22};
\node[gp node center] at (10.856,8.535) {48};
\node[gp node center] at (11.396,8.535) {65};
\node[gp node center] at (7.076,8.875) {1};
\node[gp node center] at (7.616,8.875) {1};
\node[gp node center] at (8.156,8.875) {1};
\node[gp node center] at (8.696,8.875) {1};
\node[gp node center] at (9.236,8.875) {3};
\node[gp node center] at (9.776,8.875) {7};
\node[gp node center] at (10.315,8.875) {15};
\node[gp node center] at (10.856,8.875) {36};
\node[gp node center] at (11.396,8.875) {52};
\node[gp node center] at (11.936,8.875) {54};
\node[gp node center] at (12.476,8.875) {55};
\node[gp node center] at (8.156,9.216) {1};
\node[gp node center] at (8.696,9.216) {1};
\node[gp node center] at (9.236,9.216) {2};
\node[gp node center] at (9.776,9.216) {4};
\node[gp node center] at (10.315,9.216) {10};
\node[gp node center] at (10.856,9.216) {24};
\node[gp node center] at (11.396,9.216) {37};
\node[gp node center] at (11.936,9.216) {42};
\node[gp node center] at (12.476,9.216) {46};
\node[gp node center] at (13.016,9.216) {48};
\node[gp node center] at (9.236,9.557) {1};
\node[gp node center] at (9.776,9.557) {3};
\node[gp node center] at (10.315,9.557) {6};
\node[gp node center] at (10.856,9.557) {15};
\node[gp node center] at (11.396,9.557) {24};
\node[gp node center] at (11.936,9.557) {30};
\node[gp node center] at (12.476,9.557) {35};
\node[gp node center] at (13.016,9.557) {39};
\node[gp node center] at (13.556,9.557) {42};
\node[gp node center] at (14.096,9.557) {44};
\node[gp node center] at (10.315,9.898) {4};
\node[gp node center] at (10.856,9.898) {9};
\node[gp node center] at (11.396,9.898) {15};
\node[gp node center] at (11.936,9.898) {19};
\node[gp node center] at (12.476,9.898) {24};
\node[gp node center] at (13.016,9.898) {29};
\node[gp node center] at (13.556,9.898) {33};
\node[gp node center] at (14.096,9.898) {37};
\node[gp node center] at (14.636,9.898) {39};
\node[gp node center] at (11.396,10.239) {9};
\node[gp node center] at (11.936,10.239) {12};
\node[gp node center] at (12.476,10.239) {15};
\node[gp node center] at (13.016,10.239) {19};
\node[gp node center] at (13.556,10.239) {24};
\node[gp node center] at (14.096,10.239) {28};
\node[gp node center] at (14.636,10.239) {32};
\node[gp node center] at (15.176,10.239) {35};
\node[gp node center] at (15.716,10.239) {37};
\node[gp node center] at (12.476,10.580) {9};
\node[gp node center] at (13.016,10.580) {12};
\node[gp node center] at (13.556,10.580) {15};
\node[gp node center] at (14.096,10.580) {19};
\node[gp node center] at (14.636,10.580) {23};
\node[gp node center] at (15.176,10.580) {27};
\node[gp node center] at (15.716,10.580) {31};
\node[gp node center] at (16.257,10.580) {33};
\node[gp node center] at (16.797,10.580) {35};
\node[gp node center] at (13.556,10.921) {9};
\node[gp node center] at (14.096,10.921) {12};
\node[gp node center] at (14.636,10.921) {16};
\node[gp node center] at (15.176,10.921) {19};
\node[gp node center] at (15.716,10.921) {23};
\node[gp node center] at (16.257,10.921) {27};
\node[gp node center] at (16.797,10.921) {30};
\node[gp node center] at (14.636,11.261) {10};
\node[gp node center] at (15.176,11.261) {13};
\node[gp node center] at (15.716,11.261) {16};
\node[gp node center] at (16.257,11.261) {19};
\node[gp node center] at (16.797,11.261) {23};
\node[gp node center] at (15.716,11.602) {10};
\node[gp node center] at (16.257,11.602) {13};
\node[gp node center] at (16.797,11.602) {16};
\node[gp node center] at (16.797,11.943) {10};
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{2.00}
\draw[gp path] (2.979,12.766)--(2.979,2.542)--(17.021,2.542);
\draw[gp path] (3.519,2.542)--(3.519,2.366);
\node[gp node center] at (3.519,1.966) { 5};
\draw[gp path] (6.220,2.542)--(6.220,2.366);
\node[gp node center] at (6.220,1.966) { 10};
\draw[gp path] (8.920,2.542)--(8.920,2.366);
\node[gp node center] at (8.920,1.966) { 15};
\draw[gp path] (11.620,2.542)--(11.620,2.366);
\node[gp node center] at (11.620,1.966) { 20};
\draw[gp path] (14.320,2.542)--(14.320,2.366);
\node[gp node center] at (14.320,1.966) { 25};
\draw[gp path] (17.021,2.542)--(17.021,2.366);
\node[gp node center] at (17.021,1.966) { 30};
\gpcolor{color=gp lt color border}
\node[gp node center] at (10.000,1.504) {$\textnormal{Log}_2$(Number of nodes)};
\gpcolor{rgb color={0.000,0.000,0.000}}
\draw[gp path] (2.979,2.542)--(2.804,2.542);
\node[gp node right] at (2.565,2.542) { 0};
\draw[gp path] (2.979,4.246)--(2.804,4.246);
\node[gp node right] at (2.565,4.246) { 5};
\draw[gp path] (2.979,5.950)--(2.804,5.950);
\node[gp node right] at (2.565,5.950) { 10};
\draw[gp path] (2.979,7.654)--(2.804,7.654);
\node[gp node right] at (2.565,7.654) { 15};
\draw[gp path] (2.979,9.358)--(2.804,9.358);
\node[gp node right] at (2.565,9.358) { 20};
\draw[gp path] (2.979,11.062)--(2.804,11.062);
\node[gp node right] at (2.565,11.062) { 25};
\draw[gp path] (2.979,12.766)--(2.804,12.766);
\node[gp node right] at (2.565,12.766) { 30};
\gpcolor{color=gp lt color border}
\node[gp node center,rotate=-270] at (1.8,7.654) {$\textnormal{Log}_2$(N) (problem size)};
\gpcolor{rgb color={0.000,0.000,0.000}}
\draw[gp path] (2.979,12.766)--(2.979,2.542)--(17.021,2.542);
\gpfill{rgb color={0.000,0.000,0.565}} (17.372,2.542)--(18.074,2.542)--(18.074,2.622)--(17.372,2.622)--cycle;
\gpfill{rgb color={0.000,0.004,0.592}} (17.372,2.621)--(18.074,2.621)--(18.074,2.702)--(17.372,2.702)--cycle;
\gpfill{rgb color={0.000,0.007,0.619}} (17.372,2.701)--(18.074,2.701)--(18.074,2.782)--(17.372,2.782)--cycle;
\gpfill{rgb color={0.000,0.011,0.646}} (17.372,2.781)--(18.074,2.781)--(18.074,2.862)--(17.372,2.862)--cycle;
\gpfill{rgb color={0.000,0.015,0.674}} (17.372,2.861)--(18.074,2.861)--(18.074,2.942)--(17.372,2.942)--cycle;
\gpfill{rgb color={0.000,0.018,0.701}} (17.372,2.941)--(18.074,2.941)--(18.074,3.022)--(17.372,3.022)--cycle;
\gpfill{rgb color={0.000,0.022,0.728}} (17.372,3.021)--(18.074,3.021)--(18.074,3.102)--(17.372,3.102)--cycle;
\gpfill{rgb color={0.000,0.026,0.755}} (17.372,3.101)--(18.074,3.101)--(18.074,3.182)--(17.372,3.182)--cycle;
\gpfill{rgb color={0.000,0.029,0.783}} (17.372,3.181)--(18.074,3.181)--(18.074,3.261)--(17.372,3.261)--cycle;
\gpfill{rgb color={0.000,0.033,0.810}} (17.372,3.260)--(18.074,3.260)--(18.074,3.341)--(17.372,3.341)--cycle;
\gpfill{rgb color={0.000,0.037,0.837}} (17.372,3.340)--(18.074,3.340)--(18.074,3.421)--(17.372,3.421)--cycle;
\gpfill{rgb color={0.000,0.040,0.864}} (17.372,3.420)--(18.074,3.420)--(18.074,3.501)--(17.372,3.501)--cycle;
\gpfill{rgb color={0.000,0.044,0.891}} (17.372,3.500)--(18.074,3.500)--(18.074,3.581)--(17.372,3.581)--cycle;
\gpfill{rgb color={0.000,0.048,0.919}} (17.372,3.580)--(18.074,3.580)--(18.074,3.661)--(17.372,3.661)--cycle;
\gpfill{rgb color={0.000,0.052,0.946}} (17.372,3.660)--(18.074,3.660)--(18.074,3.741)--(17.372,3.741)--cycle;
\gpfill{rgb color={0.000,0.055,0.973}} (17.372,3.740)--(18.074,3.740)--(18.074,3.821)--(17.372,3.821)--cycle;
\gpfill{rgb color={0.000,0.059,1.000}} (17.372,3.820)--(18.074,3.820)--(18.074,3.900)--(17.372,3.900)--cycle;
\gpfill{rgb color={0.000,0.090,1.000}} (17.372,3.899)--(18.074,3.899)--(18.074,3.980)--(17.372,3.980)--cycle;
\gpfill{rgb color={0.000,0.122,1.000}} (17.372,3.979)--(18.074,3.979)--(18.074,4.060)--(17.372,4.060)--cycle;
\gpfill{rgb color={0.000,0.154,1.000}} (17.372,4.059)--(18.074,4.059)--(18.074,4.140)--(17.372,4.140)--cycle;
\gpfill{rgb color={0.000,0.185,1.000}} (17.372,4.139)--(18.074,4.139)--(18.074,4.220)--(17.372,4.220)--cycle;
\gpfill{rgb color={0.000,0.217,1.000}} (17.372,4.219)--(18.074,4.219)--(18.074,4.300)--(17.372,4.300)--cycle;
\gpfill{rgb color={0.000,0.249,1.000}} (17.372,4.299)--(18.074,4.299)--(18.074,4.380)--(17.372,4.380)--cycle;
\gpfill{rgb color={0.000,0.280,1.000}} (17.372,4.379)--(18.074,4.379)--(18.074,4.460)--(17.372,4.460)--cycle;
\gpfill{rgb color={0.000,0.312,1.000}} (17.372,4.459)--(18.074,4.459)--(18.074,4.539)--(17.372,4.539)--cycle;
\gpfill{rgb color={0.000,0.343,1.000}} (17.372,4.538)--(18.074,4.538)--(18.074,4.619)--(17.372,4.619)--cycle;
\gpfill{rgb color={0.000,0.375,1.000}} (17.372,4.618)--(18.074,4.618)--(18.074,4.699)--(17.372,4.699)--cycle;
\gpfill{rgb color={0.000,0.407,1.000}} (17.372,4.698)--(18.074,4.698)--(18.074,4.779)--(17.372,4.779)--cycle;
\gpfill{rgb color={0.000,0.438,1.000}} (17.372,4.778)--(18.074,4.778)--(18.074,4.859)--(17.372,4.859)--cycle;
\gpfill{rgb color={0.000,0.470,1.000}} (17.372,4.858)--(18.074,4.858)--(18.074,4.939)--(17.372,4.939)--cycle;
\gpfill{rgb color={0.000,0.502,1.000}} (17.372,4.938)--(18.074,4.938)--(18.074,5.019)--(17.372,5.019)--cycle;
\gpfill{rgb color={0.000,0.533,1.000}} (17.372,5.018)--(18.074,5.018)--(18.074,5.099)--(17.372,5.099)--cycle;
\gpfill{rgb color={0.000,0.565,1.000}} (17.372,5.098)--(18.074,5.098)--(18.074,5.178)--(17.372,5.178)--cycle;
\gpfill{rgb color={0.004,0.592,0.996}} (17.372,5.177)--(18.074,5.177)--(18.074,5.258)--(17.372,5.258)--cycle;
\gpfill{rgb color={0.007,0.619,0.992}} (17.372,5.257)--(18.074,5.257)--(18.074,5.338)--(17.372,5.338)--cycle;
\gpfill{rgb color={0.011,0.646,0.987}} (17.372,5.337)--(18.074,5.337)--(18.074,5.418)--(17.372,5.418)--cycle;
\gpfill{rgb color={0.015,0.674,0.983}} (17.372,5.417)--(18.074,5.417)--(18.074,5.498)--(17.372,5.498)--cycle;
\gpfill{rgb color={0.018,0.701,0.979}} (17.372,5.497)--(18.074,5.497)--(18.074,5.578)--(17.372,5.578)--cycle;
\gpfill{rgb color={0.022,0.728,0.975}} (17.372,5.577)--(18.074,5.577)--(18.074,5.658)--(17.372,5.658)--cycle;
\gpfill{rgb color={0.026,0.755,0.971}} (17.372,5.657)--(18.074,5.657)--(18.074,5.738)--(17.372,5.738)--cycle;
\gpfill{rgb color={0.029,0.783,0.967}} (17.372,5.737)--(18.074,5.737)--(18.074,5.817)--(17.372,5.817)--cycle;
\gpfill{rgb color={0.033,0.810,0.962}} (17.372,5.816)--(18.074,5.816)--(18.074,5.897)--(17.372,5.897)--cycle;
\gpfill{rgb color={0.037,0.837,0.958}} (17.372,5.896)--(18.074,5.896)--(18.074,5.977)--(17.372,5.977)--cycle;
\gpfill{rgb color={0.040,0.864,0.954}} (17.372,5.976)--(18.074,5.976)--(18.074,6.057)--(17.372,6.057)--cycle;
\gpfill{rgb color={0.044,0.891,0.950}} (17.372,6.056)--(18.074,6.056)--(18.074,6.137)--(17.372,6.137)--cycle;
\gpfill{rgb color={0.048,0.919,0.946}} (17.372,6.136)--(18.074,6.136)--(18.074,6.217)--(17.372,6.217)--cycle;
\gpfill{rgb color={0.052,0.946,0.942}} (17.372,6.216)--(18.074,6.216)--(18.074,6.297)--(17.372,6.297)--cycle;
\gpfill{rgb color={0.055,0.973,0.937}} (17.372,6.296)--(18.074,6.296)--(18.074,6.377)--(17.372,6.377)--cycle;
\gpfill{rgb color={0.059,1.000,0.933}} (17.372,6.376)--(18.074,6.376)--(18.074,6.456)--(17.372,6.456)--cycle;
\gpfill{rgb color={0.090,1.000,0.902}} (17.372,6.455)--(18.074,6.455)--(18.074,6.536)--(17.372,6.536)--cycle;
\gpfill{rgb color={0.122,1.000,0.871}} (17.372,6.535)--(18.074,6.535)--(18.074,6.616)--(17.372,6.616)--cycle;
\gpfill{rgb color={0.154,1.000,0.841}} (17.372,6.615)--(18.074,6.615)--(18.074,6.696)--(17.372,6.696)--cycle;
\gpfill{rgb color={0.185,1.000,0.810}} (17.372,6.695)--(18.074,6.695)--(18.074,6.776)--(17.372,6.776)--cycle;
\gpfill{rgb color={0.217,1.000,0.779}} (17.372,6.775)--(18.074,6.775)--(18.074,6.856)--(17.372,6.856)--cycle;
\gpfill{rgb color={0.249,1.000,0.748}} (17.372,6.855)--(18.074,6.855)--(18.074,6.936)--(17.372,6.936)--cycle;
\gpfill{rgb color={0.280,1.000,0.717}} (17.372,6.935)--(18.074,6.935)--(18.074,7.016)--(17.372,7.016)--cycle;
\gpfill{rgb color={0.312,1.000,0.686}} (17.372,7.015)--(18.074,7.015)--(18.074,7.095)--(17.372,7.095)--cycle;
\gpfill{rgb color={0.343,1.000,0.655}} (17.372,7.094)--(18.074,7.094)--(18.074,7.175)--(17.372,7.175)--cycle;
\gpfill{rgb color={0.375,1.000,0.624}} (17.372,7.174)--(18.074,7.174)--(18.074,7.255)--(17.372,7.255)--cycle;
\gpfill{rgb color={0.407,1.000,0.593}} (17.372,7.254)--(18.074,7.254)--(18.074,7.335)--(17.372,7.335)--cycle;
\gpfill{rgb color={0.438,1.000,0.563}} (17.372,7.334)--(18.074,7.334)--(18.074,7.415)--(17.372,7.415)--cycle;
\gpfill{rgb color={0.470,1.000,0.532}} (17.372,7.414)--(18.074,7.414)--(18.074,7.495)--(17.372,7.495)--cycle;
\gpfill{rgb color={0.502,1.000,0.501}} (17.372,7.494)--(18.074,7.494)--(18.074,7.575)--(17.372,7.575)--cycle;
\gpfill{rgb color={0.533,1.000,0.470}} (17.372,7.574)--(18.074,7.574)--(18.074,7.655)--(17.372,7.655)--cycle;
\gpfill{rgb color={0.565,1.000,0.439}} (17.372,7.654)--(18.074,7.654)--(18.074,7.734)--(17.372,7.734)--cycle;
\gpfill{rgb color={0.592,0.996,0.412}} (17.372,7.733)--(18.074,7.733)--(18.074,7.814)--(17.372,7.814)--cycle;
\gpfill{rgb color={0.619,0.992,0.384}} (17.372,7.813)--(18.074,7.813)--(18.074,7.894)--(17.372,7.894)--cycle;
\gpfill{rgb color={0.646,0.987,0.357}} (17.372,7.893)--(18.074,7.893)--(18.074,7.974)--(17.372,7.974)--cycle;
\gpfill{rgb color={0.674,0.983,0.329}} (17.372,7.973)--(18.074,7.973)--(18.074,8.054)--(17.372,8.054)--cycle;
\gpfill{rgb color={0.701,0.979,0.302}} (17.372,8.053)--(18.074,8.053)--(18.074,8.134)--(17.372,8.134)--cycle;
\gpfill{rgb color={0.728,0.975,0.274}} (17.372,8.133)--(18.074,8.133)--(18.074,8.214)--(17.372,8.214)--cycle;
\gpfill{rgb color={0.755,0.971,0.247}} (17.372,8.213)--(18.074,8.213)--(18.074,8.294)--(17.372,8.294)--cycle;
\gpfill{rgb color={0.783,0.967,0.219}} (17.372,8.293)--(18.074,8.293)--(18.074,8.373)--(17.372,8.373)--cycle;
\gpfill{rgb color={0.810,0.962,0.192}} (17.372,8.372)--(18.074,8.372)--(18.074,8.453)--(17.372,8.453)--cycle;
\gpfill{rgb color={0.837,0.958,0.165}} (17.372,8.452)--(18.074,8.452)--(18.074,8.533)--(17.372,8.533)--cycle;
\gpfill{rgb color={0.864,0.954,0.137}} (17.372,8.532)--(18.074,8.532)--(18.074,8.613)--(17.372,8.613)--cycle;
\gpfill{rgb color={0.891,0.950,0.110}} (17.372,8.612)--(18.074,8.612)--(18.074,8.693)--(17.372,8.693)--cycle;
\gpfill{rgb color={0.919,0.946,0.082}} (17.372,8.692)--(18.074,8.692)--(18.074,8.773)--(17.372,8.773)--cycle;
\gpfill{rgb color={0.946,0.942,0.055}} (17.372,8.772)--(18.074,8.772)--(18.074,8.853)--(17.372,8.853)--cycle;
\gpfill{rgb color={0.973,0.937,0.027}} (17.372,8.852)--(18.074,8.852)--(18.074,8.933)--(17.372,8.933)--cycle;
\gpfill{rgb color={1.000,0.933,0.000}} (17.372,8.932)--(18.074,8.932)--(18.074,9.012)--(17.372,9.012)--cycle;
\gpfill{rgb color={1.000,0.902,0.000}} (17.372,9.011)--(18.074,9.011)--(18.074,9.092)--(17.372,9.092)--cycle;
\gpfill{rgb color={1.000,0.871,0.000}} (17.372,9.091)--(18.074,9.091)--(18.074,9.172)--(17.372,9.172)--cycle;
\gpfill{rgb color={1.000,0.841,0.000}} (17.372,9.171)--(18.074,9.171)--(18.074,9.252)--(17.372,9.252)--cycle;
\gpfill{rgb color={1.000,0.810,0.000}} (17.372,9.251)--(18.074,9.251)--(18.074,9.332)--(17.372,9.332)--cycle;
\gpfill{rgb color={1.000,0.779,0.000}} (17.372,9.331)--(18.074,9.331)--(18.074,9.412)--(17.372,9.412)--cycle;
\gpfill{rgb color={1.000,0.748,0.000}} (17.372,9.411)--(18.074,9.411)--(18.074,9.492)--(17.372,9.492)--cycle;
\gpfill{rgb color={1.000,0.717,0.000}} (17.372,9.491)--(18.074,9.491)--(18.074,9.572)--(17.372,9.572)--cycle;
\gpfill{rgb color={1.000,0.686,0.000}} (17.372,9.571)--(18.074,9.571)--(18.074,9.651)--(17.372,9.651)--cycle;
\gpfill{rgb color={1.000,0.655,0.000}} (17.372,9.650)--(18.074,9.650)--(18.074,9.731)--(17.372,9.731)--cycle;
\gpfill{rgb color={1.000,0.624,0.000}} (17.372,9.730)--(18.074,9.730)--(18.074,9.811)--(17.372,9.811)--cycle;
\gpfill{rgb color={1.000,0.593,0.000}} (17.372,9.810)--(18.074,9.810)--(18.074,9.891)--(17.372,9.891)--cycle;
\gpfill{rgb color={1.000,0.563,0.000}} (17.372,9.890)--(18.074,9.890)--(18.074,9.971)--(17.372,9.971)--cycle;
\gpfill{rgb color={1.000,0.532,0.000}} (17.372,9.970)--(18.074,9.970)--(18.074,10.051)--(17.372,10.051)--cycle;
\gpfill{rgb color={1.000,0.501,0.000}} (17.372,10.050)--(18.074,10.050)--(18.074,10.131)--(17.372,10.131)--cycle;
\gpfill{rgb color={1.000,0.470,0.000}} (17.372,10.130)--(18.074,10.130)--(18.074,10.211)--(17.372,10.211)--cycle;
\gpfill{rgb color={1.000,0.439,0.000}} (17.372,10.210)--(18.074,10.210)--(18.074,10.290)--(17.372,10.290)--cycle;
\gpfill{rgb color={0.996,0.412,0.000}} (17.372,10.289)--(18.074,10.289)--(18.074,10.370)--(17.372,10.370)--cycle;
\gpfill{rgb color={0.992,0.384,0.000}} (17.372,10.369)--(18.074,10.369)--(18.074,10.450)--(17.372,10.450)--cycle;
\gpfill{rgb color={0.987,0.357,0.000}} (17.372,10.449)--(18.074,10.449)--(18.074,10.530)--(17.372,10.530)--cycle;
\gpfill{rgb color={0.983,0.329,0.000}} (17.372,10.529)--(18.074,10.529)--(18.074,10.610)--(17.372,10.610)--cycle;
\gpfill{rgb color={0.979,0.302,0.000}} (17.372,10.609)--(18.074,10.609)--(18.074,10.690)--(17.372,10.690)--cycle;
\gpfill{rgb color={0.975,0.274,0.000}} (17.372,10.689)--(18.074,10.689)--(18.074,10.770)--(17.372,10.770)--cycle;
\gpfill{rgb color={0.971,0.247,0.000}} (17.372,10.769)--(18.074,10.769)--(18.074,10.850)--(17.372,10.850)--cycle;
\gpfill{rgb color={0.967,0.219,0.000}} (17.372,10.849)--(18.074,10.849)--(18.074,10.929)--(17.372,10.929)--cycle;
\gpfill{rgb color={0.962,0.192,0.000}} (17.372,10.928)--(18.074,10.928)--(18.074,11.009)--(17.372,11.009)--cycle;
\gpfill{rgb color={0.958,0.165,0.000}} (17.372,11.008)--(18.074,11.008)--(18.074,11.089)--(17.372,11.089)--cycle;
\gpfill{rgb color={0.954,0.137,0.000}} (17.372,11.088)--(18.074,11.088)--(18.074,11.169)--(17.372,11.169)--cycle;
\gpfill{rgb color={0.950,0.110,0.000}} (17.372,11.168)--(18.074,11.168)--(18.074,11.249)--(17.372,11.249)--cycle;
\gpfill{rgb color={0.946,0.082,0.000}} (17.372,11.248)--(18.074,11.248)--(18.074,11.329)--(17.372,11.329)--cycle;
\gpfill{rgb color={0.942,0.055,0.000}} (17.372,11.328)--(18.074,11.328)--(18.074,11.409)--(17.372,11.409)--cycle;
\gpfill{rgb color={0.937,0.027,0.000}} (17.372,11.408)--(18.074,11.408)--(18.074,11.489)--(17.372,11.489)--cycle;
\gpfill{rgb color={0.933,0.000,0.000}} (17.372,11.488)--(18.074,11.488)--(18.074,11.568)--(17.372,11.568)--cycle;
\gpfill{rgb color={0.906,0.000,0.000}} (17.372,11.567)--(18.074,11.567)--(18.074,11.648)--(17.372,11.648)--cycle;
\gpfill{rgb color={0.879,0.000,0.000}} (17.372,11.647)--(18.074,11.647)--(18.074,11.728)--(17.372,11.728)--cycle;
\gpfill{rgb color={0.852,0.000,0.000}} (17.372,11.727)--(18.074,11.727)--(18.074,11.808)--(17.372,11.808)--cycle;
\gpfill{rgb color={0.824,0.000,0.000}} (17.372,11.807)--(18.074,11.807)--(18.074,11.888)--(17.372,11.888)--cycle;
\gpfill{rgb color={0.797,0.000,0.000}} (17.372,11.887)--(18.074,11.887)--(18.074,11.968)--(17.372,11.968)--cycle;
\gpfill{rgb color={0.770,0.000,0.000}} (17.372,11.967)--(18.074,11.967)--(18.074,12.048)--(17.372,12.048)--cycle;
\gpfill{rgb color={0.743,0.000,0.000}} (17.372,12.047)--(18.074,12.047)--(18.074,12.128)--(17.372,12.128)--cycle;
\gpfill{rgb color={0.715,0.000,0.000}} (17.372,12.127)--(18.074,12.127)--(18.074,12.207)--(17.372,12.207)--cycle;
\gpfill{rgb color={0.688,0.000,0.000}} (17.372,12.206)--(18.074,12.206)--(18.074,12.287)--(17.372,12.287)--cycle;
\gpfill{rgb color={0.661,0.000,0.000}} (17.372,12.286)--(18.074,12.286)--(18.074,12.367)--(17.372,12.367)--cycle;
\gpfill{rgb color={0.634,0.000,0.000}} (17.372,12.366)--(18.074,12.366)--(18.074,12.447)--(17.372,12.447)--cycle;
\gpfill{rgb color={0.607,0.000,0.000}} (17.372,12.446)--(18.074,12.446)--(18.074,12.527)--(17.372,12.527)--cycle;
\gpfill{rgb color={0.579,0.000,0.000}} (17.372,12.526)--(18.074,12.526)--(18.074,12.607)--(17.372,12.607)--cycle;
\gpfill{rgb color={0.552,0.000,0.000}} (17.372,12.606)--(18.074,12.606)--(18.074,12.687)--(17.372,12.687)--cycle;
\gpfill{rgb color={0.525,0.000,0.000}} (17.372,12.686)--(18.074,12.686)--(18.074,12.766)--(17.372,12.766)--cycle;
\draw[gp path] (17.372,2.542)--(18.074,2.542)--(18.074,12.766)--(17.372,12.766)--cycle;
\node[gp node left] at (18.258,2.542) { 0.5};
\node[gp node left] at (18.258,3.820) { 1};
\node[gp node left] at (18.258,5.098) { 2};
\node[gp node left] at (18.258,6.376) { 4};
\node[gp node left] at (18.258,7.654) { 8};
\node[gp node left] at (18.258,8.932) { 16};
\node[gp node left] at (18.258,10.210) { 32};
\node[gp node left] at (18.258,11.488) { 64};
\node[gp node left] at (18.258,12.766) { 128};
\draw[gp path](6.220,2.542)--(6.220,12.766);
\draw[gp path](8.920,2.542)--(8.920,12.766);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{2.979cm}{2.542cm}}{\pgfpoint{17.021cm}{12.766cm}}


\node[gp node center] at (12.970,12.766) { $l=3$ };
\node[gp node center] at (7.570,12.766) { $l=2$ };
\node[gp node center] at (4.770,12.766) { $l=1$ };
\end{tikzpicture}


==> figures/recursive_elimination.tikz <==
\begin{tikzpicture}[auto,transform shape]

\node[elim,minimum width = 12em, minimum height = 12em] (k+2){};
\node[elim,minimum width = 4em, minimum height = 4em, anchor = south east] at (k+2.south east) (k+1){};
\node[elim,minimum width = 4em, minimum height = 4em, anchor = north west] at (k+2.north west) (k+1){};
\node[elim,minimum width = 4em, minimum height = 4em, anchor = north west] at (k+1.south east) (k+1){};

\begin{scope}[scale=.5]
\node[elim,fill=gray!50,anchor=south east] (b33) at (k+2.south east){};
\node[elim,fill=gray!50, above of = b33] (b23) {};
\node[elim,fill=gray!10, above of = b23] (b13) {};
%\node[elim,left of = b23] (b22) {};
%\node[elim,above of = b22] (b12) {};
%\node[elim, left of = b12] (b11) {};
\node[elim,fill=gray!10,anchor=south east] (b33_2) at (k+2.east){};
\node[elim,fill=gray!50, above of = b33_2] (b23_2) {};
\node[elim,fill=gray!50, above of = b23_2] (b13_2) {};
\node[elim,fill=gray!10, above of = b13_2] (b33_4) {};
\node[elim,fill=gray!10, above of = b33_4] (b23_4) {};
\node[elim,fill=gray!50, above of = b23_4] (b13_4) {};
\node[elim,fill=gray!50, above of = b13_4] (b33_3) {};
\node[elim,fill=gray!10, above of = b33_3] (b23_3) {};
\node[elim,fill=gray!10, above of = b23_3] (b13_3) {};

\node[elim,fill=gray!10, below of = b33] (b13_5) {};
\node[elim,fill=gray!10, below of = b13_5] (b23_5) {};
\node[elim,fill=gray!50, below of = b23_5] (b33_5) {};
\node[elim,fill=gray!50, below of = b33_5] (b13_6) {};
\node[elim,fill=gray!10, below of = b13_6] (b23_6) {};
\node[elim,fill=gray!10, below of = b23_6] (b33_6) {};

\node[elim,fill=gray!50, below of = b33_6] (b13_7) {};
\node[elim,fill=gray!50, below of = b13_7] (b23_7) {};
\node[elim,fill=gray!10, below of = b23_7] (b33_7) {};
\node[elim,fill=gray!10, below of = b33_7] (b13_8) {};
\node[elim,fill=gray!50, below of = b13_8] (b23_8) {};
\node[elim,fill=gray!50, below of = b23_8] (b33_8) {};



\end{scope}



\node[elim,minimum width = 12em, minimum height = 12em, anchor = south east] at (b33_4.south east) (k+2){};
\node[elim,minimum width = 4em, minimum height = 4em, anchor = south east] at (b33_4.south east) (k+1){};
\node[elim,minimum width = 4em, minimum height = 4em, anchor = north west] at (k+2.north west) (k+1){};
\node[elim,minimum width = 4em, minimum height = 4em, anchor = north west] at (k+1.south east) (k+1){};





%start the tree


\node[elim,minimum width = 2em, minimum height = 2em, fill=gray!50, right= 2em of b23] (b23_b33) {};
\node[elim,minimum width = 2em, minimum height = 2em, fill=gray!10, right= 6em of b13] (b13_b23) {};
\draw [-latex] (b33) to (b23_b33);
\draw [-latex] (b23) to (b23_b33);
\draw [-latex,blue,thick] (b13) to (b13_b23);
\draw [-latex,blue,thick] (b23_b33) to (b13_b23);

\draw [-latex] ($(b13.east)+(0,0.25)$) to ($(b13_b23.west)+(-0.25,0.25)$);
\draw [-latex] ($(b23_b33)+(0.4,-0.25)$) to ($(b13_b23)+(0.15,-0.25)$);

\node[elim,minimum width = 2em, minimum height = 2em, fill=gray!10, right= 6em of b33_2] (b33_2) {};



\node[elim,minimum width = 2em, minimum height = 2em, fill=gray!10, right= 2em of b33_2] (b33_2_b13) {};
\node[elim,minimum width = 2em, minimum height = 2em, fill=gray!50, right= 14em of b23_2] (b23_2_b33_2) {};
\draw [-latex] (b13_b23) to (b33_2_b13);
\draw [-latex] (b33_2) to (b33_2_b13);
\draw [-latex,blue,thick] (b23_2) to (b23_2_b33_2);
\draw [-latex,blue,thick] (b33_2_b13) to (b23_2_b33_2);

\draw [-latex] ($(b23_2.east)+(0,0.25)$) to ($(b23_2_b33_2.west)+(-0.25,0.25)$);
\draw [-latex] ($(b33_2_b13)+(0.4,-0.25)$) to ($(b23_2_b33_2)+(0.15,-0.25)$);


\node[elim,minimum width = 2em, minimum height = 2em, fill=gray!50, right= 14em of b13_2] (b13_2) {};


\node[elim,dotted,minimum width = 4em, minimum height = 4em, anchor = south east] at (b13_b23.south east) (k+1){};
\node[elim,dotted,minimum width = 4em, minimum height = 4em, anchor = south east] at (b23_2_b33_2.south east) (k+1){};

%\node[elim,minimum width = 2em, minimum height = 2em, fill=gray!10, right= 14em of b23_4] (b23_4) {};
%\node[elim,minimum width = 2em, minimum height = 2em, fill=gray!10, right= 14em of b33_4] (b33_4) {};
%\node[elim,minimum width = 4em, minimum height = 4em, anchor = south east] at (b33_4.south east) (k+1){};



\node[elim,minimum width = 2em, minimum height = 2em, fill=gray!50, right= 2em of b13_2] (b13_2_b23_2) {};
\node[elim,minimum width = 2em, minimum height = 2em, fill=gray!10, right= 22em of b33_4] (b33_4_b13_2) {};
\draw [-latex] (b23_2_b33_2) to (b13_2_b23_2);
\draw [-latex] (b13_2) to (b13_2_b23_2);
\draw [-latex,red,ultra thick] (b33_4) to (b33_4_b13_2);
\draw [-latex,red,ultra thick] (b13_2_b23_2) to (b33_4_b13_2);


\draw [-latex,blue, thick] ($(b33_4.east)+(0,0.25)$) to ($(b33_4_b13_2.west)+(-0.25,0.25)$);
\draw [-latex,blue, thick] ($(b13_2_b23_2)+(0.4,-0.25)$) to ($(b33_4_b13_2)+(0.15,-0.25)$);


\draw [-latex] ($(b33_4.east)+(0,0.5)$) to ($(b33_4_b13_2.west)+(-0.5,0.5)$);
\draw [-latex] ($(b13_2_b23_2)+(0.4,-0.6)$) to ($(b33_4_b13_2)+(0.1,-0.6)$);




\node[elim,minimum width = 12em, minimum height = 12em,anchor=south east] at (b33_4_b13_2.south east) (k+2){};

\node[elim,minimum width = 4em, minimum height = 4em, anchor = north west] at (k+2.north west) (k+1){};
\node[elim,minimum width = 4em, minimum height = 4em, anchor = north west] at (k+1.south east) (k+1){};
\node[elim,minimum width = 4em, minimum height = 4em, anchor = south east] at (b33_4_b13_2.south east) (k+1){};






\begin{scope}[scale=.5]
\node[elim,fill=gray!10, below of = b33] (b13_5) {};
\node[elim,fill=gray!10, below of = b13_5] (b23_5) {};
\node[elim,fill=gray!50, below of = b23_5] (b33_5) {};
\node[elim,fill=gray!50, below of = b33_5] (b13_6) {};
\node[elim,fill=gray!10, below of = b13_6] (b23_6) {};
\node[elim,fill=gray!10, below of = b23_6] (b33_6) {};

\node[elim,fill=gray!50, below of = b33_6] (b13_7) {};
\node[elim,fill=gray!50, below of = b13_7] (b23_7) {};
\node[elim,fill=gray!10, below of = b23_7] (b33_7) {};
\node[elim,fill=gray!10, below of = b33_7] (b13_8) {};
\node[elim,fill=gray!50, below of = b13_8] (b23_8) {};
\node[elim,fill=gray!50, below of = b23_8] (b33_8) {};
\end{scope}




\node[elim,minimum width = 12em, minimum height = 12em, anchor= south east] at (b33_6.south east) (k+2){};
\node[elim,minimum width = 4em, minimum height = 4em, anchor = south east] at (k+2.south east) (k+1){};
\node[elim,minimum width = 4em, minimum height = 4em, anchor = north west] at (k+2.north west) (k+1){};
\node[elim,minimum width = 4em, minimum height = 4em, anchor = north west] at (k+1.south east) (k+1){};

\node[elim,minimum width = 12em, minimum height = 12em, anchor= south east] at (b33_8.south east) (k+2){};
\node[elim,minimum width = 4em, minimum height = 4em, anchor = south east] at (k+2.south east) (k+1){};
\node[elim,minimum width = 4em, minimum height = 4em, anchor = north west] at (k+2.north west) (k+1){};
\node[elim,minimum width = 4em, minimum height = 4em, anchor = north west] at (k+1.south east) (k+1){};



%start the tree


\node[elim,minimum width = 2em, minimum height = 2em, fill=gray!50, right= 2em of b23_8] (b23_8_b33_8) {};
\node[elim,minimum width = 2em, minimum height = 2em, fill=gray!10, right= 6em of b13_8] (b13_8_b23_8) {};
\draw [-latex] (b33_8) to (b23_8_b33_8);
\draw [-latex] (b23_8) to (b23_8_b33_8);
\draw [-latex,blue,thick] (b13_8) to (b13_8_b23_8);
\draw [-latex,blue,thick] (b23_8_b33_8) to (b13_8_b23_8);

\draw [-latex] ($(b13_8.east)+(0,0.25)$) to ($(b13_8_b23_8.west)+(-0.25,0.25)$);
\draw [-latex] ($(b23_8_b33_8)+(0.4,-0.25)$) to ($(b13_8_b23_8)+(0.15,-0.25)$);


\node[elim,minimum width = 2em, minimum height = 2em, fill=gray!10, right= 6em of b33_7] (b33_7) {};



\node[elim,minimum width = 2em, minimum height = 2em, fill=gray!10, right= 2em of b33_7] (b33_7_b13_8) {};
\node[elim,minimum width = 2em, minimum height = 2em, fill=gray!50, right= 14em of b23_7] (b23_7_b33_7) {};
\draw [-latex] (b13_8_b23_8) to (b33_7_b13_8);
\draw [-latex] (b33_7) to (b33_7_b13_8);
\draw [-latex,blue,thick] (b23_7) to (b23_7_b33_7);
\draw [-latex,blue,thick] (b33_7_b13_8) to (b23_7_b33_7);


\draw [-latex] ($(b23_7.east)+(0,0.25)$) to ($(b23_7_b33_7.west)+(-0.25,0.25)$);
\draw [-latex] ($(b33_7_b13_8)+(0.4,-0.25)$) to ($(b23_7_b33_7)+(0.15,-0.25)$);



\node[elim,minimum width = 2em, minimum height = 2em, fill=gray!50, right= 14em of b13_7] (b13_7) {};


\node[elim,minimum width = 2em, minimum height = 2em, fill=gray!50, right= 2em of b13_7] (b13_7_b23_7) {};
\node[elim,minimum width = 2em, minimum height = 2em, fill=gray!10, right= 22em of b33_6] (b33_6_b13_7) {};
\draw [-latex] (b23_7_b33_7) to (b13_7_b23_7);
\draw [-latex] (b13_7) to (b13_7_b23_7);
\draw [-latex,red,ultra thick] (b33_6) to (b33_6_b13_7);
\draw [-latex,red,ultra thick] (b13_7_b23_7) to (b33_6_b13_7);

\draw [-latex,blue, thick] ($(b33_6.east)+(0,0.25)$) to ($(b33_6_b13_7.west)+(-0.25,0.25)$);
\draw [-latex,blue, thick] ($(b13_7_b23_7)+(0.4,-0.25)$) to ($(b33_6_b13_7)+(0.15,-0.25)$);


\draw [-latex] ($(b33_6.east)+(0,0.5)$) to ($(b33_6_b13_7.west)+(-0.5,0.5)$);
\draw [-latex] ($(b13_7_b23_7)+(0.4,-0.6)$) to ($(b33_6_b13_7)+(0.1,-0.6)$);





\begin{scope}[scale=.5]
\node[elim,fill=gray!10, right = 44em of b13_5] (b13_5) {};
\node[elim,fill=gray!10, right = 44em of b23_5] (b23_5) {};
\node[elim,fill=gray!50, right = 44em of b33_5] (b33_5) {};
\node[elim,fill=gray!50, right = 44em of b13_6] (b13_6) {};
\node[elim,fill=gray!10, right = 44em of b23_6] (b23_6) {};
%\node[elim,fill=gray!10, right = 44em of b33_6] (b33_6) {};
\end{scope}



\node[elim,minimum width = 12em, minimum height = 12em,anchor=south east] at (b33_6_b13_7.south east) (k+2){};

\node[elim,minimum width = 4em, minimum height = 4em, anchor = north west] at (k+2.north west) (k+1){};
\node[elim,minimum width = 4em, minimum height = 4em, anchor = north west] at (k+1.south east) (k+1){};
\node[elim,minimum width = 4em, minimum height = 4em, anchor = south east] at (b33_6_b13_7.south east) (k+1){};




\node[elim,minimum width = 2em, minimum height = 2em, fill=gray!50, right= 2em of b23_6] (b23_6_b33_6) {};
\node[elim,minimum width = 2em, minimum height = 2em, fill=gray!10, right= 6em of b13_6] (b13_6_b23_6) {};
\draw [-latex] (b33_6_b13_7) to (b23_6_b33_6);
\draw [-latex] (b23_6) to (b23_6_b33_6);
\draw [-latex,blue,thick] (b13_6) to (b13_6_b23_6);
\draw [-latex,blue,thick] (b23_6_b33_6) to (b13_6_b23_6);

\draw [-latex] ($(b13_6.east)+(0,0.25)$) to ($(b13_6_b23_6.west)+(-0.25,0.25)$);
\draw [-latex] ($(b23_6_b33_6)+(0.4,-0.25)$) to ($(b13_6_b23_6)+(0.15,-0.25)$);

\node[elim,minimum width = 2em, minimum height = 2em, fill=gray!10, right= 6em of b33_5] (b33_5) {};


\node[elim,minimum width = 2em, minimum height = 2em, fill=gray!10, right= 2em of b33_5] (b33_5_b13_6) {};
\node[elim,minimum width = 2em, minimum height = 2em, fill=gray!50, right= 14em of b23_5] (b23_5_b33_5) {};
\draw [-latex] (b13_6_b23_6) to (b33_5_b13_6);
\draw [-latex] (b33_5) to (b33_5_b13_6);
\draw [-latex,blue,thick] (b23_5) to (b23_5_b33_5);
\draw [-latex,blue,thick] (b33_5_b13_6) to (b23_5_b33_5);

\draw [-latex] ($(b23_5.east)+(0,0.25)$) to ($(b23_5_b33_5.west)+(-0.25,0.25)$);
\draw [-latex] ($(b33_5_b13_6)+(0.4,-0.25)$) to ($(b23_5_b33_5)+(0.15,-0.25)$);

\node[elim,minimum width = 2em, minimum height = 2em, fill=gray!50, right= 14em of b13_5] (b13_5) {};





\node[elim,minimum width = 2em, minimum height = 2em, fill=gray!50, right= 2em of b13_5] (b13_5_b23_5) {};
\node[elim,minimum width = 2em, minimum height = 2em, fill=gray!10, right= 22em of b33_4_b13_2] (b33_4_b13_5) {};
\draw [-latex] (b23_5_b33_5) to (b13_5_b23_5);
\draw [-latex] (b13_5) to (b13_5_b23_5);
\draw [-latex,red,ultra thick] (b33_4_b13_2) to (b33_4_b13_5);
\draw [-latex,red,ultra thick] (b13_5_b23_5) to (b33_4_b13_5);

\draw [-latex,blue, thick] ($(b33_4_b13_2.east)+(0,0.25)$) to ($(b33_4_b13_5.west)+(-0.25,0.25)$);
\draw [-latex,blue, thick] ($(b13_5_b23_5)+(0.5,0.5)$) to ($(b33_4_b13_5)+(0.25,-0.5)$);


\draw [-latex] ($(b33_4_b13_2.east)+(0,0.5)$) to ($(b33_4_b13_5.west)+(-0.5,0.5)$);
\draw [-latex] ($(b13_5_b23_5)+(0.75,0.5)$) to ($(b33_4_b13_5)+(0.5,-0.75)$);

\node[elim,minimum width = 12em, minimum height = 12em,anchor=south east] at (b33_4_b13_5.south east) (k+2){};

\node[elim,minimum width = 4em, minimum height = 4em, anchor = north west] at (k+2.north west) (k+1){};
\node[elim,minimum width = 4em, minimum height = 4em, anchor = north west] at (k+1.south east) (k+1){};
\node[elim,minimum width = 4em, minimum height = 4em, anchor = south east] at (b33_4_b13_5.south east) (k+1){};


\draw [latex-latex] ($(b33_8.south east)+(0,-1.25)$) to ($(b33_8.south -| b33_4_b13_2.east)+(0,-1.25)$);
\node[below = 7em of b33_2.south, text centered ] {$\log{\Prow{1}} \times \log{\Prow{2}}$};

\draw [latex-latex] ($(b33_8.south east)+(0,-0.25)$) to ($(b33_8.south -| b13_b23.east)+(0,-0.25)$);
%\node[below = 11em of b13_2_b23_2.south, text centered ] {$\log{\Prow{1}} \times \log{\Prow{3}}$};
\node[below = 11em of b13_2_b23_2.south, text centered ] {$\log{\Prow{1}}$};


\draw[latex-latex] ($(b33_8.south east)+(0,-2.25)$) to ($(b33_8.south -| b33_4_b13_5.east)+(0,-2.25)$);


\end{tikzpicture}


==> figures/tslu-2l.tikz <==
\begin{tikzpicture}[scale=0.9]

\draw [xstep=6mm, ystep=8mm, thick, red]  (0,0) grid   (1.2,1.6);
\draw[blue,very thick] (0,0) rectangle  (1.2,1.6);
\draw[-latex,thick](1.2,0)--(1.8,0);
\node[above] at(0.6,1.7) {$CALU$};
\draw [xstep=6mm, ystep=8mm, thick, red]  (0,2.4) grid   (1.2,4);
\draw[blue,very thick] (0,2.4) rectangle  (1.2,4);
\draw[-latex,thick](1.2,2.4)--(1.8,2.4);
\node[above] at(0.6,4.1) {$CALU$};
\draw [xstep=6mm, ystep=8mm, thick, red]  (0,4.8) grid   (1.2,6.4);
\draw[blue,very thick] (0,4.8) rectangle  (1.2,6.4);
\draw[-latex,thick](1.2,4.8)--(6,4.8);
\node[above] at(0.6,6.5) {$CALU$};


\fill[blue!20,fill opacity=.9] (1.8,0) rectangle  (3,1.2);
\fill[red,fill opacity=.9] (1.8,0.6) rectangle  (2.4,1.2);
\fill[red,fill opacity=.9] (2.4,0) rectangle  (3,0.6);
\draw [xstep=6mm, ystep=6mm, thick, red]  (1.8,0) grid   (3,1.2);
\draw[blue,very thick] (1.8,0) rectangle  (3,1.2);

\fill[blue!20,fill opacity=.9] (1.8,2.4) rectangle  (3,3.6);
\fill[red,fill opacity=.9] (1.8,3) rectangle  (2.4,3.6);
\fill[red,fill opacity=.9] (2.4,2.4) rectangle  (3,3);
\draw [xstep=6mm, ystep=6mm, thick, red]  (1.8,2.4) grid   (3,3.6);
\draw[blue,very thick] (1.8,2.4) rectangle  (3,3.6);

\draw [xstep=6mm, ystep=12mm, thick, red]  (4.2,0) grid   (5.4,2.4);
\draw[blue,very thick] (4.2,0) rectangle  (5.4,2.4);
\draw[-latex,thick](5.4,0)--(6,0);
\node[above] at(4.8,2.5) {$CALU$};


\fill[blue!20,fill opacity=.9] (6,0) rectangle  (7.2,1.2);
\fill[red,fill opacity=.9] (6,0.6) rectangle  (6.6,1.2);
\fill[red,fill opacity=.9] (6.6,0) rectangle  (7.2,0.6);
\draw [xstep=6mm, ystep=6mm, thick, red]  (6,0) grid   (7.2,1.2);
\draw[blue,very thick] (6,0) rectangle  (7.2,1.2);


\fill[blue!20,fill opacity=.9] (6,4.8) rectangle  (7.2,6);
\fill[red,fill opacity=.9] (6,5.4) rectangle  (6.6,6);
\fill[red,fill opacity=.9] (6.6,4.8) rectangle  (7.2,5.4);
\draw [xstep=6mm, ystep=6mm, thick, red]  (6,4.8) grid   (7.2,6);
\draw[blue,very thick] (6,4.8) rectangle  (7.2,6);

\draw [xstep=6mm, ystep=12mm, thick, red]  (8.4,1.2) grid   (9.6,3.6);
\draw[blue,very thick] (8.4,1.2) rectangle  (9.6,3.6);
\draw[-latex,thick](9.6,1.2)--(10.2,1.2);
\node[above] at(9,3.7) {$CALU$};


\fill[blue!20,fill opacity=.9] (10.2,1.2) rectangle  (11.4,2.4);
\fill[red,fill opacity=.9] (10.2,1.8) rectangle  (10.8,2.4);
\fill[red,fill opacity=.9] (10.8,1.2) rectangle  (11.4,1.8);
\draw [xstep=6mm, ystep=6mm, thick, red] (10.2,1.2) grid   (11.4,2.4);
\draw[blue,very thick] (10.2,1.2) rectangle  (11.4,2.4);
\node[above] at(10.8,2.8) {$b_2$ final};
\node[above] at(10.8,2.5) {pivots};


\draw[-latex,thick,blue](3,0.6)--(4.2,1.2);
\draw[-latex,thick,blue](3,3)--(4.2,1.2);
\draw[-latex,thick,blue](7.2,0.6)--(8.4,2.4);
\draw[-latex,thick,blue](7.2,5.4)--(8.4,2.4);


\draw[latex'-latex'](2.1,0.3).. controls(1.3,1.1).. (2.1,2.7);
\draw[latex'-latex'](2.7,0.3).. controls(3.4,1.1).. (2.7,2.7);
\draw[latex'-latex'](2.1,0.9).. controls(1.3,1.1).. (2.1,3.3);
\draw[latex'-latex'](2.7,0.9).. controls(3.4,1.1).. (2.7,3.3);

\draw[latex'-latex'](6.3,0.3).. controls(5.6,3.2).. (6.3,5.1);
\draw[latex'-latex'](6.3,0.9).. controls(5.6,3.2).. (6.3,5.7);
\draw[latex'-latex'](6.9,0.3).. controls(7.5,3.2).. (6.9,5.1);
\draw[latex'-latex'](6.9,0.9).. controls(7.5,3.2).. (6.9,5.7);


\end{tikzpicture}

==> figures/tslu_reccalu.tikz <==
\begin{tikzpicture}[scale=.06]

\begin{scope}
\draw[thick, green] (-4, -35) rectangle (68, 30);
\draw[thick, red] (-3, -2) rectangle (48, 29);
\draw[thick] (0, 0) rectangle (2, 6);
\draw[thick] (0, 7) rectangle (2, 13 );
\draw[thick] (0, 14) rectangle (2, 20);
\draw[thick] (0, 21) rectangle (2, 27);
\fill[blue,fill opacity=.9] (0, 0) rectangle (2, 6);
\fill[blue,fill opacity=.9] (0, 7) rectangle (2, 13 );
\fill[blue,fill opacity=.9] (0, 14) rectangle (2, 20);
\fill[blue,fill opacity=.9] (0, 21) rectangle (2, 27);

\draw[-latex,dashed,thick](2, 5)--(9,5);
\draw[-latex,dashed,thick](2, 12)--(9,12);
\draw[-latex,dashed,thick](2, 19)--(9,19);
\draw[-latex,dashed,thick](2, 26)--(9,26);

\draw[-latex,dashed,thick](18, 26)--(25,26);
\draw[-latex,dashed,thick](18, 12)--(25,12);
\draw[-latex,dashed,thick](35, 26)--(42,26);


\draw[-latex,thick](11, 5)--(16,10);
\draw[-latex,thick](11, 12)--(16,12);
\draw[-latex,thick](11, 19)--(16,24);
\draw[-latex,thick](11, 26)--(16,26);

\draw[-latex,thick](27, 26)--(33,26);
\draw[-latex,thick](27, 12)--(33,24);


\draw[thick] (9, 4) rectangle (11, 6);
\draw[thick] (9, 11) rectangle (11, 13 );
\draw[thick] (9, 18) rectangle (11, 20);
\draw[thick] (9, 25) rectangle (11, 27);
\fill[blue,fill opacity=.9] (9, 4) rectangle (11, 6);
\fill[blue,fill opacity=.9] (9, 11) rectangle (11, 13 );
\fill[blue,fill opacity=.9] (9, 18) rectangle (11, 20);
\fill[blue,fill opacity=.9] (9, 25) rectangle (11, 27);

\node[anchor=center,text width=4.5em] at (-1, 24) {\tiny $P_0$};
\node[anchor=center,text width=4.5em] at (-1, 17) {\tiny $P_1$};
\node[anchor=center,text width=4.5em] at (-1, 10) {\tiny $P_2$};
\node[anchor=center,text width=4.5em] at (-1, 3) {\tiny $P_3$};

\draw[thick] (16, 9) rectangle (18, 11);
\draw[thick] (16, 11) rectangle (18, 13 );
\draw[thick] (16, 23) rectangle (18, 25);
\draw[thick] (16, 25) rectangle (18, 27);
\fill[blue,fill opacity=.9] (16, 9) rectangle (18, 11);
\fill[blue,fill opacity=.9] (16, 11) rectangle (18, 13 );
\fill[blue,fill opacity=.9] (16, 23) rectangle (18, 25);
\fill[blue,fill opacity=.9] (16, 25) rectangle (18, 27);

\draw[thick]  (25, 11) rectangle (27, 13 );
\draw[thick] (25, 25) rectangle (27, 27);
\fill[blue,fill opacity=.9] (25, 11) rectangle (27, 13 );
\fill[blue,fill opacity=.9] (25, 25) rectangle (27, 27);

\draw[thick] (33, 23) rectangle (35, 25 );
\draw[thick] (33, 25) rectangle (35, 27);
\fill[blue,fill opacity=.9] (33, 23) rectangle (35, 25 );
\fill[blue,fill opacity=.9] (33, 25) rectangle (35, 27);

\draw[thick] (42, 25) rectangle (44, 27);
\fill[blue,fill opacity=.9] (42, 25) rectangle (44, 27 );

\draw[thick] (52, 23) rectangle (54, 25);
\draw[thick] (52, 25) rectangle (54, 27);
\fill[blue,fill opacity=.9] (52, 23) rectangle (54, 25);
\fill[blue,fill opacity=.9] (52, 25) rectangle (54, 27);

\draw[thick] (60, 25) rectangle (62, 27);
\fill[blue,fill opacity=.9] (60, 25) rectangle (62, 27);

\draw[-latex,dashed,thick](54, 26)--(60,26);

\draw[-latex,thick,red](44, 26)--(52,26);
\draw[-latex,thick, red](44, -6)--(52,24);


\draw[thick] (70, 23) rectangle (72, 25);
\draw[thick] (70, 25) rectangle (72, 27);
\fill[blue,fill opacity=.9] (70, 23) rectangle (72, 25);
\fill[blue,fill opacity=.9] (70, 25) rectangle (72, 27);

\draw[thick] (78, 25) rectangle (80, 27);
\fill[blue,fill opacity=.9] (78, 25) rectangle (80, 27);

\draw[-latex,dashed,thick](72, 26)--(78,26);

\draw[-latex,thick,green](62, 26)--(70,26);
\draw[-latex,thick, green](62, -40)--(70,24);

\node[anchor=center] at (92, 20) {\small final pivot rows};
  \end{scope}

\begin{scope}[shift={(0,-32)}]


\draw[thick, red] (-3, -2) rectangle (48, 29);
\draw[thick] (0, 0) rectangle (2, 6);
\draw[thick] (0, 7) rectangle (2, 13 );
\draw[thick] (0, 14) rectangle (2, 20);
\draw[thick] (0, 21) rectangle (2, 27);
\fill[blue,fill opacity=.9] (0, 0) rectangle (2, 6);
\fill[blue,fill opacity=.9] (0, 7) rectangle (2, 13 );
\fill[blue,fill opacity=.9] (0, 14) rectangle (2, 20);
\fill[blue,fill opacity=.9] (0, 21) rectangle (2, 27);

\draw[-latex,dashed,thick](2, 5)--(9,5);
\draw[-latex,dashed,thick](2, 12)--(9,12);
\draw[-latex,dashed,thick](2, 19)--(9,19);
\draw[-latex,dashed,thick](2, 26)--(9,26);

\draw[-latex,dashed,thick](18, 26)--(25,26);
\draw[-latex,dashed,thick](18, 12)--(25,12);
\draw[-latex,dashed,thick](35, 26)--(42,26);


\draw[-latex,thick](11, 5)--(16,10);
\draw[-latex,thick](11, 12)--(16,12);
\draw[-latex,thick](11, 19)--(16,24);
\draw[-latex,thick](11, 26)--(16,26);

\draw[-latex,thick](27, 26)--(33,26);
\draw[-latex,thick](27, 12)--(33,24);


\draw[thick] (9, 4) rectangle (11, 6);
\draw[thick] (9, 11) rectangle (11, 13 );
\draw[thick] (9, 18) rectangle (11, 20);
\draw[thick] (9, 25) rectangle (11, 27);
\fill[blue,fill opacity=.9] (9, 4) rectangle (11, 6);
\fill[blue,fill opacity=.9] (9, 11) rectangle (11, 13 );
\fill[blue,fill opacity=.9] (9, 18) rectangle (11, 20);
\fill[blue,fill opacity=.9] (9, 25) rectangle (11, 27);



\node[anchor=center,text width=4.5em] at (-1, 24) {\tiny $P_4$};
\node[anchor=center,text width=4.5em] at (-1, 17) {\tiny $P_5$};
\node[anchor=center,text width=4.5em] at (-1, 10) {\tiny $P_6$};
\node[anchor=center,text width=4.5em] at (-1, 3) {\tiny $P_7$};

\draw[thick] (16, 9) rectangle (18, 11);
\draw[thick] (16, 11) rectangle (18, 13 );
\draw[thick] (16, 23) rectangle (18, 25);
\draw[thick] (16, 25) rectangle (18, 27);
\fill[blue,fill opacity=.9] (16, 9) rectangle (18, 11);
\fill[blue,fill opacity=.9] (16, 11) rectangle (18, 13 );
\fill[blue,fill opacity=.9] (16, 23) rectangle (18, 25);
\fill[blue,fill opacity=.9] (16, 25) rectangle (18, 27);

\draw[thick]  (25, 11) rectangle (27, 13 );
\draw[thick] (25, 25) rectangle (27, 27);
\fill[blue,fill opacity=.9] (25, 11) rectangle (27, 13 );
\fill[blue,fill opacity=.9] (25, 25) rectangle (27, 27);

\draw[thick] (33, 23) rectangle (35, 25 );
\draw[thick] (33, 25) rectangle (35, 27);
\fill[blue,fill opacity=.9] (33, 23) rectangle (35, 25 );
\fill[blue,fill opacity=.9] (33, 25) rectangle (35, 27);

\draw[thick] (42, 25) rectangle (44, 27);
\fill[blue,fill opacity=.9] (42, 25) rectangle (44, 27 );

  \end{scope}
\begin{scope}[shift={(0,-66)}]
\draw[thick, green] (-4, -35) rectangle (68, 30);
\draw[thick, red] (-3, -2) rectangle (48, 29);
\draw[thick] (0, 0) rectangle (2, 6);
\draw[thick] (0, 7) rectangle (2, 13 );
\draw[thick] (0, 14) rectangle (2, 20);
\draw[thick] (0, 21) rectangle (2, 27);
\fill[blue,fill opacity=.9] (0, 0) rectangle (2, 6);
\fill[blue,fill opacity=.9] (0, 7) rectangle (2, 13 );
\fill[blue,fill opacity=.9] (0, 14) rectangle (2, 20);
\fill[blue,fill opacity=.9] (0, 21) rectangle (2, 27);

\draw[-latex,dashed,thick](2, 5)--(9,5);
\draw[-latex,dashed,thick](2, 12)--(9,12);
\draw[-latex,dashed,thick](2, 19)--(9,19);
\draw[-latex,dashed,thick](2, 26)--(9,26);

\draw[-latex,dashed,thick](18, 26)--(25,26);
\draw[-latex,dashed,thick](18, 12)--(25,12);
\draw[-latex,dashed,thick](35, 26)--(42,26);


\draw[-latex,thick](11, 5)--(16,10);
\draw[-latex,thick](11, 12)--(16,12);
\draw[-latex,thick](11, 19)--(16,24);
\draw[-latex,thick](11, 26)--(16,26);

\draw[-latex,thick](27, 26)--(33,26);
\draw[-latex,thick](27, 12)--(33,24);


\draw[thick] (9, 4) rectangle (11, 6);
\draw[thick] (9, 11) rectangle (11, 13 );
\draw[thick] (9, 18) rectangle (11, 20);
\draw[thick] (9, 25) rectangle (11, 27);
\fill[blue,fill opacity=.9] (9, 4) rectangle (11, 6);
\fill[blue,fill opacity=.9] (9, 11) rectangle (11, 13 );
\fill[blue,fill opacity=.9] (9, 18) rectangle (11, 20);
\fill[blue,fill opacity=.9] (9, 25) rectangle (11, 27);



\node[anchor=center,text width=4.5em] at (-1, 24) {\tiny $P_8$};
\node[anchor=center,text width=4.5em] at (-1, 17) {\tiny $P_9$};
\node[anchor=center,text width=4.5em] at (-1, 10) {\tiny $P_{10}$};
\node[anchor=center,text width=4.5em] at (-1, 3) {\tiny $P_{11}$};

\draw[thick] (16, 9) rectangle (18, 11);
\draw[thick] (16, 11) rectangle (18, 13 );
\draw[thick] (16, 23) rectangle (18, 25);
\draw[thick] (16, 25) rectangle (18, 27);
\fill[blue,fill opacity=.9] (16, 9) rectangle (18, 11);
\fill[blue,fill opacity=.9] (16, 11) rectangle (18, 13 );
\fill[blue,fill opacity=.9] (16, 23) rectangle (18, 25);
\fill[blue,fill opacity=.9] (16, 25) rectangle (18, 27);

\draw[thick]  (25, 11) rectangle (27, 13 );
\draw[thick] (25, 25) rectangle (27, 27);
\fill[blue,fill opacity=.9] (25, 11) rectangle (27, 13 );
\fill[blue,fill opacity=.9] (25, 25) rectangle (27, 27);

\draw[thick] (33, 23) rectangle (35, 25 );
\draw[thick] (33, 25) rectangle (35, 27);
\fill[blue,fill opacity=.9] (33, 23) rectangle (35, 25 );
\fill[blue,fill opacity=.9] (33, 25) rectangle (35, 27);

\draw[thick] (42, 25) rectangle (44, 27);
\fill[blue,fill opacity=.9] (42, 25) rectangle (44, 27 );

\draw[thick] (52, 23) rectangle (54, 25);
\draw[thick] (52, 25) rectangle (54, 27);
\fill[blue,fill opacity=.9] (52, 23) rectangle (54, 25);
\fill[blue,fill opacity=.9] (52, 25) rectangle (54, 27);

\draw[thick] (60, 25) rectangle (62, 27);
\fill[blue,fill opacity=.9] (60, 25) rectangle (62, 27);
\draw[-latex,dashed,thick](54, 26)--(60,26);
\draw[-latex,thick,red](44, 26)--(52,26);
\draw[-latex,thick, red](44, -6)--(52,24);


  \end{scope}
\begin{scope}[shift={(0,-98)}]
\draw[thick, red] (-3, -2) rectangle (48, 29);
\draw[thick] (0, 0) rectangle (2, 6);
\draw[thick] (0, 7) rectangle (2, 13 );
\draw[thick] (0, 14) rectangle (2, 20);
\draw[thick] (0, 21) rectangle (2, 27);
\fill[blue,fill opacity=.9] (0, 0) rectangle (2, 6);
\fill[blue,fill opacity=.9] (0, 7) rectangle (2, 13 );
\fill[blue,fill opacity=.9] (0, 14) rectangle (2, 20);
\fill[blue,fill opacity=.9] (0, 21) rectangle (2, 27);

\draw[-latex,dashed,thick](2, 5)--(9,5);
\draw[-latex,dashed,thick](2, 12)--(9,12);
\draw[-latex,dashed,thick](2, 19)--(9,19);
\draw[-latex,dashed,thick](2, 26)--(9,26);

\draw[-latex,dashed,thick](18, 26)--(25,26);
\draw[-latex,dashed,thick](18, 12)--(25,12);
\draw[-latex,dashed,thick](35, 26)--(42,26);


\draw[-latex,thick](11, 5)--(16,10);
\draw[-latex,thick](11, 12)--(16,12);
\draw[-latex,thick](11, 19)--(16,24);
\draw[-latex,thick](11, 26)--(16,26);

\draw[-latex,thick](27, 26)--(33,26);
\draw[-latex,thick](27, 12)--(33,24);


\draw[thick] (9, 4) rectangle (11, 6);
\draw[thick] (9, 11) rectangle (11, 13 );
\draw[thick] (9, 18) rectangle (11, 20);
\draw[thick] (9, 25) rectangle (11, 27);
\fill[blue,fill opacity=.9] (9, 4) rectangle (11, 6);
\fill[blue,fill opacity=.9] (9, 11) rectangle (11, 13 );
\fill[blue,fill opacity=.9] (9, 18) rectangle (11, 20);
\fill[blue,fill opacity=.9] (9, 25) rectangle (11, 27);



\node[anchor=center,text width=4.5em] at (-1, 24) {\tiny $P_{12}$};
\node[anchor=center,text width=4.5em] at (-1, 17) {\tiny $P_{13}$};
\node[anchor=center,text width=4.5em] at (-1, 10) {\tiny $P_{14}$};
\node[anchor=center,text width=4.5em] at (-1, 3) {\tiny $P_{15}$};

\draw[thick] (16, 9) rectangle (18, 11);
\draw[thick] (16, 11) rectangle (18, 13 );
\draw[thick] (16, 23) rectangle (18, 25);
\draw[thick] (16, 25) rectangle (18, 27);
\fill[blue,fill opacity=.9] (16, 9) rectangle (18, 11);
\fill[blue,fill opacity=.9] (16, 11) rectangle (18, 13 );
\fill[blue,fill opacity=.9] (16, 23) rectangle (18, 25);
\fill[blue,fill opacity=.9] (16, 25) rectangle (18, 27);

\draw[thick]  (25, 11) rectangle (27, 13 );
\draw[thick] (25, 25) rectangle (27, 27);
\fill[blue,fill opacity=.9] (25, 11) rectangle (27, 13 );
\fill[blue,fill opacity=.9] (25, 25) rectangle (27, 27);

\draw[thick] (33, 23) rectangle (35, 25 );
\draw[thick] (33, 25) rectangle (35, 27);
\fill[blue,fill opacity=.9] (33, 23) rectangle (35, 25 );
\fill[blue,fill opacity=.9] (33, 25) rectangle (35, 27);

\draw[thick] (42, 25) rectangle (44, 27);
\fill[blue,fill opacity=.9] (42, 25) rectangle (44, 27 );

  \end{scope}
\end{tikzpicture}

